Neural network-based Godunov corrections for approximate Riemann solvers using bi-fidelity learning

The Riemann problem is fundamental in the computational modeling of hyperbolic partial differential equations, enabling the development of stable and accurate upwind schemes. While exact solvers provide robust upwinding fluxes, their high computational cost necessitates approximate solvers. Although approximate solvers achieve accuracy in many scenarios, they produce inaccurate solutions in certain cases. To overcome this limitation, we propose constructing neural network-based surrogate models, trained using supervised learning, designed to map interior and exterior conservative state variables to the corresponding exact flux. Specifically, we propose two distinct approaches: one utilizing a vanilla neural network and the other employing a bi-fidelity neural network. The performance of the proposed approaches is demonstrated through applications to one-dimensional and two-dimensional partial differential equations, showcasing their robustness and accuracy.

==> _py/abs_error_godu_dnn_swe_t2.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=0.06329113990068436,
xmax=9.936708450317383,
ymin=0.06329113990068436,
ymax=9.936708450317383,
xtick={1,5,9},
ytick={1,5,9},
width=1.0\textwidth]
\addplot []
graphics [xmin=0.06329113990068436,xmax=9.936708450317383,ymin=0.06329113990068436,ymax=9.936708450317383] {_img/abs_error_godu_dnn_swe_t2.png};

\end{axis}
\end{tikzpicture}

==> _py/abs_error_godu_dnn_swe_t4.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=0.06329113990068436,
xmax=9.936708450317383,
ymin=0.06329113990068436,
ymax=9.936708450317383,
xtick={1,5,9},
ytick={1,5,9},
width=1.0\textwidth]
\addplot []
graphics [xmin=0.06329113990068436,xmax=9.936708450317383,ymin=0.06329113990068436,ymax=9.936708450317383] {_img/abs_error_godu_dnn_swe_t4.png};

\end{axis}
\end{tikzpicture}

==> _py/abs_error_godu_dnn_t2.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-0.9416904449462891,
xmax=0.9417643547058105,
ymin=-0.8028290867805481,
ymax=0.987214982509613,
xtick={-.9,0,0.9},
ytick={-.8,0,0.9},
width=1.0\textwidth]
\addplot []
graphics [xmin=-0.9416904449462891,xmax=0.9417643547058105,ymin=-0.8028290867805481,ymax=0.987214982509613] {_img/abs_error_godu_dnn_t2.png};

\end{axis}
\end{tikzpicture}

==> _py/abs_error_godu_dnn_t4.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-0.9416904449462891,
xmax=0.9417643547058105,
ymin=-0.8028290867805481,
ymax=0.987214982509613,
xtick={-.9,0,0.9},
ytick={-.8, 0,0.9},
width=1.0\textwidth]
\addplot []
graphics [xmin=-0.9416904449462891,xmax=0.9417643547058105,ymin=-0.8028290867805481,ymax=0.987214982509613] {_img/abs_error_godu_dnn_t4.png};

\end{axis}
\end{tikzpicture}

==> _py/abs_error_godu_dnnv_swe_t2.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=0.06329113990068436,
xmax=9.936708450317383,
ymin=0.06329113990068436,
ymax=9.936708450317383,
xtick={1,5,9},
ytick={1,5,9},
width=1.0\textwidth]
\addplot []
graphics [xmin=0.06329113990068436,xmax=9.936708450317383,ymin=0.06329113990068436,ymax=9.936708450317383] {_img/abs_error_godu_dnnv_swe_t2.png};

\end{axis}
\end{tikzpicture}

==> _py/abs_error_godu_dnnv_swe_t4.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=0.06329113990068436,
xmax=9.936708450317383,
ymin=0.06329113990068436,
ymax=9.936708450317383,
xtick={1,5,9},
ytick={1,5,9},
width=1.0\textwidth]
\addplot []
graphics [xmin=0.06329113990068436,xmax=9.936708450317383,ymin=0.06329113990068436,ymax=9.936708450317383] {_img/abs_error_godu_dnnv_swe_t4.png};

\end{axis}
\end{tikzpicture}

==> _py/abs_error_godu_dnnv_t2.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-0.9416904449462891,
xmax=0.9417643547058105,
ymin=-0.8028290867805481,
ymax=0.987214982509613,
xtick={-.9, 0,0.9},
ytick={-.8, 0,0.9},
width=1.0\textwidth]
\addplot []
graphics [xmin=-0.9416904449462891,xmax=0.9417643547058105,ymin=-0.8028290867805481,ymax=0.987214982509613] {_img/abs_error_godu_dnnv_t2.png};

\end{axis}
\end{tikzpicture}

==> _py/abs_error_godu_dnnv_t4.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-0.9416904449462891,
xmax=0.9417643547058105,
ymin=-0.8028290867805481,
ymax=0.987214982509613,
xtick={-.9, 0, 0.9},
ytick={-.8, 0, 0.9},
width=1.0\textwidth]
\addplot []
graphics [xmin=-0.9416904449462891,xmax=0.9417643547058105,ymin=-0.8028290867805481,ymax=0.987214982509613] {_img/abs_error_godu_dnnv_t4.png};

\end{axis}
\end{tikzpicture}

==> _py/burgersdiffapriori.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-0.2,
xmax=4.7,
ymin=-0.2,
ymax=4.7,
xlabel={$\mathcal{\hat{H}}_{bf}$},
ylabel={$\mathcal{H}_{gdnv}$},
width=1.0\textwidth,
clip mode=individual]
\addplot [white, forget plot]
coordinates {
(-4.00000000e-01, -4.00000000e-01)
( 4.90000000e+00, -4.00000000e-01)
( 4.90000000e+00,  4.90000000e+00)
(-4.00000000e-01,  4.90000000e+00)
(-4.00000000e-01, -4.00000000e-01)};

\addplot [blue, mark=square*, mark size=1.5, mark options={solid, thin}, only marks, forget plot]
coordinates {
( 3.90975881e+00,  3.90975928e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.06820774e+00,  4.06820822e+00)
( 2.91964722e+00,  2.91964769e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.22971463e+00,  2.22971511e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.39025879e+00,  3.39025927e+00)
( 2.43862331e-01,  2.43862644e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.49642539e-01,  4.49642897e-01)
( 7.69720003e-02,  7.69723356e-02)
( 1.82354820e+00,  1.82354856e+00)
( 1.68602014e+00,  1.68602049e+00)
( 4.57427591e-01,  4.57427919e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.74190865e-02,  2.74194051e-02)
( 3.05436075e-01,  3.05436432e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.04950795e-02,  2.04953738e-02)
( 2.72648096e+00,  2.72648120e+00)
( 3.31549811e+00,  3.31549859e+00)
( 4.11169672e+00,  4.11169720e+00)
( 2.05996799e+00,  2.05996847e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.12090063e-01,  4.12090421e-01)
( 7.90892899e-01,  7.90893197e-01)
( 2.86785085e-02,  2.86788791e-02)
( 6.75441086e-01,  6.75441384e-01)
( 1.13954890e+00,  1.13954926e+00)
( 1.75088644e-07,  4.58849286e-07)
( 3.00815916e+00,  3.00815964e+00)
( 3.85412991e-01,  3.85413349e-01)
( 1.78795779e+00,  1.78795815e+00)
( 1.83592308e+00,  1.83592343e+00)
( 3.21572274e-01,  3.21572602e-01)
( 3.94203806e+00,  3.94203854e+00)
( 3.33659720e+00,  3.33659768e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.01349515e-01,  4.01349813e-01)
( 2.47171569e+00,  2.47171593e+00)
( 1.12835526e-01,  1.12835899e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.14537656e+00,  1.14537704e+00)
( 9.74875510e-01,  9.74875867e-01)
( 4.20192099e+00,  4.20192146e+00)
( 3.46171498e+00,  3.46171546e+00)
( 4.67819512e-01,  4.67819840e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.04289913e+00,  4.04289961e+00)
( 3.20035636e-01,  3.20036024e-01)
( 2.49900007e+00,  2.49900055e+00)
( 2.84515667e+00,  2.84515715e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.06895494e+00,  2.06895518e+00)
( 1.35758102e-01,  1.35758460e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.33292902e+00,  1.33292937e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.64838576e+00,  3.64838624e+00)
( 8.25206995e-01,  8.25207353e-01)
( 1.15387328e-02,  1.15391314e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.67806888e+00,  1.67806923e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.19504642e+00,  3.19504690e+00)
( 1.29169333e+00,  1.29169369e+00)
( 1.26935804e+00,  1.26935840e+00)
( 3.31839081e-03,  3.31875915e-03)
( 6.97659850e-01,  6.97660148e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.09042883e+00,  4.09042931e+00)
( 1.18759930e+00,  1.18759978e+00)
( 2.59481931e+00,  2.59481978e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.70324373e-01,  3.70324790e-01)
( 3.23001695e+00,  3.23001742e+00)
( 0.00000000e+00,  0.00000000e+00)
( 8.80488992e-01,  8.80489349e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.40952408e+00,  1.40952456e+00)
( 3.09032798e+00,  3.09032822e+00)
( 1.23921275e-01,  1.23921588e-01)
( 4.74527121e-01,  4.74527478e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.66045952e+00,  3.66046023e+00)
( 9.72622633e-01,  9.72623050e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.51464605e+00,  2.51464653e+00)
( 1.00819431e-02,  1.00822989e-02)
( 5.41060507e-01,  5.41060865e-01)
( 6.05954453e-02,  6.05957508e-02)
( 1.17996001e+00,  1.17996037e+00)
( 4.31522608e+00,  4.31522655e+00)
( 2.18283385e-04,  2.18649468e-04)
( 0.00000000e+00,  0.00000000e+00)
( 1.14293039e+00,  1.14293087e+00)
( 9.72417712e-01,  9.72418070e-01)
( 0.00000000e+00,  0.00000000e+00)
( 7.86650479e-01,  7.86650836e-01)
( 3.16140890e+00,  3.16140938e+00)
( 1.63503921e+00,  1.63503957e+00)
( 3.69704552e-02,  3.69708166e-02)
( 1.35412586e+00,  1.35412610e+00)
( 3.60244304e-01,  3.60244632e-01)
( 2.90471435e-01,  2.90471792e-01)
( 6.72717392e-02,  6.72721043e-02)
( 3.98112148e-01,  3.98112535e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.60187149e-01,  7.60187328e-01)
( 3.28586996e-02,  3.28590162e-02)
( 6.56135201e-01,  6.56135559e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.99945140e+00,  2.99945188e+00)
( 7.16435552e-01,  7.16435909e-01)
( 4.25144005e+00,  4.25144005e+00)
( 2.06448936e+00,  2.06448984e+00)
( 2.23505664e+00,  2.23505712e+00)
( 2.44457304e-01,  2.44457603e-01)
( 2.43667722e-01,  2.43668035e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.79920268e+00,  1.79920316e+00)
( 4.12694645e+00,  4.12694693e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.15688419e+00,  3.15688467e+00)
( 1.19504654e+00,  1.19504690e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.98859584e+00,  1.98859632e+00)
( 4.10882044e+00,  4.10882092e+00)
( 2.20399618e+00,  2.20399666e+00)
( 6.15940511e-01,  6.15940869e-01)
( 3.79289889e+00,  3.79289937e+00)
( 4.77604680e-02,  4.77607660e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.42519426e+00,  3.42519474e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.10071325e+00,  2.10071373e+00)
( 7.35669211e-02,  7.35672563e-02)
( 5.84649026e-01,  5.84649444e-01)
( 3.67852402e+00,  3.67852449e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.76802409e-01,  4.76802707e-01)
( 4.23581505e+00,  4.23581553e+00)
( 1.42455685e+00,  1.42455721e+00)
( 3.32885933e+00,  3.32885981e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.34062099e+00,  4.34062147e+00)
( 3.46707702e-01,  3.46707970e-01)
( 1.48510623e+00,  1.48510659e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.96787024e+00,  2.96787071e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.39006996e+00,  3.39007044e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.37523362e-01,  2.37523735e-01)
( 9.31467295e-01,  9.31467712e-01)
( 2.94254541e+00,  2.94254565e+00)
( 1.86846375e-01,  1.86846748e-01)
( 3.18221760e+00,  3.18221784e+00)
( 1.29575896e+00,  1.29575932e+00)
( 2.39166212e+00,  2.39166236e+00)
( 3.98229003e+00,  3.98229027e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.01421618e-01,  2.01421931e-01)
( 4.05095720e+00,  4.05095768e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.43240881e+00,  1.43240905e+00)
( 0.00000000e+00,  0.00000000e+00)
( 8.01962912e-01,  8.01963270e-01)
( 1.11010611e+00,  1.11010647e+00)
( 2.79841828e+00,  2.79841876e+00)
( 3.98676205e+00,  3.98676252e+00)
( 1.47683692e+00,  1.47683728e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.76356769e+00,  3.76356816e+00)
( 4.35142326e+00,  4.35142374e+00)
( 3.63067222e+00,  3.63067245e+00)
( 2.82963872e-01,  2.82964200e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.53083324e+00,  2.53083372e+00)
( 1.23596482e-01,  1.23596817e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.15552473e+00,  2.15552497e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.41893053e+00,  3.41893101e+00)
( 1.88577697e-02,  1.88581236e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.32432848e-01,  1.32433221e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.49526739e+00,  4.49526787e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.92895615e+00,  1.92895639e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.75978887e+00,  1.75978923e+00)
( 2.45828390e-01,  2.45828688e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.53379607e+00,  3.53379655e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.12172842e+00,  3.12172866e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.20381522e+00,  1.20381558e+00)
( 6.19414151e-01,  6.19414508e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.07984519e+00,  3.07984567e+00)
( 9.29957330e-02,  9.29961354e-02)
( 0.00000000e+00,  0.00000000e+00)
( 6.47099540e-02,  6.47102967e-02)
( 0.00000000e+00,  0.00000000e+00)
( 7.04370618e-01,  7.04370916e-01)
( 2.76667213e+00,  2.76667261e+00)
( 3.30913115e+00,  3.30913138e+00)
( 2.40124613e-01,  2.40124881e-01)
( 3.41088139e-02,  3.41091566e-02)
( 2.98382252e-01,  2.98382580e-01)
( 2.56217265e+00,  2.56217313e+00)
( 9.44083557e-03,  9.44113731e-03)
( 4.00911999e+00,  4.00912046e+00)
( 2.31492043e+00,  2.31492090e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.46112704e+00,  2.46112752e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.48843694e+00,  3.48843741e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.25184107e+00,  4.25184202e+00)
( 0.00000000e+00,  0.00000000e+00)
( 5.85968852e-01,  5.85969150e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.70250916e+00,  2.70250940e+00)
( 4.41150522e+00,  4.41150570e+00)
( 4.42215872e+00,  4.42215919e+00)
( 3.19140959e+00,  3.19141006e+00)
( 0.00000000e+00,  0.00000000e+00)
( 8.80468905e-01,  8.80469263e-01)
( 6.76020920e-01,  6.76021218e-01)
( 0.00000000e+00,  0.00000000e+00)
( 7.26575255e-02,  7.26577491e-02)
( 0.00000000e+00,  0.00000000e+00)
( 5.44967018e-02,  5.44970334e-02)
( 0.00000000e+00,  0.00000000e+00)
( 1.76888549e+00,  1.76888597e+00)
( 2.99111009e+00,  2.99111056e+00)
( 2.12803555e+00,  2.12803602e+00)
( 3.50065851e+00,  3.50065899e+00)
( 3.81409788e+00,  3.81409836e+00)
( 1.75718641e+00,  1.75718665e+00)
( 2.23342085e+00,  2.23342133e+00)
( 4.28266001e+00,  4.28266048e+00)
( 1.89382613e-01,  1.89382985e-01)
( 0.00000000e+00,  0.00000000e+00)
( 5.84240437e-01,  5.84240675e-01)
( 3.84694301e-02,  3.84697616e-02)
( 4.92131323e-01,  4.92131680e-01)
( 4.33800840e+00,  4.33800888e+00)
( 4.50041473e-01,  4.50041801e-01)
( 1.48804009e+00,  1.48804045e+00)
( 9.87525344e-01,  9.87525702e-01)
( 2.64376974e+00,  2.64376998e+00)
( 4.03587818e+00,  4.03587866e+00)
( 1.01749766e+00,  1.01749778e+00)
( 3.29575562e+00,  3.29575610e+00)
( 2.01389819e-01,  2.01390162e-01)
( 0.00000000e+00,  0.00000000e+00)
( 8.94768238e-02,  8.94771516e-02)
( 2.03063178e+00,  2.03063202e+00)
( 6.22635305e-01,  6.22635603e-01)
( 4.49704313e+00,  4.49704361e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.72198725e-01,  4.72199082e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.23537362e+00,  1.23537397e+00)
( 3.54914260e+00,  3.54914308e+00)
( 2.66668916e+00,  2.66668963e+00)
( 1.18253779e+00,  1.18253815e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.34790719e-01,  6.34791076e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.01439691e+00,  3.01439738e+00)
( 4.02654827e-01,  4.02655154e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.30959186e-02,  3.30962203e-02)
( 4.15011883e+00,  4.15011930e+00)
( 1.27972782e+00,  1.27972806e+00)
( 1.09364951e+00,  1.09364974e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.00760365e+00,  4.00760412e+00)
( 3.68325853e+00,  3.68325901e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.83382761e+00,  1.83382797e+00)
( 6.78137898e-01,  6.78138137e-01)
( 1.05176377e+00,  1.05176425e+00)
( 1.09502554e+00,  1.09502590e+00)
( 1.66394949e-01,  1.66394979e-01)
( 1.87767375e+00,  1.87767410e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.49228001e+00,  1.49228048e+00)
( 7.30292201e-02,  7.30295852e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.69875726e-01,  1.69876084e-01)
( 9.31356668e-01,  9.31357086e-01)
( 1.89882481e+00,  1.89882517e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.46037865e+00,  1.46037900e+00)
( 5.17097831e-01,  5.17098248e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.20878145e-02,  1.20881498e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.60782659e+00,  1.60782695e+00)
( 2.15966010e+00,  2.15966058e+00)
( 3.61249661e+00,  3.61249685e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.70927453e+00,  2.70927501e+00)
( 2.48693776e+00,  2.48693824e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.20490026e+00,  4.20490074e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.69663557e-02,  2.69666482e-02)
( 1.06273723e+00,  1.06273770e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.41553038e-03,  2.41586869e-03)
( 1.66575789e+00,  1.66575837e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.27116692e+00,  1.27116728e+00)
( 2.68195772e+00,  2.68195844e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.48040700e+00,  2.48040748e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.96067184e-01,  1.96067527e-01)
( 6.36069775e-01,  6.36069953e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.57538509e+00,  1.57538545e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.47839165e+00,  2.47839212e+00)
( 2.14686418e+00,  2.14686465e+00)
( 1.46025622e+00,  1.46025658e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.86082077e+00,  3.86082101e+00)
( 3.85923719e+00,  3.85923767e+00)
( 1.69155642e-01,  1.69156015e-01)
( 3.06246614e+00,  3.06246638e+00)
( 3.05007935e-01,  3.05008352e-01)
( 4.36577511e+00,  4.36577559e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.79158950e-01,  7.79159248e-01)
( 2.28810048e+00,  2.28810096e+00)
( 1.80401790e+00,  1.80401826e+00)
( 3.29964846e-01,  3.29965204e-01)
( 1.06676853e+00,  1.06676865e+00)
( 2.99961853e+00,  2.99961877e+00)
( 2.24312735e+00,  2.24312758e+00)
( 1.16585898e+00,  1.16585934e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.78820169e+00,  1.78820205e+00)
( 4.48943496e-01,  4.48943853e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.04685652e+00,  1.04685688e+00)
( 1.02464008e+00,  1.02464044e+00)
( 7.26032257e-01,  7.26032674e-01)
( 3.81860805e+00,  3.81860828e+00)
( 7.47658134e-01,  7.47658551e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.92598489e-03,  4.92635369e-03)
( 3.49404144e+00,  3.49404192e+00)
( 1.89188898e-01,  1.89189196e-01)
( 3.32101393e+00,  3.32101417e+00)
( 3.98876095e+00,  3.98876166e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.38224345e-01,  4.38224643e-01)
( 2.56294012e+00,  2.56294060e+00)
( 3.46010566e+00,  3.46010590e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.07323742e+00,  3.07323790e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.34945869e+00,  3.34945893e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.56651461e-01,  2.56651819e-01)
( 2.48394299e+00,  2.48394322e+00)
( 5.24538383e-03,  5.24574332e-03)
( 7.92908669e-01,  7.92908907e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.70845330e+00,  1.70845366e+00)
( 2.99850464e+00,  2.99850488e+00)
( 4.41787529e+00,  4.41787577e+00)
( 4.17347813e+00,  4.17347860e+00)
( 4.55158830e-01,  4.55158979e-01)
( 3.48116589e+00,  3.48116636e+00)
( 1.19876492e+00,  1.19876528e+00)
( 4.40366650e+00,  4.40366697e+00)
( 2.96112716e-01,  2.96113014e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.05592465e+00,  3.05592513e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.29184015e-02,  1.29187340e-02)
( 0.00000000e+00,  0.00000000e+00)
( 9.93661582e-04,  9.93985101e-04)
( 3.33738351e+00,  3.33738375e+00)
( 4.24507409e-01,  4.24507707e-01)
( 0.00000000e+00,  0.00000000e+00)
( 8.60816538e-01,  8.60816896e-01)
( 3.09639788e+00,  3.09639835e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.50321794e+00,  2.50321841e+00)
( 6.72160208e-01,  6.72160566e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.36637795e-01,  3.36638212e-01)
( 2.04623953e-01,  2.04624325e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.74014378e+00,  3.74014425e+00)
( 0.00000000e+00,  0.00000000e+00)
( 5.24641514e-01,  5.24641752e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.99300155e-01,  1.99300528e-01)
( 0.00000000e+00,  0.00000000e+00)
( 7.40566254e-01,  7.40566552e-01)
( 2.34480333e+00,  2.34480381e+00)
( 6.98511958e-01,  6.98512316e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.96917772e+00,  2.96917844e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.19943023e+00,  2.19943070e+00)
( 1.25588846e+00,  1.25588882e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.36627567e-01,  4.36627954e-01)
( 4.45722342e+00,  4.45722389e+00)
( 4.43615341e+00,  4.43615389e+00)
( 2.44006515e-06,  2.70294731e-06)
( 0.00000000e+00,  0.00000000e+00)
( 1.48082185e+00,  1.48082221e+00)
( 1.91751325e+00,  1.91751361e+00)
( 3.79002452e+00,  3.79002500e+00)
( 2.57038498e+00,  2.57038546e+00)
( 8.34491014e-01,  8.34491313e-01)
( 2.47262406e+00,  2.47262454e+00)
( 4.14712954e+00,  4.14713049e+00)
( 2.57826519e+00,  2.57826543e+00)
( 1.01961827e+00,  1.01961851e+00)
( 2.69005857e-02,  2.69009639e-02)
( 3.03025174e+00,  3.03025222e+00)
( 7.25540280e-01,  7.25540578e-01)
( 2.43999672e+00,  2.43999720e+00)
( 3.01031923e+00,  3.01031971e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.84269303e-01,  2.84269661e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.24060488e+00,  3.24060512e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.71417046e+00,  2.71417093e+00)
( 4.24660087e-01,  4.24660414e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.92306757e+00,  3.92306805e+00)
( 2.92964548e-01,  2.92964876e-01)
( 4.62489069e-01,  4.62489367e-01)
( 3.34088898e+00,  3.34088945e+00)
( 2.88428485e-01,  2.88428843e-01)
( 4.16904837e-01,  4.16905195e-01)
( 1.40145814e+00,  1.40145850e+00)
( 4.03554767e-01,  4.03555125e-01)
( 1.76511168e+00,  1.76511204e+00)
( 4.32902575e-01,  4.32902962e-01)
( 3.80275130e+00,  3.80275178e+00)
( 2.44847941e+00,  2.44847989e+00)
( 2.60385692e-01,  2.60386020e-01)
( 3.17393064e+00,  3.17393112e+00)
( 2.60116267e+00,  2.60116315e+00)
( 0.00000000e+00,  0.00000000e+00)
( 8.55182633e-02,  8.55186656e-02)
( 1.32443726e+00,  1.32443762e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.66585016e+00,  2.66585064e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.40501785e+00,  4.40501833e+00)
( 1.99863970e-01,  1.99864343e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.29047388e-01,  2.29047686e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.56791759e+00,  1.56791782e+00)
( 2.21808529e+00,  2.21808577e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.75278020e+00,  3.75278044e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.16516781e+00,  2.16516805e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.67435646e+00,  2.67435694e+00)
( 2.12232494e+00,  2.12232542e+00)
( 1.86521679e-01,  1.86522022e-01)
( 1.28875780e+00,  1.28875804e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.28013301e+00,  1.28013337e+00)
( 1.25347048e-01,  1.25347376e-01)
( 1.49151814e+00,  1.49151850e+00)
( 3.31325531e+00,  3.31325579e+00)
( 7.96540797e-01,  7.96541154e-01)
( 3.55566335e+00,  3.55566382e+00)
( 2.37665772e+00,  2.37665796e+00)
( 2.95285845e+00,  2.95285869e+00)
( 7.26465940e-01,  7.26466238e-01)
( 5.02286911e-01,  5.02287269e-01)
( 2.41666406e-01,  2.41666749e-01)
( 7.91102886e-01,  7.91103125e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.34397745e+00,  2.34397793e+00)
( 2.20458674e+00,  2.20458722e+00)
( 3.57092190e+00,  3.57092214e+00)
( 2.78045988e+00,  2.78046036e+00)
( 1.41931081e+00,  1.41931117e+00)
( 2.73362398e+00,  2.73362446e+00)
( 2.54438925e+00,  2.54438949e+00)
( 9.62127671e-02,  9.62130353e-02)
( 1.01049650e+00,  1.01049685e+00)
( 5.93314052e-01,  5.93314409e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.29223418e+00,  2.29223466e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.42165065e-01,  6.42165363e-01)
( 4.35172394e-03,  4.35212115e-03)
( 1.01320708e+00,  1.01320744e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.07050514e+00,  2.07050586e+00)
( 4.30757666e+00,  4.30757713e+00)
( 4.38027048e+00,  4.38027096e+00)
( 2.33875847e+00,  2.33875871e+00)
( 2.15255570e+00,  2.15255594e+00)
( 2.41512842e-02,  2.41516177e-02)
( 2.14518118e+00,  2.14518142e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.44088113e-01,  2.44088486e-01)
( 3.71652246e+00,  3.71652293e+00)
( 2.07122135e+00,  2.07122159e+00)
( 2.77048492e+00,  2.77048540e+00)
( 2.17019534e+00,  2.17019582e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.30489039e+00,  3.30489087e+00)
( 5.06361544e-01,  5.06361663e-01)
( 3.14406252e+00,  3.14406323e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.52367592e+00,  3.52367640e+00)
( 2.57768798e+00,  2.57768846e+00)
( 1.39771092e+00,  1.39771140e+00)
( 4.21607399e+00,  4.21607447e+00)
( 1.05881870e+00,  1.05881906e+00)
( 4.43302488e+00,  4.43302584e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.01778364e+00,  4.01778412e+00)
( 1.71608627e-01,  1.71608999e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.49474454e+00,  1.49474454e+00)
( 3.77493453e+00,  3.77493477e+00)
( 2.69521523e+00,  2.69521546e+00)
( 4.18831301e+00,  4.18831348e+00)
( 1.82818472e+00,  1.82818508e+00)
( 3.06362748e+00,  3.06362772e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.01089758e-01,  4.01090115e-01)
( 1.03898370e+00,  1.03898406e+00)
( 2.00358152e+00,  2.00358176e+00)
( 3.40244412e+00,  3.40244460e+00)
( 4.44660008e-01,  4.44660336e-01)
( 1.67262304e+00,  1.67262328e+00)
( 2.07685351e-01,  2.07685679e-01)
( 1.93282068e+00,  1.93282092e+00)
( 1.79339015e+00,  1.79339051e+00)
( 1.92529604e-01,  1.92530006e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.41811657e+00,  2.41811681e+00)
( 3.64615284e-02,  3.64618413e-02)
( 2.05242348e+00,  2.05242395e+00)
( 6.07713819e-01,  6.07714176e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.06231463e-01,  4.06231821e-01)
( 0.00000000e+00,  0.00000000e+00)
( 8.49037915e-02,  8.49042013e-02)
( 6.24082983e-04,  6.24435022e-04)
( 0.00000000e+00,  0.00000000e+00)
( 1.32581007e+00,  1.32581043e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.13623500e+00,  2.13623548e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.29504502e+00,  1.29504526e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.00490284e+00,  4.00490332e+00)
( 1.57339418e+00,  1.57339454e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.98366714e+00,  2.98366737e+00)
( 1.11823939e-01,  1.11824267e-01)
( 2.09909987e+00,  2.09910035e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.79948854e-01,  3.79948974e-01)
( 1.05610955e+00,  1.05610991e+00)
( 3.92817187e+00,  3.92817187e+00)
( 1.98666543e-01,  1.98666871e-01)
( 0.00000000e+00,  0.00000000e+00)
( 5.61668992e-01,  5.61669290e-01)
( 3.12141716e-01,  3.12142074e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.12236547e+00,  3.12236595e+00)
( 1.88659638e-01,  1.88659996e-01)
( 1.44376680e-02,  1.44380182e-02)
( 2.46936989e+00,  2.46937013e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.05467331e+00,  1.05467367e+00)
( 1.35251880e+00,  1.35251915e+00)
( 5.87703764e-01,  5.87704122e-01)
( 2.15772820e+00,  2.15772843e+00)
( 4.47677940e-01,  4.47678238e-01)
( 3.47883725e+00,  3.47883773e+00)
( 1.47227013e+00,  1.47227049e+00)
( 9.69683707e-01,  9.69684064e-01)
( 0.00000000e+00,  0.00000000e+00)
( 5.59813917e-01,  5.59814274e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.51751602e+00,  1.51751637e+00)
( 4.90947694e-01,  4.90948051e-01)
( 4.17175055e+00,  4.17175102e+00)
( 2.31937885e+00,  2.31937909e+00)
( 3.32304668e+00,  3.32304716e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.65491533e+00,  3.65491581e+00)
( 2.16274834e+00,  2.16274858e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.35363626e+00,  4.35363674e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.12097514e+00,  1.12097549e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.93965745e+00,  1.93965781e+00)
( 1.41223931e+00,  1.41223967e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.88866290e-03,  3.88901844e-03)
( 0.00000000e+00,  0.00000000e+00)
( 2.20476007e+00,  2.20476055e+00)
( 2.41152620e+00,  2.41152644e+00)
( 2.60435045e-04,  2.60767993e-04)
( 0.00000000e+00,  0.00000000e+00)
( 4.71222758e-01,  4.71222997e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.35575116e-01,  6.35575473e-01)
( 1.42258084e+00,  1.42258120e+00)
( 2.28916311e+00,  2.28916359e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.29702425e+00,  4.29702473e+00)
( 1.26009381e+00,  1.26009417e+00)
( 5.95717907e-01,  5.95718205e-01)
( 2.92582321e+00,  2.92582345e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.27143240e+00,  3.27143288e+00)
( 2.18469709e-01,  2.18469962e-01)
( 0.00000000e+00,  0.00000000e+00)
( 5.22981644e-01,  5.22982001e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.34620231e-01,  4.34620619e-01)
( 0.00000000e+00,  0.00000000e+00)
( 9.12364423e-01,  9.12364841e-01)
( 3.50840235e+00,  3.50840259e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.68093681e-01,  1.68094054e-01)
( 8.76567006e-01,  8.76567364e-01)
( 8.08351636e-01,  8.08351994e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.60679078e+00,  2.60679126e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.92378545e+00,  2.92378569e+00)
( 2.45677292e-01,  2.45677590e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.46113396e-01,  1.46113768e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.78150833e+00,  1.78150868e+00)
( 4.35325003e+00,  4.35325003e+00)
( 0.00000000e+00,  0.00000000e+00)
( 9.74215031e-01,  9.74215329e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.91911387e+00,  2.91911411e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.47983813e-01,  7.47984111e-01)
( 0.00000000e+00,  0.00000000e+00)
( 5.08323796e-02,  5.08327484e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.27590895e+00,  4.27590942e+00)
( 8.91380966e-01,  8.91381204e-01)
( 4.18682957e+00,  4.18683004e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.17447209e+00,  1.17447233e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.29388928e+00,  2.29388928e+00)
( 2.25896549e+00,  2.25896573e+00)
( 1.87864101e+00,  1.87864137e+00)
( 1.22020292e+00,  1.22020328e+00)
( 2.51938558e+00,  2.51938605e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.39862299e+00,  1.39862335e+00)
( 2.14841771e+00,  2.14841819e+00)
( 1.46799028e+00,  1.46799076e+00)
( 1.98405397e+00,  1.98405433e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.10003912e+00,  1.10003948e+00)
( 4.38382483e+00,  4.38382530e+00)
( 2.08381891e+00,  2.08381939e+00)
( 1.21055031e+00,  1.21055055e+00)
( 1.58203316e+00,  1.58203340e+00)
( 0.00000000e+00,  0.00000000e+00)
( 9.04522777e-01,  9.04523134e-01)
( 2.36951888e-01,  2.36952230e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.36786366e+00,  4.36786413e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.20242485e-02,  7.20245689e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.01065201e-02,  4.01069336e-02)
( 3.57212329e+00,  3.57212377e+00)
( 4.80508134e-02,  4.80511636e-02)
( 9.38871622e-01,  9.38871920e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.88058615e+00,  3.88058662e+00)
( 1.13233364e+00,  1.13233399e+00)
( 5.96784890e-01,  5.96785128e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.15821499e-01,  3.15821707e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.86146617e+00,  2.86146665e+00)
( 2.56303406e+00,  2.56303453e+00)
( 3.44061017e+00,  3.44061017e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.48574734e+00,  3.48574758e+00)
( 1.65320575e+00,  1.65320611e+00)
( 3.10807467e+00,  3.10807490e+00)
( 2.97164416e+00,  2.97164464e+00)
( 1.95471272e-02,  1.95474569e-02)
( 1.01539284e-01,  1.01539582e-01)
( 4.09869242e+00,  4.09869289e+00)
( 1.13290274e+00,  1.13290310e+00)
( 3.16651368e+00,  3.16651392e+00)
( 1.73559034e+00,  1.73559070e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.75894749e-01,  4.75895137e-01)
( 3.97069979e+00,  3.97070003e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.50567341e+00,  3.50567365e+00)
( 2.98414081e-02,  2.98417415e-02)
( 3.25213790e+00,  3.25213814e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.24985600e+00,  2.24985623e+00)
( 1.91991580e+00,  1.91991603e+00)
( 2.56772526e-03,  2.56809336e-03)
( 1.04942225e-01,  1.04942590e-01)
( 2.16504186e-03,  2.16536596e-03)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.53680921e+00,  3.53680968e+00)
( 2.30398488e+00,  2.30398512e+00)
( 8.72540414e-01,  8.72540772e-01)
( 3.55481339e+00,  3.55481386e+00)
( 1.77935517e+00,  1.77935541e+00)
( 0.00000000e+00,  0.00000000e+00)
( 9.91165936e-01,  9.91166353e-01)
( 4.01682901e+00,  4.01682997e+00)
( 1.49659908e+00,  1.49659932e+00)
( 4.04726267e+00,  4.04726267e+00)
( 0.00000000e+00,  0.00000000e+00)
( 8.46564054e-01,  8.46564353e-01)
( 3.13370562e+00,  3.13370585e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.89897406e+00,  1.89897430e+00)
( 2.39276004e+00,  2.39276075e+00)
( 6.97746038e-01,  6.97746277e-01)
( 4.37041372e-03,  4.37075878e-03)
( 0.00000000e+00,  0.00000000e+00)
( 6.73178911e-01,  6.73179328e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.23619986e+00,  4.23620081e+00)
( 1.20074522e+00,  1.20074558e+00)
( 1.36325216e+00,  1.36325252e+00)
( 1.95376158e-01,  1.95376575e-01)
( 4.24222994e+00,  4.24223042e+00)
( 2.60229087e+00,  2.60229111e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.22965294e-01,  3.22965682e-01)
( 5.02239943e-01,  5.02240300e-01)
( 1.00909859e-01,  1.00910202e-01)
( 8.48465934e-02,  8.48469287e-02)
( 1.02097774e+00,  1.02097809e+00)
( 1.10221493e+00,  1.10221529e+00)
( 8.03828359e-01,  8.03828716e-01)
( 9.26005423e-01,  9.26005781e-01)
( 1.05439198e+00,  1.05439246e+00)
( 3.81230593e-01,  3.81230950e-01)
( 2.39548445e-01,  2.39548758e-01)
( 3.96786070e+00,  3.96786118e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.76783311e-04,  3.77133256e-04)
( 2.90274501e+00,  2.90274549e+00)
( 3.25709105e-01,  3.25709492e-01)
( 1.93102229e+00,  1.93102276e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.15916666e-02,  4.15920056e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.96736240e+00,  3.96736288e+00)
( 4.11969376e+00,  4.11969423e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.55993447e-03,  6.56023622e-03)
( 0.00000000e+00,  0.00000000e+00)
( 2.71475601e+00,  2.71475649e+00)
( 1.31917489e+00,  1.31917524e+00)
( 1.68337202e+00,  1.68337238e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.15579292e-02,  1.15582626e-02)
( 2.46678782e+00,  2.46678853e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.28553188e+00,  1.28553212e+00)
( 2.28353053e-01,  2.28353366e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.39681125e+00,  2.39681172e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.14268702e-01,  4.14269030e-01)
( 4.26255655e+00,  4.26255703e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.26133680e+00,  2.26133704e+00)
( 5.31147011e-02,  5.31150661e-02)
( 7.26536155e-01,  7.26536512e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.15396500e+00,  2.15396547e+00)
( 4.01426840e+00,  4.01426888e+00)
( 8.00025105e-01,  8.00025463e-01)
( 1.81174397e+00,  1.81174433e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.35730922e-02,  6.35733828e-02)
( 0.00000000e+00,  0.00000000e+00)
( 1.13109112e+00,  1.13109148e+00)
( 2.25808948e-01,  2.25809261e-01)
( 3.15830898e+00,  3.15830946e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.40193558e+00,  4.40193653e+00)
( 2.95545220e-01,  2.95545608e-01)
( 2.14266598e-01,  2.14266911e-01)
( 2.01581979e+00,  2.01582026e+00)
( 2.56498742e+00,  2.56498790e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.19695807e+00,  2.19695830e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.37312734e-01,  7.37313092e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.17873049e+00,  2.17873073e+00)
( 0.00000000e+00,  0.00000000e+00)
( 5.59280753e-01,  5.59281111e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.28747988e+00,  2.28748035e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.85805929e+00,  1.85805964e+00)
( 2.25978231e+00,  2.25978279e+00)
( 2.14212513e+00,  2.14212561e+00)
( 1.65168607e+00,  1.65168631e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.46339381e+00,  1.46339417e+00)
( 4.40380812e+00,  4.40380859e+00)
( 1.31731963e+00,  1.31731999e+00)
( 1.99072826e+00,  1.99072862e+00)
( 1.91819704e+00,  1.91819739e+00)
( 1.65026391e+00,  1.65026414e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.53757787e+00,  3.53757834e+00)
( 3.29086855e-02,  3.29090320e-02)
( 2.31254578e+00,  2.31254625e+00)
( 2.96189040e-01,  2.96189368e-01)
( 1.79374373e+00,  1.79374409e+00)
( 2.80521810e-04,  2.80907145e-04)
( 6.13936901e-01,  6.13937199e-01)
( 2.21702993e-01,  2.21703306e-01)
( 4.76237267e-01,  4.76237565e-01)
( 1.47959799e-01,  1.47960171e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.78528190e-01,  1.78528532e-01)
( 3.00958681e+00,  3.00958729e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.81563282e-01,  7.81563699e-01)
( 1.36147946e-01,  1.36148334e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.58693862e+00,  3.58693886e+00)
( 3.80342811e-01,  3.80343139e-01)
( 3.56955695e+00,  3.56955743e+00)
( 2.73843370e-02,  2.73846313e-02)
( 8.04359913e-01,  8.04360271e-01)
( 9.54016924e-01,  9.54017222e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.49281228e+00,  1.49281263e+00)
( 4.44644403e+00,  4.44644451e+00)
( 4.41169405e+00,  4.41169453e+00)
( 3.81759644e+00,  3.81759715e+00)
( 2.38999176e+00,  2.38999200e+00)
( 3.17033005e+00,  3.17033052e+00)
( 4.27322769e+00,  4.27322817e+00)
( 4.08401042e-01,  4.08401370e-01)
( 6.56086802e-02,  6.56090230e-02)
( 1.95802212e+00,  1.95802248e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.95058537e+00,  2.95058560e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.91427290e-01,  6.91427708e-01)
( 6.93867505e-01,  6.93867803e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.74614464e-02,  4.74616997e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.21848607e+00,  2.21848655e+00)
( 1.95540929e+00,  1.95540953e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.12279272e+00,  4.12279320e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.57954979e+00,  1.57955003e+00)
( 3.32217932e-01,  3.32218260e-01)
( 1.13971972e+00,  1.13972008e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.03490186e+00,  1.03490222e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.02919292e+00,  3.02919340e+00)
( 6.38937473e-01,  6.38937831e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.62133026e+00,  3.62133074e+00)
( 9.04767752e-01,  9.04768109e-01)
( 2.55583763e-01,  2.55584151e-01)
( 2.56673765e+00,  2.56673789e+00)
( 1.04606044e+00,  1.04606080e+00)
( 1.29097188e+00,  1.29097223e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.73801565e-01,  7.73801744e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.96303402e-02,  4.96306941e-02)
( 0.00000000e+00,  0.00000000e+00)
( 7.37447292e-04,  7.37817725e-04)
( 3.14942271e-01,  3.14942539e-01)
( 8.63933265e-01,  8.63933623e-01)
( 2.54519701e+00,  2.54519725e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.30336326e-01,  4.30336684e-01)
( 4.17482048e-01,  4.17482316e-01)
( 4.18034554e+00,  4.18034601e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.97792423e-01,  4.97792780e-01)
( 6.83794916e-01,  6.83795273e-01)
( 6.09416328e-02,  6.09419383e-02)
( 2.78512335e+00,  2.78512383e+00)
( 2.58068657e+00,  2.58068728e+00)
( 6.82290077e-01,  6.82290494e-01)
( 4.23814118e-01,  4.23814446e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.64969611e+00,  2.64969659e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.08462751e+00,  1.08462787e+00)
( 4.26609230e+00,  4.26609278e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.53438234e+00,  3.53438282e+00)
( 1.17295694e+00,  1.17295730e+00)
( 4.67203557e-04,  4.67569538e-04)
( 1.01291656e+00,  1.01291692e+00)
( 1.50725830e+00,  1.50725877e+00)
( 9.16554570e-01,  9.16554809e-01)
( 4.32756758e+00,  4.32756805e+00)
( 1.89367384e-02,  1.89371053e-02)
( 4.53499347e-01,  4.53499705e-01)
( 1.97459030e+00,  1.97459066e+00)
( 3.40332866e+00,  3.40332913e+00)
( 2.75456572e+00,  2.75456619e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.03978395e+00,  4.03978443e+00)
( 1.35534084e+00,  1.35534120e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.28852415e+00,  4.28852463e+00)
( 4.09637928e+00,  4.09637976e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.20781994e+00,  3.20782042e+00)
( 2.69170904e+00,  2.69170928e+00)
( 1.59040546e+00,  1.59040582e+00)
( 6.47812337e-02,  6.47815987e-02)
( 4.20272684e+00,  4.20272732e+00)
( 7.40244865e-01,  7.40245104e-01)
( 5.20905107e-03,  5.20941988e-03)
( 1.60531506e-01,  1.60531878e-01)
( 3.22116780e+00,  3.22116828e+00)
( 2.39292860e+00,  2.39292908e+00)
( 1.21544611e+00,  1.21544647e+00)
( 3.57019216e-01,  3.57019573e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.63549425e-02,  2.63552777e-02)
( 2.70753652e-01,  2.70754009e-01)
( 4.38226461e+00,  4.38226509e+00)
( 2.71745324e+00,  2.71745372e+00)
( 1.79355824e+00,  1.79355848e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.70293987e-01,  1.70294225e-01)
( 4.39539909e+00,  4.39539957e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.21806002e+00,  1.21806037e+00)
( 1.75283039e+00,  1.75283074e+00)
( 3.51818943e+00,  3.51818967e+00)
( 5.82148507e-02,  5.82151860e-02)
( 3.50513458e+00,  3.50513506e+00)
( 1.05896926e+00,  1.05896962e+00)
( 2.77262497e+00,  2.77262521e+00)
( 1.85519886e+00,  1.85519934e+00)
( 7.34433353e-01,  7.34433711e-01)
( 7.73274302e-02,  7.73277432e-02)
( 1.05500376e+00,  1.05500412e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.97605443e+00,  1.97605479e+00)
( 2.02533215e-01,  2.02533573e-01)
( 1.39197588e+00,  1.39197624e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.13243473e+00,  1.13243520e+00)
( 2.78931212e+00,  2.78931260e+00)
( 4.12921000e+00,  4.12921047e+00)
( 2.43174624e+00,  2.43174672e+00)
( 3.46035385e+00,  3.46035433e+00)
( 6.35014534e-01,  6.35014892e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.17410505e-01,  2.17410773e-01)
( 1.95231748e+00,  1.95231783e+00)
( 1.12543881e+00,  1.12543917e+00)
( 1.18358719e+00,  1.18358755e+00)
( 1.55388725e+00,  1.55388761e+00)
( 0.00000000e+00,  0.00000000e+00)
( 5.27779698e-01,  5.27779818e-01)
( 1.49205601e+00,  1.49205637e+00)
( 4.40452471e-02,  4.40455861e-02)
( 1.42318797e+00,  1.42318845e+00)
( 2.73383832e+00,  2.73383856e+00)
( 1.72802389e+00,  1.72802424e+00)
( 2.11017060e+00,  2.11017084e+00)
( 2.73515368e+00,  2.73515439e+00)
( 2.86834526e+00,  2.86834598e+00)
( 4.27536106e+00,  4.27536154e+00)
( 1.72747076e+00,  1.72747111e+00)
( 8.29702973e-01,  8.29703212e-01)
( 3.43710709e+00,  3.43710756e+00)
( 1.19596994e+00,  1.19597030e+00)
( 4.13750601e+00,  4.13750648e+00)
( 1.58399355e+00,  1.58399391e+00)
( 3.68813992e+00,  3.68814039e+00)
( 5.53090394e-01,  5.53090751e-01)
( 1.70648903e-01,  1.70649216e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.12742734e+00,  1.12742758e+00)
( 8.17693174e-01,  8.17693532e-01)
( 5.05145639e-04,  5.05514850e-04)
( 3.29790521e+00,  3.29790545e+00)
( 6.17087960e-01,  6.17088139e-01)
( 3.90648818e+00,  3.90648842e+00)
( 1.55806690e-01,  1.55807123e-01)
( 3.34852862e+00,  3.34852910e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.32676731e-02,  3.32679488e-02)
( 3.40049833e-01,  3.40050191e-01)
( 2.41193958e-02,  2.41197683e-02)
( 3.12802362e+00,  3.12802386e+00)
( 4.28052568e+00,  4.28052616e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.04476178e-01,  7.04476357e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.85652897e-02,  1.85656175e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.43547237e+00,  1.43547273e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.89673495e-01,  4.89673853e-01)
( 1.07850242e+00,  1.07850266e+00)
( 8.85453075e-03,  8.85495357e-03)
( 4.84957993e-01,  4.84958351e-01)
( 9.43447769e-01,  9.43448067e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.71204346e-01,  3.71204734e-01)
( 4.11129028e-01,  4.11129326e-01)
( 1.06465518e-02,  1.06469207e-02)
( 2.75341439e+00,  2.75341463e+00)
( 2.73729062e+00,  2.73729110e+00)
( 2.70687044e-01,  2.70687342e-01)
( 2.65404725e+00,  2.65404749e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.44378650e-02,  3.44381817e-02)
( 3.98981738e+00,  3.98981762e+00)
( 1.26547086e+00,  1.26547122e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.86015862e-01,  3.86016220e-01)
( 8.32623482e-01,  8.32623780e-01)
( 3.02910805e-04,  3.03279056e-04)
( 1.05759047e-01,  1.05759330e-01)
( 1.48975551e-01,  1.48975879e-01)
( 6.74789548e-02,  6.74793571e-02)
( 0.00000000e+00,  0.00000000e+00)
( 2.58462501e+00,  2.58462548e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.44251907e+00,  1.44251943e+00)
( 6.73021376e-01,  6.73021674e-01)
( 2.68205333e+00,  2.68205380e+00)
( 1.21174783e-01,  1.21174969e-01)
( 3.95178843e+00,  3.95178914e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.79075789e-01,  4.79076117e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.09916294e+00,  1.09916317e+00)
( 3.09503961e+00,  3.09503984e+00)
( 4.74049300e-01,  4.74049598e-01)
( 5.68762124e-01,  5.68762541e-01)
( 6.48536533e-03,  6.48575695e-03)
( 2.63525057e+00,  2.63525081e+00)
( 1.42541319e-01,  1.42541677e-01)
( 3.17852199e-02,  3.17854993e-02)
( 1.51055610e+00,  1.51055634e+00)
( 1.73880994e-01,  1.73881337e-01)
( 4.42505509e-01,  4.42505836e-01)
( 1.94682622e+00,  1.94682658e+00)
( 4.15183210e+00,  4.15183258e+00)
( 5.98962978e-03,  5.99000184e-03)
( 0.00000000e+00,  0.00000000e+00)
( 1.83325601e+00,  1.83325636e+00)
( 7.11856067e-01,  7.11856425e-01)
( 2.34863186e+00,  2.34863234e+00)
( 1.51578617e+00,  1.51578653e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.41956875e-01,  2.41957232e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.62883711e+00,  1.62883747e+00)
( 4.41032052e-01,  4.41032350e-01)
( 1.05653942e+00,  1.05653977e+00)
( 3.21290970e+00,  3.21291018e+00)
( 2.53507979e-02,  2.53511705e-02)
( 0.00000000e+00,  0.00000000e+00)
( 3.66648579e+00,  3.66648650e+00)
( 0.00000000e+00,  0.00000000e+00)
( 9.65301812e-01,  9.65302169e-01)
( 4.18783569e+00,  4.18783617e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.55388618e+00,  2.55388665e+00)
( 3.69379568e+00,  3.69379616e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.57003880e-01,  6.57004237e-01)
( 1.74755558e-01,  1.74755961e-01)
( 2.37937307e+00,  2.37937331e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.24865007e+00,  2.24865055e+00)
( 7.82164931e-02,  7.82167986e-02)
( 5.39498888e-02,  5.39501831e-02)
( 1.50353611e+00,  1.50353634e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.14935765e-02,  2.14939006e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.55823970e+00,  2.55824018e+00)
( 3.15548229e+00,  3.15548253e+00)
( 2.37784877e-01,  2.37785250e-01)
( 4.22153807e+00,  4.22153854e+00)
( 1.66333520e+00,  1.66333556e+00)
( 3.71781677e-01,  3.71782005e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.36398745e+00,  2.36398768e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.40702536e-02,  2.40706224e-02)
( 3.40278244e+00,  3.40278292e+00)
( 3.87883878e+00,  3.87883925e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.57701969e+00,  1.57702005e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.15699786e-01,  3.15700084e-01)
( 3.90083879e-01,  3.90084237e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.78429961e+00,  2.78430009e+00)
( 3.22822642e+00,  3.22822690e+00)
( 4.41665554e+00,  4.41665602e+00)
( 5.36363944e-03,  5.36416098e-03)
( 1.20104396e+00,  1.20104432e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.42167518e-01,  2.42167920e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.41619349e+00,  4.41619396e+00)
( 2.02110839e+00,  2.02110863e+00)
( 2.55796933e+00,  2.55796957e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.15573758e-01,  2.15573996e-01)
( 1.48938969e-03,  1.48982508e-03)
( 3.65380025e+00,  3.65380073e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.28419620e-01,  4.28419799e-01)
( 2.33223510e+00,  2.33223534e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.05617332e+00,  3.05617380e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.19778857e-01,  1.19779237e-01)
( 1.98394823e+00,  1.98394859e+00)
( 9.02281344e-01,  9.02281702e-01)
( 0.00000000e+00,  0.00000000e+00)
( 7.53710270e-01,  7.53710568e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.03977466e+00,  2.03977513e+00)
( 5.86294755e-03,  5.86325396e-03)
( 0.00000000e+00,  0.00000000e+00)
( 1.31660789e-01,  1.31661087e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.74847054e-01,  3.74847472e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.03736150e+00,  1.03736150e+00)
( 5.91510162e-03,  5.91528928e-03)
( 0.00000000e+00,  0.00000000e+00)
( 1.66935480e+00,  1.66935503e+00)
( 3.96433067e+00,  3.96433115e+00)
( 9.41016525e-03,  9.41052940e-03)
( 2.15294585e-01,  2.15294957e-01)
( 5.30189157e-01,  5.30189455e-01)
( 1.47617757e-02,  1.47620672e-02)
( 8.30883980e-02,  8.30886737e-02)
( 4.48009335e-02,  4.48012203e-02)
( 2.84375215e+00,  2.84375262e+00)
( 3.95111752e+00,  3.95111823e+00)
( 2.14482236e+00,  2.14482284e+00)
( 1.05631125e+00,  1.05631161e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.68308449e-01,  4.68308866e-01)
( 2.86460489e-01,  2.86460936e-01)
( 2.61812997e+00,  2.61813021e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.52957606e+00,  2.52957654e+00)
( 3.40139233e-02,  3.40143219e-02)
( 1.80962726e-01,  1.80963099e-01)
( 1.93627870e+00,  1.93627918e+00)
( 3.60747427e-03,  3.60784377e-03)
( 3.30986929e+00,  3.30987000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.67211199e+00,  3.67211223e+00)
( 4.19351387e+00,  4.19351387e+00)
( 3.88374388e-01,  3.88374656e-01)
( 7.01224566e-01,  7.01224864e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.32141733e+00,  1.32141769e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.90551114e+00,  2.90551162e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.58731127e+00,  3.58731198e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.51646066e+00,  2.51646113e+00)
( 2.15582550e-04,  2.15905995e-04)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.84111342e-02,  6.84114993e-02)
( 0.00000000e+00,  0.00000000e+00)
( 1.82705224e+00,  1.82705259e+00)
( 6.14089310e-01,  6.14089608e-01)
( 2.22407126e+00,  2.22407174e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.35114050e+00,  4.35114098e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.92260146e-01,  6.92260504e-01)
( 9.44782495e-01,  9.44782794e-01)
( 2.71242820e-02,  2.71245707e-02)
( 0.00000000e+00,  0.00000000e+00)
( 3.54416013e+00,  3.54416013e+00)
( 1.32792318e+00,  1.32792342e+00)
( 1.04058063e+00,  1.04058099e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.34107763e-01,  2.34108090e-01)
( 0.00000000e+00,  0.00000000e+00)
( 7.36742258e-01,  7.36742556e-01)
( 2.76979947e+00,  2.76979947e+00)
( 2.54196978e+00,  2.54196978e+00)
( 4.24455822e-01,  4.24456090e-01)
( 9.65930402e-01,  9.65930820e-01)
( 9.69915748e-01,  9.69915986e-01)
( 4.96494859e-01,  4.96495217e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.63974071e+00,  3.63974071e+00)
( 4.49375916e+00,  4.49375963e+00)
( 3.42493439e+00,  3.42493510e+00)
( 1.45727944e+00,  1.45727980e+00)
( 2.10590963e-03,  2.10627844e-03)
( 0.00000000e+00,  0.00000000e+00)
( 3.72408581e+00,  3.72408652e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.34573740e-03,  4.34605079e-03)
( 2.66479909e-01,  2.66480297e-01)
( 1.55996180e+00,  1.55996215e+00)
( 1.57143486e+00,  1.57143521e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.70559525e+00,  2.70559549e+00)
( 7.34665573e-01,  7.34665930e-01)
( 2.10758996e+00,  2.10759044e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.07364947e-01,  2.07365274e-01)
( 2.83277822e+00,  2.83277845e+00)
( 7.52443969e-01,  7.52444208e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.86994481e+00,  3.86994529e+00)
( 6.03418827e-01,  6.03419244e-01)
( 0.00000000e+00,  0.00000000e+00)
( 9.18486297e-01,  9.18486655e-01)
( 2.17878056e+00,  2.17878103e+00)
( 3.24332094e+00,  3.24332142e+00)
( 3.16803336e+00,  3.16803384e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.01523958e-01,  1.01524331e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.65892139e-01,  1.65892512e-01)
( 0.00000000e+00,  0.00000000e+00)
( 8.18031654e-03,  8.18050187e-03)
( 2.04646087e+00,  2.04646087e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.23867892e-01,  1.23868294e-01)
( 3.98155808e+00,  3.98155808e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.18535078e+00,  1.18535113e+00)
( 1.79300547e+00,  1.79300582e+00)
( 1.33128077e-01,  1.33128390e-01)
( 9.33288038e-01,  9.33288336e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.19005144e-01,  6.19005501e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.98251057e+00,  2.98251081e+00)
( 1.51088126e-02,  1.51091861e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 5.34358501e-01,  5.34358919e-01)
( 5.99769354e-01,  5.99769711e-01)
( 3.46287203e+00,  3.46287227e+00)
( 1.07695423e-02,  1.07700163e-02)
( 4.21710825e+00,  4.21710873e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.23011732e+00,  4.23011780e+00)
( 1.08117354e+00,  1.08117390e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.67840791e+00,  2.67840838e+00)
( 3.46447229e+00,  3.46447253e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.45939302e+00,  2.45939374e+00)
( 4.25315952e+00,  4.25316000e+00)
( 1.99001086e+00,  1.99001133e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.45090833e-01,  1.45091191e-01)
( 2.21192622e+00,  2.21192670e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.12816828e-01,  3.12817037e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.74508941e+00,  1.74508977e+00)
( 4.31740284e+00,  4.31740332e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.31080198e+00,  3.31080246e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.43841481e+00,  1.43841517e+00)
( 1.60479069e+00,  1.60479116e+00)
( 2.49029607e-01,  2.49029920e-01)
( 8.31068456e-01,  8.31068814e-01)
( 3.15146255e+00,  3.15146303e+00)
( 4.19577980e+00,  4.19578028e+00)
( 6.75610781e-01,  6.75611019e-01)
( 1.57568991e+00,  1.57569039e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.91176438e+00,  1.91176474e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.02491200e-04,  6.02820015e-04)
( 1.41572917e+00,  1.41572952e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.73259032e+00,  1.73259068e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.30063903e+00,  1.30063939e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.79067159e+00,  2.79067206e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.60834599e+00,  2.60834622e+00)
( 1.65187812e+00,  1.65187848e+00)
( 2.38178000e-01,  2.38178372e-01)
( 9.80391622e-01,  9.80392039e-01)
( 1.17455852e+00,  1.17455900e+00)
( 1.06546700e+00,  1.06546736e+00)
( 4.99836594e-01,  4.99836922e-01)
( 4.45816898e+00,  4.45816946e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.26739717e+00,  1.26739752e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 9.31793034e-01,  9.31793332e-01)
( 2.68876165e-01,  2.68876493e-01)
( 4.73518282e-01,  4.73518610e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.21204638e+00,  1.21204674e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.99786806e-01,  7.99787104e-01)
( 3.47529531e+00,  3.47529554e+00)
( 1.54444844e-01,  1.54445142e-01)
( 2.47659981e-01,  2.47660309e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.01077056e+00,  2.01077104e+00)
( 2.47629642e+00,  2.47629690e+00)
( 9.37731683e-01,  9.37732041e-01)
( 0.00000000e+00,  0.00000000e+00)
( 8.99269953e-02,  8.99273381e-02)
( 1.15203224e-01,  1.15203559e-01)
( 3.51364970e-01,  3.51365238e-01)
( 6.75289705e-03,  6.75326679e-03)
( 8.11783254e-01,  8.11783671e-01)
( 1.61122215e+00,  1.61122239e+00)
( 4.28191948e+00,  4.28191996e+00)
( 9.27327514e-01,  9.27327812e-01)
( 0.00000000e+00,  0.00000000e+00)
( 7.26535022e-01,  7.26535380e-01)
( 7.59048998e-01,  7.59049296e-01)
( 2.61617661e-01,  2.61617988e-01)
( 0.00000000e+00,  0.00000000e+00)
( 9.45180416e-01,  9.45180714e-01)
( 5.99338636e-02,  5.99342324e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.00162995e+00,  1.00163031e+00)
( 1.88053906e+00,  1.88053942e+00)
( 1.49875975e+00,  1.49876010e+00)
( 3.08125091e+00,  3.08125114e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.25275803e+00,  4.25275850e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.27662325e-01,  2.27662668e-01)
( 3.42600155e+00,  3.42600226e+00)
( 3.01494265e+00,  3.01494288e+00)
( 1.93610281e-01,  1.93610638e-01)
( 4.58015427e-02,  4.58018966e-02)
( 1.29619563e+00,  1.29619610e+00)
( 1.74709785e+00,  1.74709821e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.11779690e+00,  3.11779737e+00)
( 1.41258705e+00,  1.41258729e+00)
( 5.67144930e-01,  5.67145288e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.29085663e-02,  3.29089686e-02)
( 4.79552113e-02,  4.79554981e-02)
( 2.07533336e+00,  2.07533383e+00)
( 4.08428669e-01,  4.08428967e-01)
( 3.29621649e+00,  3.29621696e+00)
( 7.69355416e-01,  7.69355595e-01)
( 6.24919355e-01,  6.24919772e-01)
( 1.80127990e+00,  1.80128026e+00)
( 7.39029422e-02,  7.39032701e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.03357086e-01,  2.03357458e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.36180890e+00,  1.36180925e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.14412427e+00,  2.14412475e+00)
( 5.78394175e-01,  5.78394353e-01)
( 4.02030766e-01,  4.02031094e-01)
( 4.68650997e-01,  4.68651354e-01)
( 2.04309916e+00,  2.04309940e+00)
( 1.03647995e+00,  1.03648019e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.73613918e+00,  1.73613954e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.50751996e+00,  1.50752032e+00)
( 5.11840209e-02,  5.11843413e-02)
( 1.09199595e+00,  1.09199631e+00)
( 3.16210556e+00,  3.16210604e+00)
( 4.00014305e+00,  4.00014353e+00)
( 1.07580912e+00,  1.07580948e+00)
( 2.65750408e+00,  2.65750480e+00)
( 1.62368464e+00,  1.62368500e+00)
( 2.69714046e+00,  2.69714093e+00)
( 1.26885831e+00,  1.26885855e+00)
( 3.04963541e+00,  3.04963565e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.27833039e-01,  1.27833381e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.53960305e-01,  3.53960663e-01)
( 1.14751510e-01,  1.14751838e-01)
( 2.38248467e+00,  2.38248491e+00)
( 1.84417498e+00,  1.84417534e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.23057687e-01,  2.23058000e-01)
( 3.80079460e+00,  3.80079532e+00)
( 1.39215088e+00,  1.39215136e+00)
( 6.24038696e-01,  6.24039054e-01)
( 4.28684139e+00,  4.28684187e+00)
( 1.33507684e-01,  1.33508056e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.60355127e+00,  1.60355163e+00)
( 1.42870498e+00,  1.42870533e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 5.88051498e-01,  5.88051856e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.09005356e+00,  4.09005404e+00)
( 3.28612614e+00,  3.28612661e+00)
( 3.25490665e+00,  3.25490713e+00)
( 4.24266195e+00,  4.24266243e+00)
( 1.30683780e-01,  1.30684152e-01)
( 6.07414663e-01,  6.07415080e-01)
( 0.00000000e+00,  0.00000000e+00)
( 8.74360740e-01,  8.74360919e-01)
( 7.69702485e-04,  7.70071347e-04)
( 0.00000000e+00,  0.00000000e+00)
( 6.71040893e-01,  6.71041310e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.01885939e+00,  3.01885986e+00)
( 0.00000000e+00,  0.00000000e+00)
( 8.32945108e-01,  8.32945526e-01)
( 0.00000000e+00,  0.00000000e+00)
( 7.84877241e-01,  7.84877539e-01)
( 3.29111695e+00,  3.29111719e+00)
( 3.30598879e+00,  3.30598927e+00)
( 3.09897590e+00,  3.09897614e+00)
( 1.88653839e+00,  1.88653874e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.83046198e+00,  3.83046222e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.61859736e-02,  6.61863387e-02)
( 1.42991340e+00,  1.42991388e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.66128707e-01,  4.66129065e-01)
( 6.16898164e-02,  6.16901852e-02)
( 6.86932385e-01,  6.86932743e-01)
( 3.04341078e-01,  3.04341137e-01)
( 1.10599458e+00,  1.10599494e+00)
( 2.53968406e+00,  2.53968453e+00)
( 4.38657999e+00,  4.38658047e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.97569108e+00,  2.97569156e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.12999558e-01,  6.12999916e-01)
( 2.06460476e+00,  2.06460524e+00)
( 1.23321509e+00,  1.23321545e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.14433008e-01,  3.14433366e-01)
( 8.95956755e-01,  8.95957112e-01)
( 0.00000000e+00,  0.00000000e+00)
( 7.15197623e-01,  7.15197980e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.09832025e+00,  2.09832072e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.34432435e+00,  1.34432471e+00)
( 3.17727447e-01,  3.17727774e-01)
( 2.01241821e-02,  2.01245137e-02)
( 2.43013009e-01,  2.43013382e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.90210390e+00,  2.90210438e+00)
( 9.94377077e-01,  9.94377434e-01)
( 1.21950954e-01,  1.21951208e-01)
( 1.23912108e+00,  1.23912132e+00)
( 2.13866234e+00,  2.13866282e+00)
( 8.07068110e-01,  8.07068408e-01)
( 3.62636232e+00,  3.62636280e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.18211269e+00,  4.18211317e+00)
( 3.69748092e+00,  3.69748116e+00)
( 1.89618230e-01,  1.89618558e-01)
( 1.84763387e-01,  1.84763759e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.80126019e-02,  1.80129744e-02)
( 0.00000000e+00,  0.00000000e+00)
( 6.22700527e-03,  6.22737780e-03)
( 4.09511477e-01,  4.09511834e-01)
( 3.31173229e+00,  3.31173253e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.59586680e+00,  1.59586716e+00)
( 2.21771646e+00,  2.21771669e+00)
( 5.39608300e-05,  5.43387723e-05)
( 4.43913269e+00,  4.43913317e+00)
( 3.12148619e+00,  3.12148666e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.54077840e+00,  2.54077864e+00)
( 9.19702768e-01,  9.19702888e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.77735615e+00,  3.77735639e+00)
( 2.64553595e+00,  2.64553618e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.88631505e-01,  1.88631728e-01)
( 2.55883741e+00,  2.55883789e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 5.02808429e-02,  5.02812117e-02)
( 1.72476053e+00,  1.72476089e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.48051292e-01,  1.48051620e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.38365817e-01,  4.38366175e-01)
( 2.05658942e-01,  2.05659270e-01)
( 2.33967447e+00,  2.33967471e+00)
( 4.24267912e+00,  4.24267912e+00)
( 4.42323446e-01,  4.42323744e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.64092255e+00,  2.64092326e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.12134826e-02,  4.12137061e-02)
( 2.24865866e+00,  2.24865913e+00)
( 1.57724011e+00,  1.57724047e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.02954030e-01,  6.02954447e-01)
( 4.29994631e+00,  4.29994678e+00)
( 1.98800135e+00,  1.98800170e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.10133305e-01,  1.10133678e-01)
( 4.98637408e-01,  4.98637646e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.51046896e+00,  2.51046920e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.06996346e+00,  2.06996393e+00)
( 1.68809664e+00,  1.68809712e+00)
( 1.79788530e-01,  1.79788858e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.54402709e+00,  3.54402757e+00)
( 3.68454278e-01,  3.68454635e-01)
( 3.17659020e+00,  3.17659044e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.57523155e+00,  3.57523179e+00)
( 3.28412676e+00,  3.28412700e+00)
( 4.30727482e-01,  4.30727839e-01)
( 2.18975353e+00,  2.18975401e+00)
( 5.66172361e-01,  5.66172600e-01)
( 1.81656748e-01,  1.81657121e-01)
( 1.91484737e+00,  1.91484749e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.95851886e+00,  1.95851910e+00)
( 2.37494278e+00,  2.37494302e+00)
( 3.93116212e+00,  3.93116236e+00)
( 1.83214772e+00,  1.83214808e+00)
( 6.59627616e-01,  6.59627974e-01)
( 9.11465585e-02,  9.11468044e-02)
( 3.71440053e-01,  3.71440411e-01)
( 3.08011270e+00,  3.08011317e+00)
( 3.88997912e+00,  3.88997936e+00)
( 3.97531796e+00,  3.97531843e+00)
( 1.96753585e+00,  1.96753621e+00)
( 9.87278521e-01,  9.87278759e-01)
( 2.77327371e+00,  2.77327418e+00)
( 4.01600718e-01,  4.01601046e-01)
( 2.12265439e-02,  2.12269090e-02)
( 0.00000000e+00,  0.00000000e+00)
( 3.75124454e-01,  3.75124753e-01)
( 1.64653827e-02,  1.64657515e-02)
( 1.59874642e+00,  1.59874678e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.37990856e+00,  2.37990904e+00)
( 2.60195613e+00,  2.60195661e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.37828477e-02,  1.37832062e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.13978243e+00,  3.13978267e+00)
( 1.78646338e+00,  1.78646362e+00)
( 8.20711255e-01,  8.20711613e-01)
( 2.64995956e+00,  2.64996004e+00)
( 9.77031216e-02,  9.77034569e-02)
( 6.16130590e-01,  6.16131008e-01)
( 0.00000000e+00,  0.00000000e+00)
( 5.45331538e-01,  5.45331895e-01)
( 2.16892982e+00,  2.16893029e+00)
( 2.37269616e+00,  2.37269664e+00)
( 1.30096865e+00,  1.30096900e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.89685547e-01,  7.89685845e-01)
( 3.92496157e+00,  3.92496228e+00)
( 6.68004274e-01,  6.68004572e-01)
( 2.77576357e-01,  2.77576715e-01)
( 2.94765639e+00,  2.94765687e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.69340119e-02,  6.69344440e-02)
( 0.00000000e+00,  0.00000000e+00)
( 1.18232310e+00,  1.18232346e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.83303332e+00,  3.83303380e+00)
( 3.24606371e+00,  3.24606419e+00)
( 2.48612952e+00,  2.48613000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.83678210e+00,  1.83678246e+00)
( 2.83420157e+00,  2.83420205e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.21201873e-01,  6.21202230e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.99654189e-03,  4.99691535e-03)
( 9.83296514e-01,  9.83296871e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.12091088e+00,  2.12091112e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.91031694e+00,  3.91031742e+00)
( 6.59015924e-02,  6.59019500e-02)
( 0.00000000e+00,  0.00000000e+00)
( 2.40275860e+00,  2.40275908e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.00536871e+00,  1.00536907e+00)
( 2.63046101e-03,  2.63083889e-03)
( 0.00000000e+00,  0.00000000e+00)
( 2.28567266e+00,  2.28567290e+00)
( 4.23284978e-01,  4.23285186e-01)
( 2.05238485e+00,  2.05238533e+00)
( 1.36878812e+00,  1.36878848e+00)
( 1.19192672e+00,  1.19192696e+00)
( 1.44942477e-03,  1.44979218e-03)
( 3.04013181e+00,  3.04013205e+00)
( 7.86488116e-01,  7.86488473e-01)
( 2.92307472e+00,  2.92307496e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 5.29949307e-01,  5.29949605e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.30829287e+00,  2.30829334e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.68991649e-01,  2.68991888e-01)
( 0.00000000e+00,  0.00000000e+00)
( 6.35282815e-01,  6.35283232e-01)
( 1.05018699e+00,  1.05018723e+00)
( 1.59850085e+00,  1.59850121e+00)
( 2.23044872e+00,  2.23044920e+00)
( 1.17891990e-01,  1.17892332e-01)
( 2.54119635e+00,  2.54119682e+00)
( 8.78782570e-01,  8.78782988e-01)
( 9.29883122e-01,  9.29883420e-01)
( 7.39595652e-01,  7.39596009e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.37827134e+00,  3.37827182e+00)
( 4.39701223e+00,  4.39701271e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.23330671e-01,  3.23330998e-01)
( 3.90793490e+00,  3.90793538e+00)
( 5.16726017e-01,  5.16726255e-01)
( 2.44415593e+00,  2.44415617e+00)
( 1.99946082e+00,  1.99946117e+00)
( 8.15436542e-02,  8.15439746e-02)
( 2.61963320e+00,  2.61963391e+00)
( 4.12550688e+00,  4.12550735e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.54027557e+00,  3.54027581e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.96652293e+00,  1.96652329e+00)
( 3.75019073e-01,  3.75019461e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.33922863e+00,  4.33922911e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.25471413e-01,  6.25471771e-01)
( 1.46757805e+00,  1.46757829e+00)
( 1.03671813e+00,  1.03671837e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.83447671e+00,  3.83447695e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.82610548e+00,  1.82610583e+00)
( 3.87831998e+00,  3.87832046e+00)
( 2.28842854e+00,  2.28842902e+00)
( 7.68976152e-01,  7.68976510e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.50968060e-02,  1.50971692e-02)
( 4.06177551e-01,  4.06177670e-01)
( 4.09541702e+00,  4.09541750e+00)
( 3.07601929e+00,  3.07601953e+00)
( 5.26967525e-01,  5.26967883e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.04083395e+00,  3.04083443e+00)
( 1.84429064e-02,  1.84432454e-02)
( 1.97342777e+00,  1.97342813e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.89946067e+00,  1.89946103e+00)
( 2.40514768e-04,  2.40917099e-04)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.27930802e-03,  4.27964423e-03)
( 3.88888931e+00,  3.88888955e+00)
( 1.63312936e+00,  1.63312972e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.19858678e-02,  3.19862328e-02)
( 1.21480203e+00,  1.21480238e+00)
( 2.77876449e+00,  2.77876496e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.75223851e+00,  2.75223875e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.06882071e+00,  2.06882119e+00)
( 1.57307935e+00,  1.57307959e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.02207756e+00,  4.02207804e+00)
( 2.67376924e+00,  2.67376971e+00)
( 1.53304219e+00,  1.53304255e+00)
( 2.78559780e+00,  2.78559828e+00)
( 4.25959647e-01,  4.25959975e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.50661182e+00,  1.50661218e+00)
( 3.07928419e+00,  3.07928467e+00)
( 3.38467918e-02,  3.38471867e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.83952570e+00,  2.83952618e+00)
( 1.35658586e+00,  1.35658622e+00)
( 2.32917237e+00,  2.32917261e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.47052097e+00,  4.47052145e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.55587137e-01,  6.55587018e-01)
( 3.91762662e+00,  3.91762710e+00)
( 3.62525177e+00,  3.62525225e+00)
( 3.38138908e-01,  3.38139206e-01)
( 1.73298442e+00,  1.73298490e+00)
( 5.80451369e-01,  5.80451727e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.10155356e-01,  4.10155714e-01)
( 7.44131356e-02,  7.44135082e-02)
( 6.97194695e-01,  6.97194934e-01)
( 4.25916767e+00,  4.25916815e+00)
( 3.50583339e+00,  3.50583386e+00)
( 8.15328211e-04,  8.15667037e-04)
( 3.12090731e+00,  3.12090778e+00)
( 3.85922146e+00,  3.85922194e+00)
( 2.42252254e+00,  2.42252326e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.14948297e+00,  2.14948297e+00)
( 3.27330661e+00,  3.27330709e+00)
( 1.09027994e+00,  1.09028029e+00)
( 1.36786878e+00,  1.36786914e+00)
( 2.79287767e+00,  2.79287815e+00)
( 2.46692562e+00,  2.46692610e+00)
( 1.64478588e+00,  1.64478624e+00)
( 1.04015708e+00,  1.04015744e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.27165282e-01,  7.27165639e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.65287471e+00,  2.65287519e+00)
( 2.21822649e-01,  2.21823022e-01)
( 2.43520904e+00,  2.43520927e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.44476962e-01,  4.44477320e-01)
( 3.51717114e+00,  3.51717162e+00)
( 8.79237354e-02,  8.79240707e-02)};\label{scatt:aprbfburg1}

\addplot [red,  very thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 4.54246774e-02,  4.54246774e-02)
( 9.08493549e-02,  9.08493549e-02)
( 1.36274040e-01,  1.36274040e-01)
( 1.81698710e-01,  1.81698710e-01)
( 2.27123380e-01,  2.27123380e-01)
( 2.72548079e-01,  2.72548079e-01)
( 3.17972749e-01,  3.17972749e-01)
( 3.63397419e-01,  3.63397419e-01)
( 4.08822089e-01,  4.08822089e-01)
( 4.54246759e-01,  4.54246759e-01)
( 4.99671459e-01,  4.99671459e-01)
( 5.45096159e-01,  5.45096159e-01)
( 5.90520799e-01,  5.90520799e-01)
( 6.35945499e-01,  6.35945499e-01)
( 6.81370139e-01,  6.81370139e-01)
( 7.26794839e-01,  7.26794839e-01)
( 7.72219539e-01,  7.72219539e-01)
( 8.17644179e-01,  8.17644179e-01)
( 8.63068879e-01,  8.63068879e-01)
( 9.08493519e-01,  9.08493519e-01)
( 9.53918219e-01,  9.53918219e-01)
( 9.99342918e-01,  9.99342918e-01)
( 1.04476762e+00,  1.04476762e+00)
( 1.09019232e+00,  1.09019232e+00)
( 1.13561690e+00,  1.13561690e+00)
( 1.18104160e+00,  1.18104160e+00)
( 1.22646630e+00,  1.22646630e+00)
( 1.27189100e+00,  1.27189100e+00)
( 1.31731570e+00,  1.31731570e+00)
( 1.36274028e+00,  1.36274028e+00)
( 1.40816498e+00,  1.40816498e+00)
( 1.45358968e+00,  1.45358968e+00)
( 1.49901438e+00,  1.49901438e+00)
( 1.54443908e+00,  1.54443908e+00)
( 1.58986366e+00,  1.58986366e+00)
( 1.63528836e+00,  1.63528836e+00)
( 1.68071306e+00,  1.68071306e+00)
( 1.72613776e+00,  1.72613776e+00)
( 1.77156246e+00,  1.77156246e+00)
( 1.81698704e+00,  1.81698704e+00)
( 1.86241174e+00,  1.86241174e+00)
( 1.90783644e+00,  1.90783644e+00)
( 1.95326114e+00,  1.95326114e+00)
( 1.99868584e+00,  1.99868584e+00)
( 2.04411054e+00,  2.04411054e+00)
( 2.08953524e+00,  2.08953524e+00)
( 2.13495994e+00,  2.13495994e+00)
( 2.18038464e+00,  2.18038464e+00)
( 2.22580910e+00,  2.22580910e+00)
( 2.27123404e+00,  2.27123404e+00)
( 2.31665850e+00,  2.31665850e+00)
( 2.36208320e+00,  2.36208320e+00)
( 2.40750790e+00,  2.40750790e+00)
( 2.45293260e+00,  2.45293260e+00)
( 2.49835730e+00,  2.49835730e+00)
( 2.54378200e+00,  2.54378200e+00)
( 2.58920670e+00,  2.58920670e+00)
( 2.63463140e+00,  2.63463140e+00)
( 2.68005610e+00,  2.68005610e+00)
( 2.72548079e+00,  2.72548079e+00)
( 2.77090549e+00,  2.77090549e+00)
( 2.81632996e+00,  2.81632996e+00)
( 2.86175466e+00,  2.86175466e+00)
( 2.90717936e+00,  2.90717936e+00)
( 2.95260406e+00,  2.95260406e+00)
( 2.99802876e+00,  2.99802876e+00)
( 3.04345345e+00,  3.04345345e+00)
( 3.08887815e+00,  3.08887815e+00)
( 3.13430285e+00,  3.13430285e+00)
( 3.17972755e+00,  3.17972755e+00)
( 3.22515225e+00,  3.22515225e+00)
( 3.27057695e+00,  3.27057695e+00)
( 3.31600142e+00,  3.31600142e+00)
( 3.36142612e+00,  3.36142612e+00)
( 3.40685081e+00,  3.40685081e+00)
( 3.45227551e+00,  3.45227551e+00)
( 3.49770021e+00,  3.49770021e+00)
( 3.54312491e+00,  3.54312491e+00)
( 3.58854961e+00,  3.58854961e+00)
( 3.63397431e+00,  3.63397431e+00)
( 3.67939901e+00,  3.67939901e+00)
( 3.72482371e+00,  3.72482371e+00)
( 3.77024841e+00,  3.77024841e+00)
( 3.81567287e+00,  3.81567287e+00)
( 3.86109757e+00,  3.86109757e+00)
( 3.90652227e+00,  3.90652227e+00)
( 3.95194697e+00,  3.95194697e+00)
( 3.99737167e+00,  3.99737167e+00)
( 4.04279613e+00,  4.04279613e+00)
( 4.08822107e+00,  4.08822107e+00)
( 4.13364553e+00,  4.13364553e+00)
( 4.17907047e+00,  4.17907047e+00)
( 4.22449493e+00,  4.22449493e+00)
( 4.26991987e+00,  4.26991987e+00)
( 4.31534433e+00,  4.31534433e+00)
( 4.36076927e+00,  4.36076927e+00)
( 4.40619373e+00,  4.40619373e+00)
( 4.45161867e+00,  4.45161867e+00)
( 4.49704313e+00,  4.49704313e+00)};\label{line:aprbfburg1}

\end{axis}
\end{tikzpicture}

==> _py/burgersfvpost1.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-1.2,
xmax=1.2,
ymin=-1.2,
ymax=1.2,
width=1.0\textwidth,
height=1.0\textwidth,
xlabel={$x$},
ylabel={$u(x,t)$}]
\addplot [white, forget plot]
coordinates {
(-1.20000000e+00, -1.20000000e+00)
( 1.20000000e+00, -1.20000000e+00)
( 1.20000000e+00,  1.20000000e+00)
(-1.20000000e+00,  1.20000000e+00)
(-1.20000000e+00, -1.20000000e+00)};

\addplot [blue, very thick]
coordinates {
(-9.89898980e-01, -1.00000000e+00)
(-9.69696939e-01, -1.00000000e+00)
(-9.49494958e-01, -1.00000000e+00)
(-9.29292917e-01, -1.00000000e+00)
(-9.09090877e-01, -1.00000000e+00)
(-8.88888896e-01, -1.00000000e+00)
(-8.68686855e-01, -1.00000000e+00)
(-8.48484814e-01, -1.00000000e+00)
(-8.28282833e-01, -1.00000000e+00)
(-8.08080792e-01, -1.00000000e+00)
(-7.87878752e-01, -1.00000000e+00)
(-7.67676771e-01, -1.00000000e+00)
(-7.47474730e-01, -1.00000000e+00)
(-7.27272689e-01, -1.00000000e+00)
(-7.07070708e-01, -1.00000000e+00)
(-6.86868668e-01, -1.00000000e+00)
(-6.66666687e-01, -1.00000000e+00)
(-6.46464646e-01, -1.00000000e+00)
(-6.26262605e-01, -1.00000000e+00)
(-6.06060624e-01, -1.00000000e+00)
(-5.85858583e-01, -1.00000000e+00)
(-5.65656543e-01, -1.00000000e+00)
(-5.45454562e-01, -1.00000000e+00)
(-5.25252521e-01, -1.00000000e+00)
(-5.05050480e-01, -1.00000000e+00)
(-4.84848469e-01, -1.00000000e+00)
(-4.64646459e-01, -1.00000000e+00)
(-4.44444448e-01, -1.00000000e+00)
(-4.24242407e-01, -1.00000000e+00)
(-4.04040396e-01, -1.00000000e+00)
(-3.83838385e-01, -1.00000000e+00)
(-3.63636345e-01, -1.00000000e+00)
(-3.43434334e-01, -1.00000000e+00)
(-3.23232323e-01, -1.00000000e+00)
(-3.03030282e-01, -1.00000000e+00)
(-2.82828271e-01, -1.00000000e+00)
(-2.62626261e-01, -1.00000000e+00)
(-2.42424220e-01, -1.00000000e+00)
(-2.22222209e-01, -1.00000000e+00)
(-2.02020198e-01, -1.00000000e+00)
(-1.81818172e-01, -1.00000000e+00)
(-1.61616147e-01, -1.00000000e+00)
(-1.41414136e-01, -1.00000000e+00)
(-1.21212110e-01, -1.00000000e+00)
(-1.01010092e-01, -1.00000000e+00)
(-8.08080733e-02, -1.00000000e+00)
(-6.06060475e-02, -1.00000000e+00)
(-4.04040292e-02, -1.00000000e+00)
(-2.02020109e-02, -1.00000000e+00)
( 9.31322575e-09, -1.00000000e+00)
( 2.02020314e-02,  0.00000000e+00)
( 4.04040515e-02,  1.00000000e+00)
( 6.06060699e-02,  1.00000000e+00)
( 8.08080882e-02,  1.00000000e+00)
( 1.01010114e-01,  1.00000000e+00)
( 1.21212132e-01,  1.00000000e+00)
( 1.41414151e-01,  1.00000000e+00)
( 1.61616176e-01,  1.00000000e+00)
( 1.81818187e-01,  1.00000000e+00)
( 2.02020213e-01,  1.00000000e+00)
( 2.22222239e-01,  1.00000000e+00)
( 2.42424250e-01,  1.00000000e+00)
( 2.62626261e-01,  1.00000000e+00)
( 2.82828301e-01,  1.00000000e+00)
( 3.03030312e-01,  1.00000000e+00)
( 3.23232323e-01,  1.00000000e+00)
( 3.43434364e-01,  1.00000000e+00)
( 3.63636374e-01,  1.00000000e+00)
( 3.83838385e-01,  1.00000000e+00)
( 4.04040426e-01,  1.00000000e+00)
( 4.24242437e-01,  1.00000000e+00)
( 4.44444448e-01,  1.00000000e+00)
( 4.64646488e-01,  1.00000000e+00)
( 4.84848499e-01,  1.00000000e+00)
( 5.05050540e-01,  1.00000000e+00)
( 5.25252521e-01,  1.00000000e+00)
( 5.45454562e-01,  1.00000000e+00)
( 5.65656602e-01,  1.00000000e+00)
( 5.85858583e-01,  1.00000000e+00)
( 6.06060624e-01,  1.00000000e+00)
( 6.26262665e-01,  1.00000000e+00)
( 6.46464646e-01,  1.00000000e+00)
( 6.66666687e-01,  1.00000000e+00)
( 6.86868727e-01,  1.00000000e+00)
( 7.07070708e-01,  1.00000000e+00)
( 7.27272749e-01,  1.00000000e+00)
( 7.47474730e-01,  1.00000000e+00)
( 7.67676771e-01,  1.00000000e+00)
( 7.87878811e-01,  1.00000000e+00)
( 8.08080792e-01,  1.00000000e+00)
( 8.28282833e-01,  1.00000000e+00)
( 8.48484874e-01,  1.00000000e+00)
( 8.68686855e-01,  1.00000000e+00)
( 8.88888896e-01,  1.00000000e+00)
( 9.09090936e-01,  1.00000000e+00)
( 9.29292917e-01,  1.00000000e+00)
( 9.49494958e-01,  1.00000000e+00)
( 9.69696999e-01,  1.00000000e+00)
( 9.89898980e-01,  1.00000000e+00)};\label{line:burg1fv11}

\addplot [teal, very thick]
coordinates {
(-9.89898980e-01, -9.94284868e-01)
(-9.69696939e-01, -9.92172420e-01)
(-9.49494958e-01, -9.89462018e-01)
(-9.29292917e-01, -9.86051142e-01)
(-9.09090877e-01, -9.81839359e-01)
(-8.88888896e-01, -9.76732552e-01)
(-8.68686855e-01, -9.70648050e-01)
(-8.48484814e-01, -9.63518202e-01)
(-8.28282833e-01, -9.55293238e-01)
(-8.08080792e-01, -9.45942760e-01)
(-7.87878752e-01, -9.35455561e-01)
(-7.67676771e-01, -9.23838854e-01)
(-7.47474730e-01, -9.11115527e-01)
(-7.27272689e-01, -8.97322118e-01)
(-7.07070708e-01, -8.82505953e-01)
(-6.86868668e-01, -8.66721213e-01)
(-6.66666687e-01, -8.50027800e-01)
(-6.46464646e-01, -8.32487345e-01)
(-6.26262605e-01, -8.14162254e-01)
(-6.06060624e-01, -7.95113683e-01)
(-5.85858583e-01, -7.75400758e-01)
(-5.65656543e-01, -7.55079269e-01)
(-5.45454562e-01, -7.34201491e-01)
(-5.25252521e-01, -7.12815881e-01)
(-5.05050480e-01, -6.90966606e-01)
(-4.84848469e-01, -6.68694317e-01)
(-4.64646459e-01, -6.46035552e-01)
(-4.44444448e-01, -6.23023033e-01)
(-4.24242407e-01, -5.99686265e-01)
(-4.04040396e-01, -5.76051235e-01)
(-3.83838385e-01, -5.52141249e-01)
(-3.63636345e-01, -5.27976394e-01)
(-3.43434334e-01, -5.03574431e-01)
(-3.23232323e-01, -4.78950411e-01)
(-3.03030282e-01, -4.54117030e-01)
(-2.82828271e-01, -4.29084599e-01)
(-2.62626261e-01, -4.03861016e-01)
(-2.42424220e-01, -3.78451735e-01)
(-2.22222209e-01, -3.52859557e-01)
(-2.02020198e-01, -3.27084064e-01)
(-1.81818172e-01, -3.01121324e-01)
(-1.61616147e-01, -2.74962634e-01)
(-1.41414136e-01, -2.48592913e-01)
(-1.21212110e-01, -2.21987948e-01)
(-1.01010092e-01, -1.95109621e-01)
(-8.08080733e-02, -1.67896733e-01)
(-6.06060475e-02, -1.40246063e-01)
(-4.04040292e-02, -1.11967757e-01)
(-2.02020109e-02, -8.26545432e-02)
( 9.31322575e-09, -5.11182509e-02)
( 2.02020314e-02,  0.00000000e+00)
( 4.04040515e-02,  5.11182509e-02)
( 6.06060699e-02,  8.26545432e-02)
( 8.08080882e-02,  1.11967757e-01)
( 1.01010114e-01,  1.40246063e-01)
( 1.21212132e-01,  1.67896733e-01)
( 1.41414151e-01,  1.95109621e-01)
( 1.61616176e-01,  2.21987948e-01)
( 1.81818187e-01,  2.48592913e-01)
( 2.02020213e-01,  2.74962634e-01)
( 2.22222239e-01,  3.01121324e-01)
( 2.42424250e-01,  3.27084064e-01)
( 2.62626261e-01,  3.52859557e-01)
( 2.82828301e-01,  3.78451735e-01)
( 3.03030312e-01,  4.03861016e-01)
( 3.23232323e-01,  4.29084599e-01)
( 3.43434364e-01,  4.54117030e-01)
( 3.63636374e-01,  4.78950411e-01)
( 3.83838385e-01,  5.03574431e-01)
( 4.04040426e-01,  5.27976394e-01)
( 4.24242437e-01,  5.52141249e-01)
( 4.44444448e-01,  5.76051235e-01)
( 4.64646488e-01,  5.99686265e-01)
( 4.84848499e-01,  6.23023033e-01)
( 5.05050540e-01,  6.46035552e-01)
( 5.25252521e-01,  6.68694317e-01)
( 5.45454562e-01,  6.90966606e-01)
( 5.65656602e-01,  7.12815881e-01)
( 5.85858583e-01,  7.34201491e-01)
( 6.06060624e-01,  7.55079269e-01)
( 6.26262665e-01,  7.75400758e-01)
( 6.46464646e-01,  7.95113683e-01)
( 6.66666687e-01,  8.14162254e-01)
( 6.86868727e-01,  8.32487345e-01)
( 7.07070708e-01,  8.50027800e-01)
( 7.27272749e-01,  8.66721213e-01)
( 7.47474730e-01,  8.82505953e-01)
( 7.67676771e-01,  8.97322118e-01)
( 7.87878811e-01,  9.11115527e-01)
( 8.08080792e-01,  9.23838854e-01)
( 8.28282833e-01,  9.35455561e-01)
( 8.48484874e-01,  9.45942760e-01)
( 8.68686855e-01,  9.55293238e-01)
( 8.88888896e-01,  9.63518202e-01)
( 9.09090936e-01,  9.70648050e-01)
( 9.29292917e-01,  9.76732552e-01)
( 9.49494958e-01,  9.81839359e-01)
( 9.69696999e-01,  9.86051142e-01)
( 9.89898980e-01,  9.89462018e-01)};\label{line:burg1fv12}

\addplot [red, very thick, dashed]
coordinates {
(-9.89898980e-01, -9.94284987e-01)
(-9.69696939e-01, -9.92172539e-01)
(-9.49494958e-01, -9.89462137e-01)
(-9.29292917e-01, -9.86051261e-01)
(-9.09090877e-01, -9.81839418e-01)
(-8.88888896e-01, -9.76732552e-01)
(-8.68686855e-01, -9.70648050e-01)
(-8.48484814e-01, -9.63518262e-01)
(-8.28282833e-01, -9.55293298e-01)
(-8.08080792e-01, -9.45942879e-01)
(-7.87878752e-01, -9.35455680e-01)
(-7.67676771e-01, -9.23838973e-01)
(-7.47474730e-01, -9.11115468e-01)
(-7.27272689e-01, -8.97322059e-01)
(-7.07070708e-01, -8.82505834e-01)
(-6.86868668e-01, -8.66721153e-01)
(-6.66666687e-01, -8.50027740e-01)
(-6.46464646e-01, -8.32487285e-01)
(-6.26262605e-01, -8.14162195e-01)
(-6.06060624e-01, -7.95113623e-01)
(-5.85858583e-01, -7.75400698e-01)
(-5.65656543e-01, -7.55079269e-01)
(-5.45454562e-01, -7.34201491e-01)
(-5.25252521e-01, -7.12815821e-01)
(-5.05050480e-01, -6.90966547e-01)
(-4.84848469e-01, -6.68694317e-01)
(-4.64646459e-01, -6.46035612e-01)
(-4.44444448e-01, -6.23023093e-01)
(-4.24242407e-01, -5.99686265e-01)
(-4.04040396e-01, -5.76051235e-01)
(-3.83838385e-01, -5.52141249e-01)
(-3.63636345e-01, -5.27976453e-01)
(-3.43434334e-01, -5.03574491e-01)
(-3.23232323e-01, -4.78950500e-01)
(-3.03030282e-01, -4.54117090e-01)
(-2.82828271e-01, -4.29084688e-01)
(-2.62626261e-01, -4.03861105e-01)
(-2.42424220e-01, -3.78451854e-01)
(-2.22222209e-01, -3.52859676e-01)
(-2.02020198e-01, -3.27084184e-01)
(-1.81818172e-01, -3.01121473e-01)
(-1.61616147e-01, -2.74962842e-01)
(-1.41414136e-01, -2.48593211e-01)
(-1.21212110e-01, -2.21988320e-01)
(-1.01010092e-01, -1.95110157e-01)
(-8.08080733e-02, -1.67897403e-01)
(-6.06060475e-02, -1.40246972e-01)
(-4.04040292e-02, -1.11969136e-01)
(-2.02020109e-02, -8.26568082e-02)
( 9.31322575e-09, -5.11230975e-02)
( 2.02020314e-02,  0.00000000e+00)
( 4.04040515e-02,  5.11230603e-02)
( 6.06060699e-02,  8.26568305e-02)
( 8.08080882e-02,  1.11969106e-01)
( 1.01010114e-01,  1.40246972e-01)
( 1.21212132e-01,  1.67897359e-01)
( 1.41414151e-01,  1.95110068e-01)
( 1.61616176e-01,  2.21988246e-01)
( 1.81818187e-01,  2.48593152e-01)
( 2.02020213e-01,  2.74962813e-01)
( 2.22222239e-01,  3.01121503e-01)
( 2.42424250e-01,  3.27084273e-01)
( 2.62626261e-01,  3.52859676e-01)
( 2.82828301e-01,  3.78451824e-01)
( 3.03030312e-01,  4.03861135e-01)
( 3.23232323e-01,  4.29084748e-01)
( 3.43434364e-01,  4.54117090e-01)
( 3.63636374e-01,  4.78950530e-01)
( 3.83838385e-01,  5.03574491e-01)
( 4.04040426e-01,  5.27976453e-01)
( 4.24242437e-01,  5.52141249e-01)
( 4.44444448e-01,  5.76051235e-01)
( 4.64646488e-01,  5.99686205e-01)
( 4.84848499e-01,  6.23022974e-01)
( 5.05050540e-01,  6.46035492e-01)
( 5.25252521e-01,  6.68694317e-01)
( 5.45454562e-01,  6.90966487e-01)
( 5.65656602e-01,  7.12815762e-01)
( 5.85858583e-01,  7.34201431e-01)
( 6.06060624e-01,  7.55079269e-01)
( 6.26262665e-01,  7.75400758e-01)
( 6.46464646e-01,  7.95113742e-01)
( 6.66666687e-01,  8.14162314e-01)
( 6.86868727e-01,  8.32487345e-01)
( 7.07070708e-01,  8.50027800e-01)
( 7.27272749e-01,  8.66721272e-01)
( 7.47474730e-01,  8.82506013e-01)
( 7.67676771e-01,  8.97322237e-01)
( 7.87878811e-01,  9.11115587e-01)
( 8.08080792e-01,  9.23838973e-01)
( 8.28282833e-01,  9.35455620e-01)
( 8.48484874e-01,  9.45942760e-01)
( 8.68686855e-01,  9.55293238e-01)
( 8.88888896e-01,  9.63518262e-01)
( 9.09090936e-01,  9.70648110e-01)
( 9.29292917e-01,  9.76732552e-01)
( 9.49494958e-01,  9.81839418e-01)
( 9.69696999e-01,  9.86051202e-01)
( 9.89898980e-01,  9.89462078e-01)};\label{line:burg1fv13}

\addplot [black, very thick, dotted]
coordinates {
(-9.89898980e-01, -9.97449398e-01)
(-9.69696939e-01, -9.96177435e-01)
(-9.49494958e-01, -9.94371772e-01)
(-9.29292917e-01, -9.91869688e-01)
(-9.09090877e-01, -9.88479674e-01)
(-8.88888896e-01, -9.83991802e-01)
(-8.68686855e-01, -9.78191376e-01)
(-8.48484814e-01, -9.70877290e-01)
(-8.28282833e-01, -9.61887360e-01)
(-8.08080792e-01, -9.51127410e-01)
(-7.87878752e-01, -9.38600361e-01)
(-7.67676771e-01, -9.24432516e-01)
(-7.47474730e-01, -9.08890069e-01)
(-7.27272689e-01, -8.92382205e-01)
(-7.07070708e-01, -8.75445426e-01)
(-6.86868668e-01, -8.58709812e-01)
(-6.66666687e-01, -8.42863977e-01)
(-6.46464646e-01, -8.27610850e-01)
(-6.26262605e-01, -8.10031891e-01)
(-6.06060624e-01, -7.90175974e-01)
(-5.85858583e-01, -7.68848062e-01)
(-5.65656543e-01, -7.47051895e-01)
(-5.45454562e-01, -7.25888968e-01)
(-5.25252521e-01, -7.06430912e-01)
(-5.05050480e-01, -6.89604521e-01)
(-4.84848469e-01, -6.75334871e-01)
(-4.64646459e-01, -6.58389390e-01)
(-4.44444448e-01, -6.36638761e-01)
(-4.24242407e-01, -6.10696137e-01)
(-4.04040396e-01, -5.81895769e-01)
(-3.83838385e-01, -5.52079260e-01)
(-3.63636345e-01, -5.23340702e-01)
(-3.43434334e-01, -4.97720599e-01)
(-3.23232323e-01, -4.75390762e-01)
(-3.03030282e-01, -4.49825108e-01)
(-2.82828271e-01, -4.21544909e-01)
(-2.62626261e-01, -3.93553615e-01)
(-2.42424220e-01, -3.69015634e-01)
(-2.22222209e-01, -3.35653275e-01)
(-2.02020198e-01, -2.91831374e-01)
(-1.81818172e-01, -2.50865489e-01)
(-1.61616147e-01, -2.17826918e-01)
(-1.41414136e-01, -1.95007548e-01)
(-1.21212110e-01, -1.81857347e-01)
(-1.01010092e-01, -1.75818890e-01)
(-8.08080733e-02, -1.73799664e-01)
(-6.06060475e-02, -1.73414499e-01)
(-4.04040292e-02, -1.73386306e-01)
(-2.02020109e-02, -1.73323900e-01)
( 9.31322575e-09, -1.73022121e-01)
( 2.02020314e-02, -1.15817878e-02)
( 4.04040515e-02,  4.30390947e-02)
( 6.06060699e-02,  4.82245646e-02)
( 8.08080882e-02,  5.04795387e-02)
( 1.01010114e-01,  1.35062858e-01)
( 1.21212132e-01,  2.13996232e-01)
( 1.41414151e-01,  2.56301045e-01)
( 1.61616176e-01,  2.81589687e-01)
( 1.81818187e-01,  2.94447690e-01)
( 2.02020213e-01,  3.06163460e-01)
( 2.22222239e-01,  3.17027748e-01)
( 2.42424250e-01,  3.25204194e-01)
( 2.62626261e-01,  3.35814238e-01)
( 2.82828301e-01,  3.52157533e-01)
( 3.03030312e-01,  3.74208480e-01)
( 3.23232323e-01,  4.00868088e-01)
( 3.43434364e-01,  4.30064529e-01)
( 3.63636374e-01,  4.59171027e-01)
( 3.83838385e-01,  4.88964558e-01)
( 4.04040426e-01,  5.20898283e-01)
( 4.24242437e-01,  5.52628040e-01)
( 4.44444448e-01,  5.81892312e-01)
( 4.64646488e-01,  6.08020365e-01)
( 4.84848499e-01,  6.30490482e-01)
( 5.05050540e-01,  6.52658165e-01)
( 5.25252521e-01,  6.75933361e-01)
( 5.45454562e-01,  6.98718429e-01)
( 5.65656602e-01,  7.19564557e-01)
( 5.85858583e-01,  7.37362981e-01)
( 6.06060624e-01,  7.53866792e-01)
( 6.26262665e-01,  7.73128629e-01)
( 6.46464646e-01,  7.94584334e-01)
( 6.66666687e-01,  8.17350090e-01)
( 6.86868727e-01,  8.40454698e-01)
( 7.07070708e-01,  8.62961948e-01)
( 7.27272749e-01,  8.84061754e-01)
( 7.47474730e-01,  9.03131664e-01)
( 7.67676771e-01,  9.19769108e-01)
( 7.87878811e-01,  9.33790088e-01)
( 8.08080792e-01,  9.45204854e-01)
( 8.28282833e-01,  9.54175651e-01)
( 8.48484874e-01,  9.60969269e-01)
( 8.68686855e-01,  9.65909481e-01)
( 8.88888896e-01,  9.69339967e-01)
( 9.09090936e-01,  9.72176492e-01)
( 9.29292917e-01,  9.75207150e-01)
( 9.49494958e-01,  9.78325069e-01)
( 9.69696999e-01,  9.81410861e-01)
( 9.89898980e-01,  9.84319746e-01)};\label{line:burg1fv14}

\end{axis}
\end{tikzpicture}

==> _py/burgersfvpost2.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-1.2,
xmax=1.2,
ymin=-2.7,
ymax=0.7,
ytick={-2.5, -1.5, -0.5,0.5},
width=1.0\textwidth,
height=1.0\textwidth,
xlabel={$x$},
ylabel={$u(x,t)$}]
\addplot [white, forget plot]
coordinates {
(-1.20000000e+00, -2.70000000e+00)
( 1.20000000e+00, -2.70000000e+00)
( 1.20000000e+00,  7.00000000e-01)
(-1.20000000e+00,  7.00000000e-01)
(-1.20000000e+00, -2.70000000e+00)};

\addplot [blue, very thick]
coordinates {
(-9.89898980e-01,  5.00000000e-01)
(-9.69696939e-01,  5.00000000e-01)
(-9.49494958e-01,  5.00000000e-01)
(-9.29292917e-01,  5.00000000e-01)
(-9.09090877e-01,  5.00000000e-01)
(-8.88888896e-01,  5.00000000e-01)
(-8.68686855e-01,  5.00000000e-01)
(-8.48484814e-01,  5.00000000e-01)
(-8.28282833e-01,  5.00000000e-01)
(-8.08080792e-01,  5.00000000e-01)
(-7.87878752e-01,  5.00000000e-01)
(-7.67676771e-01,  5.00000000e-01)
(-7.47474730e-01,  5.00000000e-01)
(-7.27272689e-01,  5.00000000e-01)
(-7.07070708e-01,  5.00000000e-01)
(-6.86868668e-01,  5.00000000e-01)
(-6.66666687e-01,  5.00000000e-01)
(-6.46464646e-01,  5.00000000e-01)
(-6.26262605e-01,  5.00000000e-01)
(-6.06060624e-01,  5.00000000e-01)
(-5.85858583e-01,  5.00000000e-01)
(-5.65656543e-01,  5.00000000e-01)
(-5.45454562e-01,  5.00000000e-01)
(-5.25252521e-01,  5.00000000e-01)
(-5.05050480e-01,  5.00000000e-01)
(-4.84848469e-01,  5.00000000e-01)
(-4.64646459e-01,  5.00000000e-01)
(-4.44444448e-01,  5.00000000e-01)
(-4.24242407e-01,  5.00000000e-01)
(-4.04040396e-01,  5.00000000e-01)
(-3.83838385e-01,  5.00000000e-01)
(-3.63636345e-01,  5.00000000e-01)
(-3.43434334e-01,  5.00000000e-01)
(-3.23232323e-01,  5.00000000e-01)
(-3.03030282e-01,  5.00000000e-01)
(-2.82828271e-01,  5.00000000e-01)
(-2.62626261e-01,  5.00000000e-01)
(-2.42424220e-01,  5.00000000e-01)
(-2.22222209e-01,  5.00000000e-01)
(-2.02020198e-01,  5.00000000e-01)
(-1.81818172e-01,  5.00000000e-01)
(-1.61616147e-01,  5.00000000e-01)
(-1.41414136e-01,  5.00000000e-01)
(-1.21212110e-01,  5.00000000e-01)
(-1.01010092e-01,  5.00000000e-01)
(-8.08080733e-02,  5.00000000e-01)
(-6.06060475e-02,  5.00000000e-01)
(-4.04040292e-02,  5.00000000e-01)
(-2.02020109e-02,  5.00000000e-01)
( 9.31322575e-09,  5.00000000e-01)
( 2.02020314e-02,  0.00000000e+00)
( 4.04040515e-02, -2.50000000e+00)
( 6.06060699e-02, -2.50000000e+00)
( 8.08080882e-02, -2.50000000e+00)
( 1.01010114e-01, -2.50000000e+00)
( 1.21212132e-01, -2.50000000e+00)
( 1.41414151e-01, -2.50000000e+00)
( 1.61616176e-01, -2.50000000e+00)
( 1.81818187e-01, -2.50000000e+00)
( 2.02020213e-01, -2.50000000e+00)
( 2.22222239e-01, -2.50000000e+00)
( 2.42424250e-01, -2.50000000e+00)
( 2.62626261e-01, -2.50000000e+00)
( 2.82828301e-01, -2.50000000e+00)
( 3.03030312e-01, -2.50000000e+00)
( 3.23232323e-01, -2.50000000e+00)
( 3.43434364e-01, -2.50000000e+00)
( 3.63636374e-01, -2.50000000e+00)
( 3.83838385e-01, -2.50000000e+00)
( 4.04040426e-01, -2.50000000e+00)
( 4.24242437e-01, -2.50000000e+00)
( 4.44444448e-01, -2.50000000e+00)
( 4.64646488e-01, -2.50000000e+00)
( 4.84848499e-01, -2.50000000e+00)
( 5.05050540e-01, -2.50000000e+00)
( 5.25252521e-01, -2.50000000e+00)
( 5.45454562e-01, -2.50000000e+00)
( 5.65656602e-01, -2.50000000e+00)
( 5.85858583e-01, -2.50000000e+00)
( 6.06060624e-01, -2.50000000e+00)
( 6.26262665e-01, -2.50000000e+00)
( 6.46464646e-01, -2.50000000e+00)
( 6.66666687e-01, -2.50000000e+00)
( 6.86868727e-01, -2.50000000e+00)
( 7.07070708e-01, -2.50000000e+00)
( 7.27272749e-01, -2.50000000e+00)
( 7.47474730e-01, -2.50000000e+00)
( 7.67676771e-01, -2.50000000e+00)
( 7.87878811e-01, -2.50000000e+00)
( 8.08080792e-01, -2.50000000e+00)
( 8.28282833e-01, -2.50000000e+00)
( 8.48484874e-01, -2.50000000e+00)
( 8.68686855e-01, -2.50000000e+00)
( 8.88888896e-01, -2.50000000e+00)
( 9.09090936e-01, -2.50000000e+00)
( 9.29292917e-01, -2.50000000e+00)
( 9.49494958e-01, -2.50000000e+00)
( 9.69696999e-01, -2.50000000e+00)
( 9.89898980e-01, -2.50000000e+00)};\label{line:burg1fv21}

\addplot [teal, very thick]
coordinates {
(-9.89898980e-01,  5.00000000e-01)
(-9.69696939e-01,  5.00000000e-01)
(-9.49494958e-01,  5.00000000e-01)
(-9.29292917e-01,  5.00000000e-01)
(-9.09090877e-01,  5.00000000e-01)
(-8.88888896e-01,  5.00000000e-01)
(-8.68686855e-01,  5.00000000e-01)
(-8.48484814e-01,  5.00000000e-01)
(-8.28282833e-01,  5.00000000e-01)
(-8.08080792e-01,  5.00000000e-01)
(-7.87878752e-01,  5.00000000e-01)
(-7.67676771e-01,  5.00000000e-01)
(-7.47474730e-01,  4.92723227e-01)
(-7.27272689e-01, -7.28832126e-01)
(-7.07070708e-01, -2.17999911e+00)
(-6.86868668e-01, -2.46300578e+00)
(-6.66666687e-01, -2.49598432e+00)
(-6.46464646e-01, -2.49955654e+00)
(-6.26262605e-01, -2.49994016e+00)
(-6.06060624e-01, -2.49998116e+00)
(-5.85858583e-01, -2.49998522e+00)
(-5.65656543e-01, -2.49998569e+00)
(-5.45454562e-01, -2.49998617e+00)
(-5.25252521e-01, -2.49998665e+00)
(-5.05050480e-01, -2.49998713e+00)
(-4.84848469e-01, -2.49998760e+00)
(-4.64646459e-01, -2.49998808e+00)
(-4.44444448e-01, -2.49998856e+00)
(-4.24242407e-01, -2.49998903e+00)
(-4.04040396e-01, -2.49998951e+00)
(-3.83838385e-01, -2.49998999e+00)
(-3.63636345e-01, -2.49999046e+00)
(-3.43434334e-01, -2.49999094e+00)
(-3.23232323e-01, -2.49999142e+00)
(-3.03030282e-01, -2.49999189e+00)
(-2.82828271e-01, -2.49999237e+00)
(-2.62626261e-01, -2.49999285e+00)
(-2.42424220e-01, -2.49999332e+00)
(-2.22222209e-01, -2.49999380e+00)
(-2.02020198e-01, -2.49999428e+00)
(-1.81818172e-01, -2.49999475e+00)
(-1.61616147e-01, -2.49999523e+00)
(-1.41414136e-01, -2.49999571e+00)
(-1.21212110e-01, -2.49999619e+00)
(-1.01010092e-01, -2.49999666e+00)
(-8.08080733e-02, -2.49999714e+00)
(-6.06060475e-02, -2.49999762e+00)
(-4.04040292e-02, -2.49999809e+00)
(-2.02020109e-02, -2.49999857e+00)
( 9.31322575e-09, -2.49999905e+00)
( 2.02020314e-02, -2.49999952e+00)
( 4.04040515e-02, -2.50000000e+00)
( 6.06060699e-02, -2.50000000e+00)
( 8.08080882e-02, -2.50000000e+00)
( 1.01010114e-01, -2.50000000e+00)
( 1.21212132e-01, -2.50000000e+00)
( 1.41414151e-01, -2.50000000e+00)
( 1.61616176e-01, -2.50000000e+00)
( 1.81818187e-01, -2.50000000e+00)
( 2.02020213e-01, -2.50000000e+00)
( 2.22222239e-01, -2.50000000e+00)
( 2.42424250e-01, -2.50000000e+00)
( 2.62626261e-01, -2.50000000e+00)
( 2.82828301e-01, -2.50000000e+00)
( 3.03030312e-01, -2.50000000e+00)
( 3.23232323e-01, -2.50000000e+00)
( 3.43434364e-01, -2.50000000e+00)
( 3.63636374e-01, -2.50000000e+00)
( 3.83838385e-01, -2.50000000e+00)
( 4.04040426e-01, -2.50000000e+00)
( 4.24242437e-01, -2.50000000e+00)
( 4.44444448e-01, -2.50000000e+00)
( 4.64646488e-01, -2.50000000e+00)
( 4.84848499e-01, -2.50000000e+00)
( 5.05050540e-01, -2.50000000e+00)
( 5.25252521e-01, -2.50000000e+00)
( 5.45454562e-01, -2.50000000e+00)
( 5.65656602e-01, -2.50000000e+00)
( 5.85858583e-01, -2.50000000e+00)
( 6.06060624e-01, -2.50000000e+00)
( 6.26262665e-01, -2.50000000e+00)
( 6.46464646e-01, -2.50000000e+00)
( 6.66666687e-01, -2.50000000e+00)
( 6.86868727e-01, -2.50000000e+00)
( 7.07070708e-01, -2.50000000e+00)
( 7.27272749e-01, -2.50000000e+00)
( 7.47474730e-01, -2.50000000e+00)
( 7.67676771e-01, -2.50000000e+00)
( 7.87878811e-01, -2.50000000e+00)
( 8.08080792e-01, -2.50000000e+00)
( 8.28282833e-01, -2.50000000e+00)
( 8.48484874e-01, -2.50000000e+00)
( 8.68686855e-01, -2.50000000e+00)
( 8.88888896e-01, -2.50000000e+00)
( 9.09090936e-01, -2.50000000e+00)
( 9.29292917e-01, -2.50000000e+00)
( 9.49494958e-01, -2.50000000e+00)
( 9.69696999e-01, -2.50000000e+00)
( 9.89898980e-01, -2.50000000e+00)};\label{line:burg1fv22}

\addplot [red, very thick, dashed]
coordinates {
(-9.89898980e-01,  5.00000000e-01)
(-9.69696939e-01,  5.00000000e-01)
(-9.49494958e-01,  5.00000000e-01)
(-9.29292917e-01,  5.00000000e-01)
(-9.09090877e-01,  5.00000000e-01)
(-8.88888896e-01,  5.00000000e-01)
(-8.68686855e-01,  5.00000000e-01)
(-8.48484814e-01,  5.00000000e-01)
(-8.28282833e-01,  5.00000000e-01)
(-8.08080792e-01,  5.00000000e-01)
(-7.87878752e-01,  5.00000000e-01)
(-7.67676771e-01,  5.00000000e-01)
(-7.47474730e-01,  4.92719293e-01)
(-7.27272689e-01, -7.28888988e-01)
(-7.07070708e-01, -2.18001962e+00)
(-6.86868668e-01, -2.46301198e+00)
(-6.66666687e-01, -2.49598885e+00)
(-6.46464646e-01, -2.49956107e+00)
(-6.26262605e-01, -2.49994493e+00)
(-6.06060624e-01, -2.49998593e+00)
(-5.85858583e-01, -2.49998999e+00)
(-5.65656543e-01, -2.49999046e+00)
(-5.45454562e-01, -2.49999094e+00)
(-5.25252521e-01, -2.49999118e+00)
(-5.05050480e-01, -2.49999142e+00)
(-4.84848469e-01, -2.49999189e+00)
(-4.64646459e-01, -2.49999213e+00)
(-4.44444448e-01, -2.49999237e+00)
(-4.24242407e-01, -2.49999285e+00)
(-4.04040396e-01, -2.49999309e+00)
(-3.83838385e-01, -2.49999332e+00)
(-3.63636345e-01, -2.49999380e+00)
(-3.43434334e-01, -2.49999404e+00)
(-3.23232323e-01, -2.49999428e+00)
(-3.03030282e-01, -2.49999475e+00)
(-2.82828271e-01, -2.49999499e+00)
(-2.62626261e-01, -2.49999523e+00)
(-2.42424220e-01, -2.49999571e+00)
(-2.22222209e-01, -2.49999595e+00)
(-2.02020198e-01, -2.49999619e+00)
(-1.81818172e-01, -2.49999666e+00)
(-1.61616147e-01, -2.49999690e+00)
(-1.41414136e-01, -2.49999714e+00)
(-1.21212110e-01, -2.49999762e+00)
(-1.01010092e-01, -2.49999785e+00)
(-8.08080733e-02, -2.49999809e+00)
(-6.06060475e-02, -2.49999857e+00)
(-4.04040292e-02, -2.49999881e+00)
(-2.02020109e-02, -2.49999905e+00)
( 9.31322575e-09, -2.49999952e+00)
( 2.02020314e-02, -2.49999976e+00)
( 4.04040515e-02, -2.50000000e+00)
( 6.06060699e-02, -2.50000000e+00)
( 8.08080882e-02, -2.50000000e+00)
( 1.01010114e-01, -2.50000000e+00)
( 1.21212132e-01, -2.50000000e+00)
( 1.41414151e-01, -2.50000000e+00)
( 1.61616176e-01, -2.50000000e+00)
( 1.81818187e-01, -2.50000000e+00)
( 2.02020213e-01, -2.50000000e+00)
( 2.22222239e-01, -2.50000000e+00)
( 2.42424250e-01, -2.50000000e+00)
( 2.62626261e-01, -2.50000000e+00)
( 2.82828301e-01, -2.50000000e+00)
( 3.03030312e-01, -2.50000000e+00)
( 3.23232323e-01, -2.50000000e+00)
( 3.43434364e-01, -2.50000000e+00)
( 3.63636374e-01, -2.50000000e+00)
( 3.83838385e-01, -2.50000000e+00)
( 4.04040426e-01, -2.50000000e+00)
( 4.24242437e-01, -2.50000000e+00)
( 4.44444448e-01, -2.50000000e+00)
( 4.64646488e-01, -2.50000000e+00)
( 4.84848499e-01, -2.50000000e+00)
( 5.05050540e-01, -2.50000000e+00)
( 5.25252521e-01, -2.50000000e+00)
( 5.45454562e-01, -2.50000000e+00)
( 5.65656602e-01, -2.50000000e+00)
( 5.85858583e-01, -2.50000000e+00)
( 6.06060624e-01, -2.50000000e+00)
( 6.26262665e-01, -2.50000000e+00)
( 6.46464646e-01, -2.50000000e+00)
( 6.66666687e-01, -2.50000000e+00)
( 6.86868727e-01, -2.50000000e+00)
( 7.07070708e-01, -2.50000000e+00)
( 7.27272749e-01, -2.50000000e+00)
( 7.47474730e-01, -2.50000000e+00)
( 7.67676771e-01, -2.50000000e+00)
( 7.87878811e-01, -2.50000000e+00)
( 8.08080792e-01, -2.50000000e+00)
( 8.28282833e-01, -2.50000000e+00)
( 8.48484874e-01, -2.50000000e+00)
( 8.68686855e-01, -2.50000000e+00)
( 8.88888896e-01, -2.50000000e+00)
( 9.09090936e-01, -2.50000000e+00)
( 9.29292917e-01, -2.50000000e+00)
( 9.49494958e-01, -2.50000000e+00)
( 9.69696999e-01, -2.50000000e+00)
( 9.89898980e-01, -2.50000000e+00)};\label{line:burg1fv23}

\addplot [black, very thick, dotted]
coordinates {
(-9.89898980e-01,  5.00000000e-01)
(-9.69696939e-01,  5.00000000e-01)
(-9.49494958e-01,  5.00000000e-01)
(-9.29292917e-01,  5.00000000e-01)
(-9.09090877e-01,  5.00000000e-01)
(-8.88888896e-01,  5.00000000e-01)
(-8.68686855e-01,  5.00000000e-01)
(-8.48484814e-01,  5.00000000e-01)
(-8.28282833e-01,  5.00000000e-01)
(-8.08080792e-01,  5.00000000e-01)
(-7.87878752e-01,  5.00000000e-01)
(-7.67676771e-01,  5.00000715e-01)
(-7.47474730e-01,  5.01673639e-01)
(-7.27272689e-01, -5.37660956e-01)
(-7.07070708e-01, -2.11594129e+00)
(-6.86868668e-01, -2.45350242e+00)
(-6.66666687e-01, -2.49514270e+00)
(-6.46464646e-01, -2.49953842e+00)
(-6.26262605e-01, -2.49995136e+00)
(-6.06060624e-01, -2.49998999e+00)
(-5.85858583e-01, -2.49999356e+00)
(-5.65656543e-01, -2.49999380e+00)
(-5.45454562e-01, -2.49999380e+00)
(-5.25252521e-01, -2.49999380e+00)
(-5.05050480e-01, -2.49999380e+00)
(-4.84848469e-01, -2.49999380e+00)
(-4.64646459e-01, -2.49999380e+00)
(-4.44444448e-01, -2.49999380e+00)
(-4.24242407e-01, -2.49999380e+00)
(-4.04040396e-01, -2.49999380e+00)
(-3.83838385e-01, -2.49999380e+00)
(-3.63636345e-01, -2.49999404e+00)
(-3.43434334e-01, -2.49999452e+00)
(-3.23232323e-01, -2.49999475e+00)
(-3.03030282e-01, -2.49999499e+00)
(-2.82828271e-01, -2.49999523e+00)
(-2.62626261e-01, -2.49999547e+00)
(-2.42424220e-01, -2.49999571e+00)
(-2.22222209e-01, -2.49999595e+00)
(-2.02020198e-01, -2.49999642e+00)
(-1.81818172e-01, -2.49999666e+00)
(-1.61616147e-01, -2.49999714e+00)
(-1.41414136e-01, -2.49999738e+00)
(-1.21212110e-01, -2.49999762e+00)
(-1.01010092e-01, -2.49999785e+00)
(-8.08080733e-02, -2.49999833e+00)
(-6.06060475e-02, -2.49999857e+00)
(-4.04040292e-02, -2.49999881e+00)
(-2.02020109e-02, -2.49999928e+00)
( 9.31322575e-09, -2.49999952e+00)
( 2.02020314e-02, -2.49999976e+00)
( 4.04040515e-02, -2.50000000e+00)
( 6.06060699e-02, -2.50000000e+00)
( 8.08080882e-02, -2.50000000e+00)
( 1.01010114e-01, -2.50000000e+00)
( 1.21212132e-01, -2.50000000e+00)
( 1.41414151e-01, -2.50000000e+00)
( 1.61616176e-01, -2.50000000e+00)
( 1.81818187e-01, -2.50000000e+00)
( 2.02020213e-01, -2.50000000e+00)
( 2.22222239e-01, -2.50000000e+00)
( 2.42424250e-01, -2.50000000e+00)
( 2.62626261e-01, -2.50000000e+00)
( 2.82828301e-01, -2.50000000e+00)
( 3.03030312e-01, -2.50000000e+00)
( 3.23232323e-01, -2.50000000e+00)
( 3.43434364e-01, -2.50000000e+00)
( 3.63636374e-01, -2.50000000e+00)
( 3.83838385e-01, -2.50000000e+00)
( 4.04040426e-01, -2.50000000e+00)
( 4.24242437e-01, -2.50000000e+00)
( 4.44444448e-01, -2.50000000e+00)
( 4.64646488e-01, -2.50000000e+00)
( 4.84848499e-01, -2.50000000e+00)
( 5.05050540e-01, -2.50000000e+00)
( 5.25252521e-01, -2.50000000e+00)
( 5.45454562e-01, -2.50000000e+00)
( 5.65656602e-01, -2.50000000e+00)
( 5.85858583e-01, -2.50000000e+00)
( 6.06060624e-01, -2.50000000e+00)
( 6.26262665e-01, -2.50000000e+00)
( 6.46464646e-01, -2.50000000e+00)
( 6.66666687e-01, -2.50000000e+00)
( 6.86868727e-01, -2.50000000e+00)
( 7.07070708e-01, -2.50000000e+00)
( 7.27272749e-01, -2.50000000e+00)
( 7.47474730e-01, -2.50000000e+00)
( 7.67676771e-01, -2.50000000e+00)
( 7.87878811e-01, -2.50000000e+00)
( 8.08080792e-01, -2.50000000e+00)
( 8.28282833e-01, -2.50000000e+00)
( 8.48484874e-01, -2.50000000e+00)
( 8.68686855e-01, -2.50000000e+00)
( 8.88888896e-01, -2.50000000e+00)
( 9.09090936e-01, -2.50000000e+00)
( 9.29292917e-01, -2.50000000e+00)
( 9.49494958e-01, -2.50000000e+00)
( 9.69696999e-01, -2.50000000e+00)
( 9.89898980e-01, -2.50000000e+00)};\label{line:burg1fv24}

\end{axis}
\end{tikzpicture}

==> _py/burgersrvnapriori.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-0.2,
xmax=4.7,
ymin=-0.2,
ymax=4.7,
width=1.0\textwidth,
xlabel={$\mathcal{\hat{H}}_{vn}$},
ylabel={$\mathcal{H}_{gdnv}$},
clip mode=individual]
\addplot [white, forget plot]
coordinates {
(-4.00000000e-01, -4.00000000e-01)
( 4.90000000e+00, -4.00000000e-01)
( 4.90000000e+00,  4.90000000e+00)
(-4.00000000e-01,  4.90000000e+00)
(-4.00000000e-01, -4.00000000e-01)};

\addplot [blue, mark=square*, mark size=1.5, mark options={solid, thin}, only marks, forget plot]
coordinates {
( 3.90968680e+00,  3.90975928e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.07043266e+00,  4.06820822e+00)
( 2.92175674e+00,  2.91964769e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.23201275e+00,  2.22971511e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.39239264e+00,  3.39025927e+00)
( 2.43924975e-01,  2.43862644e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.45652038e-01,  4.49642897e-01)
( 7.77668208e-02,  7.69723356e-02)
( 1.82308781e+00,  1.82354856e+00)
( 1.69218278e+00,  1.68602049e+00)
( 4.59470749e-01,  4.57427919e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.92804018e-02,  2.74194051e-02)
( 3.06227595e-01,  3.05436432e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.28364449e-02,  2.04953738e-02)
( 2.72251534e+00,  2.72648120e+00)
( 3.31537843e+00,  3.31549859e+00)
( 4.11305094e+00,  4.11169720e+00)
( 2.05715179e+00,  2.05996847e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.13235128e-01,  4.12090421e-01)
( 7.83000112e-01,  7.90893197e-01)
( 2.40796153e-02,  2.86788791e-02)
( 6.77067935e-01,  6.75441384e-01)
( 1.13837349e+00,  1.13954926e+00)
( 0.00000000e+00,  4.58849286e-07)
( 3.01204729e+00,  3.00815964e+00)
( 3.86238366e-01,  3.85413349e-01)
( 1.78957951e+00,  1.78795815e+00)
( 1.83943772e+00,  1.83592343e+00)
( 3.22876483e-01,  3.21572602e-01)
( 3.94265056e+00,  3.94203854e+00)
( 3.33622432e+00,  3.33659768e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.01922703e-01,  4.01349813e-01)
( 2.46521974e+00,  2.47171593e+00)
( 1.13627762e-01,  1.12835899e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.14325619e+00,  1.14537704e+00)
( 9.75883842e-01,  9.74875867e-01)
( 4.20381021e+00,  4.20192146e+00)
( 3.46303391e+00,  3.46171546e+00)
( 4.68419790e-01,  4.67819840e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.05918264e+00,  4.04289961e+00)
( 3.21967244e-01,  3.20036024e-01)
( 2.50169683e+00,  2.49900055e+00)
( 2.84469128e+00,  2.84515715e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.07088828e+00,  2.06895518e+00)
( 1.36155844e-01,  1.35758460e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.33601511e+00,  1.33292937e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.64731646e+00,  3.64838624e+00)
( 8.21726263e-01,  8.25207353e-01)
( 1.11242775e-02,  1.15391314e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.67549229e+00,  1.67806923e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.19551802e+00,  3.19504690e+00)
( 1.29391396e+00,  1.29169369e+00)
( 1.27303863e+00,  1.26935840e+00)
( 1.26844011e-02,  3.31875915e-03)
( 6.96297646e-01,  6.97660148e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.09044075e+00,  4.09042931e+00)
( 1.16458070e+00,  1.18759978e+00)
( 2.59052372e+00,  2.59481978e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.72032583e-01,  3.70324790e-01)
( 3.18939137e+00,  3.23001742e+00)
( 0.00000000e+00,  0.00000000e+00)
( 8.81010771e-01,  8.80489349e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.40996337e+00,  1.40952456e+00)
( 3.08631611e+00,  3.09032822e+00)
( 1.24972828e-01,  1.23921588e-01)
( 4.74850982e-01,  4.74527478e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.65748382e+00,  3.66046023e+00)
( 9.71669376e-01,  9.72623050e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.51120591e+00,  2.51464653e+00)
( 1.00946780e-02,  1.00822989e-02)
( 5.38995445e-01,  5.41060865e-01)
( 5.52230477e-02,  6.05957508e-02)
( 1.17751455e+00,  1.17996037e+00)
( 4.31493044e+00,  4.31522655e+00)
( 0.00000000e+00,  2.18649468e-04)
( 0.00000000e+00,  0.00000000e+00)
( 1.12708056e+00,  1.14293087e+00)
( 9.65761900e-01,  9.72418070e-01)
( 0.00000000e+00,  0.00000000e+00)
( 7.82464027e-01,  7.86650836e-01)
( 3.15906215e+00,  3.16140938e+00)
( 1.63810194e+00,  1.63503957e+00)
( 3.78842726e-02,  3.69708166e-02)
( 1.35441422e+00,  1.35412610e+00)
( 3.62136632e-01,  3.60244632e-01)
( 2.88934737e-01,  2.90471792e-01)
( 6.38363734e-02,  6.72721043e-02)
( 3.99483114e-01,  3.98112535e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.62557209e-01,  7.60187328e-01)
( 3.49807143e-02,  3.28590162e-02)
( 6.58650696e-01,  6.56135559e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.99994326e+00,  2.99945188e+00)
( 7.12290645e-01,  7.16435909e-01)
( 4.25166798e+00,  4.25144005e+00)
( 2.06123710e+00,  2.06448984e+00)
( 2.23796558e+00,  2.23505712e+00)
( 2.44487971e-01,  2.44457603e-01)
( 2.43702784e-01,  2.43668035e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.79983306e+00,  1.79920316e+00)
( 4.12954664e+00,  4.12694693e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.15670347e+00,  3.15688467e+00)
( 1.19261813e+00,  1.19504690e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.99293363e+00,  1.98859632e+00)
( 4.11140442e+00,  4.10882092e+00)
( 2.20676088e+00,  2.20399666e+00)
( 6.18579447e-01,  6.15940869e-01)
( 3.78865576e+00,  3.79289937e+00)
( 4.47453149e-02,  4.77607660e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.42792511e+00,  3.42519474e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.10045099e+00,  2.10071373e+00)
( 7.39985928e-02,  7.35672563e-02)
( 5.99335074e-01,  5.84649444e-01)
( 3.67598915e+00,  3.67852449e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.77162123e-01,  4.76802707e-01)
( 4.23765373e+00,  4.23581553e+00)
( 1.42501473e+00,  1.42455721e+00)
( 3.32906604e+00,  3.32885981e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.33978653e+00,  4.34062147e+00)
( 3.47271085e-01,  3.46707970e-01)
( 1.48347437e+00,  1.48510659e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.96604419e+00,  2.96787071e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.39236522e+00,  3.39007044e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.35461920e-01,  2.37523735e-01)
( 9.34937060e-01,  9.31467712e-01)
( 2.94528270e+00,  2.94254565e+00)
( 1.87827617e-01,  1.86846748e-01)
( 3.18263292e+00,  3.18221784e+00)
( 1.29672599e+00,  1.29575932e+00)
( 2.39136481e+00,  2.39166236e+00)
( 3.98417521e+00,  3.98229027e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.02486068e-01,  2.01421931e-01)
( 4.06955242e+00,  4.05095768e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.43133116e+00,  1.43240905e+00)
( 0.00000000e+00,  0.00000000e+00)
( 8.01394165e-01,  8.01963270e-01)
( 1.11081886e+00,  1.11010647e+00)
( 2.79675484e+00,  2.79841876e+00)
( 3.98821592e+00,  3.98676252e+00)
( 1.47336960e+00,  1.47683728e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.75901961e+00,  3.76356816e+00)
( 4.34734011e+00,  4.35142374e+00)
( 3.62884355e+00,  3.63067245e+00)
( 2.81115174e-01,  2.82964200e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.52914119e+00,  2.53083372e+00)
( 1.23141818e-01,  1.23596817e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.15939522e+00,  2.15552497e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.42080379e+00,  3.41893101e+00)
( 1.92903969e-02,  1.88581236e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.28273800e-01,  1.32433221e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.49075794e+00,  4.49526787e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.93311977e+00,  1.92895639e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.75760913e+00,  1.75978923e+00)
( 2.44693905e-01,  2.45828688e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.51455784e+00,  3.53379655e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.12407494e+00,  3.12172866e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.20327401e+00,  1.20381558e+00)
( 6.18655562e-01,  6.19414508e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.07675886e+00,  3.07984567e+00)
( 8.87967646e-02,  9.29961354e-02)
( 0.00000000e+00,  0.00000000e+00)
( 6.05923906e-02,  6.47102967e-02)
( 0.00000000e+00,  0.00000000e+00)
( 7.07183540e-01,  7.04370916e-01)
( 2.76806784e+00,  2.76667261e+00)
( 3.31054568e+00,  3.30913138e+00)
( 2.40231261e-01,  2.40124881e-01)
( 3.54647860e-02,  3.41091566e-02)
( 2.98320889e-01,  2.98382580e-01)
( 2.55974197e+00,  2.56217313e+00)
( 6.44700788e-03,  9.44113731e-03)
( 4.00979662e+00,  4.00912046e+00)
( 2.31852388e+00,  2.31492090e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.45757771e+00,  2.46112752e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.48975182e+00,  3.48843741e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.25263071e+00,  4.25184202e+00)
( 0.00000000e+00,  0.00000000e+00)
( 5.88146031e-01,  5.85969150e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.70288062e+00,  2.70250940e+00)
( 4.40921640e+00,  4.41150570e+00)
( 4.41950369e+00,  4.42215919e+00)
( 3.19024038e+00,  3.19141006e+00)
( 0.00000000e+00,  0.00000000e+00)
( 8.78834248e-01,  8.80469263e-01)
( 6.76620007e-01,  6.76021218e-01)
( 0.00000000e+00,  0.00000000e+00)
( 7.25642443e-02,  7.26577491e-02)
( 0.00000000e+00,  0.00000000e+00)
( 5.37716672e-02,  5.44970334e-02)
( 0.00000000e+00,  0.00000000e+00)
( 1.76876974e+00,  1.76888597e+00)
( 2.98092294e+00,  2.99111056e+00)
( 2.12838316e+00,  2.12803602e+00)
( 3.50261521e+00,  3.50065899e+00)
( 3.80814862e+00,  3.81409836e+00)
( 1.76334321e+00,  1.75718665e+00)
( 2.23686218e+00,  2.23342133e+00)
( 4.28374052e+00,  4.28266048e+00)
( 1.91899881e-01,  1.89382985e-01)
( 0.00000000e+00,  0.00000000e+00)
( 5.85011899e-01,  5.84240675e-01)
( 4.11397070e-02,  3.84697616e-02)
( 4.92092490e-01,  4.92131680e-01)
( 4.33736658e+00,  4.33800888e+00)
( 4.48445231e-01,  4.50041801e-01)
( 1.48505569e+00,  1.48804045e+00)
( 9.92422462e-01,  9.87525702e-01)
( 2.63863897e+00,  2.64376998e+00)
( 4.03956795e+00,  4.03587866e+00)
( 1.01930094e+00,  1.01749778e+00)
( 3.29817343e+00,  3.29575610e+00)
( 2.01364934e-01,  2.01390162e-01)
( 0.00000000e+00,  0.00000000e+00)
( 9.21390355e-02,  8.94771516e-02)
( 2.02818704e+00,  2.03063202e+00)
( 6.24209702e-01,  6.22635603e-01)
( 4.49069071e+00,  4.49704361e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.65452045e-01,  4.72199082e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.24271166e+00,  1.23537397e+00)
( 3.54991508e+00,  3.54914308e+00)
( 2.66737700e+00,  2.66668963e+00)
( 1.17872572e+00,  1.18253815e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.34236455e-01,  6.34791076e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.01342535e+00,  3.01439738e+00)
( 4.03716564e-01,  4.02655154e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.30887027e-02,  3.30962203e-02)
( 4.15255070e+00,  4.15011930e+00)
( 1.28229034e+00,  1.27972806e+00)
( 1.09506345e+00,  1.09364974e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.00941277e+00,  4.00760412e+00)
( 3.68102503e+00,  3.68325901e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.83252585e+00,  1.83382797e+00)
( 6.80433512e-01,  6.78138137e-01)
( 1.05402458e+00,  1.05176425e+00)
( 1.08948803e+00,  1.09502590e+00)
( 1.67930812e-01,  1.66394979e-01)
( 1.87581336e+00,  1.87767410e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.49425113e+00,  1.49228048e+00)
( 7.24702701e-02,  7.30295852e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.69902280e-01,  1.69876084e-01)
( 9.35074747e-01,  9.31357086e-01)
( 1.89894307e+00,  1.89882517e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.45986402e+00,  1.46037900e+00)
( 5.15033484e-01,  5.17098248e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.84523240e-02,  1.20881498e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.59723806e+00,  1.60782695e+00)
( 2.16063833e+00,  2.15966058e+00)
( 3.61230564e+00,  3.61249685e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.70977926e+00,  2.70927501e+00)
( 2.48496962e+00,  2.48693824e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.20707369e+00,  4.20490074e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.80977655e-02,  2.69666482e-02)
( 1.06588793e+00,  1.06273770e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.30746546e-03,  2.41586869e-03)
( 1.66670966e+00,  1.66575837e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.27048612e+00,  1.27116728e+00)
( 2.67381716e+00,  2.68195844e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.48230791e+00,  2.48040748e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.95428371e-01,  1.96067527e-01)
( 6.36226058e-01,  6.36069953e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.57742572e+00,  1.57538545e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.47596240e+00,  2.47839212e+00)
( 2.14825463e+00,  2.14686465e+00)
( 1.46116102e+00,  1.46025658e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.86013365e+00,  3.86082101e+00)
( 3.85880542e+00,  3.85923767e+00)
( 1.71598375e-01,  1.69156015e-01)
( 3.05964541e+00,  3.06246638e+00)
( 3.08613092e-01,  3.05008352e-01)
( 4.36490059e+00,  4.36577559e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.71429062e-01,  7.79159248e-01)
( 2.29116297e+00,  2.28810096e+00)
( 1.80640578e+00,  1.80401826e+00)
( 3.28870118e-01,  3.29965204e-01)
( 1.06991565e+00,  1.06676865e+00)
( 2.99897790e+00,  2.99961877e+00)
( 2.24616146e+00,  2.24312758e+00)
( 1.16394424e+00,  1.16585934e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.78953254e+00,  1.78820205e+00)
( 4.45094675e-01,  4.48943853e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.04909825e+00,  1.04685688e+00)
( 1.02663720e+00,  1.02464044e+00)
( 7.27653503e-01,  7.26032674e-01)
( 3.81492686e+00,  3.81860828e+00)
( 7.47532964e-01,  7.47658551e-01)
( 0.00000000e+00,  0.00000000e+00)
( 5.40478528e-03,  4.92635369e-03)
( 3.49473906e+00,  3.49404192e+00)
( 1.89093530e-01,  1.89189196e-01)
( 3.32337475e+00,  3.32101417e+00)
( 4.00323009e+00,  3.98876166e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.35420692e-01,  4.38224643e-01)
( 2.56047678e+00,  2.56294060e+00)
( 3.46185112e+00,  3.46010590e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.07285833e+00,  3.07323790e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.35248566e+00,  3.34945893e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.56486416e-01,  2.56651819e-01)
( 2.48577857e+00,  2.48394322e+00)
( 2.17416510e-03,  5.24574332e-03)
( 7.84457743e-01,  7.92908907e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.70960867e+00,  1.70845366e+00)
( 2.99586606e+00,  2.99850488e+00)
( 4.41538429e+00,  4.41787577e+00)
( 4.18262863e+00,  4.17347860e+00)
( 4.53859001e-01,  4.55158979e-01)
( 3.48312688e+00,  3.48116636e+00)
( 1.18884838e+00,  1.19876528e+00)
( 4.40095615e+00,  4.40366697e+00)
( 2.96232283e-01,  2.96113014e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.05346537e+00,  3.05592513e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.30659118e-02,  1.29187340e-02)
( 0.00000000e+00,  0.00000000e+00)
( 2.19072774e-03,  9.93985101e-04)
( 3.34018683e+00,  3.33738375e+00)
( 4.26992595e-01,  4.24507707e-01)
( 0.00000000e+00,  0.00000000e+00)
( 8.63301396e-01,  8.60816896e-01)
( 3.09905863e+00,  3.09639835e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.50492668e+00,  2.50321841e+00)
( 6.74486935e-01,  6.72160566e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.40227187e-01,  3.36638212e-01)
( 1.93149209e-01,  2.04624325e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.73409033e+00,  3.74014425e+00)
( 0.00000000e+00,  0.00000000e+00)
( 5.21476805e-01,  5.24641752e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.96683452e-01,  1.99300528e-01)
( 0.00000000e+00,  0.00000000e+00)
( 7.40815401e-01,  7.40566552e-01)
( 2.34511924e+00,  2.34480381e+00)
( 7.01213777e-01,  6.98512316e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.96908307e+00,  2.96917844e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.19922924e+00,  2.19943070e+00)
( 1.25497448e+00,  1.25588882e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.36112285e-01,  4.36627954e-01)
( 4.45374870e+00,  4.45722389e+00)
( 4.43299913e+00,  4.43615389e+00)
( 0.00000000e+00,  2.70294731e-06)
( 0.00000000e+00,  0.00000000e+00)
( 1.47649550e+00,  1.48082221e+00)
( 1.91513705e+00,  1.91751361e+00)
( 3.78668976e+00,  3.79002500e+00)
( 2.56865454e+00,  2.57038546e+00)
( 8.26139331e-01,  8.34491313e-01)
( 2.47347522e+00,  2.47262454e+00)
( 4.15093374e+00,  4.14713049e+00)
( 2.57643175e+00,  2.57826543e+00)
( 1.02183223e+00,  1.01961851e+00)
( 2.80726198e-02,  2.69009639e-02)
( 3.02853990e+00,  3.03025222e+00)
( 7.23770380e-01,  7.25540578e-01)
( 2.44147897e+00,  2.43999720e+00)
( 3.00893831e+00,  3.01031971e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.83872664e-01,  2.84269661e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.24022698e+00,  3.24060512e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.71577525e+00,  2.71417093e+00)
( 4.24711823e-01,  4.24660414e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.92359018e+00,  3.92306805e+00)
( 2.92602599e-01,  2.92964876e-01)
( 4.57210958e-01,  4.62489367e-01)
( 3.34163976e+00,  3.34088945e+00)
( 2.88619161e-01,  2.88428843e-01)
( 4.17211235e-01,  4.16905195e-01)
( 1.40199792e+00,  1.40145850e+00)
( 4.06653136e-01,  4.03555125e-01)
( 1.76707447e+00,  1.76511204e+00)
( 4.34972256e-01,  4.32902962e-01)
( 3.79890823e+00,  3.80275178e+00)
( 2.44917035e+00,  2.44847989e+00)
( 2.61208385e-01,  2.60386020e-01)
( 3.17251086e+00,  3.17393112e+00)
( 2.59994197e+00,  2.60116315e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.81388506e-02,  8.55186656e-02)
( 1.32360494e+00,  1.32443762e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.66530800e+00,  2.66585064e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.40196753e+00,  4.40501833e+00)
( 1.92366362e-01,  1.99864343e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.28530258e-01,  2.29047686e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.56724155e+00,  1.56791782e+00)
( 2.21966195e+00,  2.21808577e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.74804020e+00,  3.75278044e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.17005014e+00,  2.16516805e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.67430401e+00,  2.67435694e+00)
( 2.12368131e+00,  2.12232542e+00)
( 1.89031884e-01,  1.86522022e-01)
( 1.28871393e+00,  1.28875804e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.28295588e+00,  1.28013337e+00)
( 1.25396311e-01,  1.25347376e-01)
( 1.49099267e+00,  1.49151850e+00)
( 3.31462502e+00,  3.31325579e+00)
( 7.92248785e-01,  7.96541154e-01)
( 3.55666065e+00,  3.55566382e+00)
( 2.37901187e+00,  2.37665796e+00)
( 2.94009256e+00,  2.95285869e+00)
( 7.27027833e-01,  7.26466238e-01)
( 5.00032008e-01,  5.02287269e-01)
( 2.40258202e-01,  2.41666749e-01)
( 7.88003087e-01,  7.91103125e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.34472060e+00,  2.34397793e+00)
( 2.20792913e+00,  2.20458722e+00)
( 3.57204962e+00,  3.57092214e+00)
( 2.78211331e+00,  2.78046036e+00)
( 1.41885769e+00,  1.41931117e+00)
( 2.73535013e+00,  2.73362446e+00)
( 2.54078412e+00,  2.54438949e+00)
( 9.72814932e-02,  9.62130353e-02)
( 1.01423419e+00,  1.01049685e+00)
( 5.94081044e-01,  5.93314409e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.28779697e+00,  2.29223466e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.46342993e-01,  6.42165363e-01)
( 1.07288361e-06,  4.35212115e-03)
( 1.01377165e+00,  1.01320744e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.07181621e+00,  2.07050586e+00)
( 4.30797815e+00,  4.30757713e+00)
( 4.38349819e+00,  4.38027096e+00)
( 2.34144044e+00,  2.33875871e+00)
( 2.15002751e+00,  2.15255594e+00)
( 1.61973909e-02,  2.41516177e-02)
( 2.14737511e+00,  2.14518142e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.44014829e-01,  2.44088486e-01)
( 3.71324134e+00,  3.71652293e+00)
( 2.06995177e+00,  2.07122159e+00)
( 2.77168989e+00,  2.77048540e+00)
( 2.16935945e+00,  2.17019582e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.30440903e+00,  3.30489087e+00)
( 5.01681447e-01,  5.06361663e-01)
( 3.14104915e+00,  3.14406323e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.52549553e+00,  3.52367640e+00)
( 2.57460833e+00,  2.57768846e+00)
( 1.41017008e+00,  1.39771140e+00)
( 4.21801519e+00,  4.21607447e+00)
( 1.05810928e+00,  1.05881906e+00)
( 4.43243742e+00,  4.43302584e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.02025223e+00,  4.01778412e+00)
( 1.73169747e-01,  1.71608999e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.49909329e+00,  1.49474454e+00)
( 3.77102304e+00,  3.77493477e+00)
( 2.69558477e+00,  2.69521546e+00)
( 4.19042730e+00,  4.18831348e+00)
( 1.82684743e+00,  1.82818508e+00)
( 3.06068993e+00,  3.06362772e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.99314880e-01,  4.01090115e-01)
( 1.04207122e+00,  1.03898406e+00)
( 2.00346446e+00,  2.00358176e+00)
( 3.40339565e+00,  3.40244460e+00)
( 4.43293989e-01,  4.44660336e-01)
( 1.66632080e+00,  1.67262328e+00)
( 2.07378238e-01,  2.07685679e-01)
( 1.93316054e+00,  1.93282092e+00)
( 1.79488456e+00,  1.79339051e+00)
( 1.90527871e-01,  1.92530006e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.41879010e+00,  2.41811681e+00)
( 3.76743600e-02,  3.64618413e-02)
( 2.04812980e+00,  2.05242395e+00)
( 6.10815763e-01,  6.07714176e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.07437325e-01,  4.06231821e-01)
( 0.00000000e+00,  0.00000000e+00)
( 8.62816423e-02,  8.49042013e-02)
( 0.00000000e+00,  6.24435022e-04)
( 0.00000000e+00,  0.00000000e+00)
( 1.32696795e+00,  1.32581043e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.13527703e+00,  2.13623548e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.29375792e+00,  1.29504526e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.00730038e+00,  4.00490332e+00)
( 1.57032585e+00,  1.57339454e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.98341036e+00,  2.98366737e+00)
( 1.12810411e-01,  1.11824267e-01)
( 2.09981322e+00,  2.09910035e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.81718308e-01,  3.79948974e-01)
( 1.05602384e+00,  1.05610991e+00)
( 3.92908883e+00,  3.92817187e+00)
( 1.99652001e-01,  1.98666871e-01)
( 0.00000000e+00,  0.00000000e+00)
( 5.57879090e-01,  5.61669290e-01)
( 3.15850914e-01,  3.12142074e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.12380266e+00,  3.12236595e+00)
( 1.88365132e-01,  1.88659996e-01)
( 1.40183475e-02,  1.44380182e-02)
( 2.46413755e+00,  2.46937013e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.05316901e+00,  1.05467367e+00)
( 1.35732675e+00,  1.35251915e+00)
( 5.77425361e-01,  5.87704122e-01)
( 2.16063619e+00,  2.15772843e+00)
( 4.46406692e-01,  4.47678238e-01)
( 3.48074532e+00,  3.47883773e+00)
( 1.46901047e+00,  1.47227049e+00)
( 9.70906496e-01,  9.69684064e-01)
( 0.00000000e+00,  0.00000000e+00)
( 5.59994936e-01,  5.59814274e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.51405454e+00,  1.51751637e+00)
( 4.89151210e-01,  4.90948051e-01)
( 4.17420197e+00,  4.17175102e+00)
( 2.31945038e+00,  2.31937909e+00)
( 3.32339478e+00,  3.32304716e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.65354037e+00,  3.65491581e+00)
( 2.16309690e+00,  2.16274858e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.35460424e+00,  4.35363674e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.12367952e+00,  1.12097549e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.93433118e+00,  1.93965781e+00)
( 1.41276228e+00,  1.41223967e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  3.88901844e-03)
( 0.00000000e+00,  0.00000000e+00)
( 2.20848250e+00,  2.20476055e+00)
( 2.41010594e+00,  2.41152644e+00)
( 0.00000000e+00,  2.60767993e-04)
( 0.00000000e+00,  0.00000000e+00)
( 4.67667490e-01,  4.71222997e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.39977455e-01,  6.35575473e-01)
( 1.42283726e+00,  1.42258120e+00)
( 2.28764391e+00,  2.28916359e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.29755259e+00,  4.29702473e+00)
( 1.24865925e+00,  1.26009417e+00)
( 5.98960519e-01,  5.95718205e-01)
( 2.92637372e+00,  2.92582345e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.27066588e+00,  3.27143288e+00)
( 2.17965186e-01,  2.18469962e-01)
( 0.00000000e+00,  0.00000000e+00)
( 5.20400107e-01,  5.22982001e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.37898248e-01,  4.34620619e-01)
( 0.00000000e+00,  0.00000000e+00)
( 9.18071449e-01,  9.12364841e-01)
( 3.51064420e+00,  3.50840259e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.67632744e-01,  1.68094054e-01)
( 8.84313226e-01,  8.76567364e-01)
( 8.08254898e-01,  8.08351994e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.60568285e+00,  2.60679126e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.92540169e+00,  2.92378569e+00)
( 2.45108947e-01,  2.45677590e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.46923214e-01,  1.46113768e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.78732526e+00,  1.78150868e+00)
( 4.34360504e+00,  4.35325003e+00)
( 0.00000000e+00,  0.00000000e+00)
( 9.76323366e-01,  9.74215329e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.91941285e+00,  2.91911411e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.45907545e-01,  7.47984111e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.79419045e-02,  5.08327484e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.27708578e+00,  4.27590942e+00)
( 8.92054319e-01,  8.91381204e-01)
( 4.18975163e+00,  4.18683004e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.17774332e+00,  1.17447233e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.29550314e+00,  2.29388928e+00)
( 2.26226974e+00,  2.25896573e+00)
( 1.87962675e+00,  1.87864137e+00)
( 1.21886146e+00,  1.22020328e+00)
( 2.51727414e+00,  2.51938605e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.39917374e+00,  1.39862335e+00)
( 2.14661360e+00,  2.14841819e+00)
( 1.46908307e+00,  1.46799076e+00)
( 1.98334110e+00,  1.98405433e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.08642590e+00,  1.10003948e+00)
( 4.38241196e+00,  4.38382530e+00)
( 2.08391380e+00,  2.08381939e+00)
( 1.20835376e+00,  1.21055055e+00)
( 1.58805728e+00,  1.58203340e+00)
( 0.00000000e+00,  0.00000000e+00)
( 9.05081570e-01,  9.04523134e-01)
( 2.36823410e-01,  2.36952230e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.36605072e+00,  4.36786413e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.96310028e-02,  7.20245689e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.81250866e-02,  4.01069336e-02)
( 3.57222366e+00,  3.57212377e+00)
( 4.35098037e-02,  4.80511636e-02)
( 9.42210019e-01,  9.38871920e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.87974668e+00,  3.88058662e+00)
( 1.13214016e+00,  1.13233399e+00)
( 5.98220229e-01,  5.96785128e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.17152500e-01,  3.15821707e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.86259365e+00,  2.86146665e+00)
( 2.56730485e+00,  2.56303453e+00)
( 3.44371128e+00,  3.44061017e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.48716354e+00,  3.48574758e+00)
( 1.65268171e+00,  1.65320611e+00)
( 3.10363007e+00,  3.10807490e+00)
( 2.96005297e+00,  2.97164464e+00)
( 2.03313287e-02,  1.95474569e-02)
( 1.02400117e-01,  1.01539582e-01)
( 4.10142517e+00,  4.09869289e+00)
( 1.12682986e+00,  1.13290310e+00)
( 3.16555095e+00,  3.16651392e+00)
( 1.73305225e+00,  1.73559070e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.69092101e-01,  4.75895137e-01)
( 3.97240305e+00,  3.97070003e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.50671148e+00,  3.50567365e+00)
( 2.64408141e-02,  2.98417415e-02)
( 3.25017476e+00,  3.25213814e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.25261807e+00,  2.24985623e+00)
( 1.91988254e+00,  1.91991603e+00)
( 0.00000000e+00,  2.56809336e-03)
( 1.05826154e-01,  1.04942590e-01)
( 3.43145058e-03,  2.16536596e-03)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.53645205e+00,  3.53680968e+00)
( 2.30627704e+00,  2.30398512e+00)
( 8.70592058e-01,  8.72540772e-01)
( 3.55513883e+00,  3.55481386e+00)
( 1.78236771e+00,  1.77935541e+00)
( 0.00000000e+00,  0.00000000e+00)
( 9.84396398e-01,  9.91166353e-01)
( 4.01894951e+00,  4.01682997e+00)
( 1.49182057e+00,  1.49659932e+00)
( 4.04949903e+00,  4.04726267e+00)
( 0.00000000e+00,  0.00000000e+00)
( 8.44106078e-01,  8.46564353e-01)
( 3.13237309e+00,  3.13370585e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.89939892e+00,  1.89897430e+00)
( 2.38595510e+00,  2.39276075e+00)
( 6.99236929e-01,  6.97746277e-01)
( 2.52157822e-03,  4.37075878e-03)
( 0.00000000e+00,  0.00000000e+00)
( 6.73606277e-01,  6.73179328e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.23740149e+00,  4.23620081e+00)
( 1.20106196e+00,  1.20074558e+00)
( 1.36581314e+00,  1.36325252e+00)
( 1.94249868e-01,  1.95376575e-01)
( 4.24386168e+00,  4.24223042e+00)
( 2.60108662e+00,  2.60229111e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.20588946e-01,  3.22965682e-01)
( 5.04042208e-01,  5.02240300e-01)
( 1.01312213e-01,  1.00910202e-01)
( 8.02995637e-02,  8.48469287e-02)
( 1.02766287e+00,  1.02097809e+00)
( 1.10019517e+00,  1.10221529e+00)
( 8.01513672e-01,  8.03828716e-01)
( 9.26787555e-01,  9.26005781e-01)
( 1.05661345e+00,  1.05439246e+00)
( 3.80992353e-01,  3.81230950e-01)
( 2.38012254e-01,  2.39548758e-01)
( 3.96940827e+00,  3.96786118e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  3.77133256e-04)
( 2.90346956e+00,  2.90274549e+00)
( 3.24710101e-01,  3.25709492e-01)
( 1.93421865e+00,  1.93102276e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.11587134e-02,  4.15920056e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.96847725e+00,  3.96736288e+00)
( 4.12254763e+00,  4.11969423e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.39607944e-03,  6.56023622e-03)
( 0.00000000e+00,  0.00000000e+00)
( 2.71543193e+00,  2.71475649e+00)
( 1.31960320e+00,  1.31917524e+00)
( 1.67805982e+00,  1.68337238e+00)
( 0.00000000e+00,  0.00000000e+00)
( 9.96423885e-03,  1.15582626e-02)
( 2.46483946e+00,  2.46678853e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.28635359e+00,  1.28553212e+00)
( 2.28607386e-01,  2.28353366e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.39655447e+00,  2.39681172e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.13922429e-01,  4.14269030e-01)
( 4.26393652e+00,  4.26255703e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.26207304e+00,  2.26133704e+00)
( 5.00542447e-02,  5.31150661e-02)
( 7.30668604e-01,  7.26536512e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.15368176e+00,  2.15396547e+00)
( 4.01675320e+00,  4.01426888e+00)
( 7.99590349e-01,  8.00025463e-01)
( 1.81308699e+00,  1.81174433e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.06325418e-02,  6.35733828e-02)
( 0.00000000e+00,  0.00000000e+00)
( 1.12671542e+00,  1.13109148e+00)
( 2.26249427e-01,  2.25809261e-01)
( 3.15797305e+00,  3.15830946e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.40100431e+00,  4.40193653e+00)
( 2.83820003e-01,  2.95545608e-01)
( 2.15196475e-01,  2.14266911e-01)
( 2.01430011e+00,  2.01582026e+00)
( 2.56238842e+00,  2.56498790e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.19708347e+00,  2.19695830e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.38411188e-01,  7.37313092e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.17747498e+00,  2.17873073e+00)
( 0.00000000e+00,  0.00000000e+00)
( 5.59181988e-01,  5.59281111e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.28642368e+00,  2.28748035e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.85826576e+00,  1.85805964e+00)
( 2.26205206e+00,  2.25978279e+00)
( 2.14411235e+00,  2.14212561e+00)
( 1.64498663e+00,  1.65168631e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.46550322e+00,  1.46339417e+00)
( 4.40060568e+00,  4.40380859e+00)
( 1.31658828e+00,  1.31731999e+00)
( 1.99063921e+00,  1.99072862e+00)
( 1.91864288e+00,  1.91819739e+00)
( 1.64929783e+00,  1.65026414e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.53784013e+00,  3.53757834e+00)
( 3.21412794e-02,  3.29090320e-02)
( 2.30899739e+00,  2.31254625e+00)
( 2.97320604e-01,  2.96189368e-01)
( 1.79633307e+00,  1.79374409e+00)
( 0.00000000e+00,  2.80907145e-04)
( 6.15503073e-01,  6.13937199e-01)
( 2.25843444e-01,  2.21703306e-01)
( 4.72397506e-01,  4.76237565e-01)
( 1.48245260e-01,  1.47960171e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.79814726e-01,  1.78528532e-01)
( 3.00880170e+00,  3.00958729e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.83521414e-01,  7.81563699e-01)
( 1.36293888e-01,  1.36148334e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.58519125e+00,  3.58693886e+00)
( 3.81781667e-01,  3.80343139e-01)
( 3.57024980e+00,  3.56955743e+00)
( 2.92862691e-02,  2.73846313e-02)
( 8.07358742e-01,  8.04360271e-01)
( 9.56996202e-01,  9.54017222e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.49388528e+00,  1.49281263e+00)
( 4.44181156e+00,  4.44644451e+00)
( 4.40940475e+00,  4.41169453e+00)
( 3.81522131e+00,  3.81759715e+00)
( 2.38792777e+00,  2.38999200e+00)
( 3.16903639e+00,  3.17033052e+00)
( 4.27344942e+00,  4.27322817e+00)
( 4.26206499e-01,  4.08401370e-01)
( 6.39258400e-02,  6.56090230e-02)
( 1.95285404e+00,  1.95802248e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.95100093e+00,  2.95058560e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.88917398e-01,  6.91427708e-01)
( 7.00911045e-01,  6.93867803e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.64789793e-02,  4.74616997e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.21916938e+00,  2.21848655e+00)
( 1.95760584e+00,  1.95540953e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.12421799e+00,  4.12279320e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.58229589e+00,  1.57955003e+00)
( 3.31603289e-01,  3.32218260e-01)
( 1.13590395e+00,  1.13972008e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.03390753e+00,  1.03490222e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.02672863e+00,  3.02919340e+00)
( 6.40776932e-01,  6.38937831e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.62053156e+00,  3.62133074e+00)
( 9.04725552e-01,  9.04768109e-01)
( 2.53327399e-01,  2.55584151e-01)
( 2.56362081e+00,  2.56673789e+00)
( 1.04934657e+00,  1.04606080e+00)
( 1.29211545e+00,  1.29097223e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.74571002e-01,  7.73801744e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.89501283e-02,  4.96306941e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  7.37817725e-04)
( 3.15952450e-01,  3.14942539e-01)
( 8.64575982e-01,  8.63933623e-01)
( 2.54174519e+00,  2.54519725e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.31693435e-01,  4.30336684e-01)
( 4.16355610e-01,  4.17482316e-01)
( 4.19559574e+00,  4.18034601e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.92325038e-01,  4.97792780e-01)
( 6.89894795e-01,  6.83795273e-01)
( 5.92443496e-02,  6.09419383e-02)
( 2.78245902e+00,  2.78512383e+00)
( 2.57664943e+00,  2.58068728e+00)
( 6.86293960e-01,  6.82290494e-01)
( 4.22379911e-01,  4.23814446e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.64446878e+00,  2.64969659e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.08568513e+00,  1.08462787e+00)
( 4.26683807e+00,  4.26609278e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.53646517e+00,  3.53438282e+00)
( 1.17650688e+00,  1.17295730e+00)
( 0.00000000e+00,  4.67569538e-04)
( 1.01383162e+00,  1.01291692e+00)
( 1.50656426e+00,  1.50725877e+00)
( 9.19272304e-01,  9.16554809e-01)
( 4.32699299e+00,  4.32756805e+00)
( 1.75614953e-02,  1.89371053e-02)
( 4.54881519e-01,  4.53499705e-01)
( 1.97790956e+00,  1.97459066e+00)
( 3.40510035e+00,  3.40332913e+00)
( 2.75269175e+00,  2.75456619e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.04078293e+00,  4.03978443e+00)
( 1.35286045e+00,  1.35534120e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.28924847e+00,  4.28852463e+00)
( 4.09806013e+00,  4.09637976e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.20656848e+00,  3.20782042e+00)
( 2.69297266e+00,  2.69170928e+00)
( 1.59044647e+00,  1.59040582e+00)
( 7.22556934e-02,  6.47815987e-02)
( 4.20463133e+00,  4.20272732e+00)
( 7.40997970e-01,  7.40245104e-01)
( 1.29171833e-03,  5.20941988e-03)
( 1.50495306e-01,  1.60531878e-01)
( 3.22039485e+00,  3.22116828e+00)
( 2.39314461e+00,  2.39292908e+00)
( 1.21378255e+00,  1.21544647e+00)
( 3.55792254e-01,  3.57019573e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.91785428e-02,  2.63552777e-02)
( 2.71169305e-01,  2.70754009e-01)
( 4.37565088e+00,  4.38226509e+00)
( 2.71043921e+00,  2.71745372e+00)
( 1.79548621e+00,  1.79355848e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.70108646e-01,  1.70294225e-01)
( 4.39213943e+00,  4.39539957e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.21859121e+00,  1.21806037e+00)
( 1.75473082e+00,  1.75283074e+00)
( 3.51984191e+00,  3.51818967e+00)
( 5.20842746e-02,  5.82151860e-02)
( 3.50764251e+00,  3.50513506e+00)
( 1.06069732e+00,  1.05896962e+00)
( 2.76798844e+00,  2.77262521e+00)
( 1.85218656e+00,  1.85519934e+00)
( 7.32195973e-01,  7.34433711e-01)
( 7.88285285e-02,  7.73277432e-02)
( 1.05403531e+00,  1.05500412e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.97092414e+00,  1.97605479e+00)
( 2.03566819e-01,  2.02533573e-01)
( 1.39601564e+00,  1.39197624e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.12642741e+00,  1.13243520e+00)
( 2.79061913e+00,  2.78931260e+00)
( 4.13175297e+00,  4.12921047e+00)
( 2.43534756e+00,  2.43174672e+00)
( 3.46632195e+00,  3.46035433e+00)
( 6.37226403e-01,  6.35014892e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.18282998e-01,  2.17410773e-01)
( 1.94886529e+00,  1.95231783e+00)
( 1.12451434e+00,  1.12543917e+00)
( 1.18568087e+00,  1.18358755e+00)
( 1.54427552e+00,  1.55388761e+00)
( 0.00000000e+00,  0.00000000e+00)
( 5.25996923e-01,  5.27779818e-01)
( 1.49051726e+00,  1.49205637e+00)
( 3.73869762e-02,  4.40455861e-02)
( 1.41902292e+00,  1.42318845e+00)
( 2.73276186e+00,  2.73383856e+00)
( 1.73065794e+00,  1.72802424e+00)
( 2.11614275e+00,  2.11017084e+00)
( 2.73590040e+00,  2.73515439e+00)
( 2.86859941e+00,  2.86834598e+00)
( 4.27608299e+00,  4.27536154e+00)
( 1.73203731e+00,  1.72747111e+00)
( 8.26650500e-01,  8.29703212e-01)
( 3.43826795e+00,  3.43710756e+00)
( 1.19847536e+00,  1.19597030e+00)
( 4.14008808e+00,  4.13750648e+00)
( 1.58563995e+00,  1.58399391e+00)
( 3.68425393e+00,  3.68814039e+00)
( 5.65959156e-01,  5.53090751e-01)
( 1.71120062e-01,  1.70649216e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.12813425e+00,  1.12742758e+00)
( 8.17262053e-01,  8.17693532e-01)
( 2.27758102e-03,  5.05514850e-04)
( 3.30015039e+00,  3.29790545e+00)
( 6.16771996e-01,  6.17088139e-01)
( 3.90620518e+00,  3.90648842e+00)
( 1.57679155e-01,  1.55807123e-01)
( 3.35085845e+00,  3.34852910e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.47844809e-02,  3.32679488e-02)
( 3.63795996e-01,  3.40050191e-01)
( 2.34246701e-02,  2.41197683e-02)
( 3.12534690e+00,  3.12802386e+00)
( 4.28165054e+00,  4.28052616e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.06825197e-01,  7.04476357e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.84657853e-02,  1.85656175e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.43521571e+00,  1.43547273e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.90247071e-01,  4.89673853e-01)
( 1.08122909e+00,  1.07850266e+00)
( 8.59042816e-03,  8.85495357e-03)
( 4.85284358e-01,  4.84958351e-01)
( 9.46965873e-01,  9.43448067e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.72078806e-01,  3.71204734e-01)
( 4.12036210e-01,  4.11129326e-01)
( 0.00000000e+00,  1.06469207e-02)
( 2.75150180e+00,  2.75341463e+00)
( 2.73672605e+00,  2.73729110e+00)
( 2.72095829e-01,  2.70687342e-01)
( 2.65372276e+00,  2.65404749e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.59431095e-02,  3.44381817e-02)
( 3.99133563e+00,  3.98981762e+00)
( 1.26674891e+00,  1.26547122e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.86600286e-01,  3.86016220e-01)
( 8.36853743e-01,  8.32623780e-01)
( 7.42467307e-03,  3.03279056e-04)
( 1.07894182e-01,  1.05759330e-01)
( 1.49160087e-01,  1.48975879e-01)
( 6.49962798e-02,  6.74793571e-02)
( 0.00000000e+00,  0.00000000e+00)
( 2.58209443e+00,  2.58462548e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.44343269e+00,  1.44251943e+00)
( 6.74507022e-01,  6.73021674e-01)
( 2.68266535e+00,  2.68205380e+00)
( 1.21435054e-01,  1.21174969e-01)
( 3.95256066e+00,  3.95178914e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.73217845e-01,  4.79076117e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.09512854e+00,  1.09916317e+00)
( 3.09081817e+00,  3.09503984e+00)
( 4.67481762e-01,  4.74049598e-01)
( 5.61374009e-01,  5.68762541e-01)
( 4.62496653e-03,  6.48575695e-03)
( 2.63067698e+00,  2.63525081e+00)
( 1.40897006e-01,  1.42541677e-01)
( 3.51543874e-02,  3.17854993e-02)
( 1.51476920e+00,  1.51055634e+00)
( 1.74120128e-01,  1.73881337e-01)
( 4.39368427e-01,  4.42505836e-01)
( 1.94360018e+00,  1.94682658e+00)
( 4.15651083e+00,  4.15183258e+00)
( 4.68665734e-03,  5.99000184e-03)
( 0.00000000e+00,  0.00000000e+00)
( 1.83321154e+00,  1.83325636e+00)
( 7.10829020e-01,  7.11856425e-01)
( 2.35022235e+00,  2.34863234e+00)
( 1.51296496e+00,  1.51578653e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.42707893e-01,  2.41957232e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.63018155e+00,  1.62883747e+00)
( 4.39917803e-01,  4.41032350e-01)
( 1.05482721e+00,  1.05653977e+00)
( 3.21138906e+00,  3.21291018e+00)
( 2.11008377e-02,  2.53511705e-02)
( 0.00000000e+00,  0.00000000e+00)
( 3.66275978e+00,  3.66648650e+00)
( 0.00000000e+00,  0.00000000e+00)
( 9.54092979e-01,  9.65302169e-01)
( 4.19037580e+00,  4.18783617e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.55064011e+00,  2.55388665e+00)
( 3.69112802e+00,  3.69379616e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.54897988e-01,  6.57004237e-01)
( 1.65074348e-01,  1.74755961e-01)
( 2.37720490e+00,  2.37937331e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.25136518e+00,  2.24865055e+00)
( 8.00103992e-02,  7.82167986e-02)
( 4.98175249e-02,  5.39501831e-02)
( 1.50378072e+00,  1.50353634e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.22598370e-02,  2.14939006e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.55838060e+00,  2.55824018e+00)
( 3.15507174e+00,  3.15548253e+00)
( 2.37066939e-01,  2.37785250e-01)
( 4.22194719e+00,  4.22153854e+00)
( 1.66432917e+00,  1.66333556e+00)
( 3.72542471e-01,  3.71782005e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.36375403e+00,  2.36398768e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.96103973e-02,  2.40706224e-02)
( 3.40206504e+00,  3.40278292e+00)
( 3.87774539e+00,  3.87883925e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.58051825e+00,  1.57702005e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.16204488e-01,  3.15700084e-01)
( 3.91214550e-01,  3.90084237e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.77970505e+00,  2.78430009e+00)
( 3.22691798e+00,  3.22822690e+00)
( 4.41316891e+00,  4.41665602e+00)
( 1.82246044e-03,  5.36416098e-03)
( 1.20445573e+00,  1.20104432e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.41971433e-01,  2.42167920e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.41142559e+00,  4.41619396e+00)
( 2.02033782e+00,  2.02110863e+00)
( 2.55538177e+00,  2.55796957e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.16480806e-01,  2.15573996e-01)
( 0.00000000e+00,  1.48982508e-03)
( 3.65187860e+00,  3.65380073e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.28103685e-01,  4.28419799e-01)
( 2.33346343e+00,  2.33223534e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.05399108e+00,  3.05617380e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.20167047e-01,  1.19779237e-01)
( 1.97891641e+00,  1.98394859e+00)
( 9.02289033e-01,  9.02281702e-01)
( 0.00000000e+00,  0.00000000e+00)
( 7.49174416e-01,  7.53710568e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.04081488e+00,  2.03977513e+00)
( 0.00000000e+00,  5.86325396e-03)
( 0.00000000e+00,  0.00000000e+00)
( 1.34601593e-01,  1.31661087e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.74556273e-01,  3.74847472e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.03990197e+00,  1.03736150e+00)
( 7.59501010e-04,  5.91528928e-03)
( 0.00000000e+00,  0.00000000e+00)
( 1.67217112e+00,  1.66935503e+00)
( 3.96420717e+00,  3.96433115e+00)
( 9.53684561e-03,  9.41052940e-03)
( 2.14456022e-01,  2.15294957e-01)
( 5.29994309e-01,  5.30189455e-01)
( 1.55351367e-02,  1.47620672e-02)
( 8.48386735e-02,  8.30886737e-02)
( 4.21434045e-02,  4.48012203e-02)
( 2.84503198e+00,  2.84375262e+00)
( 3.95049691e+00,  3.95111823e+00)
( 2.14403653e+00,  2.14482284e+00)
( 1.05127275e+00,  1.05631161e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.62155998e-01,  4.68308866e-01)
( 2.88809776e-01,  2.86460936e-01)
( 2.61691976e+00,  2.61813021e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.52793336e+00,  2.52957654e+00)
( 3.53932753e-02,  3.40143219e-02)
( 1.80884197e-01,  1.80963099e-01)
( 1.93678844e+00,  1.93627918e+00)
( 9.78603959e-03,  3.60784377e-03)
( 3.31137633e+00,  3.30987000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.66233921e+00,  3.67211223e+00)
( 4.19578409e+00,  4.19351387e+00)
( 3.90791506e-01,  3.88374656e-01)
( 7.02289760e-01,  7.01224864e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.32284951e+00,  1.32141769e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.90744781e+00,  2.90551162e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.58668947e+00,  3.58731198e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.51714468e+00,  2.51646113e+00)
( 0.00000000e+00,  2.15905995e-04)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.91586658e-02,  6.84114993e-02)
( 0.00000000e+00,  0.00000000e+00)
( 1.83263779e+00,  1.82705259e+00)
( 6.17870390e-01,  6.14089608e-01)
( 2.22632217e+00,  2.22407174e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.35048723e+00,  4.35114098e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.94871664e-01,  6.92260504e-01)
( 9.45830643e-01,  9.44782794e-01)
( 2.90415008e-02,  2.71245707e-02)
( 0.00000000e+00,  0.00000000e+00)
( 3.54399705e+00,  3.54416013e+00)
( 1.33204794e+00,  1.32792342e+00)
( 1.03560328e+00,  1.04058099e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.31050909e-01,  2.34108090e-01)
( 0.00000000e+00,  0.00000000e+00)
( 7.38122284e-01,  7.36742556e-01)
( 2.77061915e+00,  2.76979947e+00)
( 2.53915238e+00,  2.54196978e+00)
( 4.23318237e-01,  4.24456090e-01)
( 9.62827444e-01,  9.65930820e-01)
( 9.72742558e-01,  9.69915986e-01)
( 4.95718092e-01,  4.96495217e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.63902402e+00,  3.63974071e+00)
( 4.48723507e+00,  4.49375963e+00)
( 3.42822361e+00,  3.42493510e+00)
( 1.45489693e+00,  1.45727980e+00)
( 0.00000000e+00,  2.10627844e-03)
( 0.00000000e+00,  0.00000000e+00)
( 3.71868062e+00,  3.72408652e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  4.34605079e-03)
( 2.65287161e-01,  2.66480297e-01)
( 1.55821800e+00,  1.55996215e+00)
( 1.56162667e+00,  1.57143521e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.70639658e+00,  2.70559549e+00)
( 7.36279607e-01,  7.34665930e-01)
( 2.10452819e+00,  2.10759044e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.08574191e-01,  2.07365274e-01)
( 2.82984233e+00,  2.83277845e+00)
( 7.51995921e-01,  7.52444208e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.86858273e+00,  3.86994529e+00)
( 5.89451730e-01,  6.03419244e-01)
( 0.00000000e+00,  0.00000000e+00)
( 9.17852879e-01,  9.18486655e-01)
( 2.17984247e+00,  2.17878103e+00)
( 3.24325752e+00,  3.24332142e+00)
( 3.16582561e+00,  3.16803384e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.03525810e-01,  1.01524331e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.64224386e-01,  1.65892512e-01)
( 0.00000000e+00,  0.00000000e+00)
( 7.63398595e-03,  8.18050187e-03)
( 2.04903817e+00,  2.04646087e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.17523603e-01,  1.23868294e-01)
( 3.98381686e+00,  3.98155808e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.18415785e+00,  1.18535113e+00)
( 1.79348969e+00,  1.79300582e+00)
( 1.33443370e-01,  1.33128390e-01)
( 9.35069144e-01,  9.33288336e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.21959090e-01,  6.19005501e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.98516726e+00,  2.98251081e+00)
( 1.39215365e-02,  1.51091861e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 5.29211700e-01,  5.34358919e-01)
( 6.13854110e-01,  5.99769711e-01)
( 3.46416044e+00,  3.46287227e+00)
( 1.18470322e-02,  1.07700163e-02)
( 4.22053719e+00,  4.21710873e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.23160362e+00,  4.23011780e+00)
( 1.07850003e+00,  1.08117390e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.67778444e+00,  2.67840838e+00)
( 3.46697760e+00,  3.46447253e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.46182418e+00,  2.45939374e+00)
( 4.25509596e+00,  4.25316000e+00)
( 1.98918366e+00,  1.99001133e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.46485955e-01,  1.45091191e-01)
( 2.20853448e+00,  2.21192670e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.14229161e-01,  3.12817037e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.75180244e+00,  1.74508977e+00)
( 4.31701326e+00,  4.31740332e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.31175375e+00,  3.31080246e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.43829453e+00,  1.43841517e+00)
( 1.60445797e+00,  1.60479116e+00)
( 2.48251185e-01,  2.49029920e-01)
( 8.35518956e-01,  8.31068814e-01)
( 3.15388393e+00,  3.15146303e+00)
( 4.19792271e+00,  4.19578028e+00)
( 6.77092373e-01,  6.75611019e-01)
( 1.57022846e+00,  1.57569039e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.91430986e+00,  1.91176474e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.26422027e-03,  6.02820015e-04)
( 1.41653669e+00,  1.41572952e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.73421645e+00,  1.73259068e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.30160916e+00,  1.30063939e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.78743315e+00,  2.79067206e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.60832357e+00,  2.60834622e+00)
( 1.64793742e+00,  1.65187848e+00)
( 2.38409966e-01,  2.38178372e-01)
( 9.81697023e-01,  9.80392039e-01)
( 1.17582107e+00,  1.17455900e+00)
( 1.06424999e+00,  1.06546736e+00)
( 4.95308995e-01,  4.99836922e-01)
( 4.45329857e+00,  4.45816946e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.26753950e+00,  1.26739752e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 9.31753635e-01,  9.31793332e-01)
( 2.67996460e-01,  2.68876493e-01)
( 4.67083752e-01,  4.73518610e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.20940948e+00,  1.21204674e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.97031879e-01,  7.99787104e-01)
( 3.47669601e+00,  3.47529554e+00)
( 1.55303717e-01,  1.54445142e-01)
( 2.47333959e-01,  2.47660309e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.01154137e+00,  2.01077104e+00)
( 2.47375441e+00,  2.47629690e+00)
( 9.38068867e-01,  9.37732041e-01)
( 0.00000000e+00,  0.00000000e+00)
( 9.00416821e-02,  8.99273381e-02)
( 1.10702142e-01,  1.15203559e-01)
( 3.54043007e-01,  3.51365238e-01)
( 5.35987504e-03,  6.75326679e-03)
( 8.05953324e-01,  8.11783671e-01)
( 1.61203158e+00,  1.61122239e+00)
( 4.28310919e+00,  4.28191996e+00)
( 9.28056538e-01,  9.27327812e-01)
( 0.00000000e+00,  0.00000000e+00)
( 7.26902366e-01,  7.26535380e-01)
( 7.53502607e-01,  7.59049296e-01)
( 2.60668457e-01,  2.61617988e-01)
( 0.00000000e+00,  0.00000000e+00)
( 9.48053718e-01,  9.45180714e-01)
( 6.18623197e-02,  5.99342324e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.00396490e+00,  1.00163031e+00)
( 1.88382459e+00,  1.88053942e+00)
( 1.49334931e+00,  1.49876010e+00)
( 3.08413124e+00,  3.08125114e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.25432730e+00,  4.25275850e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.26088986e-01,  2.27662668e-01)
( 3.42784953e+00,  3.42600226e+00)
( 3.01372170e+00,  3.01494288e+00)
( 1.92634806e-01,  1.93610638e-01)
( 4.53260988e-02,  4.58018966e-02)
( 1.29737282e+00,  1.29619610e+00)
( 1.75330019e+00,  1.74709821e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.11486030e+00,  3.11779737e+00)
( 1.41114187e+00,  1.41258729e+00)
( 5.64856172e-01,  5.67145288e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.94279882e-02,  3.29089686e-02)
( 4.78290990e-02,  4.79554981e-02)
( 2.07624364e+00,  2.07533383e+00)
( 4.08786625e-01,  4.08428967e-01)
( 3.29568052e+00,  3.29621696e+00)
( 7.68047690e-01,  7.69355595e-01)
( 6.27754807e-01,  6.24919772e-01)
( 1.80486667e+00,  1.80128026e+00)
( 7.47242644e-02,  7.39032701e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.04871595e-01,  2.03357458e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.36237562e+00,  1.36180925e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.14457273e+00,  2.14412475e+00)
( 5.75986981e-01,  5.78394353e-01)
( 4.05017048e-01,  4.02031094e-01)
( 4.62297291e-01,  4.68651354e-01)
( 2.04179597e+00,  2.04309940e+00)
( 1.03952169e+00,  1.03648019e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.73701000e+00,  1.73613954e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.51023793e+00,  1.50752032e+00)
( 4.79685590e-02,  5.11843413e-02)
( 1.09296358e+00,  1.09199631e+00)
( 3.16082335e+00,  3.16210604e+00)
( 4.00218773e+00,  4.00014353e+00)
( 1.07513893e+00,  1.07580948e+00)
( 2.65686536e+00,  2.65750480e+00)
( 1.62430704e+00,  1.62368500e+00)
( 2.69628787e+00,  2.69714093e+00)
( 1.26886535e+00,  1.26885855e+00)
( 3.05031013e+00,  3.04963565e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.27626270e-01,  1.27833381e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.53505969e-01,  3.53960663e-01)
( 1.12093247e-01,  1.14751838e-01)
( 2.38110471e+00,  2.38248491e+00)
( 1.84497964e+00,  1.84417534e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.23619938e-01,  2.23058000e-01)
( 3.81010294e+00,  3.80079532e+00)
( 1.39254975e+00,  1.39215136e+00)
( 6.24857783e-01,  6.24039054e-01)
( 4.28782749e+00,  4.28684187e+00)
( 1.31458730e-01,  1.33508056e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.59967804e+00,  1.60355163e+00)
( 1.42803895e+00,  1.42870533e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 5.89380085e-01,  5.88051856e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.09303379e+00,  4.09005404e+00)
( 3.28613138e+00,  3.28612661e+00)
( 3.25397825e+00,  3.25490713e+00)
( 4.24519396e+00,  4.24266243e+00)
( 1.25156850e-01,  1.30684152e-01)
( 6.08292699e-01,  6.07415080e-01)
( 0.00000000e+00,  0.00000000e+00)
( 8.73924136e-01,  8.74360919e-01)
( 0.00000000e+00,  7.70071347e-04)
( 0.00000000e+00,  0.00000000e+00)
( 6.70424163e-01,  6.71041310e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.01669097e+00,  3.01885986e+00)
( 0.00000000e+00,  0.00000000e+00)
( 8.36285830e-01,  8.32945526e-01)
( 0.00000000e+00,  0.00000000e+00)
( 7.77072430e-01,  7.84877539e-01)
( 3.29162836e+00,  3.29111719e+00)
( 3.30656624e+00,  3.30598927e+00)
( 3.09476423e+00,  3.09897614e+00)
( 1.88660192e+00,  1.88653874e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.82942963e+00,  3.83046222e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.62732124e-02,  6.61863387e-02)
( 1.43028593e+00,  1.42991388e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.67368275e-01,  4.66129065e-01)
( 6.43712208e-02,  6.16901852e-02)
( 6.86364770e-01,  6.86932743e-01)
( 3.03652316e-01,  3.04341137e-01)
( 1.10255492e+00,  1.10599494e+00)
( 2.54026985e+00,  2.53968453e+00)
( 4.40103912e+00,  4.38658047e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.97448611e+00,  2.97569156e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.13635123e-01,  6.12999916e-01)
( 2.06363821e+00,  2.06460524e+00)
( 1.23477149e+00,  1.23321545e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.11347395e-01,  3.14433366e-01)
( 8.97041023e-01,  8.95957112e-01)
( 0.00000000e+00,  0.00000000e+00)
( 7.17448354e-01,  7.15197980e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.09952855e+00,  2.09832072e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.34478331e+00,  1.34432471e+00)
( 3.18887085e-01,  3.17727774e-01)
( 1.62054040e-02,  2.01245137e-02)
( 2.42847174e-01,  2.43013382e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.90216398e+00,  2.90210438e+00)
( 9.87640440e-01,  9.94377434e-01)
( 1.21581934e-01,  1.21951208e-01)
( 1.24052906e+00,  1.23912132e+00)
( 2.14010262e+00,  2.13866282e+00)
( 8.02603006e-01,  8.07068408e-01)
( 3.62492394e+00,  3.62636280e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.18448973e+00,  4.18211317e+00)
( 3.69259334e+00,  3.69748116e+00)
( 1.89117879e-01,  1.89618558e-01)
( 1.83526918e-01,  1.84763759e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.75561476e-02,  1.80129744e-02)
( 0.00000000e+00,  0.00000000e+00)
( 3.48841399e-03,  6.22737780e-03)
( 4.10940588e-01,  4.09511834e-01)
( 3.31331801e+00,  3.31173253e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.59532440e+00,  1.59586716e+00)
( 2.21933556e+00,  2.21771669e+00)
( 9.50692222e-04,  5.43387723e-05)
( 4.44596815e+00,  4.43913317e+00)
( 3.12361550e+00,  3.12148666e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.53716302e+00,  2.54077864e+00)
( 9.20025527e-01,  9.19702888e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.77268195e+00,  3.77735639e+00)
( 2.64493990e+00,  2.64553618e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.89763442e-01,  1.88631728e-01)
( 2.56226087e+00,  2.55883789e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.70294654e-02,  5.02812117e-02)
( 1.72082925e+00,  1.72476089e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.47665828e-01,  1.48051620e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.47630316e-01,  4.38366175e-01)
( 2.06229299e-01,  2.05659270e-01)
( 2.33925200e+00,  2.33967471e+00)
( 4.24443245e+00,  4.24267912e+00)
( 4.38657463e-01,  4.42323744e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.64052391e+00,  2.64092326e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.25674953e-02,  4.12137061e-02)
( 2.24720407e+00,  2.24865913e+00)
( 1.57289660e+00,  1.57724047e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.05327547e-01,  6.02954447e-01)
( 4.29999924e+00,  4.29994678e+00)
( 1.98758960e+00,  1.98800170e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.09136745e-01,  1.10133678e-01)
( 4.91987199e-01,  4.98637646e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.50907230e+00,  2.51046920e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.06406307e+00,  2.06996393e+00)
( 1.68987644e+00,  1.68809712e+00)
( 1.82079315e-01,  1.79788858e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.52589965e+00,  3.54402757e+00)
( 3.68946493e-01,  3.68454635e-01)
( 3.17485189e+00,  3.17659044e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.57632399e+00,  3.57523179e+00)
( 3.28496146e+00,  3.28412700e+00)
( 4.28746760e-01,  4.30727839e-01)
( 2.18970752e+00,  2.18975401e+00)
( 5.63699365e-01,  5.66172600e-01)
( 1.82064027e-01,  1.81657121e-01)
( 1.91109192e+00,  1.91484749e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.96339369e+00,  1.95851910e+00)
( 2.37730670e+00,  2.37494302e+00)
( 3.93049288e+00,  3.93116236e+00)
( 1.83346784e+00,  1.83214808e+00)
( 6.61714196e-01,  6.59627974e-01)
( 9.26413983e-02,  9.11468044e-02)
( 3.71965319e-01,  3.71440411e-01)
( 3.08420467e+00,  3.08011317e+00)
( 3.88847685e+00,  3.88997936e+00)
( 3.97657084e+00,  3.97531843e+00)
( 1.96818101e+00,  1.96753621e+00)
( 9.90582168e-01,  9.87278759e-01)
( 2.77181554e+00,  2.77327418e+00)
( 4.02290374e-01,  4.01601046e-01)
( 1.81274917e-02,  2.12269090e-02)
( 0.00000000e+00,  0.00000000e+00)
( 3.75825763e-01,  3.75124753e-01)
( 3.48806195e-03,  1.64657515e-02)
( 1.59626317e+00,  1.59874678e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.37913585e+00,  2.37990904e+00)
( 2.59919834e+00,  2.60195661e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.69390384e-02,  1.37832062e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.13407040e+00,  3.13978267e+00)
( 1.78280210e+00,  1.78646362e+00)
( 8.20662618e-01,  8.20711613e-01)
( 2.65070081e+00,  2.64996004e+00)
( 1.00313969e-01,  9.77034569e-02)
( 6.16230071e-01,  6.16131008e-01)
( 0.00000000e+00,  0.00000000e+00)
( 5.40801823e-01,  5.45331895e-01)
( 2.16793346e+00,  2.16893029e+00)
( 2.37477446e+00,  2.37269664e+00)
( 1.30182278e+00,  1.30096900e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.86183834e-01,  7.89685845e-01)
( 3.92360306e+00,  3.92496228e+00)
( 6.68663502e-01,  6.68004572e-01)
( 2.75496542e-01,  2.77576715e-01)
( 2.94267941e+00,  2.94765687e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.60621226e-02,  6.69344440e-02)
( 0.00000000e+00,  0.00000000e+00)
( 1.18038225e+00,  1.18232346e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.83150172e+00,  3.83303380e+00)
( 3.24525380e+00,  3.24606419e+00)
( 2.48789477e+00,  2.48613000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.83817279e+00,  1.83678246e+00)
( 2.83241367e+00,  2.83420205e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.22456491e-01,  6.21202230e-01)
( 0.00000000e+00,  0.00000000e+00)
( 4.85600531e-03,  4.99691535e-03)
( 9.78877664e-01,  9.83296871e-01)
( 0.00000000e+00,  0.00000000e+00)
( 2.12437034e+00,  2.12091112e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.91145682e+00,  3.91031742e+00)
( 6.47950470e-02,  6.59019500e-02)
( 0.00000000e+00,  0.00000000e+00)
( 2.40150595e+00,  2.40275908e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.00570726e+00,  1.00536907e+00)
( 0.00000000e+00,  2.63083889e-03)
( 0.00000000e+00,  0.00000000e+00)
( 2.28957748e+00,  2.28567290e+00)
( 4.23876137e-01,  4.23285186e-01)
( 2.05390215e+00,  2.05238533e+00)
( 1.37094319e+00,  1.36878848e+00)
( 1.18949115e+00,  1.19192696e+00)
( 0.00000000e+00,  1.44979218e-03)
( 3.04227686e+00,  3.04013205e+00)
( 7.90935099e-01,  7.86488473e-01)
( 2.92511463e+00,  2.92307496e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 5.25754452e-01,  5.29949605e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.31115437e+00,  2.30829334e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.67310709e-01,  2.68991888e-01)
( 0.00000000e+00,  0.00000000e+00)
( 6.36429131e-01,  6.35283232e-01)
( 1.05215347e+00,  1.05018723e+00)
( 1.59658337e+00,  1.59850121e+00)
( 2.22815108e+00,  2.23044920e+00)
( 1.11124702e-01,  1.17892332e-01)
( 2.53747010e+00,  2.54119682e+00)
( 8.80870283e-01,  8.78782988e-01)
( 9.31175232e-01,  9.29883420e-01)
( 7.35612333e-01,  7.39596009e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.37912345e+00,  3.37827182e+00)
( 4.39445686e+00,  4.39701271e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.24572861e-01,  3.23330998e-01)
( 3.90690827e+00,  3.90793538e+00)
( 5.17861784e-01,  5.16726255e-01)
( 2.43937302e+00,  2.44415617e+00)
( 2.00089669e+00,  1.99946117e+00)
( 8.18245560e-02,  8.15439746e-02)
( 2.61913729e+00,  2.61963391e+00)
( 4.12685156e+00,  4.12550735e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.54196501e+00,  3.54027581e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.96299052e+00,  1.96652329e+00)
( 3.74840498e-01,  3.75019461e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.33887148e+00,  4.33922911e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.25663400e-01,  6.25471771e-01)
( 1.46376872e+00,  1.46757829e+00)
( 1.03833961e+00,  1.03671837e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.83281040e+00,  3.83447695e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.82441461e+00,  1.82610583e+00)
( 3.87719584e+00,  3.87832046e+00)
( 2.28694749e+00,  2.28842902e+00)
( 7.61320412e-01,  7.68976510e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.69192068e-02,  1.50971692e-02)
( 4.07360554e-01,  4.06177670e-01)
( 4.09842253e+00,  4.09541750e+00)
( 3.07189989e+00,  3.07601953e+00)
( 5.23759663e-01,  5.26967883e-01)
( 0.00000000e+00,  0.00000000e+00)
( 3.03874683e+00,  3.04083443e+00)
( 1.45577397e-02,  1.84432454e-02)
( 1.97089231e+00,  1.97342813e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.89546168e+00,  1.89946103e+00)
( 0.00000000e+00,  2.40917099e-04)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.15590389e-03,  4.27964423e-03)
( 3.88792491e+00,  3.88888955e+00)
( 1.62510443e+00,  1.63312972e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 3.53050120e-02,  3.19862328e-02)
( 1.21777666e+00,  1.21480238e+00)
( 2.77971840e+00,  2.77876496e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.75312042e+00,  2.75223875e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.06956553e+00,  2.06882119e+00)
( 1.57568836e+00,  1.57307959e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.02444792e+00,  4.02207804e+00)
( 2.66887355e+00,  2.67376971e+00)
( 1.53100729e+00,  1.53304255e+00)
( 2.78730607e+00,  2.78559828e+00)
( 4.21517730e-01,  4.25959975e-01)
( 0.00000000e+00,  0.00000000e+00)
( 1.50450301e+00,  1.50661218e+00)
( 3.07512665e+00,  3.07928467e+00)
( 3.58443372e-02,  3.38471867e-02)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.83792400e+00,  2.83952618e+00)
( 1.35800421e+00,  1.35658622e+00)
( 2.33020616e+00,  2.32917261e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.46506166e+00,  4.47052145e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.54413223e-01,  6.55587018e-01)
( 3.92041922e+00,  3.91762710e+00)
( 3.62334633e+00,  3.62525225e+00)
( 3.39145988e-01,  3.38139206e-01)
( 1.73470402e+00,  1.73298490e+00)
( 5.79079270e-01,  5.80451727e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.11165357e-01,  4.10155714e-01)
( 7.72194415e-02,  7.44135082e-02)
( 6.99841082e-01,  6.97194934e-01)
( 4.26120234e+00,  4.25916815e+00)
( 3.50701237e+00,  3.50583386e+00)
( 0.00000000e+00,  8.15667037e-04)
( 3.12296772e+00,  3.12090778e+00)
( 3.85855818e+00,  3.85922194e+00)
( 2.42115092e+00,  2.42252326e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.15103436e+00,  2.14948297e+00)
( 3.27533150e+00,  3.27330709e+00)
( 1.08939660e+00,  1.09028029e+00)
( 1.37123859e+00,  1.36786914e+00)
( 2.79400420e+00,  2.79287815e+00)
( 2.46846581e+00,  2.46692610e+00)
( 1.64648807e+00,  1.64478624e+00)
( 1.04210174e+00,  1.04015744e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 7.30744779e-01,  7.27165639e-01)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 2.65075684e+00,  2.65287519e+00)
( 2.20265180e-01,  2.21823022e-01)
( 2.43140221e+00,  2.43520927e+00)
( 0.00000000e+00,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 4.46546495e-01,  4.44477320e-01)
( 3.51859260e+00,  3.51717162e+00)
( 8.81286636e-02,  8.79240707e-02)};\label{scatt:aprvnburg1}

\addplot [red,  very thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 4.54246812e-02,  4.54246812e-02)
( 9.08493623e-02,  9.08493623e-02)
( 1.36274040e-01,  1.36274040e-01)
( 1.81698725e-01,  1.81698725e-01)
( 2.27123410e-01,  2.27123410e-01)
( 2.72548079e-01,  2.72548079e-01)
( 3.17972779e-01,  3.17972779e-01)
( 3.63397449e-01,  3.63397449e-01)
( 4.08822119e-01,  4.08822119e-01)
( 4.54246819e-01,  4.54246819e-01)
( 4.99671489e-01,  4.99671489e-01)
( 5.45096159e-01,  5.45096159e-01)
( 5.90520859e-01,  5.90520859e-01)
( 6.35945559e-01,  6.35945559e-01)
( 6.81370199e-01,  6.81370199e-01)
( 7.26794899e-01,  7.26794899e-01)
( 7.72219598e-01,  7.72219598e-01)
( 8.17644238e-01,  8.17644238e-01)
( 8.63068938e-01,  8.63068938e-01)
( 9.08493638e-01,  9.08493638e-01)
( 9.53918278e-01,  9.53918278e-01)
( 9.99342978e-01,  9.99342978e-01)
( 1.04476762e+00,  1.04476762e+00)
( 1.09019232e+00,  1.09019232e+00)
( 1.13561702e+00,  1.13561702e+00)
( 1.18104172e+00,  1.18104172e+00)
( 1.22646642e+00,  1.22646642e+00)
( 1.27189112e+00,  1.27189112e+00)
( 1.31731570e+00,  1.31731570e+00)
( 1.36274040e+00,  1.36274040e+00)
( 1.40816510e+00,  1.40816510e+00)
( 1.45358980e+00,  1.45358980e+00)
( 1.49901450e+00,  1.49901450e+00)
( 1.54443920e+00,  1.54443920e+00)
( 1.58986390e+00,  1.58986390e+00)
( 1.63528848e+00,  1.63528848e+00)
( 1.68071318e+00,  1.68071318e+00)
( 1.72613788e+00,  1.72613788e+00)
( 1.77156258e+00,  1.77156258e+00)
( 1.81698728e+00,  1.81698728e+00)
( 1.86241198e+00,  1.86241198e+00)
( 1.90783656e+00,  1.90783656e+00)
( 1.95326126e+00,  1.95326126e+00)
( 1.99868596e+00,  1.99868596e+00)
( 2.04411054e+00,  2.04411054e+00)
( 2.08953524e+00,  2.08953524e+00)
( 2.13495994e+00,  2.13495994e+00)
( 2.18038464e+00,  2.18038464e+00)
( 2.22580934e+00,  2.22580934e+00)
( 2.27123427e+00,  2.27123427e+00)
( 2.31665897e+00,  2.31665897e+00)
( 2.36208367e+00,  2.36208367e+00)
( 2.40750837e+00,  2.40750837e+00)
( 2.45293307e+00,  2.45293307e+00)
( 2.49835753e+00,  2.49835753e+00)
( 2.54378223e+00,  2.54378223e+00)
( 2.58920693e+00,  2.58920693e+00)
( 2.63463163e+00,  2.63463163e+00)
( 2.68005633e+00,  2.68005633e+00)
( 2.72548103e+00,  2.72548103e+00)
( 2.77090573e+00,  2.77090573e+00)
( 2.81633043e+00,  2.81633043e+00)
( 2.86175513e+00,  2.86175513e+00)
( 2.90717983e+00,  2.90717983e+00)
( 2.95260453e+00,  2.95260453e+00)
( 2.99802923e+00,  2.99802923e+00)
( 3.04345369e+00,  3.04345369e+00)
( 3.08887839e+00,  3.08887839e+00)
( 3.13430309e+00,  3.13430309e+00)
( 3.17972779e+00,  3.17972779e+00)
( 3.22515249e+00,  3.22515249e+00)
( 3.27057719e+00,  3.27057719e+00)
( 3.31600189e+00,  3.31600189e+00)
( 3.36142659e+00,  3.36142659e+00)
( 3.40685129e+00,  3.40685129e+00)
( 3.45227599e+00,  3.45227599e+00)
( 3.49770069e+00,  3.49770069e+00)
( 3.54312539e+00,  3.54312539e+00)
( 3.58855009e+00,  3.58855009e+00)
( 3.63397455e+00,  3.63397455e+00)
( 3.67939925e+00,  3.67939925e+00)
( 3.72482395e+00,  3.72482395e+00)
( 3.77024865e+00,  3.77024865e+00)
( 3.81567335e+00,  3.81567335e+00)
( 3.86109805e+00,  3.86109805e+00)
( 3.90652275e+00,  3.90652275e+00)
( 3.95194745e+00,  3.95194745e+00)
( 3.99737215e+00,  3.99737215e+00)
( 4.04279661e+00,  4.04279661e+00)
( 4.08822155e+00,  4.08822155e+00)
( 4.13364601e+00,  4.13364601e+00)
( 4.17907095e+00,  4.17907095e+00)
( 4.22449541e+00,  4.22449541e+00)
( 4.26992035e+00,  4.26992035e+00)
( 4.31534481e+00,  4.31534481e+00)
( 4.36076975e+00,  4.36076975e+00)
( 4.40619421e+00,  4.40619421e+00)
( 4.45161915e+00,  4.45161915e+00)
( 4.49704361e+00,  4.49704361e+00)};\label{line:aprvnburg1}

\end{axis}
\end{tikzpicture}

==> _py/fail_swefvcomp1post3.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-1.1,
xmax=1.1,
ymin=-0.1,
ymax=1.1,
width=1.0\textwidth,
height=1.0\textwidth,
xlabel={$x$},
ylabel={$h(x,t)$}]
\addplot [white, forget plot]
coordinates {
(-1.10000000e+00, -1.00000000e-01)
( 1.10000000e+00, -1.00000000e-01)
( 1.10000000e+00,  1.10000000e+00)
(-1.10000000e+00,  1.10000000e+00)
(-1.10000000e+00, -1.00000000e-01)};

\addplot [blue, very thick]
coordinates {
(-9.90000010e-01,  1.00000000e+00)
(-9.70000029e-01,  1.00000000e+00)
(-9.49999988e-01,  1.00000000e+00)
(-9.30000007e-01,  1.00000000e+00)
(-9.10000026e-01,  1.00000000e+00)
(-8.89999986e-01,  1.00000000e+00)
(-8.70000005e-01,  1.00000000e+00)
(-8.50000024e-01,  1.00000000e+00)
(-8.30000043e-01,  1.00000000e+00)
(-8.10000002e-01,  1.00000000e+00)
(-7.90000021e-01,  1.00000000e+00)
(-7.70000041e-01,  1.00000000e+00)
(-7.50000000e-01,  1.00000000e+00)
(-7.30000019e-01,  1.00000000e+00)
(-7.10000038e-01,  1.00000000e+00)
(-6.89999998e-01,  1.00000000e+00)
(-6.70000017e-01,  1.00000000e+00)
(-6.50000036e-01,  1.00000000e+00)
(-6.29999995e-01,  1.00000000e+00)
(-6.10000014e-01,  1.00000000e+00)
(-5.90000033e-01,  1.00000000e+00)
(-5.69999993e-01,  1.00000000e+00)
(-5.50000012e-01,  1.00000000e+00)
(-5.30000031e-01,  1.00000000e+00)
(-5.09999990e-01,  1.00000000e+00)
(-4.90000010e-01,  1.00000000e+00)
(-4.70000029e-01,  1.00000000e+00)
(-4.50000018e-01,  1.00000000e+00)
(-4.30000007e-01,  1.00000000e+00)
(-4.10000026e-01,  1.00000000e+00)
(-3.90000015e-01,  1.00000000e+00)
(-3.70000035e-01,  1.00000000e+00)
(-3.50000024e-01,  1.00000000e+00)
(-3.30000013e-01,  1.00000000e+00)
(-3.10000032e-01,  1.00000000e+00)
(-2.90000021e-01,  1.00000000e+00)
(-2.70000041e-01,  1.00000000e+00)
(-2.50000030e-01,  1.00000000e+00)
(-2.30000004e-01,  1.00000000e+00)
(-2.10000008e-01,  1.00000000e+00)
(-1.90000013e-01,  1.00000000e+00)
(-1.70000017e-01,  1.00000000e+00)
(-1.50000021e-01,  1.00000000e+00)
(-1.30000010e-01,  1.00000000e+00)
(-1.10000022e-01,  1.00000000e+00)
(-9.00000259e-02,  1.00000000e+00)
(-7.00000226e-02,  1.00000000e+00)
(-5.00000194e-02,  1.00000000e+00)
(-3.00000217e-02,  1.00000000e+00)
(-1.00000221e-02,  1.00000000e+00)
( 1.00000221e-02,  1.00000000e+00)
( 3.00000217e-02,  1.00000000e+00)
( 5.00000194e-02,  1.00000000e+00)
( 7.00000226e-02,  1.00000000e+00)
( 9.00000185e-02,  1.00000000e+00)
( 1.10000022e-01,  1.00000000e+00)
( 1.30000025e-01,  1.00000000e+00)
( 1.50000021e-01,  1.00000000e+00)
( 1.70000032e-01,  1.00000000e+00)
( 1.90000027e-01,  1.00000000e+00)
( 2.10000023e-01,  1.00000000e+00)
( 2.30000019e-01,  1.00000000e+00)
( 2.50000000e-01,  1.00000000e+00)
( 2.70000011e-01,  1.00000000e+00)
( 2.90000021e-01,  1.00000000e+00)
( 3.10000002e-01,  1.00000000e+00)
( 3.30000013e-01,  1.00000000e+00)
( 3.49999994e-01,  1.00000000e+00)
( 3.70000005e-01,  1.00000000e+00)
( 3.90000015e-01,  1.00000000e+00)
( 4.09999996e-01,  1.00000000e+00)
( 4.30000007e-01,  1.00000000e+00)
( 4.49999988e-01,  1.00000000e+00)
( 4.69999999e-01,  1.00000000e+00)
( 4.90000010e-01,  1.00000000e+00)
( 5.09999990e-01,  1.00000000e+00)
( 5.29999971e-01,  1.00000000e+00)
( 5.50000012e-01,  1.00000000e+00)
( 5.69999993e-01,  1.00000000e+00)
( 5.89999974e-01,  1.00000000e+00)
( 6.10000014e-01,  1.00000000e+00)
( 6.29999995e-01,  1.00000000e+00)
( 6.49999976e-01,  1.00000000e+00)
( 6.70000017e-01,  1.00000000e+00)
( 6.89999998e-01,  1.00000000e+00)
( 7.09999979e-01,  1.00000000e+00)
( 7.30000019e-01,  1.00000000e+00)
( 7.50000000e-01,  1.00000000e+00)
( 7.69999981e-01,  1.00000000e+00)
( 7.90000021e-01,  1.00000000e+00)
( 8.10000002e-01,  1.00000000e+00)
( 8.29999983e-01,  1.00000000e+00)
( 8.50000024e-01,  1.00000000e+00)
( 8.70000005e-01,  1.00000000e+00)
( 8.89999986e-01,  1.00000000e+00)
( 9.09999967e-01,  1.00000000e+00)
( 9.30000007e-01,  1.00000000e+00)
( 9.49999988e-01,  1.00000000e+00)
( 9.69999969e-01,  1.00000000e+00)
( 9.90000010e-01,  1.00000000e+00)};\label{line:swe3fv11}

\addplot [teal, very thick]
coordinates {
(-9.90000010e-01,  1.00000000e+00)
(-9.70000029e-01,  1.00000000e+00)
(-9.49999988e-01,  1.00000000e+00)
(-9.30000007e-01,  1.00000000e+00)
(-9.10000026e-01,  1.00000000e+00)
(-8.89999986e-01,  1.00000000e+00)
(-8.70000005e-01,  1.00000000e+00)
(-8.50000024e-01,  1.00000000e+00)
(-8.30000043e-01,  1.00000000e+00)
(-8.10000002e-01,  1.00000000e+00)
(-7.90000021e-01,  1.00000000e+00)
(-7.70000041e-01,  1.00000000e+00)
(-7.50000000e-01,  1.00000000e+00)
(-7.30000019e-01,  1.00000000e+00)
(-7.10000038e-01,  1.00000000e+00)
(-6.89999998e-01,  1.00000000e+00)
(-6.70000017e-01,  1.00000000e+00)
(-6.50000036e-01,  1.00000000e+00)
(-6.29999995e-01,  1.00000000e+00)
(-6.10000014e-01,  1.00000000e+00)
(-5.90000033e-01,  1.00000000e+00)
(-5.69999993e-01,  9.99999821e-01)
(-5.50000012e-01,  9.99999285e-01)
(-5.30000031e-01,  9.99998033e-01)
(-5.09999990e-01,  9.99994397e-01)
(-4.90000010e-01,  9.99985397e-01)
(-4.70000029e-01,  9.99962687e-01)
(-4.50000018e-01,  9.99908984e-01)
(-4.30000007e-01,  9.99786794e-01)
(-4.10000026e-01,  9.99522209e-01)
(-3.90000015e-01,  9.98974919e-01)
(-3.70000035e-01,  9.97899711e-01)
(-3.50000024e-01,  9.95893717e-01)
(-3.30000013e-01,  9.92348909e-01)
(-3.10000032e-01,  9.86420274e-01)
(-2.90000021e-01,  9.77040887e-01)
(-2.70000041e-01,  9.62995768e-01)
(-2.50000030e-01,  9.43057716e-01)
(-2.30000004e-01,  9.16152298e-01)
(-2.10000008e-01,  8.81516755e-01)
(-1.90000013e-01,  8.38801920e-01)
(-1.70000017e-01,  7.88102984e-01)
(-1.50000021e-01,  7.29910374e-01)
(-1.30000010e-01,  6.65009439e-01)
(-1.10000022e-01,  5.94342291e-01)
(-9.00000259e-02,  5.18845677e-01)
(-7.00000226e-02,  4.39244986e-01)
(-5.00000194e-02,  3.55685800e-01)
(-3.00000217e-02,  2.66641676e-01)
(-1.00000221e-02,  1.51956350e-01)
( 1.00000221e-02,  1.51956350e-01)
( 3.00000217e-02,  2.66641676e-01)
( 5.00000194e-02,  3.55685800e-01)
( 7.00000226e-02,  4.39244986e-01)
( 9.00000185e-02,  5.18845677e-01)
( 1.10000022e-01,  5.94342291e-01)
( 1.30000025e-01,  6.65009439e-01)
( 1.50000021e-01,  7.29910374e-01)
( 1.70000032e-01,  7.88102984e-01)
( 1.90000027e-01,  8.38801920e-01)
( 2.10000023e-01,  8.81516755e-01)
( 2.30000019e-01,  9.16152298e-01)
( 2.50000000e-01,  9.43057716e-01)
( 2.70000011e-01,  9.62995768e-01)
( 2.90000021e-01,  9.77040887e-01)
( 3.10000002e-01,  9.86420274e-01)
( 3.30000013e-01,  9.92348909e-01)
( 3.49999994e-01,  9.95893717e-01)
( 3.70000005e-01,  9.97899711e-01)
( 3.90000015e-01,  9.98974919e-01)
( 4.09999996e-01,  9.99522209e-01)
( 4.30000007e-01,  9.99786794e-01)
( 4.49999988e-01,  9.99908984e-01)
( 4.69999999e-01,  9.99962687e-01)
( 4.90000010e-01,  9.99985397e-01)
( 5.09999990e-01,  9.99994397e-01)
( 5.29999971e-01,  9.99998033e-01)
( 5.50000012e-01,  9.99999285e-01)
( 5.69999993e-01,  9.99999821e-01)
( 5.89999974e-01,  1.00000000e+00)
( 6.10000014e-01,  1.00000000e+00)
( 6.29999995e-01,  1.00000000e+00)
( 6.49999976e-01,  1.00000000e+00)
( 6.70000017e-01,  1.00000000e+00)
( 6.89999998e-01,  1.00000000e+00)
( 7.09999979e-01,  1.00000000e+00)
( 7.30000019e-01,  1.00000000e+00)
( 7.50000000e-01,  1.00000000e+00)
( 7.69999981e-01,  1.00000000e+00)
( 7.90000021e-01,  1.00000000e+00)
( 8.10000002e-01,  1.00000000e+00)
( 8.29999983e-01,  1.00000000e+00)
( 8.50000024e-01,  1.00000000e+00)
( 8.70000005e-01,  1.00000000e+00)
( 8.89999986e-01,  1.00000000e+00)
( 9.09999967e-01,  1.00000000e+00)
( 9.30000007e-01,  1.00000000e+00)
( 9.49999988e-01,  1.00000000e+00)
( 9.69999969e-01,  1.00000000e+00)
( 9.90000010e-01,  1.00000000e+00)};\label{line:swe3fv12}

\addplot [red, very thick, dashed]
coordinates {
(-9.90000010e-01,  1.00000000e+00)
(-9.70000029e-01,  1.00000000e+00)
(-9.49999988e-01,  1.00000000e+00)
(-9.30000007e-01,  1.00000000e+00)
(-9.10000026e-01,  1.00000000e+00)
(-8.89999986e-01,  1.00000000e+00)
(-8.70000005e-01,  1.00000000e+00)
(-8.50000024e-01,  1.00000000e+00)
(-8.30000043e-01,  1.00000000e+00)
(-8.10000002e-01,  1.00000000e+00)
(-7.90000021e-01,  1.00000000e+00)
(-7.70000041e-01,  1.00000000e+00)
(-7.50000000e-01,  1.00000000e+00)
(-7.30000019e-01,  1.00000000e+00)
(-7.10000038e-01,  1.00000000e+00)
(-6.89999998e-01,  1.00000000e+00)
(-6.70000017e-01,  1.00000000e+00)
(-6.50000036e-01,  1.00000000e+00)
(-6.29999995e-01,  1.00000000e+00)
(-6.10000014e-01,  1.00000000e+00)
(-5.90000033e-01,  1.00000000e+00)
(-5.69999993e-01,  9.99999821e-01)
(-5.50000012e-01,  9.99999285e-01)
(-5.30000031e-01,  9.99997914e-01)
(-5.09999990e-01,  9.99994397e-01)
(-4.90000010e-01,  9.99985218e-01)
(-4.70000029e-01,  9.99962509e-01)
(-4.50000018e-01,  9.99908209e-01)
(-4.30000007e-01,  9.99785244e-01)
(-4.10000026e-01,  9.99518394e-01)
(-3.90000015e-01,  9.98967230e-01)
(-3.70000035e-01,  9.97883976e-01)
(-3.50000024e-01,  9.95863914e-01)
(-3.30000013e-01,  9.92294610e-01)
(-3.10000032e-01,  9.86327767e-01)
(-2.90000021e-01,  9.76894200e-01)
(-2.70000041e-01,  9.62784767e-01)
(-2.50000030e-01,  9.42789137e-01)
(-2.30000004e-01,  9.15869772e-01)
(-2.10000008e-01,  8.81313026e-01)
(-1.90000013e-01,  8.38801742e-01)
(-1.70000017e-01,  7.88374484e-01)
(-1.50000021e-01,  7.30298996e-01)
(-1.30000010e-01,  6.64984286e-01)
(-1.10000022e-01,  5.93131006e-01)
(-9.00000259e-02,  5.16162038e-01)
(-7.00000226e-02,  4.36208636e-01)
(-5.00000194e-02,  3.54466885e-01)
(-3.00000217e-02,  2.67892331e-01)
(-1.00000221e-02,  1.63231537e-01)
( 1.00000221e-02,  1.53386131e-01)
( 3.00000217e-02,  2.65461415e-01)
( 5.00000194e-02,  3.57367367e-01)
( 7.00000226e-02,  4.40211952e-01)
( 9.00000185e-02,  5.18444002e-01)
( 1.10000022e-01,  5.93523979e-01)
( 1.30000025e-01,  6.64657593e-01)
( 1.50000021e-01,  7.30149031e-01)
( 1.70000032e-01,  7.88626969e-01)
( 1.90000027e-01,  8.39308679e-01)
( 2.10000023e-01,  8.81860912e-01)
( 2.30000019e-01,  9.16320860e-01)
( 2.50000000e-01,  9.43098366e-01)
( 2.70000011e-01,  9.62966323e-01)
( 2.90000021e-01,  9.76985097e-01)
( 3.10000002e-01,  9.86364543e-01)
( 3.30000013e-01,  9.92304027e-01)
( 3.49999994e-01,  9.95862722e-01)
( 3.70000005e-01,  9.97879803e-01)
( 3.90000015e-01,  9.98963475e-01)
( 4.09999996e-01,  9.99515831e-01)
( 4.30000007e-01,  9.99783695e-01)
( 4.49999988e-01,  9.99907255e-01)
( 4.69999999e-01,  9.99962032e-01)
( 4.90000010e-01,  9.99985099e-01)
( 5.09999990e-01,  9.99994218e-01)
( 5.29999971e-01,  9.99997914e-01)
( 5.50000012e-01,  9.99999225e-01)
( 5.69999993e-01,  9.99999821e-01)
( 5.89999974e-01,  1.00000000e+00)
( 6.10000014e-01,  1.00000000e+00)
( 6.29999995e-01,  1.00000000e+00)
( 6.49999976e-01,  1.00000000e+00)
( 6.70000017e-01,  1.00000000e+00)
( 6.89999998e-01,  1.00000000e+00)
( 7.09999979e-01,  1.00000000e+00)
( 7.30000019e-01,  1.00000000e+00)
( 7.50000000e-01,  1.00000000e+00)
( 7.69999981e-01,  1.00000000e+00)
( 7.90000021e-01,  1.00000000e+00)
( 8.10000002e-01,  1.00000000e+00)
( 8.29999983e-01,  1.00000000e+00)
( 8.50000024e-01,  1.00000000e+00)
( 8.70000005e-01,  1.00000000e+00)
( 8.89999986e-01,  1.00000000e+00)
( 9.09999967e-01,  1.00000000e+00)
( 9.30000007e-01,  1.00000000e+00)
( 9.49999988e-01,  1.00000000e+00)
( 9.69999969e-01,  1.00000000e+00)
( 9.90000010e-01,  1.00000000e+00)};\label{line:swe3fv13}

\addplot [black, very thick, dotted]
coordinates {
(-9.90000010e-01,  1.00000000e+00)
(-9.70000029e-01,  1.00000000e+00)
(-9.49999988e-01,  1.00000000e+00)
(-9.30000007e-01,  1.00000000e+00)
(-9.10000026e-01,  1.00000000e+00)
(-8.89999986e-01,  1.00000000e+00)
(-8.70000005e-01,  1.00000000e+00)
(-8.50000024e-01,  1.00000000e+00)
(-8.30000043e-01,  1.00000000e+00)
(-8.10000002e-01,  1.00000000e+00)
(-7.90000021e-01,  1.00000000e+00)
(-7.70000041e-01,  1.00000000e+00)
(-7.50000000e-01,  1.00000000e+00)
(-7.30000019e-01,  1.00000000e+00)
(-7.10000038e-01,  1.00000000e+00)
(-6.89999998e-01,  1.00000000e+00)
(-6.70000017e-01,  1.00000000e+00)
(-6.50000036e-01,  1.00000000e+00)
(-6.29999995e-01,  1.00000000e+00)
(-6.10000014e-01,  9.99999940e-01)
(-5.90000033e-01,  9.99999881e-01)
(-5.69999993e-01,  9.99999762e-01)
(-5.50000012e-01,  9.99999225e-01)
(-5.30000031e-01,  9.99997914e-01)
(-5.09999990e-01,  9.99994457e-01)
(-4.90000010e-01,  9.99985218e-01)
(-4.70000029e-01,  9.99962449e-01)
(-4.50000018e-01,  9.99908328e-01)
(-4.30000007e-01,  9.99785364e-01)
(-4.10000026e-01,  9.99518931e-01)
(-3.90000015e-01,  9.98968005e-01)
(-3.70000035e-01,  9.97885287e-01)
(-3.50000024e-01,  9.95865822e-01)
(-3.30000013e-01,  9.92297351e-01)
(-3.10000032e-01,  9.86330986e-01)
(-2.90000021e-01,  9.76895630e-01)
(-2.70000041e-01,  9.62773860e-01)
(-2.50000030e-01,  9.42737937e-01)
(-2.30000004e-01,  9.15721953e-01)
(-2.10000008e-01,  8.80982518e-01)
(-1.90000013e-01,  8.38212371e-01)
(-1.70000017e-01,  7.87571371e-01)
(-1.50000021e-01,  7.29629934e-01)
(-1.30000010e-01,  6.65223002e-01)
(-1.10000022e-01,  5.95237136e-01)
(-9.00000259e-02,  5.20352602e-01)
(-7.00000226e-02,  4.40770477e-01)
(-5.00000194e-02,  3.56041759e-01)
(-3.00000217e-02,  2.63268739e-01)
(-1.00000221e-02,  1.54785573e-01)
( 1.00000221e-02,  1.48155719e-01)
( 3.00000217e-02,  2.58791238e-01)
( 5.00000194e-02,  3.55452210e-01)
( 7.00000226e-02,  4.41447109e-01)
( 9.00000185e-02,  5.22106111e-01)
( 1.10000022e-01,  5.97937167e-01)
( 1.30000025e-01,  6.68348014e-01)
( 1.50000021e-01,  7.32580006e-01)
( 1.70000032e-01,  7.89944053e-01)
( 1.90000027e-01,  8.39876294e-01)
( 2.10000023e-01,  8.82011831e-01)
( 2.30000019e-01,  9.16281700e-01)
( 2.50000000e-01,  9.42998946e-01)
( 2.70000011e-01,  9.62869227e-01)
( 2.90000021e-01,  9.76911962e-01)
( 3.10000002e-01,  9.86317217e-01)
( 3.30000013e-01,  9.92277145e-01)
( 3.49999994e-01,  9.95848656e-01)
( 3.70000005e-01,  9.97873127e-01)
( 3.90000015e-01,  9.98960614e-01)
( 4.09999996e-01,  9.99514759e-01)
( 4.30000007e-01,  9.99783218e-01)
( 4.49999988e-01,  9.99907255e-01)
( 4.69999999e-01,  9.99961913e-01)
( 4.90000010e-01,  9.99985158e-01)
( 5.09999990e-01,  9.99994218e-01)
( 5.29999971e-01,  9.99997914e-01)
( 5.50000012e-01,  9.99999106e-01)
( 5.69999993e-01,  9.99999702e-01)
( 5.89999974e-01,  9.99999940e-01)
( 6.10000014e-01,  1.00000000e+00)
( 6.29999995e-01,  1.00000000e+00)
( 6.49999976e-01,  1.00000000e+00)
( 6.70000017e-01,  1.00000000e+00)
( 6.89999998e-01,  1.00000000e+00)
( 7.09999979e-01,  1.00000000e+00)
( 7.30000019e-01,  1.00000000e+00)
( 7.50000000e-01,  1.00000000e+00)
( 7.69999981e-01,  1.00000000e+00)
( 7.90000021e-01,  1.00000000e+00)
( 8.10000002e-01,  1.00000000e+00)
( 8.29999983e-01,  1.00000000e+00)
( 8.50000024e-01,  1.00000000e+00)
( 8.70000005e-01,  1.00000000e+00)
( 8.89999986e-01,  1.00000000e+00)
( 9.09999967e-01,  1.00000000e+00)
( 9.30000007e-01,  1.00000000e+00)
( 9.49999988e-01,  1.00000000e+00)
( 9.69999969e-01,  1.00000000e+00)
( 9.90000010e-01,  1.00000000e+00)};\label{line:swe3fv14}

\addplot [green, very thick, dotted]
coordinates {
(-9.90000010e-01,  1.00000000e+00)
(-9.70000029e-01,  1.00000000e+00)
(-9.49999988e-01,  1.00000000e+00)
(-9.30000007e-01,  1.00000000e+00)
(-9.10000026e-01,  1.00000000e+00)
(-8.89999986e-01,  1.00000000e+00)
(-8.70000005e-01,  1.00000000e+00)
(-8.50000024e-01,  1.00000000e+00)
(-8.30000043e-01,  1.00000000e+00)
(-8.10000002e-01,  1.00000000e+00)
(-7.90000021e-01,  1.00000000e+00)
(-7.70000041e-01,  1.00000000e+00)
(-7.50000000e-01,  1.00000000e+00)
(-7.30000019e-01,  1.00000000e+00)
(-7.10000038e-01,  1.00000000e+00)
(-6.89999998e-01,  1.00000000e+00)
(-6.70000017e-01,  1.00000000e+00)
(-6.50000036e-01,  1.00000000e+00)
(-6.29999995e-01,  1.00000000e+00)
(-6.10000014e-01,  1.00000000e+00)
(-5.90000033e-01,  1.00000000e+00)
(-5.69999993e-01,  9.99999881e-01)
(-5.50000012e-01,  9.99999523e-01)
(-5.30000031e-01,  9.99998510e-01)
(-5.09999990e-01,  9.99996126e-01)
(-4.90000010e-01,  9.99989629e-01)
(-4.70000029e-01,  9.99974191e-01)
(-4.50000018e-01,  9.99938428e-01)
(-4.30000007e-01,  9.99860227e-01)
(-4.10000026e-01,  9.99699533e-01)
(-3.90000015e-01,  9.99394357e-01)
(-3.70000035e-01,  9.98865187e-01)
(-3.50000024e-01,  9.98054326e-01)
(-3.30000013e-01,  9.97026324e-01)
(-3.10000032e-01,  9.96158779e-01)
(-2.90000021e-01,  9.96382058e-01)
(-2.70000041e-01,  9.99266028e-01)
(-2.50000030e-01,  1.00648737e+00)
(-2.30000004e-01,  1.01820850e+00)
(-2.10000008e-01,  1.03071105e+00)
(-1.90000013e-01,  1.03517568e+00)
(-1.70000017e-01,  1.01954603e+00)
(-1.50000021e-01,  9.72676694e-01)
(-1.30000010e-01,  8.87325764e-01)
(-1.10000022e-01,  7.06094861e-01)
(-9.00000259e-02,  3.02782238e-01)
(-7.00000226e-02,  4.11264971e-02)
(-5.00000194e-02,  1.18715805e-03)
(-3.00000217e-02,  7.07586480e-07)
(-1.00000221e-02, -5.92604652e-03)
( 1.00000221e-02, -5.92604652e-03)
( 3.00000217e-02,  7.07586480e-07)
( 5.00000194e-02,  1.18715805e-03)
( 7.00000226e-02,  4.11264971e-02)
( 9.00000185e-02,  3.02782238e-01)
( 1.10000022e-01,  7.06094861e-01)
( 1.30000025e-01,  8.87325764e-01)
( 1.50000021e-01,  9.72676694e-01)
( 1.70000032e-01,  1.01954603e+00)
( 1.90000027e-01,  1.03517568e+00)
( 2.10000023e-01,  1.03071105e+00)
( 2.30000019e-01,  1.01820850e+00)
( 2.50000000e-01,  1.00648737e+00)
( 2.70000011e-01,  9.99266028e-01)
( 2.90000021e-01,  9.96382058e-01)
( 3.10000002e-01,  9.96158779e-01)
( 3.30000013e-01,  9.97026324e-01)
( 3.49999994e-01,  9.98054326e-01)
( 3.70000005e-01,  9.98865187e-01)
( 3.90000015e-01,  9.99394357e-01)
( 4.09999996e-01,  9.99699533e-01)
( 4.30000007e-01,  9.99860227e-01)
( 4.49999988e-01,  9.99938428e-01)
( 4.69999999e-01,  9.99974191e-01)
( 4.90000010e-01,  9.99989629e-01)
( 5.09999990e-01,  9.99996126e-01)
( 5.29999971e-01,  9.99998510e-01)
( 5.50000012e-01,  9.99999523e-01)
( 5.69999993e-01,  9.99999881e-01)
( 5.89999974e-01,  1.00000000e+00)
( 6.10000014e-01,  1.00000000e+00)
( 6.29999995e-01,  1.00000000e+00)
( 6.49999976e-01,  1.00000000e+00)
( 6.70000017e-01,  1.00000000e+00)
( 6.89999998e-01,  1.00000000e+00)
( 7.09999979e-01,  1.00000000e+00)
( 7.30000019e-01,  1.00000000e+00)
( 7.50000000e-01,  1.00000000e+00)
( 7.69999981e-01,  1.00000000e+00)
( 7.90000021e-01,  1.00000000e+00)
( 8.10000002e-01,  1.00000000e+00)
( 8.29999983e-01,  1.00000000e+00)
( 8.50000024e-01,  1.00000000e+00)
( 8.70000005e-01,  1.00000000e+00)
( 8.89999986e-01,  1.00000000e+00)
( 9.09999967e-01,  1.00000000e+00)
( 9.30000007e-01,  1.00000000e+00)
( 9.49999988e-01,  1.00000000e+00)
( 9.69999969e-01,  1.00000000e+00)
( 9.90000010e-01,  1.00000000e+00)};\label{line:swe3fv15}

\end{axis}
\end{tikzpicture}

==> _py/fail_swefvcomp2post3.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-1.1,
xmax=1.1,
ymin=-1.1,
ymax=1.1,
width=1.0\textwidth,
height=1.0\textwidth,
xlabel={$x$},
ylabel={$hu(x,t)$}]
\addplot [white, forget plot]
coordinates {
(-1.10000000e+00, -1.10000000e+00)
( 1.10000000e+00, -1.10000000e+00)
( 1.10000000e+00,  1.10000000e+00)
(-1.10000000e+00,  1.10000000e+00)
(-1.10000000e+00, -1.10000000e+00)};

\addplot [blue, very thick]
coordinates {
(-9.90000010e-01, -1.00000000e+00)
(-9.70000029e-01, -1.00000000e+00)
(-9.49999988e-01, -1.00000000e+00)
(-9.30000007e-01, -1.00000000e+00)
(-9.10000026e-01, -1.00000000e+00)
(-8.89999986e-01, -1.00000000e+00)
(-8.70000005e-01, -1.00000000e+00)
(-8.50000024e-01, -1.00000000e+00)
(-8.30000043e-01, -1.00000000e+00)
(-8.10000002e-01, -1.00000000e+00)
(-7.90000021e-01, -1.00000000e+00)
(-7.70000041e-01, -1.00000000e+00)
(-7.50000000e-01, -1.00000000e+00)
(-7.30000019e-01, -1.00000000e+00)
(-7.10000038e-01, -1.00000000e+00)
(-6.89999998e-01, -1.00000000e+00)
(-6.70000017e-01, -1.00000000e+00)
(-6.50000036e-01, -1.00000000e+00)
(-6.29999995e-01, -1.00000000e+00)
(-6.10000014e-01, -1.00000000e+00)
(-5.90000033e-01, -1.00000000e+00)
(-5.69999993e-01, -1.00000000e+00)
(-5.50000012e-01, -1.00000000e+00)
(-5.30000031e-01, -1.00000000e+00)
(-5.09999990e-01, -1.00000000e+00)
(-4.90000010e-01, -1.00000000e+00)
(-4.70000029e-01, -1.00000000e+00)
(-4.50000018e-01, -1.00000000e+00)
(-4.30000007e-01, -1.00000000e+00)
(-4.10000026e-01, -1.00000000e+00)
(-3.90000015e-01, -1.00000000e+00)
(-3.70000035e-01, -1.00000000e+00)
(-3.50000024e-01, -1.00000000e+00)
(-3.30000013e-01, -1.00000000e+00)
(-3.10000032e-01, -1.00000000e+00)
(-2.90000021e-01, -1.00000000e+00)
(-2.70000041e-01, -1.00000000e+00)
(-2.50000030e-01, -1.00000000e+00)
(-2.30000004e-01, -1.00000000e+00)
(-2.10000008e-01, -1.00000000e+00)
(-1.90000013e-01, -1.00000000e+00)
(-1.70000017e-01, -1.00000000e+00)
(-1.50000021e-01, -1.00000000e+00)
(-1.30000010e-01, -1.00000000e+00)
(-1.10000022e-01, -1.00000000e+00)
(-9.00000259e-02, -1.00000000e+00)
(-7.00000226e-02, -1.00000000e+00)
(-5.00000194e-02, -1.00000000e+00)
(-3.00000217e-02, -1.00000000e+00)
(-1.00000221e-02, -1.00000000e+00)
( 1.00000221e-02,  1.00000000e+00)
( 3.00000217e-02,  1.00000000e+00)
( 5.00000194e-02,  1.00000000e+00)
( 7.00000226e-02,  1.00000000e+00)
( 9.00000185e-02,  1.00000000e+00)
( 1.10000022e-01,  1.00000000e+00)
( 1.30000025e-01,  1.00000000e+00)
( 1.50000021e-01,  1.00000000e+00)
( 1.70000032e-01,  1.00000000e+00)
( 1.90000027e-01,  1.00000000e+00)
( 2.10000023e-01,  1.00000000e+00)
( 2.30000019e-01,  1.00000000e+00)
( 2.50000000e-01,  1.00000000e+00)
( 2.70000011e-01,  1.00000000e+00)
( 2.90000021e-01,  1.00000000e+00)
( 3.10000002e-01,  1.00000000e+00)
( 3.30000013e-01,  1.00000000e+00)
( 3.49999994e-01,  1.00000000e+00)
( 3.70000005e-01,  1.00000000e+00)
( 3.90000015e-01,  1.00000000e+00)
( 4.09999996e-01,  1.00000000e+00)
( 4.30000007e-01,  1.00000000e+00)
( 4.49999988e-01,  1.00000000e+00)
( 4.69999999e-01,  1.00000000e+00)
( 4.90000010e-01,  1.00000000e+00)
( 5.09999990e-01,  1.00000000e+00)
( 5.29999971e-01,  1.00000000e+00)
( 5.50000012e-01,  1.00000000e+00)
( 5.69999993e-01,  1.00000000e+00)
( 5.89999974e-01,  1.00000000e+00)
( 6.10000014e-01,  1.00000000e+00)
( 6.29999995e-01,  1.00000000e+00)
( 6.49999976e-01,  1.00000000e+00)
( 6.70000017e-01,  1.00000000e+00)
( 6.89999998e-01,  1.00000000e+00)
( 7.09999979e-01,  1.00000000e+00)
( 7.30000019e-01,  1.00000000e+00)
( 7.50000000e-01,  1.00000000e+00)
( 7.69999981e-01,  1.00000000e+00)
( 7.90000021e-01,  1.00000000e+00)
( 8.10000002e-01,  1.00000000e+00)
( 8.29999983e-01,  1.00000000e+00)
( 8.50000024e-01,  1.00000000e+00)
( 8.70000005e-01,  1.00000000e+00)
( 8.89999986e-01,  1.00000000e+00)
( 9.09999967e-01,  1.00000000e+00)
( 9.30000007e-01,  1.00000000e+00)
( 9.49999988e-01,  1.00000000e+00)
( 9.69999969e-01,  1.00000000e+00)
( 9.90000010e-01,  1.00000000e+00)};\label{line:swe3fv21}

\addplot [teal, very thick]
coordinates {
(-9.90000010e-01, -1.00000000e+00)
(-9.70000029e-01, -1.00000000e+00)
(-9.49999988e-01, -1.00000000e+00)
(-9.30000007e-01, -1.00000000e+00)
(-9.10000026e-01, -1.00000000e+00)
(-8.89999986e-01, -1.00000000e+00)
(-8.70000005e-01, -1.00000000e+00)
(-8.50000024e-01, -1.00000000e+00)
(-8.30000043e-01, -1.00000000e+00)
(-8.10000002e-01, -1.00000000e+00)
(-7.90000021e-01, -1.00000000e+00)
(-7.70000041e-01, -1.00000000e+00)
(-7.50000000e-01, -1.00000000e+00)
(-7.30000019e-01, -1.00000000e+00)
(-7.10000038e-01, -1.00000000e+00)
(-6.89999998e-01, -1.00000000e+00)
(-6.70000017e-01, -1.00000000e+00)
(-6.50000036e-01, -1.00000000e+00)
(-6.29999995e-01, -1.00000000e+00)
(-6.10000014e-01, -1.00000000e+00)
(-5.90000033e-01, -9.99999821e-01)
(-5.69999993e-01, -9.99999523e-01)
(-5.50000012e-01, -9.99998510e-01)
(-5.30000031e-01, -9.99995887e-01)
(-5.09999990e-01, -9.99988735e-01)
(-4.90000010e-01, -9.99970436e-01)
(-4.70000029e-01, -9.99925196e-01)
(-4.50000018e-01, -9.99817669e-01)
(-4.30000007e-01, -9.99573588e-01)
(-4.10000026e-01, -9.99044359e-01)
(-3.90000015e-01, -9.97951210e-01)
(-3.70000035e-01, -9.95804369e-01)
(-3.50000024e-01, -9.91806507e-01)
(-3.30000013e-01, -9.84761238e-01)
(-3.10000032e-01, -9.73034382e-01)
(-2.90000021e-01, -9.54620361e-01)
(-2.70000041e-01, -9.27356124e-01)
(-2.50000030e-01, -8.89273524e-01)
(-2.30000004e-01, -8.39018762e-01)
(-2.10000008e-01, -7.76221216e-01)
(-1.90000013e-01, -7.01700628e-01)
(-1.70000017e-01, -6.17456913e-01)
(-1.50000021e-01, -5.26459813e-01)
(-1.30000010e-01, -4.32316154e-01)
(-1.10000022e-01, -3.38905364e-01)
(-9.00000259e-02, -2.50066400e-01)
(-7.00000226e-02, -1.69396371e-01)
(-5.00000194e-02, -1.00243136e-01)
(-3.00000217e-02, -4.61958125e-02)
(-1.00000221e-02, -1.73522998e-02)
( 1.00000221e-02,  1.73522998e-02)
( 3.00000217e-02,  4.61958125e-02)
( 5.00000194e-02,  1.00243136e-01)
( 7.00000226e-02,  1.69396371e-01)
( 9.00000185e-02,  2.50066400e-01)
( 1.10000022e-01,  3.38905364e-01)
( 1.30000025e-01,  4.32316154e-01)
( 1.50000021e-01,  5.26459813e-01)
( 1.70000032e-01,  6.17456913e-01)
( 1.90000027e-01,  7.01700628e-01)
( 2.10000023e-01,  7.76221216e-01)
( 2.30000019e-01,  8.39018762e-01)
( 2.50000000e-01,  8.89273524e-01)
( 2.70000011e-01,  9.27356124e-01)
( 2.90000021e-01,  9.54620361e-01)
( 3.10000002e-01,  9.73034382e-01)
( 3.30000013e-01,  9.84761238e-01)
( 3.49999994e-01,  9.91806507e-01)
( 3.70000005e-01,  9.95804369e-01)
( 3.90000015e-01,  9.97951210e-01)
( 4.09999996e-01,  9.99044359e-01)
( 4.30000007e-01,  9.99573588e-01)
( 4.49999988e-01,  9.99817669e-01)
( 4.69999999e-01,  9.99925196e-01)
( 4.90000010e-01,  9.99970436e-01)
( 5.09999990e-01,  9.99988735e-01)
( 5.29999971e-01,  9.99995887e-01)
( 5.50000012e-01,  9.99998510e-01)
( 5.69999993e-01,  9.99999523e-01)
( 5.89999974e-01,  9.99999821e-01)
( 6.10000014e-01,  1.00000000e+00)
( 6.29999995e-01,  1.00000000e+00)
( 6.49999976e-01,  1.00000000e+00)
( 6.70000017e-01,  1.00000000e+00)
( 6.89999998e-01,  1.00000000e+00)
( 7.09999979e-01,  1.00000000e+00)
( 7.30000019e-01,  1.00000000e+00)
( 7.50000000e-01,  1.00000000e+00)
( 7.69999981e-01,  1.00000000e+00)
( 7.90000021e-01,  1.00000000e+00)
( 8.10000002e-01,  1.00000000e+00)
( 8.29999983e-01,  1.00000000e+00)
( 8.50000024e-01,  1.00000000e+00)
( 8.70000005e-01,  1.00000000e+00)
( 8.89999986e-01,  1.00000000e+00)
( 9.09999967e-01,  1.00000000e+00)
( 9.30000007e-01,  1.00000000e+00)
( 9.49999988e-01,  1.00000000e+00)
( 9.69999969e-01,  1.00000000e+00)
( 9.90000010e-01,  1.00000000e+00)};\label{line:swe3fv22}

\addplot [red, very thick, dashed]
coordinates {
(-9.90000010e-01, -1.00000000e+00)
(-9.70000029e-01, -1.00000000e+00)
(-9.49999988e-01, -1.00000000e+00)
(-9.30000007e-01, -1.00000000e+00)
(-9.10000026e-01, -1.00000000e+00)
(-8.89999986e-01, -1.00000000e+00)
(-8.70000005e-01, -1.00000000e+00)
(-8.50000024e-01, -1.00000000e+00)
(-8.30000043e-01, -1.00000000e+00)
(-8.10000002e-01, -1.00000000e+00)
(-7.90000021e-01, -1.00000000e+00)
(-7.70000041e-01, -1.00000000e+00)
(-7.50000000e-01, -1.00000000e+00)
(-7.30000019e-01, -1.00000000e+00)
(-7.10000038e-01, -1.00000000e+00)
(-6.89999998e-01, -1.00000000e+00)
(-6.70000017e-01, -1.00000000e+00)
(-6.50000036e-01, -1.00000000e+00)
(-6.29999995e-01, -1.00000000e+00)
(-6.10000014e-01, -1.00000000e+00)
(-5.90000033e-01, -9.99999821e-01)
(-5.69999993e-01, -9.99999464e-01)
(-5.50000012e-01, -9.99998450e-01)
(-5.30000031e-01, -9.99995828e-01)
(-5.09999990e-01, -9.99988675e-01)
(-4.90000010e-01, -9.99970198e-01)
(-4.70000029e-01, -9.99924541e-01)
(-4.50000018e-01, -9.99816120e-01)
(-4.30000007e-01, -9.99569833e-01)
(-4.10000026e-01, -9.99036074e-01)
(-3.90000015e-01, -9.97933626e-01)
(-3.70000035e-01, -9.95768666e-01)
(-3.50000024e-01, -9.91737366e-01)
(-3.30000013e-01, -9.84633982e-01)
(-3.10000032e-01, -9.72811937e-01)
(-2.90000021e-01, -9.54253495e-01)
(-2.70000041e-01, -9.26788330e-01)
(-2.50000030e-01, -8.88455629e-01)
(-2.30000004e-01, -8.37937295e-01)
(-2.10000008e-01, -7.74937689e-01)
(-1.90000013e-01, -7.00390399e-01)
(-1.70000017e-01, -6.16413057e-01)
(-1.50000021e-01, -5.26014805e-01)
(-1.30000010e-01, -4.32654649e-01)
(-1.10000022e-01, -3.39846522e-01)
(-9.00000259e-02, -2.51069218e-01)
(-7.00000226e-02, -1.70000985e-01)
(-5.00000194e-02, -1.00389235e-01)
(-3.00000217e-02, -4.56208810e-02)
(-1.00000221e-02, -1.19110728e-02)
( 1.00000221e-02,  1.49593251e-02)
( 3.00000217e-02,  4.66638878e-02)
( 5.00000194e-02,  1.00710087e-01)
( 7.00000226e-02,  1.68594450e-01)
( 9.00000185e-02,  2.48678043e-01)
( 1.10000022e-01,  3.38200748e-01)
( 1.30000025e-01,  4.32561904e-01)
( 1.50000021e-01,  5.27195871e-01)
( 1.70000032e-01,  6.18160009e-01)
( 1.90000027e-01,  7.02092826e-01)
( 2.10000023e-01,  7.76269317e-01)
( 2.30000019e-01,  8.38821828e-01)
( 2.50000000e-01,  8.88959527e-01)
( 2.70000011e-01,  9.27026808e-01)
( 2.90000021e-01,  9.54336107e-01)
( 3.10000002e-01,  9.72817957e-01)
( 3.30000013e-01,  9.84611988e-01)
( 3.49999994e-01,  9.91711557e-01)
( 3.70000005e-01,  9.95748222e-01)
( 3.90000015e-01,  9.97920096e-01)
( 4.09999996e-01,  9.99028146e-01)
( 4.30000007e-01,  9.99565601e-01)
( 4.49999988e-01,  9.99813914e-01)
( 4.69999999e-01,  9.99923408e-01)
( 4.90000010e-01,  9.99969721e-01)
( 5.09999990e-01,  9.99988556e-01)
( 5.29999971e-01,  9.99995887e-01)
( 5.50000012e-01,  9.99998569e-01)
( 5.69999993e-01,  9.99999464e-01)
( 5.89999974e-01,  9.99999821e-01)
( 6.10000014e-01,  1.00000000e+00)
( 6.29999995e-01,  1.00000000e+00)
( 6.49999976e-01,  1.00000000e+00)
( 6.70000017e-01,  1.00000000e+00)
( 6.89999998e-01,  1.00000000e+00)
( 7.09999979e-01,  1.00000000e+00)
( 7.30000019e-01,  1.00000000e+00)
( 7.50000000e-01,  1.00000000e+00)
( 7.69999981e-01,  1.00000000e+00)
( 7.90000021e-01,  1.00000000e+00)
( 8.10000002e-01,  1.00000000e+00)
( 8.29999983e-01,  1.00000000e+00)
( 8.50000024e-01,  1.00000000e+00)
( 8.70000005e-01,  1.00000000e+00)
( 8.89999986e-01,  1.00000000e+00)
( 9.09999967e-01,  1.00000000e+00)
( 9.30000007e-01,  1.00000000e+00)
( 9.49999988e-01,  1.00000000e+00)
( 9.69999969e-01,  1.00000000e+00)
( 9.90000010e-01,  1.00000000e+00)};\label{line:swe3fv23}

\addplot [black, very thick, dotted]
coordinates {
(-9.90000010e-01, -1.00000000e+00)
(-9.70000029e-01, -1.00000000e+00)
(-9.49999988e-01, -1.00000000e+00)
(-9.30000007e-01, -1.00000000e+00)
(-9.10000026e-01, -1.00000000e+00)
(-8.89999986e-01, -1.00000000e+00)
(-8.70000005e-01, -1.00000000e+00)
(-8.50000024e-01, -1.00000000e+00)
(-8.30000043e-01, -1.00000000e+00)
(-8.10000002e-01, -1.00000000e+00)
(-7.90000021e-01, -1.00000000e+00)
(-7.70000041e-01, -1.00000000e+00)
(-7.50000000e-01, -1.00000000e+00)
(-7.30000019e-01, -1.00000000e+00)
(-7.10000038e-01, -1.00000000e+00)
(-6.89999998e-01, -1.00000000e+00)
(-6.70000017e-01, -1.00000000e+00)
(-6.50000036e-01, -1.00000000e+00)
(-6.29999995e-01, -1.00000000e+00)
(-6.10000014e-01, -9.99999940e-01)
(-5.90000033e-01, -9.99999821e-01)
(-5.69999993e-01, -9.99999404e-01)
(-5.50000012e-01, -9.99998450e-01)
(-5.30000031e-01, -9.99996006e-01)
(-5.09999990e-01, -9.99988735e-01)
(-4.90000010e-01, -9.99970496e-01)
(-4.70000029e-01, -9.99924839e-01)
(-4.50000018e-01, -9.99816716e-01)
(-4.30000007e-01, -9.99571085e-01)
(-4.10000026e-01, -9.99038517e-01)
(-3.90000015e-01, -9.97938335e-01)
(-3.70000035e-01, -9.95778024e-01)
(-3.50000024e-01, -9.91755724e-01)
(-3.30000013e-01, -9.84670758e-01)
(-3.10000032e-01, -9.72884834e-01)
(-2.90000021e-01, -9.54394102e-01)
(-2.70000041e-01, -9.27045941e-01)
(-2.50000030e-01, -8.88895988e-01)
(-2.30000004e-01, -8.38628948e-01)
(-2.10000008e-01, -7.75923669e-01)
(-1.90000013e-01, -7.01655626e-01)
(-1.70000017e-01, -6.17882371e-01)
(-1.50000021e-01, -5.27634561e-01)
(-1.30000010e-01, -4.34572697e-01)
(-1.10000022e-01, -3.42554152e-01)
(-9.00000259e-02, -2.55136251e-01)
(-7.00000226e-02, -1.75046116e-01)
(-5.00000194e-02, -1.03807762e-01)
(-3.00000217e-02, -4.34093177e-02)
(-1.00000221e-02, -6.25680573e-03)
( 1.00000221e-02,  3.55238141e-03)
( 3.00000217e-02,  4.45847474e-02)
( 5.00000194e-02,  1.04416259e-01)
( 7.00000226e-02,  1.74697667e-01)
( 9.00000185e-02,  2.53457427e-01)
( 1.10000022e-01,  3.39730620e-01)
( 1.30000025e-01,  4.31210041e-01)
( 1.50000021e-01,  5.24321198e-01)
( 1.70000032e-01,  6.14969432e-01)
( 1.90000027e-01,  6.99268758e-01)
( 2.10000023e-01,  7.74055004e-01)
( 2.30000019e-01,  8.37215781e-01)
( 2.50000000e-01,  8.87861609e-01)
( 2.70000011e-01,  9.26315010e-01)
( 2.90000021e-01,  9.53897834e-01)
( 3.10000002e-01,  9.72562790e-01)
( 3.30000013e-01,  9.84471440e-01)
( 3.49999994e-01,  9.91638601e-01)
( 3.70000005e-01,  9.95712578e-01)
( 3.90000015e-01,  9.97903645e-01)
( 4.09999996e-01,  9.99020934e-01)
( 4.30000007e-01,  9.99562681e-01)
( 4.49999988e-01,  9.99812841e-01)
( 4.69999999e-01,  9.99923229e-01)
( 4.90000010e-01,  9.99969661e-01)
( 5.09999990e-01,  9.99988556e-01)
( 5.29999971e-01,  9.99995828e-01)
( 5.50000012e-01,  9.99998391e-01)
( 5.69999993e-01,  9.99999464e-01)
( 5.89999974e-01,  9.99999940e-01)
( 6.10000014e-01,  1.00000000e+00)
( 6.29999995e-01,  1.00000000e+00)
( 6.49999976e-01,  1.00000000e+00)
( 6.70000017e-01,  1.00000000e+00)
( 6.89999998e-01,  1.00000000e+00)
( 7.09999979e-01,  1.00000000e+00)
( 7.30000019e-01,  1.00000000e+00)
( 7.50000000e-01,  1.00000000e+00)
( 7.69999981e-01,  1.00000000e+00)
( 7.90000021e-01,  1.00000000e+00)
( 8.10000002e-01,  1.00000000e+00)
( 8.29999983e-01,  1.00000000e+00)
( 8.50000024e-01,  1.00000000e+00)
( 8.70000005e-01,  1.00000000e+00)
( 8.89999986e-01,  1.00000000e+00)
( 9.09999967e-01,  1.00000000e+00)
( 9.30000007e-01,  1.00000000e+00)
( 9.49999988e-01,  1.00000000e+00)
( 9.69999969e-01,  1.00000000e+00)
( 9.90000010e-01,  1.00000000e+00)};\label{line:swe3fv24}

\addplot [green, very thick, dotted]
coordinates {
(-9.90000010e-01, -1.00000000e+00)
(-9.70000029e-01, -1.00000000e+00)
(-9.49999988e-01, -1.00000000e+00)
(-9.30000007e-01, -1.00000000e+00)
(-9.10000026e-01, -1.00000000e+00)
(-8.89999986e-01, -1.00000000e+00)
(-8.70000005e-01, -1.00000000e+00)
(-8.50000024e-01, -1.00000000e+00)
(-8.30000043e-01, -1.00000000e+00)
(-8.10000002e-01, -1.00000000e+00)
(-7.90000021e-01, -1.00000000e+00)
(-7.70000041e-01, -1.00000000e+00)
(-7.50000000e-01, -1.00000000e+00)
(-7.30000019e-01, -1.00000000e+00)
(-7.10000038e-01, -1.00000000e+00)
(-6.89999998e-01, -1.00000000e+00)
(-6.70000017e-01, -1.00000000e+00)
(-6.50000036e-01, -1.00000000e+00)
(-6.29999995e-01, -1.00000000e+00)
(-6.10000014e-01, -1.00000000e+00)
(-5.90000033e-01, -9.99999940e-01)
(-5.69999993e-01, -9.99999702e-01)
(-5.50000012e-01, -9.99998987e-01)
(-5.30000031e-01, -9.99997079e-01)
(-5.09999990e-01, -9.99992073e-01)
(-4.90000010e-01, -9.99979258e-01)
(-4.70000029e-01, -9.99948204e-01)
(-4.50000018e-01, -9.99876559e-01)
(-4.30000007e-01, -9.99720037e-01)
(-4.10000026e-01, -9.99399126e-01)
(-3.90000015e-01, -9.98789072e-01)
(-3.70000035e-01, -9.97731864e-01)
(-3.50000024e-01, -9.96112525e-01)
(-3.30000013e-01, -9.94061530e-01)
(-3.10000032e-01, -9.92331922e-01)
(-2.90000021e-01, -9.92780924e-01)
(-2.70000041e-01, -9.98558402e-01)
(-2.50000030e-01, -1.01310837e+00)
(-2.30000004e-01, -1.03694093e+00)
(-2.10000008e-01, -1.06265819e+00)
(-1.90000013e-01, -1.07220936e+00)
(-1.70000017e-01, -1.04161322e+00)
(-1.50000021e-01, -9.52360928e-01)
(-1.30000010e-01, -8.01099241e-01)
(-1.10000022e-01, -6.02601588e-01)
(-9.00000259e-02, -3.34068745e-01)
(-7.00000226e-02, -6.89768046e-02)
(-5.00000194e-02, -2.93612713e-03)
(-3.00000217e-02, -3.03925640e-06)
(-1.00000221e-02, -3.33065599e-01)
( 1.00000221e-02,  3.33065599e-01)
( 3.00000217e-02,  3.03925640e-06)
( 5.00000194e-02,  2.93612713e-03)
( 7.00000226e-02,  6.89768046e-02)
( 9.00000185e-02,  3.34068745e-01)
( 1.10000022e-01,  6.02601588e-01)
( 1.30000025e-01,  8.01099241e-01)
( 1.50000021e-01,  9.52360928e-01)
( 1.70000032e-01,  1.04161322e+00)
( 1.90000027e-01,  1.07220936e+00)
( 2.10000023e-01,  1.06265819e+00)
( 2.30000019e-01,  1.03694093e+00)
( 2.50000000e-01,  1.01310837e+00)
( 2.70000011e-01,  9.98558402e-01)
( 2.90000021e-01,  9.92780924e-01)
( 3.10000002e-01,  9.92331922e-01)
( 3.30000013e-01,  9.94061530e-01)
( 3.49999994e-01,  9.96112525e-01)
( 3.70000005e-01,  9.97731864e-01)
( 3.90000015e-01,  9.98789072e-01)
( 4.09999996e-01,  9.99399126e-01)
( 4.30000007e-01,  9.99720037e-01)
( 4.49999988e-01,  9.99876559e-01)
( 4.69999999e-01,  9.99948204e-01)
( 4.90000010e-01,  9.99979258e-01)
( 5.09999990e-01,  9.99992073e-01)
( 5.29999971e-01,  9.99997079e-01)
( 5.50000012e-01,  9.99998987e-01)
( 5.69999993e-01,  9.99999702e-01)
( 5.89999974e-01,  9.99999940e-01)
( 6.10000014e-01,  1.00000000e+00)
( 6.29999995e-01,  1.00000000e+00)
( 6.49999976e-01,  1.00000000e+00)
( 6.70000017e-01,  1.00000000e+00)
( 6.89999998e-01,  1.00000000e+00)
( 7.09999979e-01,  1.00000000e+00)
( 7.30000019e-01,  1.00000000e+00)
( 7.50000000e-01,  1.00000000e+00)
( 7.69999981e-01,  1.00000000e+00)
( 7.90000021e-01,  1.00000000e+00)
( 8.10000002e-01,  1.00000000e+00)
( 8.29999983e-01,  1.00000000e+00)
( 8.50000024e-01,  1.00000000e+00)
( 8.70000005e-01,  1.00000000e+00)
( 8.89999986e-01,  1.00000000e+00)
( 9.09999967e-01,  1.00000000e+00)
( 9.30000007e-01,  1.00000000e+00)
( 9.49999988e-01,  1.00000000e+00)
( 9.69999969e-01,  1.00000000e+00)
( 9.90000010e-01,  1.00000000e+00)};\label{line:swe3fv25}

\end{axis}
\end{tikzpicture}

==> _py/histogram_burg.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Absolute error},
    ylabel={Frequency},
    xtick={-8.0,-6.0,-4.0,-2.0,0.0},
    xticklabels={$10^{-8}$,$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$},
    ybar,
    bar width=0.25,
    bar shift=0pt,
]

\addplot[bar width = 0.3,draw=none, fill=red, opacity=1.0] coordinates {
    (-8.0000, 10020)
    (-7.7837, 0)
    (-7.5675, 0)
    (-7.3512, 0)
    (-7.1350, 0)
    (-6.9187, 0)
    (-6.7025, 0)
    (-6.4862, 0)
    (-6.2700, 0)
    (-6.0537, 0)
    (-5.8374, 0)
    (-5.6212, 0)
    (-5.4049, 0)
    (-5.1887, 0)
    (-4.9724, 0)
    (-4.7562, 0)
    (-4.5399, 2)
    (-4.3237, 0)
    (-4.1074, 1)
    (-3.8912, 1)
    (-3.6749, 3)
    (-3.4586, 1)
    (-3.2424, 1)
    (-3.0261, 3)
    (-2.8099, 0)
    (-2.5936, 2)
    (-2.3774, 0)
    (-2.1611, 0)
    (-1.9449, 0)
    (-1.7286, 0)
    (-1.5123, 0)
    (-1.2961, 0)
    (-1.0798, 0)
    (-0.8636, 0)
    (-0.6473, 0)
    (-0.4311, 0)
    (-0.2148, 0)
    (0.0014, 0)
    (0.2177, 0)
    (0.4340, 0)
    (0.6502, 0)
};\label{hist:burg3}
\addplot[draw=none, fill=green, opacity=0.6] coordinates {
    (-8.0000, 9992)
    (-7.7837, 0)
    (-7.5675, 0)
    (-7.3512, 0)
    (-7.1350, 0)
    (-6.9187, 0)
    (-6.7025, 0)
    (-6.4862, 0)
    (-6.2700, 0)
    (-6.0537, 0)
    (-5.8374, 0)
    (-5.6212, 0)
    (-5.4049, 0)
    (-5.1887, 0)
    (-4.9724, 0)
    (-4.7562, 0)
    (-4.5399, 0)
    (-4.3237, 1)
    (-4.1074, 1)
    (-3.8912, 0)
    (-3.6749, 0)
    (-3.4586, 0)
    (-3.2424, 1)
    (-3.0261, 1)
    (-2.8099, 0)
    (-2.5936, 1)
    (-2.3774, 0)
    (-2.1611, 2)
    (-1.9449, 0)
    (-1.7286, 1)
    (-1.5123, 0)
    (-1.2961, 0)
    (-1.0798, 0)
    (-0.8636, 0)
    (-0.6473, 0)
    (-0.4311, 0)
    (-0.2148, 0)
    (0.0014, 0)
    (0.2177, 0)
    (0.4340, 0)
    (0.6502, 0)
};\label{hist:burg2}
\addplot[bar width = 0.2,draw=none, fill=blue, opacity=0.9] coordinates {
    (-8.0000, 1)
    (-7.7837, 1)
    (-7.5675, 0)
    (-7.3512, 0)
    (-7.1350, 0)
    (-6.9187, 0)
    (-6.7025, 1)
    (-6.4862, 0)
    (-6.2700, 2)
    (-6.0537, 3)
    (-5.8374, 1)
    (-5.6212, 4)
    (-5.4049, 7)
    (-5.1887, 8)
    (-4.9724, 10)
    (-4.7562, 10)
    (-4.5399, 9)
    (-4.3237, 23)
    (-4.1074, 25)
    (-3.8912, 30)
    (-3.6749, 39)
    (-3.4586, 50)
    (-3.2424, 58)
    (-3.0261, 86)
    (-2.8099, 86)
    (-2.5936, 115)
    (-2.3774, 206)
    (-2.1611, 194)
    (-1.9449, 278)
    (-1.7286, 337)
    (-1.5123, 417)
    (-1.2961, 539)
    (-1.0798, 695)
    (-0.8636, 830)
    (-0.6473, 912)
    (-0.4311, 1085)
    (-0.2148, 1175)
    (0.0014, 1240)
    (0.2177, 1022)
    (0.4340, 501)
    (0.6502, 0)
};\label{hist:burg1}

\end{axis}
\end{tikzpicture}


==> _py/rar_burgcomp1.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-1,
xmax=18000,
ymin=-0.4,
ymax=1000,
width = 0.5\textwidth,
xlabel={Sample Number},
ylabel={Absolute error},
xmode=log,
ymode=log]
\addplot [white, forget plot]
coordinates {
(-1.00000000e+00, -4.00000000e-01)
( 1.80000000e+04, -4.00000000e-01)
( 1.80000000e+04,  1.00000000e+03)
(-1.00000000e+00,  1.00000000e+03)
(-1.00000000e+00, -4.00000000e-01)};

\addplot [blue, only marks, mark=otimes*, mark size=1.5, mark options={solid}, mark repeat=0]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 1.01000000e+02,  1.29938126e-04)
( 2.01000000e+02,  4.93288040e-04)
( 3.01000000e+02,  9.64641571e-04)
( 4.01000000e+02,  1.67274475e-03)
( 5.01000000e+02,  2.76637077e-03)
( 6.01000000e+02,  3.70740891e-03)
( 7.01000000e+02,  5.11729717e-03)
( 8.01000000e+02,  6.64377213e-03)
( 9.01000000e+02,  8.51066411e-03)
( 1.00100000e+03,  1.07451677e-02)
( 1.10100000e+03,  1.27613544e-02)
( 1.20100000e+03,  1.56855006e-02)
( 1.30100000e+03,  1.83474422e-02)
( 1.40100000e+03,  2.13057995e-02)
( 1.50100000e+03,  2.44312882e-02)
( 1.60100000e+03,  2.77132988e-02)
( 1.70100000e+03,  3.15406322e-02)
( 1.80100000e+03,  3.61461639e-02)
( 1.90100000e+03,  4.01383638e-02)
( 2.00100000e+03,  4.53627110e-02)
( 2.10100000e+03,  5.02551347e-02)
( 2.20100000e+03,  5.52161336e-02)
( 2.30100000e+03,  5.97130060e-02)
( 2.40100000e+03,  6.46321774e-02)
( 2.50100000e+03,  7.00402260e-02)
( 2.60100000e+03,  7.62270689e-02)
( 2.70100000e+03,  8.25533867e-02)
( 2.80100000e+03,  8.90989155e-02)
( 2.90100000e+03,  9.59061384e-02)
( 3.00100000e+03,  1.02513313e-01)
( 3.10100000e+03,  1.09343886e-01)
( 3.20100000e+03,  1.16705418e-01)
( 3.30100000e+03,  1.24497771e-01)
( 3.40100000e+03,  1.32763147e-01)
( 3.50100000e+03,  1.41207933e-01)
( 3.60100000e+03,  1.50670707e-01)
( 3.70100000e+03,  1.62172988e-01)
( 3.80100000e+03,  1.69743061e-01)
( 3.90100000e+03,  1.79032087e-01)
( 4.00100000e+03,  1.89621925e-01)
( 4.10100000e+03,  1.98402524e-01)
( 4.20100000e+03,  2.09100008e-01)
( 4.30100000e+03,  2.20525384e-01)
( 4.40100000e+03,  2.35395372e-01)
( 4.50100000e+03,  2.47376204e-01)
( 4.60100000e+03,  2.60195613e-01)
( 4.70100000e+03,  2.73080826e-01)
( 4.80100000e+03,  2.84364045e-01)
( 4.90100000e+03,  2.97504365e-01)
( 5.00100000e+03,  3.11555147e-01)
( 5.10100000e+03,  3.26233625e-01)
( 5.20100000e+03,  3.41808915e-01)
( 5.30100000e+03,  3.59918654e-01)
( 5.40100000e+03,  3.76312345e-01)
( 5.50100000e+03,  3.92540932e-01)
( 5.60100000e+03,  4.10820484e-01)
( 5.70100000e+03,  4.26125586e-01)
( 5.80100000e+03,  4.45753455e-01)
( 5.90100000e+03,  4.64763641e-01)
( 6.00100000e+03,  4.86266613e-01)
( 6.10100000e+03,  5.04994154e-01)
( 6.20100000e+03,  5.26674509e-01)
( 6.30100000e+03,  5.48939228e-01)
( 6.40100000e+03,  5.70452332e-01)
( 6.50100000e+03,  5.93560934e-01)
( 6.60100000e+03,  6.16609335e-01)
( 6.70100000e+03,  6.37385130e-01)
( 6.80100000e+03,  6.64070189e-01)
( 6.90100000e+03,  6.90275311e-01)
( 7.00100000e+03,  7.13459849e-01)
( 7.10100000e+03,  7.38621414e-01)
( 7.20100000e+03,  7.64369905e-01)
( 7.30100000e+03,  8.00065279e-01)
( 7.40100000e+03,  8.33306789e-01)
( 7.50100000e+03,  8.64167869e-01)
( 7.60100000e+03,  8.93696487e-01)
( 7.70100000e+03,  9.32700455e-01)
( 7.80100000e+03,  9.71237421e-01)
( 7.90100000e+03,  1.00128222e+00)
( 8.00100000e+03,  1.03730142e+00)
( 8.10100000e+03,  1.06612337e+00)
( 8.20100000e+03,  1.10334170e+00)
( 8.30100000e+03,  1.14723635e+00)
( 8.40100000e+03,  1.19768381e+00)
( 8.50100000e+03,  1.24755204e+00)
( 8.60100000e+03,  1.30322170e+00)
( 8.70100000e+03,  1.35132587e+00)
( 8.80100000e+03,  1.40243745e+00)
( 8.90100000e+03,  1.44957685e+00)
( 9.00100000e+03,  1.51042628e+00)
( 9.10100000e+03,  1.56372678e+00)
( 9.20100000e+03,  1.62829304e+00)
( 9.30100000e+03,  1.68398237e+00)
( 9.40100000e+03,  1.73981857e+00)
( 9.50100000e+03,  1.80605674e+00)
( 9.60100000e+03,  1.89181840e+00)
( 9.70100000e+03,  1.96875238e+00)
( 9.80100000e+03,  2.05064249e+00)
( 9.90100000e+03,  2.14216423e+00)
( 1.00010000e+04,  2.23641396e+00)
( 1.01010000e+04,  2.31726575e+00)
( 1.02010000e+04,  2.42299986e+00)
( 1.03010000e+04,  2.53435898e+00)
( 1.04010000e+04,  2.67145872e+00)
( 1.05010000e+04,  2.79826379e+00)
( 1.06010000e+04,  2.96489859e+00)
( 1.07010000e+04,  3.14843416e+00)
( 1.08010000e+04,  3.39275455e+00)
( 1.09010000e+04,  3.70869946e+00)};\label{line:burg1}

\addplot [red, only marks, mark=pentagon*, mark size=2.5, mark options={solid}, mark repeat=0]
coordinates {
( 1.00000000e+00,  1.00000002e-16)
( 1.01000000e+02,  1.00000002e-16)
( 2.01000000e+02,  1.00000002e-16)
( 3.01000000e+02,  1.00000002e-16)
( 4.01000000e+02,  1.00000002e-16)
( 5.01000000e+02,  1.00000002e-16)
( 6.01000000e+02,  1.00000002e-16)
( 7.01000000e+02,  1.00000002e-16)
( 8.01000000e+02,  1.00000002e-16)
( 9.01000000e+02,  1.00000002e-16)
( 1.00100000e+03,  1.00000002e-16)
( 1.10100000e+03,  1.00000002e-16)
( 1.20100000e+03,  1.00000002e-16)
( 1.30100000e+03,  1.00000002e-16)
( 1.40100000e+03,  1.00000002e-16)
( 1.50100000e+03,  1.00000002e-16)
( 1.60100000e+03,  1.00000002e-16)
( 1.70100000e+03,  1.00000002e-16)
( 1.80100000e+03,  1.00000002e-16)
( 1.90100000e+03,  1.00000002e-16)
( 2.00100000e+03,  1.00000002e-16)
( 2.10100000e+03,  1.00000002e-16)
( 2.20100000e+03,  1.00000002e-16)
( 2.30100000e+03,  1.00000002e-16)
( 2.40100000e+03,  1.00000002e-16)
( 2.50100000e+03,  1.00000002e-16)
( 2.60100000e+03,  1.00000002e-16)
( 2.70100000e+03,  1.00000002e-16)
( 2.80100000e+03,  1.00000002e-16)
( 2.90100000e+03,  1.00000002e-16)
( 3.00100000e+03,  1.00000002e-16)
( 3.10100000e+03,  1.00000002e-16)
( 3.20100000e+03,  1.00000002e-16)
( 3.30100000e+03,  1.00000002e-16)
( 3.40100000e+03,  1.00000002e-16)
( 3.50100000e+03,  1.00000002e-16)
( 3.60100000e+03,  1.00000002e-16)
( 3.70100000e+03,  1.00000002e-16)
( 3.80100000e+03,  1.00000002e-16)
( 3.90100000e+03,  1.00000002e-16)
( 4.00100000e+03,  1.00000002e-16)
( 4.10100000e+03,  1.00000002e-16)
( 4.20100000e+03,  1.00000002e-16)
( 4.30100000e+03,  1.00000002e-16)
( 4.40100000e+03,  1.00000002e-16)
( 4.50100000e+03,  1.00000002e-16)
( 4.60100000e+03,  1.00000002e-16)
( 4.70100000e+03,  1.00000002e-16)
( 4.80100000e+03,  1.00000002e-16)
( 4.90100000e+03,  1.00000002e-16)
( 5.00100000e+03,  1.00000002e-16)
( 5.10100000e+03,  1.00000002e-16)
( 5.20100000e+03,  1.00000002e-16)
( 5.30100000e+03,  1.00000002e-16)
( 5.40100000e+03,  1.00000002e-16)
( 5.50100000e+03,  1.00000002e-16)
( 5.60100000e+03,  1.00000002e-16)
( 5.70100000e+03,  1.00000002e-16)
( 5.80100000e+03,  1.00000002e-16)
( 5.90100000e+03,  1.00000002e-16)
( 6.00100000e+03,  1.00000002e-16)
( 6.10100000e+03,  1.00000002e-16)
( 6.20100000e+03,  1.00000002e-16)
( 6.30100000e+03,  1.00000002e-16)
( 6.40100000e+03,  1.00000002e-16)
( 6.50100000e+03,  1.00000002e-16)
( 6.60100000e+03,  1.00000002e-16)
( 6.70100000e+03,  1.00000002e-16)
( 6.80100000e+03,  1.00000002e-16)
( 6.90100000e+03,  1.00000002e-16)
( 7.00100000e+03,  1.00000002e-16)
( 7.10100000e+03,  1.00000002e-16)
( 7.20100000e+03,  1.00000002e-16)
( 7.30100000e+03,  1.00000002e-16)
( 7.40100000e+03,  1.00000002e-16)
( 7.50100000e+03,  1.00000002e-16)
( 7.60100000e+03,  1.00000002e-16)
( 7.70100000e+03,  1.00000002e-16)
( 7.80100000e+03,  1.00000002e-16)
( 7.90100000e+03,  1.00000002e-16)
( 8.00100000e+03,  1.00000002e-16)
( 8.10100000e+03,  1.00000002e-16)
( 8.20100000e+03,  1.00000002e-16)
( 8.30100000e+03,  1.00000002e-16)
( 8.40100000e+03,  1.00000002e-16)
( 8.50100000e+03,  1.00000002e-16)
( 8.60100000e+03,  1.00000002e-16)
( 8.70100000e+03,  1.00000002e-16)
( 8.80100000e+03,  1.00000002e-16)
( 8.90100000e+03,  1.00000002e-16)
( 9.00100000e+03,  1.00000002e-16)
( 9.10100000e+03,  1.00000002e-16)
( 9.20100000e+03,  1.00000002e-16)
( 9.30100000e+03,  1.00000002e-16)
( 9.40100000e+03,  1.00000002e-16)
( 9.50100000e+03,  1.00000002e-16)
( 9.60100000e+03,  1.00000002e-16)
( 9.70100000e+03,  1.00000002e-16)
( 9.80100000e+03,  1.00000002e-16)
( 9.90100000e+03,  1.00000002e-16)
( 1.00010000e+04,  1.00000002e-16)
( 1.01010000e+04,  1.00000002e-16)
( 1.02010000e+04,  1.00000002e-16)
( 1.03010000e+04,  1.00000002e-16)
( 1.04010000e+04,  1.00000002e-16)
( 1.05010000e+04,  1.00000002e-16)
( 1.06010000e+04,  1.00000002e-16)
( 1.07010000e+04,  1.00000002e-16)
( 1.08010000e+04,  1.00000002e-16)
( 1.09010000e+04,  1.00000002e-16)};\label{line:burg2}

\addplot [black, only marks, mark=square*, mark size=1.5, mark options={solid}, mark repeat=0]
coordinates {
( 1.00000000e+00,  1.00000002e-16)
( 1.01000000e+02,  1.00000002e-16)
( 2.01000000e+02,  1.00000002e-16)
( 3.01000000e+02,  1.00000002e-16)
( 4.01000000e+02,  1.00000002e-16)
( 5.01000000e+02,  1.00000002e-16)
( 6.01000000e+02,  1.00000002e-16)
( 7.01000000e+02,  1.00000002e-16)
( 8.01000000e+02,  1.00000002e-16)
( 9.01000000e+02,  1.00000002e-16)
( 1.00100000e+03,  1.00000002e-16)
( 1.10100000e+03,  1.00000002e-16)
( 1.20100000e+03,  1.00000002e-16)
( 1.30100000e+03,  1.00000002e-16)
( 1.40100000e+03,  1.00000002e-16)
( 1.50100000e+03,  1.00000002e-16)
( 1.60100000e+03,  1.00000002e-16)
( 1.70100000e+03,  1.00000002e-16)
( 1.80100000e+03,  1.00000002e-16)
( 1.90100000e+03,  1.00000002e-16)
( 2.00100000e+03,  1.00000002e-16)
( 2.10100000e+03,  1.00000002e-16)
( 2.20100000e+03,  1.00000002e-16)
( 2.30100000e+03,  1.00000002e-16)
( 2.40100000e+03,  1.00000002e-16)
( 2.50100000e+03,  1.00000002e-16)
( 2.60100000e+03,  1.00000002e-16)
( 2.70100000e+03,  1.00000002e-16)
( 2.80100000e+03,  1.00000002e-16)
( 2.90100000e+03,  1.00000002e-16)
( 3.00100000e+03,  1.00000002e-16)
( 3.10100000e+03,  1.00000002e-16)
( 3.20100000e+03,  1.00000002e-16)
( 3.30100000e+03,  1.00000002e-16)
( 3.40100000e+03,  1.00000002e-16)
( 3.50100000e+03,  1.00000002e-16)
( 3.60100000e+03,  1.00000002e-16)
( 3.70100000e+03,  1.00000002e-16)
( 3.80100000e+03,  1.00000002e-16)
( 3.90100000e+03,  1.00000002e-16)
( 4.00100000e+03,  1.00000002e-16)
( 4.10100000e+03,  1.00000002e-16)
( 4.20100000e+03,  1.00000002e-16)
( 4.30100000e+03,  1.00000002e-16)
( 4.40100000e+03,  1.00000002e-16)
( 4.50100000e+03,  1.00000002e-16)
( 4.60100000e+03,  1.00000002e-16)
( 4.70100000e+03,  1.00000002e-16)
( 4.80100000e+03,  1.00000002e-16)
( 4.90100000e+03,  1.00000002e-16)
( 5.00100000e+03,  1.00000002e-16)
( 5.10100000e+03,  1.00000002e-16)
( 5.20100000e+03,  1.00000002e-16)
( 5.30100000e+03,  1.00000002e-16)
( 5.40100000e+03,  1.00000002e-16)
( 5.50100000e+03,  1.00000002e-16)
( 5.60100000e+03,  1.00000002e-16)
( 5.70100000e+03,  1.00000002e-16)
( 5.80100000e+03,  1.00000002e-16)
( 5.90100000e+03,  1.00000002e-16)
( 6.00100000e+03,  1.00000002e-16)
( 6.10100000e+03,  1.00000002e-16)
( 6.20100000e+03,  1.00000002e-16)
( 6.30100000e+03,  1.00000002e-16)
( 6.40100000e+03,  1.00000002e-16)
( 6.50100000e+03,  1.00000002e-16)
( 6.60100000e+03,  1.00000002e-16)
( 6.70100000e+03,  1.00000002e-16)
( 6.80100000e+03,  1.00000002e-16)
( 6.90100000e+03,  1.00000002e-16)
( 7.00100000e+03,  1.00000002e-16)
( 7.10100000e+03,  1.00000002e-16)
( 7.20100000e+03,  1.00000002e-16)
( 7.30100000e+03,  1.00000002e-16)
( 7.40100000e+03,  1.00000002e-16)
( 7.50100000e+03,  1.00000002e-16)
( 7.60100000e+03,  1.00000002e-16)
( 7.70100000e+03,  1.00000002e-16)
( 7.80100000e+03,  1.00000002e-16)
( 7.90100000e+03,  1.00000002e-16)
( 8.00100000e+03,  1.00000002e-16)
( 8.10100000e+03,  1.00000002e-16)
( 8.20100000e+03,  1.00000002e-16)
( 8.30100000e+03,  1.00000002e-16)
( 8.40100000e+03,  1.00000002e-16)
( 8.50100000e+03,  1.00000002e-16)
( 8.60100000e+03,  1.00000002e-16)
( 8.70100000e+03,  1.00000002e-16)
( 8.80100000e+03,  1.00000002e-16)
( 8.90100000e+03,  1.00000002e-16)
( 9.00100000e+03,  1.00000002e-16)
( 9.10100000e+03,  1.00000002e-16)
( 9.20100000e+03,  1.00000002e-16)
( 9.30100000e+03,  1.00000002e-16)
( 9.40100000e+03,  1.00000002e-16)
( 9.50100000e+03,  1.00000002e-16)
( 9.60100000e+03,  1.00000002e-16)
( 9.70100000e+03,  1.00000002e-16)
( 9.80100000e+03,  1.00000002e-16)
( 9.90100000e+03,  1.00000002e-16)
( 1.00010000e+04,  1.00000002e-16)
( 1.01010000e+04,  1.00000002e-16)
( 1.02010000e+04,  1.00000002e-16)
( 1.03010000e+04,  1.00000002e-16)
( 1.04010000e+04,  1.00000002e-16)
( 1.05010000e+04,  1.00000002e-16)
( 1.06010000e+04,  1.00000002e-16)
( 1.07010000e+04,  1.00000002e-16)
( 1.08010000e+04,  1.00000002e-16)
( 1.09010000e+04,  1.00000002e-16)};\label{line:burg3}

\end{axis}
\end{tikzpicture}


==> _py/solution_dnn_swe_t2.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=0.06329113990068436,
xmax=9.936708450317383,
ymin=0.06329113990068436,
ymax=9.936708450317383,
width=0.55\textwidth,
xtick={1,5, 9},
ytick={1,5,9},
width=1.\textwidth]
\addplot []
graphics [xmin=0.06329113990068436,xmax=9.936708450317383,ymin=0.06329113990068436,ymax=9.936708450317383] {_img/solution_dnn_swe_t2.png};

\end{axis}
\end{tikzpicture}

==> _py/solution_dnn_swe_t4.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=0.06329113990068436,
xmax=9.936708450317383,
ymin=0.06329113990068436,
ymax=9.936708450317383,
width=0.55\textwidth,
xtick={1,5,9},
ytick={1,5,9},
width=1.\textwidth]
\addplot []
graphics [xmin=0.06329113990068436,xmax=9.936708450317383,ymin=0.06329113990068436,ymax=9.936708450317383] {_img/solution_dnn_swe_t4.png};

\end{axis}
\end{tikzpicture}

==> _py/solution_dnn_t2.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-0.9416904449462891,
xmax=0.9417643547058105,
ymin=-0.8028290867805481,
ymax=0.987214982509613,
width=1.0\textwidth,
xtick={-.9, 0, 0.9},
ytick={-.8,0, 0.9},
width=1.\textwidth]
\addplot []
graphics [xmin=-0.9416904449462891,xmax=0.9417643547058105,ymin=-0.8028290867805481,ymax=0.987214982509613] {_img/solution_dnn_t2.png};

\end{axis}
\end{tikzpicture}

==> _py/solution_dnn_t4.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-0.9416904449462891,
xmax=0.9417643547058105,
ymin=-0.8028290867805481,
ymax=0.987214982509613,
width=1.0\textwidth,
xtick={-.9, 0, 0.9},
ytick={-.8, 0, 0.9},
width=1.\textwidth]
\addplot []
graphics [xmin=-0.9416904449462891,xmax=0.9417643547058105,ymin=-0.8028290867805481,ymax=0.987214982509613] {_img/solution_dnn_t4.png};

\end{axis}
\end{tikzpicture}

==> _py/solution_dnnv_swe_t2.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=0.06329113990068436,
xmax=9.936708450317383,
ymin=0.06329113990068436,
ymax=9.936708450317383,
xtick={1,5,9},
ytick={1,5,9},
width=1.0\textwidth]
\addplot []
graphics [xmin=0.06329113990068436,xmax=9.936708450317383,ymin=0.06329113990068436,ymax=9.936708450317383] {_img/solution_dnnv_swe_t2.png};

\end{axis}
\end{tikzpicture}

==> _py/solution_dnnv_swe_t4.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=0.06329113990068436,
xmax=9.936708450317383,
ymin=0.06329113990068436,
ymax=9.936708450317383,
xtick={1,5,9},
ytick={1,5,9},
width=1.0\textwidth]
\addplot []
graphics [xmin=0.06329113990068436,xmax=9.936708450317383,ymin=0.06329113990068436,ymax=9.936708450317383] {_img/solution_dnnv_swe_t4.png};

\end{axis}
\end{tikzpicture}

==> _py/solution_dnnv_t2.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-0.9416904449462891,
xmax=0.9417643547058105,
ymin=-0.8028290867805481,
ymax=0.987214982509613,
xtick={-.9,0,0.9},
ytick={-.8,0,0.9},
width=1.0\textwidth,]
\addplot []
graphics [xmin=-0.9416904449462891,xmax=0.9417643547058105,ymin=-0.8028290867805481,ymax=0.987214982509613] {_img/solution_dnnv_t2.png};

\end{axis}
\end{tikzpicture}

==> _py/solution_dnnv_t4.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xmin=-0.9416904449462891,
xmax=0.9417643547058105,
ymin=-0.8028290867805481,
ymax=0.987214982509613,
xtick={-.9, 0, 0.9},
ytick={-.8, 0, 0.9},
width=1.0\textwidth]
\addplot []
graphics [xmin=-0.9416904449462891,xmax=0.9417643547058105,ymin=-0.8028290867805481,ymax=0.987214982509613] {_img/solution_dnnv_t4.png};

\end{axis}
\end{tikzpicture}

==> _py/swebfapriori_1stcomp.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-10.0,
xmax=10.0,
ymin=-10.0,
ymax=10.0,
width=1.0\textwidth,
height=1.0\textwidth,
xlabel={$\mathcal{\hat{H}}_{bf}$},
ylabel={$\mathcal{H}_{gdnv}$},
clip mode=individual]
\addplot [white, forget plot]
coordinates {
(-1.00000000e+01, -1.00000000e+01)
( 1.00000000e+01, -1.00000000e+01)
( 1.00000000e+01,  1.00000000e+01)
(-1.00000000e+01,  1.00000000e+01)
(-1.00000000e+01, -1.00000000e+01)};

\addplot [blue, mark=square*, mark size=1.5, mark options={solid, thin}, only marks]
coordinates {
(-8.49617839e-01, -8.49534214e-01)
(-3.54528725e-02, -3.30791548e-02)
( 5.44816589e+00,  5.44590425e+00)
(-7.80599475e-01, -7.80514598e-01)
( 1.40402094e-02,  1.45187974e-02)
(-3.37254673e-01, -3.37788373e-01)
( 1.44546270e-01,  1.51493937e-01)
(-1.29350305e-01, -1.27972111e-01)
( 4.80580187e+00,  4.80421162e+00)
( 2.65535474e-01,  2.65747011e-01)
( 4.29332972e-01,  4.27850664e-01)
(-2.64545965e+00, -2.64592123e+00)
( 2.86987638e+00,  2.86929107e+00)
(-2.82039094e+00, -2.82369113e+00)
(-2.85545278e+00, -2.85530329e+00)
(-2.86838579e+00, -2.86516619e+00)
( 2.69347310e+00,  2.69299436e+00)
( 3.12345475e-02,  3.26531865e-02)
(-1.06618452e+00, -1.06599653e+00)
(-2.86943507e+00, -2.86945963e+00)
(-2.10876703e+00, -2.10814524e+00)
( 3.60759497e-01,  3.62522095e-01)
(-2.32537940e-01, -2.32100844e-01)
( 8.38206559e-02,  8.94697458e-02)
(-5.66809401e-02, -6.07573204e-02)
(-7.03923106e-01, -6.97508276e-01)
( 7.09181786e+00,  7.09416819e+00)
( 2.44082308e+00,  2.44051862e+00)
(-2.14611220e+00, -2.14569592e+00)
( 1.90029949e-01,  1.89684957e-01)
( 2.09579134e+00,  2.09475088e+00)
( 3.31089282e+00,  3.31154013e+00)
( 3.45873952e+00,  3.45880651e+00)
( 3.17801088e-01,  3.16525698e-01)
( 3.08188963e+00,  3.08118224e+00)
( 5.31525910e-03, -1.23350741e-03)
( 1.50801015e+00,  1.50735021e+00)
(-3.35458070e-01, -3.35696638e-01)
(-2.27679396e+00, -2.27652478e+00)
(-1.53556085e+00, -1.53945601e+00)
( 2.10265160e+00,  2.10256433e+00)
( 8.56693983e-01,  8.57231021e-01)
( 4.49378872e+00,  4.49347210e+00)
( 2.12964797e+00,  2.13004661e+00)
( 3.31578612e+00,  3.31788135e+00)
( 1.74098074e-01,  1.82546988e-01)
( 5.50651073e-01,  5.50260782e-01)
(-5.33639848e-01, -5.34068584e-01)
(-6.13611996e-01, -6.15319967e-01)
( 2.82142609e-01,  2.82545686e-01)
( 3.48080850e+00,  3.47554469e+00)
(-9.47946608e-02, -9.47567001e-02)
(-1.72357762e+00, -1.72492039e+00)
(-3.53890204e+00, -3.53984284e+00)
( 9.21578288e-01,  9.21718597e-01)
( 6.31686807e-01,  6.34215832e-01)
( 1.45149922e+00,  1.45073771e+00)
(-8.58792663e-01, -8.58416975e-01)
(-2.14621854e+00, -2.14417696e+00)
(-4.83407974e+00, -4.83380890e+00)
(-3.59120393e+00, -3.59046769e+00)
(-5.41609049e+00, -5.40762806e+00)
( 2.71604538e+00,  2.71589804e+00)
( 2.26249504e+00,  2.25764537e+00)
( 1.25638437e+00,  1.25545621e+00)
( 6.43444014e+00,  6.43405342e+00)
(-1.22093964e+00, -1.22090209e+00)
( 5.28469563e+00,  5.28442621e+00)
(-1.00304961e+00, -1.00236654e+00)
( 1.51906502e+00,  1.51904941e+00)
(-1.62923098e+00, -1.62961400e+00)
( 4.42629004e+00,  4.42469740e+00)
(-1.39841437e-03,  1.34444970e-03)
(-5.80951869e-02, -5.93246855e-02)
(-2.17039633e+00, -2.17119813e+00)
( 2.11756420e+00,  2.12120366e+00)
(-3.82299513e-01, -3.81321877e-01)
(-2.30418578e-01, -2.31622785e-01)
(-1.06986570e+00, -1.07038975e+00)
(-6.39535713e+00, -6.39530754e+00)
(-2.76976764e-01, -2.77022272e-01)
( 6.84807062e-01,  6.80990279e-01)
(-3.17737460e-03,  7.71558029e-04)
(-9.66562629e-02, -9.56496596e-02)
( 5.74972391e-01,  5.74838221e-01)
(-1.45223999e+00, -1.45399117e+00)
(-3.09469819e+00, -3.10693288e+00)
( 8.03971827e-01,  8.01537871e-01)
(-1.68009591e+00, -1.68114758e+00)
(-8.50617409e-01, -8.50946724e-01)
( 7.99482763e-01,  7.91913986e-01)
( 8.59968901e-01,  8.59699130e-01)
(-8.97496521e-01, -8.98203731e-01)
( 6.92507505e-01,  6.92340195e-01)
( 2.17599463e+00,  2.17604804e+00)
( 2.22738552e+00,  2.22789311e+00)
(-3.62389654e-01, -3.63005698e-01)
(-1.52517343e+00, -1.52572310e+00)
( 4.47716379e+00,  4.47570753e+00)
(-1.17930698e+00, -1.17979693e+00)
(-1.77448404e+00, -1.77937078e+00)
(-5.86889839e+00, -5.86749983e+00)
(-7.22554588e+00, -7.22504950e+00)
(-1.88845885e+00, -1.88589871e+00)
( 9.56955999e-02,  9.55559388e-02)
(-2.12777331e-01, -2.12573931e-01)
(-5.88477492e-01, -5.88361740e-01)
(-2.61920309e+00, -2.61812019e+00)
( 1.48523241e-01,  1.28372103e-01)
(-3.01693821e+00, -3.01592016e+00)
(-2.88171220e+00, -2.86786723e+00)
( 1.38796484e+00,  1.38849545e+00)
( 6.73423111e-01,  6.75856352e-01)
( 1.42221475e+00,  1.42302847e+00)
(-1.62253487e+00, -1.62358868e+00)
(-1.92823410e-02, -1.80573631e-02)
( 1.23993218e+00,  1.24002802e+00)
(-7.39877880e-01, -7.44228363e-01)
(-3.80590469e-01, -3.81512940e-01)
(-3.54762483e+00, -3.54745221e+00)
(-4.52243447e-01, -4.53308880e-01)
( 3.47596407e-03,  2.63598678e-03)
(-5.94256687e+00, -5.94236755e+00)
(-2.82475233e+00, -2.82476950e+00)
(-1.73319888e+00, -1.72917652e+00)
(-7.39888921e-02, -8.50459561e-02)
( 4.33759689e-01,  4.33490187e-01)
( 1.60268235e+00,  1.60702491e+00)
( 4.29558086e+00,  4.29644775e+00)
( 3.41407013e+00,  3.41367292e+00)
(-5.49011648e-01, -5.55690885e-01)
( 7.18752086e-01,  7.14508593e-01)
(-2.63469815e-01, -2.64099389e-01)
( 3.66653371e+00,  3.66696262e+00)
( 4.22516537e+00,  4.22488213e+00)
(-5.33783388e+00, -5.33682632e+00)
( 9.71409917e-01,  9.70083237e-01)
( 1.49706149e+00,  1.48943043e+00)
( 3.55634779e-01,  3.56188208e-01)
( 1.26925826e+00,  1.26841199e+00)
( 1.56368279e+00,  1.56391370e+00)
( 1.31170619e+00,  1.31270921e+00)
(-9.76448655e-01, -9.77915883e-01)
( 1.35658216e+00,  1.35743999e+00)
( 1.43019438e+00,  1.42894030e+00)
( 1.47608504e-01,  1.48270220e-01)
(-4.41844273e+00, -4.41884422e+00)
(-1.72963798e+00, -1.73881662e+00)
( 3.26658297e+00,  3.27344441e+00)
(-7.22698033e-01, -7.23270893e-01)
(-1.68411303e+00, -1.68455744e+00)
(-2.35880941e-01, -2.32608527e-01)
( 3.45743626e-01,  3.45625252e-01)
( 3.31895411e-01,  3.31248939e-01)
( 1.88216269e-01,  1.83121189e-01)
( 7.19147921e-03,  7.58636883e-03)
( 1.96556103e+00,  1.96617579e+00)
(-1.46356374e-02, -1.39811905e-02)
( 4.75404453e+00,  4.75217628e+00)
( 8.73524547e-02,  8.70008096e-02)
( 1.34866163e-02,  1.04368795e-02)
(-2.25925058e-01, -2.27310836e-01)
( 1.44582331e-01,  1.44386455e-01)
( 1.45303988e+00,  1.45382380e+00)
( 1.93490595e-01,  1.92946553e-01)
( 1.54158974e+00,  1.54167175e+00)
(-1.22924602e+00, -1.22835147e+00)
(-1.01116896e+00, -1.01102257e+00)
( 3.93123579e+00,  3.93114209e+00)
( 1.31227541e+00,  1.31255686e+00)
(-1.22253545e-01, -1.21882364e-01)
( 7.36820996e-01,  7.34797180e-01)
( 5.84624588e-01,  5.85399151e-01)
(-5.15442789e-01, -5.21594703e-01)
( 4.87111378e+00,  4.87168026e+00)
(-1.39652705e+00, -1.39635611e+00)
( 1.43150091e+00,  1.43135846e+00)
(-1.32804132e+00, -1.33133256e+00)
( 1.03282762e+00,  1.03201866e+00)
(-6.51549399e-02, -4.67513725e-02)
(-3.66717887e+00, -3.66871142e+00)
(-2.55690002e+00, -2.55775952e+00)
(-3.74382067e+00, -3.74335265e+00)
( 6.63979888e-01,  6.65419757e-01)
(-7.10780621e-02, -8.55401382e-02)
( 5.96655190e-01,  5.94985127e-01)
(-4.35462523e+00, -4.36014938e+00)
( 3.09488678e+00,  3.09635520e+00)
( 3.89075613e+00,  3.89094162e+00)
(-1.29794252e+00, -1.29807794e+00)
(-1.22689939e+00, -1.22518384e+00)
(-5.13049555e+00, -5.13133192e+00)
( 1.52248144e-01,  1.53034657e-01)
(-4.74011987e-01, -4.75742429e-01)
( 1.07403433e+00,  1.07739067e+00)
( 8.69415522e-01,  8.69063914e-01)
( 4.19733644e-01,  4.22982037e-01)
( 2.81904960e+00,  2.81841874e+00)
(-3.83055568e+00, -3.83050179e+00)
(-1.56674445e+00, -1.56692970e+00)
( 5.79401433e-01,  5.78402042e-01)
(-2.04125118e+00, -2.04021907e+00)
( 4.99469566e+00,  5.00774813e+00)
(-2.09207010e+00, -2.09258986e+00)
(-3.23677748e-01, -3.20687890e-01)
(-1.93999618e-01, -1.91250518e-01)
(-4.56724787e+00, -4.57678652e+00)
( 1.96590519e+00,  1.96765578e+00)
( 1.21056437e-02,  0.00000000e+00)
( 9.37531352e-01,  9.22452092e-01)
(-2.94443631e+00, -2.94409323e+00)
( 6.22825086e-01,  6.22784793e-01)
( 1.98398626e+00,  1.98475373e+00)
( 2.04059792e+00,  2.04133153e+00)
( 1.08738267e+00,  1.08647346e+00)
( 2.95806980e+00,  2.95819259e+00)
( 4.53607962e-02,  4.49242592e-02)
( 6.87467277e-01,  6.88397706e-01)
( 4.55514431e+00,  4.55611324e+00)
( 1.31354833e+00,  1.31177473e+00)
( 1.26126671e+00,  1.27926958e+00)
( 2.39907885e+00,  2.40031171e+00)
(-8.36235285e-03, -3.40870023e-03)
( 3.44822764e-01,  3.42061758e-01)
(-5.84888887e+00, -5.84850168e+00)
(-2.51430631e+00, -2.50915694e+00)
( 4.57891750e+00,  4.57899714e+00)
(-1.09082246e+00, -1.08831728e+00)
( 2.15538859e+00,  2.15546823e+00)
( 2.05181882e-01,  2.05076128e-01)
(-1.40890658e-01, -1.41303897e-01)
( 4.05034035e-01,  4.06369925e-01)
( 2.36545777e+00,  2.36333895e+00)
( 8.25838208e-01,  8.26695144e-01)
( 2.60634232e+00,  2.60879421e+00)
(-1.99752718e-01, -1.98609099e-01)
(-7.16454268e-01, -7.13561356e-01)
(-5.02984095e+00, -5.02910805e+00)
( 4.21492243e+00,  4.21295309e+00)
(-2.67519578e-02, -2.28126477e-02)
( 1.23047197e+00,  1.23011196e+00)
(-1.13744092e+00, -1.13845813e+00)
( 1.54744864e-01,  1.54539168e-01)
( 2.60546327e-01,  2.69046336e-01)
( 9.91257280e-03,  0.00000000e+00)
(-6.11549973e-01, -6.12352252e-01)
(-2.83070517e+00, -2.83068728e+00)
( 3.88881969e+00,  3.88689709e+00)
(-1.86896682e+00, -1.86710429e+00)
(-2.78271258e-01, -2.80620515e-01)
( 1.00087035e+00,  1.00081682e+00)
( 1.86340094e-01,  1.86526090e-01)
( 2.70278841e-01,  2.78034985e-01)
( 1.61072922e+00,  1.61082745e+00)
( 7.01840520e-02,  7.13173449e-02)
(-1.25476336e+00, -1.25538683e+00)
(-5.05506337e-01, -5.05280614e-01)
(-5.14677048e-01, -5.16415596e-01)
(-6.52462959e+00, -6.52461958e+00)
(-2.38033485e+00, -2.38434148e+00)
(-6.11575127e-01, -6.12261772e-01)
( 1.80066800e+00,  1.80045855e+00)
(-1.65314853e-01, -1.62259310e-01)
(-2.19670796e+00, -2.20201659e+00)
( 4.42597419e-01,  4.39579695e-01)
( 2.44551226e-01,  2.43003920e-01)
( 7.51761317e-01,  7.51248598e-01)
(-1.86432755e+00, -1.86494803e+00)
(-9.35242593e-01, -9.35122669e-01)
(-4.37973690e+00, -4.38006306e+00)
(-5.11972666e-01, -5.15066147e-01)
(-3.11917114e+00, -3.11768723e+00)
(-1.10959709e+00, -1.11065924e+00)
(-8.38324928e+00, -8.38053417e+00)
( 3.65417928e-01,  3.62585992e-01)
(-1.31109342e-01, -1.41671583e-01)
(-4.00465870e+00, -4.00446796e+00)
(-4.11832571e+00, -4.11921835e+00)
(-1.43434137e-01, -1.41192064e-01)
( 9.95130837e-02,  1.00768007e-01)
( 4.93890285e-01,  5.17006040e-01)
(-7.16539621e-02, -7.94210434e-02)
( 4.73086929e+00,  4.73107052e+00)
( 3.46920609e+00,  3.47118235e+00)
( 6.54555142e-01,  6.55197561e-01)
(-1.72781646e-02, -1.17160715e-02)
( 1.58427656e-01,  1.56185448e-01)
( 1.10785946e-01,  1.10490449e-01)
(-5.17440224e+00, -5.17367411e+00)
( 1.16243266e-01,  1.11084193e-01)
(-1.27685380e+00, -1.27753937e+00)
( 4.70689917e+00,  4.70687962e+00)
(-2.90922411e-02, -3.10336836e-02)
(-5.38771391e-01, -5.38355350e-01)
(-2.21417022e+00, -2.21349669e+00)
( 1.37992692e+00,  1.37981272e+00)
( 1.11473715e+00,  1.11400878e+00)
(-2.42830336e-01, -2.42979154e-01)
( 2.94987059e+00,  2.95211411e+00)
( 3.78818727e+00,  3.78864360e+00)
(-1.31998467e+00, -1.31915045e+00)
( 1.40270364e+00,  1.40197861e+00)
(-1.97558507e-01, -1.96950600e-01)
( 2.42338014e+00,  2.42393804e+00)
( 1.37495732e+00,  1.37374544e+00)
( 1.23513296e-01,  1.23692907e-01)
( 1.66570529e-01,  1.65501088e-01)
(-2.89059691e-02, -2.80255843e-02)
( 3.34073901e-02,  3.82516906e-02)
(-1.13898650e-01, -1.12601332e-01)
( 5.91476536e+00,  5.91528082e+00)
(-5.19467258e+00, -5.19409084e+00)
(-4.64226103e+00, -4.64175987e+00)
(-8.96510243e-01, -8.98009479e-01)
( 6.59123421e+00,  6.59130001e+00)
( 1.98195219e+00,  1.98114347e+00)
(-6.08192027e-01, -6.07289910e-01)
( 1.27082419e+00,  1.27041674e+00)
( 2.18649849e-01,  2.22190738e-01)
(-7.94143319e-01, -7.94008017e-01)
( 2.94761986e-01,  2.96225339e-01)
(-4.99957353e-01, -5.06765485e-01)
(-1.72554255e-02, -1.34447496e-02)
( 2.29378247e+00,  2.29655647e+00)
(-1.60000479e+00, -1.59917307e+00)
( 2.14197564e+00,  2.14228010e+00)
( 2.33259702e+00,  2.33242035e+00)
(-3.13690066e+00, -3.13682866e+00)
( 1.32128465e+00,  1.36174357e+00)
( 5.48190880e+00,  5.48487282e+00)
( 2.01751351e+00,  2.01939058e+00)
(-1.81505346e+00, -1.81300402e+00)
( 1.97530901e+00,  1.97469652e+00)
( 9.91789401e-01,  9.91286278e-01)
(-2.77050900e+00, -2.76955628e+00)
( 4.80993927e-01,  4.65692282e-01)
( 2.99952477e-01,  2.99171954e-01)
(-2.01521349e+00, -2.01337671e+00)
(-1.19375896e+00, -1.19259894e+00)
(-7.43198395e-01, -7.42642820e-01)
(-5.50969028e+00, -5.51018047e+00)
(-1.69185728e-01, -1.61402091e-01)
(-4.44348454e-02, -4.30626161e-02)
( 1.58701813e+00,  1.58649909e+00)
( 7.45771468e-01,  7.45875835e-01)
( 1.73395920e+00,  1.73434317e+00)
( 1.47240090e+00,  1.47232091e+00)
(-1.40649223e+00, -1.40718973e+00)
( 1.19792378e+00,  1.19739425e+00)
(-1.64492893e+00, -1.64049375e+00)
( 5.79242706e-01,  5.78685820e-01)
(-3.53563333e+00, -3.53592587e+00)
( 2.00384036e-02,  9.94019210e-03)
(-4.55462217e+00, -4.55214596e+00)
(-8.19400370e-01, -8.15438688e-01)
(-2.78845876e-02, -3.48651595e-02)
(-8.32167625e-01, -8.27916503e-01)
( 2.17356634e+00,  2.17406368e+00)
( 1.40084195e+00,  1.40158081e+00)
(-9.75097120e-01, -9.73969162e-01)
(-4.67062771e-01, -4.67201203e-01)
(-2.00995505e-02,  0.00000000e+00)
( 3.79084635e+00,  3.79766345e+00)
(-6.98746026e-01, -6.99888825e-01)
( 2.76151514e+00,  2.76182795e+00)
(-7.45866358e-01, -7.46501863e-01)
(-1.44570470e-01, -1.59849331e-01)
(-1.39084190e-01, -1.38901412e-01)
(-3.02238762e-01, -2.97670454e-01)
(-3.17170501e-01, -3.09218287e-01)
( 2.57236814e+00,  2.56856227e+00)
( 1.13004804e-01,  1.22262754e-01)
( 1.20248631e-01,  1.19220391e-01)
(-1.74922752e+00, -1.74950826e+00)
( 4.78821993e-01,  4.86513406e-01)
( 6.08650804e-01,  6.05667174e-01)
( 7.48009872e+00,  7.48764420e+00)
(-2.58777261e-01, -2.63315171e-01)
( 1.05632031e+00,  1.05041540e+00)
( 5.92189431e-01,  5.92280269e-01)
(-5.57168305e-01, -5.56933045e-01)
(-3.93046379e+00, -3.93416619e+00)
(-5.86521053e+00, -5.86165428e+00)
( 3.61379623e+00,  3.61285329e+00)
(-4.79590595e-01, -4.83621567e-01)
( 2.20893669e+00,  2.20972514e+00)
( 5.98427820e+00,  5.99100876e+00)
( 1.58057523e+00,  1.58033180e+00)
( 1.21985030e+00,  1.22023249e+00)
(-5.36319353e-02, -5.11560068e-02)
(-3.53809595e-01, -3.53119850e-01)
(-1.45757723e+00, -1.45982420e+00)
( 2.22743106e+00,  2.22846270e+00)
(-4.20870447e+00, -4.20719767e+00)
(-1.47785795e+00, -1.47834897e+00)
(-8.30901325e-01, -8.30632865e-01)
(-3.06170607e+00, -3.05471373e+00)
(-1.32437348e+00, -1.32569909e+00)
( 1.55836150e-01,  1.56631738e-01)
( 4.95683384e+00,  4.95735407e+00)
( 1.77865818e-01,  1.74574450e-01)
( 9.20670629e-01,  9.02598500e-01)
( 3.66838050e+00,  3.66712570e+00)
(-1.73515463e+00, -1.73373008e+00)
(-4.59827805e+00, -4.59603071e+00)
(-1.20178664e+00, -1.19535029e+00)
( 2.80139256e+00,  2.80294037e+00)
( 6.72957301e-03,  7.12233316e-03)
( 1.99572051e+00,  1.99648416e+00)
(-5.00965691e+00, -5.00922155e+00)
( 2.56868434e+00,  2.56820750e+00)
( 9.24889222e-02,  1.00593843e-01)
( 4.70098543e+00,  4.69331217e+00)
(-1.39417803e+00, -1.39759350e+00)
( 3.46764207e+00,  3.47818708e+00)
(-2.66547203e-02, -2.15234850e-02)
(-3.32512951e+00, -3.32532310e+00)
(-4.80874062e-01, -4.84460384e-01)
(-5.13899279e+00, -5.13840866e+00)
( 1.50525343e+00,  1.50694036e+00)
(-3.70275825e-02, -3.72295938e-02)
( 8.78959537e-01,  8.77990246e-01)
(-3.03696823e+00, -3.03816676e+00)
(-4.45962238e+00, -4.45723867e+00)
(-1.42139959e+00, -1.42220879e+00)
( 4.08543110e+00,  4.08470917e+00)
( 3.95156193e+00,  3.95180011e+00)
(-2.16210544e-01, -2.13689670e-01)
( 3.22082967e-01,  3.21835876e-01)
( 3.80824733e+00,  3.80950904e+00)
(-1.70108581e+00, -1.70205653e+00)
( 3.59333086e+00,  3.59207249e+00)
(-2.45458579e+00, -2.45438600e+00)
(-1.64953959e+00, -1.64949119e+00)
( 2.94918489e+00,  2.94880247e+00)
(-1.17351696e-01, -1.25331238e-01)
(-6.26875699e-01, -6.26178205e-01)
( 8.69773686e-01,  8.70401144e-01)
(-4.94212961e+00, -4.94227552e+00)
(-2.28185368e+00, -2.28159571e+00)
(-6.84159374e+00, -6.83767176e+00)
(-4.00681448e+00, -4.00651121e+00)
( 3.41977924e-01,  3.41714978e-01)
( 4.29221916e+00,  4.29216290e+00)
(-1.16893947e+00, -1.16806853e+00)
(-4.22799444e+00, -4.22793436e+00)
( 4.11272705e-01,  4.08764809e-01)
( 1.80783260e+00,  1.80930722e+00)
( 5.48906803e-01,  5.45807958e-01)
( 4.75564861e+00,  4.76541328e+00)
( 2.10887283e-01,  2.09851414e-01)
( 6.12747371e-01,  6.10938489e-01)
( 1.07105744e+00,  1.06868541e+00)
(-1.83791995e-01, -1.84283659e-01)
( 3.07564914e-01,  3.08378935e-01)
( 2.28823566e+00,  2.28596497e+00)
(-8.32035005e-01, -8.31844032e-01)
( 4.76465762e-01,  4.80112493e-01)
( 2.25052500e+00,  2.24979115e+00)
(-2.33280540e-01, -2.31972978e-01)
(-3.86812240e-01, -3.84395361e-01)
(-2.56523061e+00, -2.56660676e+00)
( 2.48479918e-01,  2.47386560e-01)
(-2.39312720e+00, -2.39416289e+00)
(-1.44479203e+00, -1.44598579e+00)
( 4.99919683e-01,  5.07128537e-01)
(-4.62099171e+00, -4.61871624e+00)
(-5.57677329e-01, -5.58517575e-01)
( 4.19176245e+00,  4.20661449e+00)
(-3.04567099e-01, -3.10019314e-01)
(-1.18123639e+00, -1.18158603e+00)
(-5.64575005e+00, -5.64591312e+00)
(-3.56394023e-01, -3.51420820e-01)
(-2.57191730e+00, -2.57432580e+00)
(-1.34784031e+00, -1.34681904e+00)
(-2.51977593e-02, -2.73603108e-02)
(-4.35368252e+00, -4.37672377e+00)
(-4.43535775e-01, -4.48154241e-01)
( 2.79464078e+00,  2.78655505e+00)
( 1.76212645e+00,  1.76589131e+00)
( 3.19066048e-01,  3.19009960e-01)
(-2.26324892e+00, -2.25979662e+00)
(-5.71248055e-01, -5.68965137e-01)
( 1.44461155e-01,  1.48703799e-01)
(-3.62939090e-02, -4.59172763e-02)
(-3.14594984e-01, -3.16886663e-01)
(-1.70003861e-01, -1.68679357e-01)
( 7.23023832e-01,  7.24180102e-01)
( 7.90715158e-01,  7.88705885e-01)
( 1.33300960e-01,  1.41722187e-01)
( 6.30349442e-02,  6.37226626e-02)
(-1.12859726e+00, -1.12813437e+00)
(-5.14969468e-01, -5.25066614e-01)
(-1.05011094e+00, -1.05062127e+00)
(-4.19872904e+00, -4.19883156e+00)
( 2.08275485e+00,  2.08345413e+00)
(-1.56503415e+00, -1.56483889e+00)
(-1.87702096e+00, -1.87940276e+00)
( 1.30541638e-01,  1.29458949e-01)
(-2.12067366e-02, -2.08937861e-02)
( 5.57304192e+00,  5.57309055e+00)
(-3.05554867e+00, -3.05840945e+00)
(-3.36897612e+00, -3.36795354e+00)
(-1.75330669e-01, -1.58990741e-01)
( 5.61285093e-02,  5.51292263e-02)
(-9.83305871e-02, -9.76683497e-02)
( 7.36351311e-01,  7.35237956e-01)
(-5.75941920e-01, -5.77051759e-01)
(-4.22095537e+00, -4.22003126e+00)
( 2.03916311e+00,  2.03896570e+00)
(-5.13332558e+00, -5.13410854e+00)
(-2.44023156e+00, -2.43916440e+00)
(-8.17444146e-01, -8.18298638e-01)
( 1.27604663e+00,  1.27904773e+00)
(-2.09072232e+00, -2.09059381e+00)
( 2.09913421e+00,  2.10388827e+00)
( 1.61495775e-01,  1.63607582e-01)
(-2.64126563e+00, -2.64088488e+00)
( 1.01417339e+00,  1.01320028e+00)
( 1.57608175e+00,  1.57610786e+00)
( 2.76203752e+00,  2.76158714e+00)
(-4.61096621e+00, -4.60992527e+00)
(-1.76641166e+00, -1.76599109e+00)
(-2.35846567e+00, -2.36230803e+00)
(-3.10729074e+00, -3.10583639e+00)
( 5.65875864e+00,  5.66561317e+00)
( 9.82768476e-01,  9.81986403e-01)
(-2.39095166e-02, -2.31317747e-02)
( 1.79049373e-02,  2.15511750e-02)
( 5.10205460e+00,  5.10034895e+00)
( 4.32882977e+00,  4.33058262e+00)
( 4.64776874e-01,  4.67101246e-01)
( 3.40751380e-01,  3.42831999e-01)
( 1.72897542e+00,  1.72824275e+00)
(-3.76975441e+00, -3.78122640e+00)
( 2.76605988e+00,  2.76555562e+00)
(-6.05181646e+00, -6.05127239e+00)
(-2.20708176e-01, -2.22746149e-01)
(-6.63672388e-03,  0.00000000e+00)
(-1.20556951e+00, -1.20508587e+00)
( 1.61146849e-01,  1.61945313e-01)
( 3.28627443e+00,  3.28704095e+00)
( 2.52604389e+00,  2.52834010e+00)
( 3.29295367e-01,  3.30080658e-01)
(-3.82901073e+00, -3.82512188e+00)
( 2.98113847e+00,  2.98096514e+00)
( 3.88549268e-03,  3.15301557e-04)
( 2.48658872e+00,  2.48818898e+00)
( 2.89817929e+00,  2.89709878e+00)
( 4.75019962e-02,  4.73476872e-02)
(-1.53927648e+00, -1.53826582e+00)
(-4.54960138e-01, -4.54662979e-01)
( 1.06755912e+00,  1.06739187e+00)
(-2.35872865e+00, -2.36157703e+00)
(-2.49383479e-01, -2.38247663e-01)
(-2.57607055e+00, -2.57473850e+00)
(-2.39054203e+00, -2.38923240e+00)
(-8.45919967e-01, -8.45802784e-01)
(-7.14499131e-02, -7.21374676e-02)
(-3.01516801e-03,  1.39150314e-03)
(-6.49196804e-01, -6.46514833e-01)
(-7.08544683e+00, -7.08573818e+00)
( 3.15724134e+00,  3.15371180e+00)
(-2.79393268e+00, -2.79427743e+00)
( 5.80107927e-01,  5.80359817e-01)
(-1.87429285e+00, -1.87782454e+00)
( 6.92935050e-01,  6.93593025e-01)
(-3.79996490e+00, -3.79818869e+00)
( 8.25816453e-01,  8.26140702e-01)
(-3.93830240e-03, -5.49131772e-03)
( 1.94598675e-01,  1.95106938e-01)
( 1.62564665e-01,  1.78664252e-01)
( 7.46559262e-01,  7.44603276e-01)
( 1.24533820e+00,  1.23830593e+00)
(-1.26731825e+00, -1.26746249e+00)
(-6.99779332e-01, -6.99648559e-01)
(-4.20813113e-01, -4.21978146e-01)
( 4.00658798e+00,  4.00738907e+00)
(-6.19850874e-01, -6.19391680e-01)
( 3.11485386e+00,  3.12511873e+00)
(-6.11179590e+00, -6.10972595e+00)
(-1.48853433e+00, -1.49068666e+00)
(-8.15695703e-01, -8.14826310e-01)
( 3.77362299e+00,  3.77485275e+00)
(-8.39798808e-01, -8.39696527e-01)
( 3.57999039e+00,  3.57857442e+00)
(-7.31559873e-01, -7.31671989e-01)
(-2.18502760e+00, -2.18457174e+00)
( 1.59478593e+00,  1.59623516e+00)
(-1.58449471e+00, -1.58371675e+00)
(-4.86972928e-03,  3.32284399e-05)
(-4.72502559e-01, -4.70790744e-01)
( 2.63394284e+00,  2.63859892e+00)
(-1.57514203e+00, -1.57351673e+00)
(-1.73676038e+00, -1.73765099e+00)
(-1.38649642e-01, -1.38119265e-01)
( 1.10538602e-02,  0.00000000e+00)
(-6.86976910e-02, -7.10835829e-02)
( 3.92557085e-02,  4.07551564e-02)
(-1.93464831e-01, -2.02992380e-01)
(-7.83388913e-02, -7.35993534e-02)
( 1.02768612e+00,  1.02876520e+00)
( 1.81282830e+00,  1.80944896e+00)
( 2.12245989e+00,  2.12318873e+00)
(-5.61746216e+00, -5.61630058e+00)
(-1.42133152e+00, -1.42265761e+00)
(-9.14870977e-01, -9.18750584e-01)
(-6.16596222e-01, -6.20641530e-01)
( 1.09329402e+00,  1.08721769e+00)
( 1.33642626e+00,  1.33615410e+00)
( 4.40257406e+00,  4.40359783e+00)
(-2.14919591e+00, -2.14896703e+00)
(-3.18045759e+00, -3.18564916e+00)
(-2.94468015e-01, -2.95098454e-01)
(-4.68544436e+00, -4.68535709e+00)
(-2.54970264e+00, -2.54905438e+00)
(-5.77083826e-02, -6.31128550e-02)
( 1.10988557e+00,  1.11038923e+00)
( 3.11415625e+00,  3.10907340e+00)
( 1.04749322e+00,  1.04860950e+00)
(-2.78589688e-02, -2.84501389e-02)
(-4.44859219e+00, -4.45370436e+00)
( 6.55619204e-01,  6.57625198e-01)
(-8.84437919e-01, -8.84164512e-01)
( 7.85909593e-01,  7.85346270e-01)
(-1.54136693e+00, -1.54497468e+00)
( 6.51359034e+00,  6.51332235e+00)
( 3.16261411e+00,  3.16077542e+00)
( 1.40339911e+00,  1.40369046e+00)
( 3.25075555e+00,  3.25275445e+00)
( 3.57767081e+00,  3.57800889e+00)
(-5.75790524e-01, -5.78751028e-01)
(-4.13172066e-01, -4.12834793e-01)
( 1.33643007e+00,  1.33472109e+00)
( 4.51823425e+00,  4.51915979e+00)
( 3.52670908e-01,  3.53526324e-01)
(-3.28287172e+00, -3.28300118e+00)
( 1.77425969e+00,  1.77484751e+00)
( 9.20018435e-01,  9.20322776e-01)
(-2.36256585e-01, -2.35447213e-01)
(-1.37749279e+00, -1.37837863e+00)
( 4.16455120e-01,  4.12128359e-01)
( 4.85382080e-02,  4.95538488e-02)
( 1.91616702e+00,  1.91665196e+00)
( 7.30264604e-01,  7.31756449e-01)
(-3.69300783e-01, -3.71572256e-01)
(-1.98751736e+00, -1.98793387e+00)
(-4.51387972e-01, -4.52750027e-01)
( 5.50880194e-01,  5.49934685e-01)
(-6.26920080e+00, -6.28301811e+00)
( 1.49160337e+00,  1.49215913e+00)
(-1.31947160e+00, -1.31811988e+00)
( 1.51445389e+00,  1.51384532e+00)
(-1.64445662e+00, -1.64375639e+00)
(-2.36807629e-01, -2.38602847e-01)
(-2.16343239e-01, -2.16288239e-01)
( 1.58743620e+00,  1.58719730e+00)
(-7.17054081e+00, -7.16327000e+00)
(-3.82381487e+00, -3.82473826e+00)
( 2.32216167e+00,  2.31591392e+00)
( 2.56433296e+00,  2.56453753e+00)
( 3.55775738e+00,  3.55541992e+00)
(-6.65075064e-01, -6.65273488e-01)
( 3.79644847e+00,  3.79629850e+00)
( 2.03385353e-02,  1.99290854e-03)
( 7.15862155e-01,  7.16477334e-01)
(-8.19129348e-02, -8.40855166e-02)
(-3.50959110e+00, -3.51238179e+00)
( 3.22170711e+00,  3.22116709e+00)
(-4.38724160e-02, -4.40262854e-02)
( 1.79618001e-02,  2.12097466e-02)
(-1.47958279e+00, -1.47979295e+00)
(-2.13428187e+00, -2.13396025e+00)
( 5.47687054e-01,  5.47059953e-01)
( 1.43315911e-01,  1.43660247e-01)
( 3.44789171e+00,  3.44985533e+00)
(-5.93470430e+00, -5.93420029e+00)
( 7.05265164e-01,  7.05576479e-01)
( 2.92250180e+00,  2.92236900e+00)
( 5.47023439e+00,  5.46945429e+00)
(-2.86461532e-01, -2.85731465e-01)
(-1.06962299e+00, -1.06956708e+00)
( 1.67132723e+00,  1.67364538e+00)
( 1.52540660e+00,  1.52748895e+00)
( 6.50797558e+00,  6.50739241e+00)
(-4.87804323e-01, -4.89427358e-01)
(-1.04240572e+00, -1.04404259e+00)
( 8.79161716e-01,  8.79698098e-01)
(-1.16941638e-01, -1.15409598e-01)
( 2.18985245e-01,  2.19067648e-01)
( 7.57296562e-01,  7.59412885e-01)
( 1.35052824e+00,  1.34756839e+00)
(-2.75173593e+00, -2.75273347e+00)
( 1.67999268e+00,  1.67917109e+00)
(-2.99718022e+00, -2.99499464e+00)
( 5.48130125e-02,  7.71978274e-02)
(-1.12861657e+00, -1.12877619e+00)
(-1.97800666e-01, -1.97764695e-01)
(-1.87290251e-01, -1.84249267e-01)
( 1.37654006e+00,  1.37670600e+00)
(-4.19868660e+00, -4.19953775e+00)
(-1.50007755e-02, -1.71858948e-02)
(-7.89809942e-01, -7.86049187e-01)
( 3.18654180e-02,  3.24910246e-02)
( 1.72319019e+00,  1.72570133e+00)
( 1.69863355e+00,  1.69837534e+00)
( 3.99120271e-01,  3.89083415e-01)
(-3.57769513e+00, -3.57808232e+00)
(-2.98072386e+00, -2.98128653e+00)
(-3.95434558e-01, -3.95717919e-01)
( 1.40726531e+00,  1.40698755e+00)
(-4.99359655e+00, -4.99466610e+00)
(-1.90554643e+00, -1.90525091e+00)
( 3.84897828e+00,  3.84748793e+00)
(-4.81506634e+00, -4.82099009e+00)
(-1.69259578e-01, -1.69039741e-01)
( 5.75414419e-01,  5.74248731e-01)
( 7.09455550e-01,  7.12196648e-01)
(-2.74070621e+00, -2.74254322e+00)
(-3.87002182e+00, -3.86145020e+00)
(-3.28728223e+00, -3.28670692e+00)
( 4.55190599e-01,  4.55434114e-01)
( 4.77142811e+00,  4.77392435e+00)
(-2.24124146e+00, -2.24221277e+00)
(-4.06865549e+00, -4.06717157e+00)
(-2.26311922e-01, -2.27606863e-01)
(-3.44610333e-01, -3.43401492e-01)
( 1.51231363e-01,  1.52364641e-01)
(-4.04138756e+00, -4.03473091e+00)
(-1.45797658e+00, -1.45422471e+00)
(-4.25399017e+00, -4.24560165e+00)
( 5.68369389e-01,  5.69327652e-01)
(-1.55756629e+00, -1.55965805e+00)
(-3.11651200e-01, -3.12715381e-01)
( 1.18820727e+00,  1.18842232e+00)
(-4.06547934e-01, -4.08948183e-01)
(-6.45573378e+00, -6.45942259e+00)
(-1.47175896e+00, -1.47460818e+00)
(-9.92258489e-01, -9.91873741e-01)
(-3.60646462e+00, -3.60628223e+00)
( 2.65933633e+00,  2.66089034e+00)
( 5.18768978e+00,  5.19597530e+00)
(-7.82880545e-01, -7.83114910e-01)
(-1.89693734e-01, -1.89354539e-01)
( 6.54968548e+00,  6.54911232e+00)
(-1.86972225e+00, -1.87088561e+00)
( 3.83273602e-01,  3.81022364e-01)
( 3.02390981e+00,  3.03074121e+00)
(-5.85030138e-01, -5.86058199e-01)
(-1.93316245e+00, -1.93311167e+00)
(-9.55838799e-01, -9.55743432e-01)
(-2.34894142e-01, -2.32686460e-01)
( 3.35229009e-01,  3.35307002e-01)
( 2.97027898e+00,  2.96938944e+00)
( 4.19013500e+00,  4.19653082e+00)
(-1.02288640e+00, -1.02250040e+00)
( 2.73884237e-02,  2.64727306e-02)
( 8.72357249e-01,  8.73009443e-01)
(-2.29489803e-03, -5.87846502e-04)
( 3.44111919e+00,  3.44052768e+00)
( 1.00351596e+00,  1.00527358e+00)
(-9.02667046e-01, -9.03914809e-01)
(-5.19033098e+00, -5.19858265e+00)
(-1.80146337e-01, -1.74920961e-01)
(-5.15916608e-02, -4.33375984e-02)
(-1.36768413e+00, -1.36499012e+00)
( 4.09763828e-02,  3.28616947e-02)
( 1.91495135e-01,  1.89788699e-01)
( 1.07121086e+00,  1.06742108e+00)
( 1.35592437e+00,  1.35618746e+00)
(-1.57435310e+00, -1.57622743e+00)
(-3.21288848e+00, -3.21528435e+00)
( 1.21621564e-01,  1.24239296e-01)
( 1.39790082e+00,  1.39688742e+00)
( 3.33148241e+00,  3.33127975e+00)
(-4.40207869e-01, -4.41141546e-01)
(-3.65796828e+00, -3.65758276e+00)
( 8.67123157e-02,  8.54805782e-02)
(-1.41354995e-02, -1.45911034e-02)
(-2.87133741e+00, -2.86675239e+00)
( 5.18854037e-02,  5.03948592e-02)
(-2.51915169e+00, -2.52025867e+00)
(-1.78171635e+00, -1.77992988e+00)
(-6.12522960e-01, -6.11803234e-01)
(-3.34073925e+00, -3.33938146e+00)
( 3.62466663e-01,  3.44021350e-01)
( 8.67203414e-01,  8.67300451e-01)
( 1.62587023e+00,  1.62133849e+00)
(-2.78824592e+00, -2.77945662e+00)
(-1.10684621e+00, -1.11116898e+00)
( 2.67703223e+00,  2.67724991e+00)
( 1.16513872e+00,  1.16404784e+00)
( 2.98640192e-01,  2.98327774e-01)
( 4.66955155e-01,  4.65884149e-01)
(-2.72707510e+00, -2.72633219e+00)
( 4.20657396e-02,  4.65006679e-02)
(-1.94517624e+00, -1.94399357e+00)
(-6.82053417e-02, -5.81239015e-02)
( 2.76152760e-01,  2.76742756e-01)
( 6.56478024e+00,  6.56532097e+00)
( 7.10724294e-01,  7.11565137e-01)
(-1.15595245e+00, -1.15501797e+00)
( 1.22646391e-01,  1.25992641e-01)
(-2.96822190e+00, -2.96782804e+00)
(-3.96794751e-02, -3.97330001e-02)
(-1.16712511e+00, -1.16670680e+00)
(-4.89719242e-01, -4.84504461e-01)
( 2.63507652e+00,  2.64510894e+00)
(-8.56478572e-01, -8.55114818e-01)
( 4.99341440e+00,  4.99372244e+00)
(-3.33566880e+00, -3.33602977e+00)
(-1.28485119e+00, -1.28336537e+00)
(-2.21357822e-01, -2.19009921e-01)
(-2.32817173e+00, -2.32764244e+00)
( 1.15051281e+00,  1.15042603e+00)
( 1.47701889e-01,  1.48743153e-01)
( 1.37997603e+00,  1.37884676e+00)
(-2.12831330e+00, -2.12882447e+00)
( 8.98221731e-02,  9.08230841e-02)
(-3.79100299e+00, -3.79099107e+00)
( 9.01334465e-01,  9.01555777e-01)
( 1.94651592e+00,  1.94716227e+00)
( 3.15155923e-01,  3.17471355e-01)
(-4.26268911e+00, -4.27177286e+00)
(-1.75562882e+00, -1.75625956e+00)
( 1.62826729e+00,  1.62824345e+00)
(-1.73083138e+00, -1.73403406e+00)
(-1.51851523e+00, -1.51931310e+00)
( 4.62462759e+00,  4.62398958e+00)
( 2.90036410e-01,  2.91083217e-01)
( 2.02075386e+00,  2.02063012e+00)
(-1.10703957e+00, -1.10615993e+00)
( 6.32264018e-01,  6.32218182e-01)
(-2.72452474e-01, -2.68325686e-01)
(-1.72879255e+00, -1.72818685e+00)
(-9.52147007e-01, -9.53544915e-01)
( 3.04958034e+00,  3.04988718e+00)
(-3.39510620e-01, -3.39099705e-01)
( 9.71472442e-01,  9.70781624e-01)
(-3.47648692e+00, -3.47706652e+00)
( 7.09315538e-02,  6.94294199e-02)
( 2.84407258e-01,  2.90018111e-01)
( 4.76157665e-03,  2.35803472e-03)
(-4.84857321e+00, -4.84240818e+00)
( 3.36170220e+00,  3.36169338e+00)
( 1.87273264e-01,  1.87628224e-01)
(-4.27675390e+00, -4.28679848e+00)
( 2.29793954e+00,  2.30392241e+00)
(-1.40977037e+00, -1.40869009e+00)
( 6.37915015e-01,  6.36224508e-01)
( 6.64941669e-02,  6.60691708e-02)
( 1.68226361e-02,  1.62214357e-02)
(-2.39895558e+00, -2.39932418e+00)
( 3.31022286e+00,  3.30965281e+00)
( 2.54789138e+00,  2.54603148e+00)
(-5.89010477e-01, -5.92080534e-01)
(-1.06957585e-01, -1.10616229e-01)
( 1.26507699e-01,  1.25092044e-01)
( 4.72847432e-01,  4.74304795e-01)
(-3.06491518e+00, -3.06677675e+00)
(-4.63169146e+00, -4.63288784e+00)
(-1.23676352e-01, -1.24809861e-01)
(-1.40253901e-01, -1.39173254e-01)
(-1.49364531e-01, -1.48740739e-01)
(-5.29010677e+00, -5.29083538e+00)
( 6.00305557e-01,  5.98806500e-01)
(-1.04316306e+00, -1.04369104e+00)
( 1.68067670e+00,  1.68147588e+00)
(-6.59759402e-01, -6.58970177e-01)
( 4.61142212e-02,  4.95056733e-02)
(-2.45236588e+00, -2.44741225e+00)
( 6.21997118e+00,  6.21789551e+00)
( 3.18775512e-03,  2.76256073e-02)
(-3.73252742e-02, -3.68786752e-02)
( 3.30548793e-01,  3.32158566e-01)
( 4.76560235e-01,  4.76389438e-01)
(-5.62557983e+00, -5.62396145e+00)
( 3.39481235e-03,  5.65211638e-04)
(-3.64692658e-01, -3.65237325e-01)
(-1.14379394e+00, -1.14314425e+00)
(-4.89380360e+00, -4.89636374e+00)
(-1.63742828e+00, -1.63809645e+00)
( 6.55107915e-01,  6.53273106e-01)
( 5.93110681e-01,  5.92906237e-01)
( 1.74316382e+00,  1.73911726e+00)
(-1.08587265e+00, -1.08632743e+00)
( 7.21556246e-01,  7.19285905e-01)
(-1.94743621e+00, -1.94632375e+00)
( 1.47431445e+00,  1.47522426e+00)
( 1.83688998e-02,  1.37395589e-02)
(-1.07267249e+00, -1.07471776e+00)
( 1.13675809e+00,  1.13712239e+00)
(-5.87948799e-01, -5.88810742e-01)
(-4.92027712e+00, -4.91950083e+00)
( 1.77857566e+00,  1.77735913e+00)
( 2.38970771e-01,  2.34066054e-01)
( 5.89733958e-01,  5.93134642e-01)
( 1.94188035e+00,  1.94069064e+00)
( 2.81648755e+00,  2.81708455e+00)
( 2.34600201e-01,  2.32508466e-01)
( 1.35155427e+00,  1.35147870e+00)
(-2.54169846e+00, -2.54246497e+00)
(-1.60898685e+00, -1.60880136e+00)
(-4.90534592e+00, -4.90533352e+00)
(-7.53158629e-01, -7.50674129e-01)
(-3.92556190e-03, -4.26865183e-03)
(-7.77858496e-01, -7.78048694e-01)
( 2.90360451e+00,  2.90358210e+00)
( 1.25769019e+00,  1.25638676e+00)
(-9.40074146e-01, -9.39999223e-01)
( 2.12773705e+00,  2.12728143e+00)
( 1.32008684e+00,  1.31963217e+00)
(-9.88465250e-01, -9.89985049e-01)
( 3.60958725e-02,  3.70182954e-02)
(-2.33158636e+00, -2.33055997e+00)
( 1.80150568e-03, -3.00592696e-03)
( 1.82604027e+00,  1.82500708e+00)
( 1.43067992e+00,  1.43100727e+00)
( 3.18084508e-01,  3.15667182e-01)
( 3.45523810e+00,  3.45364928e+00)
(-1.30162215e+00, -1.30187595e+00)
(-5.87302148e-01, -5.84006608e-01)
( 2.74679208e+00,  2.74661899e+00)
( 8.71293366e-01,  8.76249731e-01)
(-2.92581797e+00, -2.92483282e+00)
( 1.98491216e-02,  2.10393630e-02)
( 1.02708042e+00,  1.02726507e+00)
( 1.02339983e+00,  1.03087687e+00)
(-2.68123090e-01, -2.66105771e-01)
(-7.14547873e+00, -7.14574432e+00)
( 2.23662806e+00,  2.24057126e+00)
( 7.74517208e-02,  7.91598856e-02)
(-1.39446890e+00, -1.39216387e+00)
(-1.05224991e+00, -1.05184424e+00)
( 9.78150070e-01,  9.78307724e-01)
(-2.77056575e+00, -2.77089548e+00)
( 5.38703799e-01,  5.39700627e-01)
(-2.46417022e+00, -2.46269155e+00)
( 8.49567771e-01,  8.51703584e-01)
( 3.50396395e+00,  3.50289750e+00)
(-2.24684581e-01, -2.24893391e-01)
(-1.96640110e+00, -1.95895898e+00)
(-4.11647797e+00, -4.11004543e+00)
(-3.66805625e+00, -3.66794801e+00)
( 1.07031488e+00,  1.06945217e+00)
(-1.73832703e+00, -1.74046409e+00)
(-1.43230677e-01, -1.40583724e-01)
(-6.30550766e+00, -6.30082178e+00)
(-3.34241462e+00, -3.34311318e+00)
( 1.08773899e+00,  1.09030521e+00)
( 2.57904649e+00,  2.58516192e+00)
(-2.79077917e-01, -2.81845510e-01)
(-2.78984094e+00, -2.79241729e+00)
( 2.37959242e+00,  2.37951589e+00)
( 8.77990127e-01,  8.81756067e-01)
( 9.14905727e-01,  9.16110158e-01)
(-8.11271667e-01, -8.13295841e-01)
(-4.45015728e-02, -4.43484969e-02)
(-3.28230634e-02, -3.21222097e-02)
(-4.51729584e+00, -4.51438618e+00)
( 3.32386494e-02,  3.35153118e-02)
( 1.77769005e-01,  1.76712424e-01)
(-3.42162967e+00, -3.42129421e+00)
( 6.88661993e-01,  6.87681198e-01)
(-2.10417771e+00, -2.10206985e+00)
( 3.25391555e+00,  3.25206709e+00)
(-2.25020438e-01, -2.22217962e-01)
(-5.27184629e+00, -5.27285528e+00)
(-5.43225002e+00, -5.43217516e+00)
(-1.03728306e+00, -1.03683233e+00)
( 1.85248181e-01,  1.79594457e-01)
(-1.09896988e-01, -1.13861255e-01)
(-2.06163096e+00, -2.06157374e+00)
(-4.55914927e+00, -4.55911350e+00)
(-1.20420992e-01, -1.21710829e-01)
( 2.03041852e-01,  2.01412082e-01)
( 1.95824116e-01,  1.88146949e-01)
(-6.32368803e-01, -6.32983387e-01)
( 2.00010061e+00,  1.99680173e+00)
( 1.28060508e+00,  1.27930570e+00)
(-3.83545923e+00, -3.83598518e+00)
(-5.66087127e-01, -5.64600050e-01)
( 5.84649706e+00,  5.83991814e+00)
( 1.80841967e-01,  1.77941158e-01)
( 1.47511268e+00,  1.47457194e+00)
( 9.57489431e-01,  9.56771433e-01)
( 1.37206852e-01,  1.36562854e-01)
(-4.02733147e-01, -4.03059244e-01)
(-2.19000888e+00, -2.19072056e+00)
( 3.31339002e-01,  3.29614192e-01)
( 7.06503248e+00,  7.06518841e+00)
( 7.67335966e-02,  7.23286271e-02)
( 3.25134802e+00,  3.25120354e+00)
(-2.77255321e+00, -2.77365994e+00)
(-4.92595077e-01, -4.89842772e-01)
(-2.18529224e+00, -2.19499969e+00)
( 6.49852753e-01,  6.53625190e-01)
( 2.51274276e+00,  2.51168251e+00)
(-5.16236734e+00, -5.16229868e+00)
( 5.04561901e+00,  5.04540873e+00)
(-3.91856122e+00, -3.91965461e+00)
(-1.86506867e+00, -1.86235368e+00)
( 6.47797537e+00,  6.48204660e+00)
(-5.49226904e+00, -5.49232197e+00)
(-3.20817232e-02, -2.36013960e-02)
( 1.43186378e+00,  1.43473268e+00)
( 3.55732203e+00,  3.55616212e+00)
( 2.19723716e-01,  2.15690076e-01)
( 1.51648223e+00,  1.51628673e+00)
(-2.09031969e-01, -2.08961844e-01)
(-8.70330811e-01, -8.68963897e-01)
(-4.58797440e-02, -4.84850444e-02)
(-1.12735033e-02, -1.89068392e-02)
(-4.74412727e+00, -4.74261856e+00)
( 3.99221206e+00,  3.99179220e+00)
( 4.83799487e-01,  4.83472466e-01)
( 6.79056120e+00,  6.79183197e+00)
( 1.50370014e+00,  1.50432169e+00)
( 5.83464432e+00,  5.83508635e+00)
(-5.29722452e-01, -5.30623674e-01)
(-4.12254453e-01, -4.11249667e-01)
( 5.94909489e-01,  6.02225900e-01)
(-8.82498622e-02, -8.87862742e-02)
( 1.26000345e-01,  1.26913548e-01)
(-1.19886652e-01, -1.19960070e-01)
(-1.89131761e+00, -1.89148533e+00)
( 6.29551351e-01,  6.27753735e-01)
( 4.69558328e-01,  4.69881862e-01)
( 5.49771711e-02,  5.12190871e-02)
( 1.77843943e-01,  1.78409621e-01)
( 1.13435721e+00,  1.13991976e+00)
( 1.01927269e+00,  1.01771593e+00)
(-2.49438658e-01, -2.49199271e-01)
( 1.88171625e-01,  1.85969651e-01)
(-3.63792598e-01, -3.65632713e-01)
(-1.12312901e+00, -1.12337375e+00)
(-5.12598324e+00, -5.13183975e+00)
( 5.22315931e+00,  5.22230673e+00)
( 1.52748525e-02,  1.25466073e-02)
( 1.23674071e+00,  1.23720753e+00)
( 4.21705842e-03,  0.00000000e+00)
( 7.30257630e-01,  7.34090686e-01)
( 3.62504989e-01,  3.63741428e-01)
( 5.41425906e-02,  5.17479777e-02)
( 1.28394604e+00,  1.28063357e+00)
(-3.72220635e+00, -3.75027752e+00)
( 1.74176204e+00,  1.74368334e+00)
(-3.90122652e+00, -3.90057063e+00)
( 5.21380472e+00,  5.20605230e+00)
(-7.09848881e-01, -7.02425241e-01)
(-4.16085124e-04,  0.00000000e+00)
(-4.21370125e+00, -4.21349192e+00)
( 1.21580660e+00,  1.22002089e+00)
(-1.28696072e+00, -1.28815019e+00)
(-5.62245190e-01, -5.64546466e-01)
(-6.70282483e-01, -6.70157254e-01)
( 2.04694271e-03,  9.10902512e-04)
( 3.03521061e+00,  3.03540874e+00)
(-2.70790863e+00, -2.70708370e+00)
( 2.57706910e-01,  2.59067774e-01)
(-3.26979756e-02, -2.02945676e-02)
( 2.64321446e-01,  2.64637679e-01)
(-4.60818195e+00, -4.60837603e+00)
( 7.16824389e+00,  7.14492655e+00)
( 1.69056857e+00,  1.69073844e+00)
( 4.20926380e+00,  4.20478296e+00)
( 7.04463005e-01,  7.03954101e-01)
( 3.78722191e+00,  3.78672695e+00)
( 2.66465962e-01,  2.61923045e-01)
( 1.62082171e+00,  1.62142253e+00)
( 8.72507930e-01,  8.71885180e-01)
(-2.23362041e+00, -2.23126650e+00)
(-1.45005435e-01, -1.46263689e-01)
( 7.78232813e+00,  7.78207827e+00)
( 1.59630334e+00,  1.59423923e+00)
( 2.17987967e+00,  2.18162632e+00)
( 3.49481320e+00,  3.49512219e+00)
( 1.35171878e+00,  1.35108018e+00)
( 3.37513232e+00,  3.36991405e+00)
( 4.45832282e-01,  4.50875461e-01)
( 4.94353724e+00,  4.94061852e+00)
(-1.42892644e-01, -1.42226338e-01)
( 4.11458910e-02,  4.13234346e-02)
( 1.29680842e-01,  1.29483953e-01)
( 1.14627397e+00,  1.14641356e+00)
( 8.22730839e-01,  8.25758040e-01)
( 1.86518359e+00,  1.86470807e+00)
( 6.30279630e-02,  7.54396692e-02)
(-5.43098152e-03, -6.39145030e-03)
( 1.50174809e+00,  1.50277460e+00)
(-3.88368964e-02, -3.80103961e-02)
(-1.10588050e+00, -1.10612476e+00)
( 3.48838627e-01,  3.47987175e-01)
( 5.81895113e-01,  5.80984414e-01)
(-2.80850172e-01, -2.79777288e-01)
(-1.38354480e+00, -1.37973571e+00)
(-6.16228282e-02, -5.73842749e-02)
( 9.47809517e-01,  9.46524799e-01)
( 9.50032771e-01,  9.50248659e-01)
(-2.17690969e+00, -2.17898750e+00)
( 3.86104614e-01,  3.85821551e-01)
( 1.58301520e+00,  1.58275831e+00)
(-8.00831079e-01, -8.00603986e-01)
(-5.79306602e+00, -5.79007244e+00)
( 1.53139484e+00,  1.54036832e+00)
(-1.07136476e+00, -1.07136464e+00)
(-1.52481943e-01, -1.53240472e-01)
( 4.97570419e+00,  4.97457790e+00)
(-5.89792585e+00, -5.89681530e+00)
( 8.16378236e-01,  8.33167255e-01)
(-1.33885741e+00, -1.34063578e+00)
( 1.76662517e+00,  1.76761854e+00)
( 2.64263272e+00,  2.65400624e+00)
(-1.22168636e+00, -1.22360504e+00)
(-3.17128897e+00, -3.17080760e+00)
(-5.89882195e-01, -5.88062704e-01)
(-6.75899088e-02, -7.03210533e-02)
( 7.68785954e-01,  7.67187655e-01)
( 4.46281910e+00,  4.46154785e+00)
( 3.41174066e-01,  3.41135055e-01)
(-1.64364004e+00, -1.64327145e+00)
( 1.49240419e-01,  1.49510175e-01)
(-1.10548511e-02, -1.05354432e-02)
( 3.55880284e+00,  3.56079268e+00)
(-1.29213023e+00, -1.29045844e+00)
( 6.06719553e-02,  6.18530400e-02)
( 3.46903741e-01,  3.42259198e-01)
( 3.70660472e+00,  3.70697999e+00)
(-6.24310970e-03, -2.89070071e-04)
( 7.13676810e-01,  7.16914058e-01)
(-1.93576455e-01, -1.89477220e-01)
( 7.12028933e+00,  7.12028694e+00)
( 1.85049903e+00,  1.85200083e+00)
(-5.30534387e-02, -5.66746891e-02)
(-2.29956007e+00, -2.30064750e+00)
(-3.16387701e+00, -3.16520309e+00)
( 5.96442223e-01,  5.95965445e-01)
( 1.89564025e+00,  1.89588046e+00)
( 6.01502508e-03,  1.33058103e-03)
( 1.39470255e+00,  1.39531100e+00)
(-6.27663732e-01, -6.27058446e-01)
(-5.59257641e-02, -5.90306893e-02)
(-4.67158556e+00, -4.67245579e+00)
( 2.12061405e-03,  5.23025915e-03)
(-2.61351562e+00, -2.61563802e+00)
(-1.71079278e+00, -1.70875442e+00)
( 3.92937273e-01,  3.92953962e-01)
(-6.00162363e+00, -6.00079536e+00)
(-3.88181023e-02, -3.72510217e-02)
(-1.24526322e-01, -1.25113443e-01)
( 1.73984277e+00,  1.73829746e+00)
( 1.23737432e-01,  1.26247406e-01)
(-4.54132825e-01, -4.87823546e-01)
(-6.89220667e+00, -6.89344168e+00)
(-2.76902390e+00, -2.76999998e+00)
(-1.57432830e+00, -1.57648206e+00)
(-4.48694229e-01, -4.49087858e-01)
( 1.55790091e+00,  1.55778825e+00)
( 6.25140309e-01,  6.24823034e-01)
( 1.69800842e+00,  1.69700396e+00)
( 2.81232762e+00,  2.81264353e+00)
( 9.87817347e-03,  0.00000000e+00)
( 1.22040784e+00,  1.22101772e+00)
( 4.56181812e+00,  4.56298828e+00)
( 2.56572676e+00,  2.56567574e+00)
(-2.40092561e-01, -2.38353297e-01)
(-1.92075980e+00, -1.91998982e+00)
( 4.68802881e+00,  4.68797159e+00)
( 7.78893888e-01,  7.78802156e-01)
(-5.23737609e-01, -5.23327947e-01)
(-6.77171755e+00, -6.77196121e+00)
( 1.47837019e+00,  1.47805417e+00)
(-6.19249201e+00, -6.19317627e+00)
(-8.57953906e-01, -8.61236513e-01)
(-4.09030914e-03,  2.18692844e-06)
( 6.00408614e-02,  5.72405308e-02)
( 5.18456078e+00,  5.18448973e+00)
( 4.09821892e+00,  4.09898949e+00)
(-1.71029782e+00, -1.71347964e+00)
(-3.28257114e-01, -3.26155782e-01)
(-1.79916406e+00, -1.79849052e+00)
(-1.51358283e+00, -1.51952159e+00)
(-1.03066742e+00, -1.03099561e+00)
( 4.05400944e+00,  4.05679560e+00)
( 1.06549191e+00,  1.06425178e+00)
(-5.50226755e-02, -6.02035969e-02)
( 4.32611036e+00,  4.32588387e+00)
( 2.30938554e+00,  2.30906129e+00)
( 4.32268828e-02,  4.36816514e-02)
(-3.84800363e+00, -3.84769797e+00)
(-1.60768342e+00, -1.60728717e+00)
( 5.79633951e+00,  5.79681826e+00)
(-2.26808488e-01, -2.28804871e-01)
(-4.88466620e-01, -4.88054931e-01)
( 1.96434557e-02,  2.20984966e-02)
(-5.83571529e+00, -5.82090569e+00)
(-2.89560676e+00, -2.89113712e+00)
( 5.78758764e+00,  5.76298618e+00)
( 5.95515668e-01,  5.94153404e-01)
(-3.82270753e-01, -3.81827086e-01)
( 7.24320889e+00,  7.24626923e+00)
(-2.27114606e+00, -2.27169490e+00)
(-1.79112709e+00, -1.79410648e+00)
(-8.25861156e-01, -8.24537158e-01)
( 2.07617879e-03,  1.34501234e-03)
(-2.06095338e-01, -1.92826971e-01)
(-2.81098866e+00, -2.80910301e+00)
(-1.69513834e+00, -1.69692361e+00)
( 1.66613436e+00,  1.66642940e+00)
(-2.48432308e-02, -2.47294419e-02)
( 5.41923761e-01,  5.41921020e-01)
(-3.64594054e+00, -3.64667797e+00)
(-4.26541150e-01, -4.24274951e-01)
(-3.51314569e+00, -3.51316667e+00)
(-2.68753290e+00, -2.68718719e+00)
(-1.96288514e+00, -1.96177661e+00)
(-3.51475906e+00, -3.51435208e+00)
( 1.87565207e+00,  1.86727393e+00)
(-5.21210766e+00, -5.21317816e+00)
(-2.57032633e+00, -2.56893873e+00)
( 2.37321329e+00,  2.37051964e+00)
( 8.23293030e-01,  8.24885786e-01)
(-1.00707328e+00, -9.87905562e-01)
(-4.05352205e-01, -4.05541062e-01)
( 1.89725316e+00,  1.89826751e+00)
(-2.41537225e-02, -2.44905874e-02)
(-7.45967031e-03, -2.61164107e-03)
( 6.46575093e-01,  6.46108568e-01)
( 5.68516910e-01,  5.67652822e-01)
(-1.60053670e-01, -1.60607785e-01)
(-9.14563239e-01, -9.17170763e-01)
(-3.97299671e+00, -3.97711515e+00)
(-2.53913641e+00, -2.53930140e+00)
( 2.51416296e-01,  2.53726810e-01)
( 2.63505578e-02,  2.21163761e-02)
( 3.19877839e+00,  3.19930482e+00)
( 3.01182717e-02,  3.15061882e-02)
( 5.40275431e+00,  5.40537262e+00)
(-3.74259800e-01, -3.74333411e-01)
( 2.59608817e+00,  2.65863967e+00)
(-3.48464698e-02, -3.61087322e-02)
(-1.08076520e-01, -1.08736135e-01)
( 2.78613329e+00,  2.78630352e+00)
(-2.95768112e-01, -2.95450121e-01)
(-1.93177223e+00, -1.93166029e+00)
( 2.53955173e+00,  2.53647161e+00)
( 1.96937963e-01,  1.91006765e-01)
( 1.49178708e+00,  1.49596965e+00)
( 1.28284156e-01,  1.27285108e-01)
(-1.13687253e+00, -1.13676739e+00)
( 2.58318353e+00,  2.58315039e+00)
( 3.73018861e+00,  3.73515511e+00)
( 8.11380893e-02,  8.12641978e-02)
( 1.68097377e-01,  1.69282287e-01)
( 1.15257537e+00,  1.15292561e+00)
(-1.04250453e-01, -1.06566571e-01)
(-2.66704917e-01, -2.65895635e-01)
( 1.55897534e+00,  1.55808628e+00)
( 8.83064151e-01,  8.84046972e-01)
(-5.09931922e-01, -4.92176175e-01)
( 2.01724863e+00,  2.01560283e+00)
( 2.64951563e+00,  2.64893365e+00)
(-6.17453903e-02, -6.33680820e-02)
( 1.32219881e-01,  1.38158262e-01)
( 3.04159909e-01,  3.00134361e-01)
(-4.78463769e-01, -4.56314534e-01)
(-6.26499987e+00, -6.26870108e+00)
( 1.11257970e+00,  1.11005867e+00)
( 1.86354649e+00,  1.86921310e+00)
( 7.29362480e-04, -2.71564000e-04)
(-4.89576721e+00, -4.89612055e+00)
(-1.62194419e+00, -1.62437534e+00)
(-6.71524191e+00, -6.71795654e+00)
( 1.36831105e-01,  1.32863075e-01)
( 1.10404938e-02,  1.52973039e-02)
(-1.24084961e+00, -1.23895550e+00)
( 8.69937479e-01,  8.69580567e-01)
( 1.06331551e+00,  1.06521010e+00)
( 4.43529749e+00,  4.43144274e+00)
( 1.08410728e+00,  1.08325839e+00)
(-1.83082020e+00, -1.83441556e+00)
( 7.13572055e-02,  7.15569928e-02)
( 1.23167419e+00,  1.21518767e+00)
(-1.64842796e+00, -1.64793050e+00)
(-1.20331430e+00, -1.20313609e+00)
( 2.09155411e-01,  2.07495034e-01)
( 2.31720805e+00,  2.31614733e+00)
( 1.42854869e+00,  1.42278719e+00)
( 2.41834700e-01,  2.40044460e-01)
( 3.14478904e-01,  3.12743485e-01)
(-8.11643898e-01, -8.10094893e-01)
( 4.26966524e+00,  4.26994324e+00)
( 1.42930210e+00,  1.42941189e+00)
(-1.06390440e+00, -1.06495297e+00)
(-3.54033589e+00, -3.53931665e+00)
( 7.11882019e+00,  7.11868954e+00)
(-9.78457928e-03, -1.56290568e-02)
( 3.00979495e+00,  3.01134849e+00)
(-1.57126153e+00, -1.57109535e+00)
( 3.62476945e+00,  3.62242579e+00)
(-1.45776916e+00, -1.45843887e+00)
(-9.70484465e-02, -9.76758674e-02)
( 2.43516713e-01,  2.42400482e-01)
(-3.26456094e+00, -3.26405716e+00)
(-7.06572175e-01, -7.07067668e-01)
(-7.94497132e-01, -7.91802049e-01)
(-3.28317285e-04,  4.96353779e-04)
(-1.13593161e+00, -1.14260757e+00)
(-8.94431293e-01, -8.93788576e-01)
( 2.61673927e+00,  2.61655593e+00)
( 5.01945972e-01,  4.99941081e-01)
(-2.43938208e-01, -2.40291253e-01)
( 9.58412707e-01,  9.59517539e-01)
(-3.41865277e+00, -3.42411280e+00)
(-3.49605590e-01, -3.48261774e-01)
(-1.77405313e-01, -1.81946263e-01)
( 1.43176508e+00,  1.43157506e+00)
(-3.32749128e+00, -3.32753730e+00)
( 7.52953005e+00,  7.53066254e+00)
( 1.59280241e-01,  1.55404076e-01)
(-2.53695202e+00, -2.53747582e+00)
( 1.90267479e+00,  1.90657151e+00)
(-2.60909557e+00, -2.60356522e+00)
(-1.04354525e+00, -1.04427826e+00)
(-5.79196632e-01, -5.77190638e-01)
( 3.21267772e+00,  3.21444368e+00)
( 2.51793814e+00,  2.51580167e+00)
( 7.80035377e-01,  7.78756738e-01)
(-5.61940968e-02, -5.50986156e-02)
(-1.57150769e+00, -1.57093334e+00)
(-1.60611105e+00, -1.60449541e+00)
(-5.30012512e+00, -5.30090284e+00)
(-9.66939509e-01, -9.68376458e-01)
(-4.49130869e+00, -4.49123764e+00)
(-1.68245196e-01, -1.80554017e-01)
( 2.81923532e+00,  2.82226157e+00)
(-1.12653172e+00, -1.12565911e+00)
(-6.42481446e-01, -6.40661716e-01)
( 4.88481569e+00,  4.89169836e+00)
(-2.87181282e+00, -2.87280917e+00)
( 1.91664112e+00,  1.91683626e+00)
(-3.50915766e+00, -3.50816107e+00)
( 2.56229714e-02,  2.43981853e-02)
(-1.38357615e+00, -1.38039911e+00)
( 6.59595394e+00,  6.59634352e+00)
(-5.48052740e+00, -5.47986126e+00)
(-2.56123662e+00, -2.56146002e+00)
( 7.99707294e-01,  8.00164640e-01)
(-5.16827583e-01, -5.19941270e-01)
( 3.72243524e-02,  3.40105519e-02)
(-8.37534219e-02, -9.07161087e-02)
(-4.87244034e+00, -4.87417936e+00)
( 1.73000753e+00,  1.72895253e+00)
( 1.10042989e-02,  2.49332952e-04)
(-2.24238658e+00, -2.23814106e+00)
( 1.49933279e+00,  1.50000143e+00)
( 1.60513556e+00,  1.60281467e+00)
( 3.89142728e+00,  3.89041877e+00)
(-4.11346292e+00, -4.11691904e+00)
(-7.22039938e-02, -7.63129294e-02)
( 3.16290289e-01,  3.26100320e-01)
(-5.89843082e+00, -5.89766693e+00)
( 1.34260225e+00,  1.34343231e+00)
( 2.19059467e-01,  2.19997853e-01)
( 1.02488256e+00,  1.02590549e+00)
( 6.55039549e+00,  6.54863405e+00)
( 4.87967777e+00,  4.87787724e+00)
(-6.01333380e-01, -6.02019072e-01)
(-9.17006791e-01, -9.15981412e-01)
( 7.22629189e-01,  7.22642720e-01)
(-7.41048384e+00, -7.41074276e+00)
(-6.46124601e-01, -6.46459758e-01)
(-3.78207862e-03,  1.09419263e-04)
( 2.21983266e+00,  2.22315645e+00)
( 4.80905247e+00,  4.81039095e+00)
(-4.11212713e-01, -4.11651939e-01)
(-4.16230583e+00, -4.16128111e+00)
( 5.45153201e-01,  5.45334280e-01)
(-6.00673199e-01, -6.03282452e-01)
(-7.13140726e-01, -7.13250101e-01)
(-3.18775922e-02, -3.07768025e-02)
( 2.20929146e+00,  2.20534658e+00)
( 1.37960672e-01,  1.33480817e-01)
( 3.87855768e+00,  3.88056040e+00)
(-2.21919322e+00, -2.22144985e+00)
(-9.40589979e-02, -9.72905755e-02)
(-1.88899159e+00, -1.89282167e+00)
(-2.19855934e-01, -2.21444771e-01)
( 4.59834099e-01,  4.63491350e-01)
( 1.44254398e+00,  1.44187820e+00)
( 2.60527253e-01,  2.58707941e-01)
( 1.96012068e+00,  1.96256065e+00)
(-4.10097361e-01, -4.10234571e-01)
(-3.22108817e+00, -3.22410512e+00)
( 9.89429474e-01,  9.91915226e-01)
(-1.29645014e+00, -1.29756093e+00)
( 1.61532640e-01,  1.64889649e-01)
( 4.56550550e+00,  4.56317091e+00)
(-3.33416176e+00, -3.33397937e+00)
( 1.20948758e-02,  8.77823215e-03)
( 9.59273219e-01,  9.59890604e-01)
(-3.36797386e-01, -3.37040752e-01)
( 1.39392376e-01,  1.37476489e-01)
( 3.76437259e+00,  3.75793481e+00)
( 1.53688288e+00,  1.53650868e+00)
( 3.39934677e-01,  3.39642704e-01)
(-1.72053123e+00, -1.72041762e+00)
(-2.76025844e+00, -2.76012921e+00)
( 6.48720503e-01,  6.49329484e-01)
(-8.07641745e-02, -8.12732503e-02)
(-4.78398991e+00, -4.78322363e+00)
( 1.34717238e+00,  1.34967935e+00)
(-1.80557287e+00, -1.80424297e+00)
(-2.83526897e+00, -2.83605814e+00)
( 3.61534333e+00,  3.61616993e+00)
(-2.96274638e+00, -2.96257067e+00)
( 2.46260524e+00,  2.48112869e+00)
( 4.81954241e+00,  4.81860161e+00)
( 1.28431514e-01,  1.30710781e-01)
(-5.24638295e-01, -5.24733543e-01)
( 3.33142281e-03,  1.94441364e-03)
( 6.52964413e-02,  5.81322424e-02)
( 2.79441547e+00,  2.79365611e+00)
( 1.36556983e+00,  1.36558354e+00)
( 2.97279024e+00,  2.97347736e+00)
( 2.25613952e+00,  2.25526142e+00)
(-5.15237451e-04,  1.01540747e-04)
( 9.53711331e-01,  9.53540087e-01)
(-3.33274603e-02, -3.40790860e-02)
(-1.90281653e+00, -1.90232491e+00)
( 3.79728645e-01,  3.80006164e-01)
(-1.26396978e+00, -1.26402175e+00)
(-1.41038465e+00, -1.41028655e+00)
( 4.14215136e+00,  4.14182425e+00)
(-3.48541141e-03, -1.97551982e-03)
( 9.66203064e-02,  9.56804231e-02)
(-2.85639763e-02, -1.41624464e-02)
( 1.63638949e-01,  1.68202415e-01)
( 2.20084262e+00,  2.20099545e+00)
(-1.11868048e+00, -1.11860919e+00)
(-1.76662946e+00, -1.76636040e+00)
( 2.75538349e+00,  2.76059580e+00)
( 1.08238411e+00,  1.08379567e+00)
( 3.29004914e-01,  3.61107826e-01)
(-1.32940102e+00, -1.33032489e+00)
(-5.73550165e-03,  0.00000000e+00)
( 2.94856811e+00,  2.94775009e+00)
(-4.42446566e+00, -4.42246962e+00)
( 1.81926876e-01,  1.65994197e-01)
( 8.32238615e-01,  8.32244575e-01)
(-8.50209236e-01, -8.52471888e-01)
( 5.71976948e+00,  5.71842384e+00)
( 4.14145470e+00,  4.14172792e+00)
(-4.58246565e+00, -4.58065987e+00)
(-2.77041048e-01, -2.74839163e-01)
( 1.52729821e+00,  1.52707505e+00)
(-6.01697731e+00, -6.01846218e+00)
(-2.06180739e+00, -2.05697227e+00)
( 6.21452630e-01,  6.23968422e-01)
(-6.17080259e+00, -6.17165470e+00)
( 1.01410937e+00,  1.01329422e+00)
(-1.50920153e+00, -1.50923610e+00)
( 2.95461845e+00,  2.95815945e+00)
( 5.79061508e+00,  5.79076767e+00)
( 3.06040740e+00,  3.06116438e+00)
(-5.36933470e+00, -5.36873055e+00)
( 2.08799273e-01,  2.08656594e-01)
( 2.17852497e+00,  2.17981958e+00)
(-3.69306594e-01, -3.70556921e-01)
( 8.08823109e-02,  7.99309388e-02)
(-2.89730811e+00, -2.89561200e+00)
( 7.72988796e-03,  8.86918139e-03)
( 4.63920385e-02,  4.62670773e-02)
( 2.94692373e+00,  2.94244742e+00)
( 6.09121323e-02,  6.27942085e-02)
( 2.53578424e+00,  2.53240252e+00)
(-1.60104990e-01, -1.65029287e-01)
( 2.34099221e+00,  2.34200478e+00)
( 3.04044986e+00,  3.04067779e+00)
(-8.06618392e-01, -8.07415426e-01)
(-8.55689198e-02, -8.72414485e-02)
( 2.76517606e+00,  2.76846123e+00)
( 3.15692186e-01,  3.14583391e-01)
( 4.64918941e-01,  4.65782970e-01)
(-4.19768691e-01, -4.22817171e-01)
( 3.99215555e+00,  3.99257112e+00)
(-6.24564409e-01, -6.22744203e-01)
( 5.16234112e+00,  5.16218996e+00)
( 2.65772367e+00,  2.65784717e+00)
( 4.87296438e+00,  4.87126637e+00)
(-1.42908275e-01, -1.43807709e-01)
( 1.03089964e+00,  1.03114867e+00)
(-2.04150915e+00, -2.04150939e+00)
( 2.60534912e-01,  2.60009557e-01)
(-6.41143799e-01, -6.40791178e-01)
(-2.23998404e+00, -2.23896241e+00)
(-1.07113183e-01, -1.09315090e-01)
(-3.07703328e+00, -3.07656813e+00)
(-2.02064514e-02, -1.96625534e-02)
(-3.56901407e-01, -3.56044084e-01)
(-6.59542143e-01, -6.59034252e-01)
( 4.22557878e+00,  4.22539806e+00)
(-2.96209097e-01, -2.96726316e-01)
( 4.78556681e+00,  4.78734541e+00)
(-8.30919519e-02, -8.46275389e-02)
( 4.95213032e+00,  4.95248699e+00)
(-9.86903369e-01, -9.87537622e-01)
( 1.29456830e+00,  1.29276466e+00)
(-6.02004862e+00, -6.02104902e+00)
( 8.07944536e-01,  8.10486495e-01)
(-3.68446916e-01, -3.69220704e-01)
( 5.55665374e-01,  5.68199933e-01)
( 4.25114012e+00,  4.24603844e+00)
(-1.37145925e+00, -1.36826026e+00)
(-3.46360850e+00, -3.45990133e+00)
( 1.19755137e+00,  1.19806921e+00)
( 3.79274815e-01,  3.73524398e-01)
( 6.13600612e-02,  6.09509908e-02)
(-5.60569525e+00, -5.60750341e+00)
(-1.40610099e-01, -1.46222919e-01)
(-1.12043309e+00, -1.12912965e+00)
( 8.50107431e-01,  8.48838270e-01)
(-1.16508615e+00, -1.16640198e+00)
(-3.12705612e+00, -3.12742662e+00)
(-4.23137426e-01, -4.22109842e-01)
( 4.07591438e+00,  4.07511520e+00)
(-3.94702107e-01, -3.94287735e-01)
(-1.26270688e+00, -1.26612663e+00)
(-3.48430514e+00, -3.48632812e+00)
( 3.92780471e+00,  3.92543054e+00)
(-1.34843850e+00, -1.36965036e+00)
( 3.20166731e+00,  3.20139360e+00)
( 2.73573637e+00,  2.73489261e+00)
(-8.52391839e-01, -8.52837026e-01)
( 5.03711104e-02,  5.05342335e-02)
(-1.67270124e+00, -1.67213416e+00)
( 2.12735891e+00,  2.12577033e+00)
( 3.41171336e+00,  3.41143632e+00)
(-2.18140340e+00, -2.18179107e+00)
(-5.35571623e+00, -5.35219622e+00)
( 6.79308653e-01,  6.79852426e-01)
( 1.07814670e-02,  1.04463845e-02)
(-1.56007409e+00, -1.55946863e+00)
( 2.80998325e+00,  2.81007266e+00)
(-1.47728121e+00, -1.47845244e+00)
(-1.68612683e+00, -1.68840861e+00)
(-1.46170884e-01, -1.46517292e-01)
(-6.00171804e+00, -6.00089455e+00)
(-5.31878948e-01, -5.32790542e-01)
(-7.28380263e-01, -7.27231026e-01)
( 4.61912811e-01,  4.65402782e-01)
(-4.67493439e+00, -4.67506790e+00)
(-5.30859649e-01, -5.31794131e-01)
( 1.10669279e+00,  1.10507345e+00)
( 2.75306106e+00,  2.75364685e+00)
( 1.50850010e+00,  1.50411606e+00)
(-3.24389189e-02, -3.38573605e-02)
(-4.86261696e-01, -4.85438287e-01)
( 2.97361404e-01,  2.97131032e-01)
(-7.57449567e-01, -7.58698523e-01)
( 4.04292011e+00,  4.03597784e+00)
(-6.27984479e-02, -6.31123111e-02)
( 1.62098944e+00,  1.62116563e+00)
( 8.52840468e-02,  9.00515094e-02)
( 1.77720964e-01,  1.82985857e-01)
(-5.48371315e+00, -5.48368454e+00)
(-4.29553461e+00, -4.29619551e+00)
( 1.14339530e+00,  1.14317727e+00)
( 2.14190602e+00,  2.13849378e+00)
(-2.66115332e+00, -2.65814781e+00)
( 7.84463465e-01,  7.84706950e-01)
(-6.42991781e-01, -6.41720653e-01)
( 3.18060294e-02,  3.13382819e-02)
(-2.87152267e+00, -2.87200093e+00)
(-9.93007898e-01, -9.96185839e-01)
(-3.75592530e-01, -3.74332607e-01)
(-4.32146835e+00, -4.32135487e+00)
(-4.35795456e-01, -4.36963975e-01)
(-1.96501762e-01, -1.99621275e-01)
(-1.84414208e+00, -1.84286046e+00)
(-2.32410103e-01, -2.32027575e-01)
( 8.41630161e-01,  8.42228591e-01)
(-1.51423717e+00, -1.51389658e+00)
( 9.71487761e-01,  9.70913231e-01)
( 9.04476643e-02,  9.44275409e-02)
( 7.81554580e-01,  7.85462499e-01)
( 6.39974546e+00,  6.40003872e+00)
(-8.95605624e-01, -8.96844029e-01)
(-1.08037233e+00, -1.08313000e+00)
( 4.62248945e+00,  4.61922598e+00)
( 1.77590638e-01,  1.76967949e-01)
( 1.08590460e+00,  1.08460224e+00)
( 1.28201234e+00,  1.28300250e+00)
(-2.74087119e+00, -2.73994327e+00)
(-2.30109334e+00, -2.30267406e+00)
(-4.69820166e+00, -4.69779396e+00)
( 1.48372591e-01,  1.49441227e-01)
(-3.29681218e-01, -3.28195572e-01)
(-6.00235164e-03, -1.71897398e-07)
(-1.15496552e+00, -1.15423369e+00)
( 1.16008687e+00,  1.15969694e+00)
( 6.85333538e+00,  6.85454512e+00)
( 1.48709603e-02,  1.51180699e-02)
(-6.45017767e+00, -6.45145845e+00)
( 2.25917369e-01,  2.24072218e-01)
( 1.87678862e+00,  1.87671852e+00)
(-4.73952055e+00, -4.73592520e+00)
(-7.42267191e-01, -7.40413249e-01)
(-2.64213502e-01, -2.64100969e-01)
(-2.73574376e+00, -2.73531008e+00)
(-5.04516649e+00, -5.04346371e+00)
(-3.28319359e+00, -3.28624749e+00)
( 7.09613025e-01,  7.08719313e-01)
( 3.19415808e-01,  3.18067282e-01)
( 2.39236176e-01,  2.40095317e-01)
(-3.92450482e-01, -3.91908199e-01)
(-1.63657773e+00, -1.63557577e+00)
( 6.21079504e-02,  6.17043115e-02)
(-5.12792841e-02, -5.07473648e-02)
( 1.52471685e+00,  1.52252257e+00)
( 5.26788950e+00,  5.26519585e+00)
(-6.53575420e+00, -6.53697586e+00)
( 4.01880741e-02,  3.87357213e-02)
(-3.07868183e-01, -3.10221136e-01)
(-7.99667835e-03, -7.37524452e-03)
(-6.11768484e-01, -6.11282408e-01)
( 7.38022327e+00,  7.36427259e+00)
( 6.23102188e+00,  6.23205328e+00)
( 5.17136908e+00,  5.17167616e+00)
(-9.17915344e-01, -9.18015897e-01)
( 5.05216420e-01,  5.04590988e-01)
(-3.36751491e-01, -3.37591738e-01)
(-3.96467865e-01, -3.90618443e-01)
(-4.23711538e-02, -4.22089025e-02)
( 3.99288869e+00,  3.99420381e+00)
( 7.92687535e-02,  8.05583969e-02)
( 1.85874593e+00,  1.85610378e+00)
(-5.43157279e-01, -5.44273674e-01)
( 1.66409016e-02,  1.58650838e-02)
( 1.94777042e-01,  1.99057430e-01)
(-1.82679939e+00, -1.82401955e+00)
( 7.76448441e+00,  7.76440525e+00)
( 1.99269235e+00,  1.99062526e+00)
( 3.88804644e-01,  3.86080474e-01)
( 1.09965038e+00,  1.09976673e+00)
( 1.74527562e+00,  1.74108219e+00)
( 2.64934993e+00,  2.64947367e+00)
(-9.63566452e-02, -1.18995130e-01)
( 4.90863562e+00,  4.90976477e+00)
(-1.56934583e+00, -1.57272518e+00)
(-1.07063567e-02, -1.15556885e-02)
(-5.18401194e+00, -5.18706846e+00)
( 1.10312366e+00,  1.10352862e+00)
(-2.22400308e+00, -2.22018886e+00)
( 1.15735695e-01,  1.14699923e-01)
(-2.63048077e+00, -2.63586569e+00)
( 2.20187926e+00,  2.20341372e+00)
( 2.42042631e-01,  2.31577575e-01)
(-1.11955667e+00, -1.11834192e+00)
( 5.42486757e-02,  5.62156737e-02)
( 3.97345066e+00,  3.97722363e+00)
( 2.58559799e+00,  2.58314943e+00)
(-6.89274168e+00, -6.89319611e+00)
(-1.10298526e+00, -1.10703707e+00)
( 3.90210301e-02,  3.41772623e-02)
(-4.55628693e-01, -4.54450458e-01)
(-5.28691912e+00, -5.30755901e+00)
(-1.10485125e+00, -1.10958433e+00)
( 1.48290861e+00,  1.48405373e+00)
( 1.00885522e+00,  1.00961053e+00)
(-1.57823980e+00, -1.58206940e+00)
(-1.22683756e-01, -1.27459109e-01)
( 1.27520216e+00,  1.27473795e+00)
(-5.19419789e-01, -5.24054825e-01)
( 2.90978408e+00,  2.90951824e+00)
( 3.41943717e+00,  3.41768861e+00)
( 1.19151592e+00,  1.19133341e+00)
(-3.53594124e-03, -9.33889824e-05)
(-2.26866394e-01, -2.26809919e-01)
(-6.96483278e+00, -6.96100140e+00)
(-8.88675094e-01, -8.84220541e-01)
(-5.07245398e+00, -5.07282209e+00)
(-1.36198747e+00, -1.36329794e+00)
(-1.61199558e+00, -1.61211157e+00)
( 3.90987778e+00,  3.91064405e+00)
( 5.51205873e-01,  5.52197993e-01)
(-1.11160025e-01, -1.14888422e-01)
(-2.93483883e-01, -2.93790817e-01)
( 1.58993918e-02,  1.46798594e-02)
(-1.70790330e-01, -1.71228424e-01)
( 1.02407181e+00,  1.02368808e+00)
(-3.99912381e+00, -3.99067569e+00)
(-1.50051463e+00, -1.50348675e+00)
( 4.30122495e-01,  4.30006862e-01)
( 1.57472920e+00,  1.57267499e+00)
(-7.15931505e-02, -7.14417920e-02)
( 4.12906706e-01,  4.11695927e-01)
(-3.69507957e+00, -3.69609880e+00)
( 1.41020393e+00,  1.40987897e+00)
( 1.64563179e+00,  1.64675176e+00)
( 7.72826862e+00,  7.72828150e+00)
(-8.76102567e-01, -8.75559211e-01)
(-3.81636715e+00, -3.80671310e+00)
(-3.26532722e+00, -3.26153874e+00)
( 1.10427424e-01,  1.20283566e-01)
( 2.74433494e-01,  2.70863980e-01)
( 6.69255853e-01,  6.69068813e-01)
( 1.06277958e-01,  1.11495949e-01)
(-8.08055878e-01, -8.07008088e-01)
(-7.18832016e-04,  0.00000000e+00)
(-1.16354549e+00, -1.16380680e+00)
( 3.95834237e-01,  3.97049427e-01)
( 6.24141097e-01,  6.25344098e-01)
(-2.16716766e+00, -2.16876841e+00)
( 2.88234353e+00,  2.88234973e+00)
(-5.22945285e-01, -5.20858526e-01)
( 3.87578636e-01,  3.84940267e-01)
( 6.97656795e-02,  6.93763718e-02)
(-1.40857553e+00, -1.40778005e+00)
( 3.59075159e-01,  3.53992492e-01)
(-6.38053608e+00, -6.38925791e+00)
(-4.37844563e+00, -4.37795019e+00)
( 4.51470017e-01,  4.49343085e-01)
( 2.31743455e+00,  2.31668139e+00)
( 7.59512484e-01,  7.58780956e-01)
( 6.51053309e-01,  6.49800718e-01)
( 2.56612688e-01,  2.53184915e-01)
( 9.77588773e-01,  9.85997975e-01)
( 2.93381357e+00,  2.93402243e+00)
( 4.13595736e-02,  3.39087807e-02)
( 4.97620106e+00,  4.97675180e+00)
( 1.39544785e+00,  1.39547861e+00)
( 8.04662704e-06,  1.84505247e-03)
(-1.55484784e+00, -1.55504251e+00)
( 2.83980280e-01,  2.80780971e-01)
(-7.92144239e-01, -7.94609606e-01)
(-2.79148400e-01, -2.78159708e-01)
(-1.87691808e+00, -1.87204432e+00)
(-7.90746689e-01, -7.89049864e-01)
( 7.11436129e+00,  7.11406422e+00)
(-2.40738153e-01, -2.41994500e-01)
( 4.60419083e+00,  4.59408522e+00)
(-9.75083001e-03,  5.05443476e-03)
( 1.61328867e-01,  1.63753688e-01)
(-4.34120560e+00, -4.34153271e+00)
(-9.66967881e-01, -9.66182888e-01)
( 3.71090865e+00,  3.71473432e+00)
(-1.20374894e+00, -1.20390463e+00)
(-3.02924824e+00, -3.03002238e+00)
(-1.41305804e-01, -1.33090958e-01)
(-9.39352810e-01, -9.39046979e-01)
( 4.30842876e-01,  4.29333746e-01)
(-5.96500444e+00, -5.96695280e+00)
( 5.13459146e-01,  5.12952089e-01)
( 2.54040956e-03,  0.00000000e+00)
(-1.05023050e+00, -1.05359757e+00)
( 4.74377346e+00,  4.74414158e+00)
(-3.38111639e-01, -3.38284492e-01)
(-1.25162137e+00, -1.25119448e+00)
(-2.47960067e+00, -2.47546124e+00)
(-7.67667592e-01, -7.65533090e-01)
( 7.69661307e-01,  7.67734647e-01)
(-3.01357657e-02, -2.93647517e-02)
( 2.54578352e+00,  2.55150986e+00)
(-9.38174278e-02, -9.25111622e-02)
( 1.48822975e+00,  1.48760247e+00)
( 8.67793798e-01,  8.65710139e-01)
(-5.56257153e+00, -5.56187296e+00)
(-5.74413240e-01, -5.76398313e-01)
( 1.40722704e+00,  1.40454030e+00)
( 1.55988419e+00,  1.55620325e+00)
( 1.04273021e+00,  1.04208028e+00)
( 7.62508392e+00,  7.63242245e+00)
(-9.86004770e-02, -1.00027978e-01)
(-1.86367357e+00, -1.86480021e+00)
( 4.14581418e-01,  4.19311792e-01)
( 3.14659619e+00,  3.14469242e+00)
(-3.07393646e+00, -3.07701921e+00)
( 7.32384729e+00,  7.33137941e+00)
(-7.56756663e-01, -7.52089202e-01)
(-4.25650835e-01, -4.26291972e-01)
(-7.82770872e-01, -7.82210648e-01)
( 2.91544628e+00,  2.91617584e+00)
(-8.15095603e-02, -8.19375515e-02)
( 3.85285020e-01,  3.84503335e-01)
(-5.16494751e+00, -5.15161753e+00)
( 5.11421299e+00,  5.11313295e+00)
( 2.19483927e-01,  2.16248304e-01)
( 4.84966898e+00,  4.84996462e+00)
(-2.78986073e+00, -2.79299140e+00)
(-1.65855885e-03, -4.67374863e-04)
( 1.25238061e+00,  1.25214088e+00)
(-6.47786036e-02, -7.04278424e-02)
( 3.64151001e-01,  3.71321887e-01)
(-5.55495992e-02, -5.86132444e-02)
( 4.07727098e+00,  4.07786417e+00)
( 2.94679403e-03,  0.00000000e+00)
(-1.56707621e+00, -1.56366229e+00)
(-3.84985423e+00, -3.84843349e+00)
(-5.06468105e+00, -5.06473780e+00)
(-1.09894395e+00, -1.10195243e+00)
( 6.28922284e-02,  6.39953613e-02)
(-1.55845821e-01, -1.60741359e-01)
( 5.27947783e-01,  5.45728564e-01)
( 3.52476048e+00,  3.52949858e+00)
(-2.60715365e-01, -2.60907382e-01)
( 1.13190055e+00,  1.13172674e+00)
(-2.89815962e-02, -2.81524286e-02)
(-3.33494693e-03, -2.38014641e-03)
(-1.12807655e+00, -1.13008130e+00)
(-7.71850049e-01, -7.73584664e-01)
( 1.87198475e-01,  1.88810229e-01)
(-1.38124537e+00, -1.37951624e+00)
(-1.50387502e+00, -1.51055586e+00)
( 9.23048198e-01,  9.18104708e-01)
(-6.92640185e-01, -6.95529163e-01)
(-1.77325904e+00, -1.77338409e+00)
(-3.27477741e+00, -3.27453184e+00)
( 6.57928848e+00,  6.57982635e+00)
(-5.39578199e+00, -5.39503574e+00)
(-5.87870407e+00, -5.87809372e+00)
(-6.11145544e+00, -6.11092234e+00)
( 9.61467922e-01,  9.61008966e-01)
( 1.59719503e+00,  1.59626853e+00)
(-4.20950842e+00, -4.20942593e+00)
(-6.38813734e-01, -6.37358904e-01)
(-2.63825226e+00, -2.63698363e+00)
( 2.08457804e+00,  2.08433151e+00)
(-4.04019356e+00, -4.04086065e+00)
(-3.02725494e-01, -3.00506055e-01)
( 7.39941001e-03,  6.42312411e-03)
(-2.37226391e+00, -2.37387133e+00)
( 2.26285428e-01,  2.26045176e-01)
(-1.22492743e+00, -1.23171794e+00)
(-3.98713636e+00, -3.99369550e+00)
(-1.18204400e-01, -1.23473950e-01)
(-2.19646096e-03, -1.13336770e-02)
( 2.00551224e+00,  2.00688434e+00)
(-2.28040934e+00, -2.28538322e+00)
( 2.47436881e+00,  2.47463202e+00)
(-5.48033571e+00, -5.49984026e+00)
( 3.41522145e+00,  3.41666675e+00)
(-3.02313417e-01, -3.06212693e-01)
(-1.99654445e-01, -2.00316519e-01)
( 1.29453931e-03, -6.21274440e-03)
(-2.42492604e+00, -2.42433786e+00)
(-3.77873406e-02, -3.83037105e-02)
(-1.37485117e-01, -1.36063069e-01)
(-3.76419723e-03, -3.78224044e-03)
(-3.54592156e+00, -3.54564047e+00)
( 2.00573921e-01,  2.08215967e-01)
(-5.36789447e-02, -5.39765619e-02)
( 3.59625649e+00,  3.59592056e+00)
( 1.73635459e+00,  1.73654604e+00)
(-1.63201249e+00, -1.63200200e+00)
( 5.31404614e-01,  5.30966640e-01)
( 4.80698967e+00,  4.80556774e+00)
(-3.07060122e+00, -3.07044959e+00)
( 2.41060805e+00,  2.41564059e+00)
(-4.51415396e+00, -4.51320601e+00)
(-1.21290720e+00, -1.21252263e+00)
(-2.09088922e+00, -2.09136748e+00)
( 4.44732547e-01,  4.38399971e-01)
(-6.82466412e+00, -6.82469034e+00)
(-6.60933435e-01, -6.60440266e-01)
( 5.83595335e-01,  5.80288112e-01)
(-6.34867620e+00, -6.34840441e+00)
(-4.78961754e+00, -4.79015350e+00)
(-8.81533384e-01, -8.82529676e-01)
(-3.10574675e+00, -3.10353613e+00)
(-5.24188042e-01, -5.21644592e-01)
( 8.35736468e-02,  8.48319232e-02)
( 4.94639778e+00,  4.94583082e+00)
(-1.87179565e-01, -1.90588638e-01)
(-9.18630138e-02, -9.18926150e-02)
( 1.22329926e+00,  1.22363627e+00)
( 3.33374691e+00,  3.33473706e+00)
(-6.32373750e-01, -6.28979862e-01)
(-3.78215611e-01, -3.77605915e-01)
( 3.87655020e+00,  3.87324119e+00)
( 4.40108210e-01,  4.43473279e-01)
( 1.80203891e+00,  1.80455160e+00)
( 8.26638794e+00,  8.26520348e+00)
(-1.91412359e-01, -1.92370564e-01)
( 4.80067551e-01,  4.88788664e-01)
( 1.42201173e+00,  1.41958582e+00)
(-4.50096101e-01, -4.48933542e-01)
(-2.06914043e+00, -2.07005405e+00)
( 6.01477242e+00,  6.01471901e+00)
(-2.86201310e+00, -2.86446643e+00)
(-1.24732292e+00, -1.24720454e+00)
(-9.62785959e-01, -9.62258399e-01)
(-3.54358292e+00, -3.54311633e+00)
(-4.45512503e-01, -4.44851965e-01)
( 6.97854996e-01,  7.04526782e-01)
( 3.06937289e+00,  3.07405066e+00)
( 3.20682120e+00,  3.20740008e+00)
( 3.67423207e-01,  3.65747094e-01)
( 3.78084779e+00,  3.77874327e+00)
(-2.16683149e-02, -8.33450910e-03)
( 3.44911277e-01,  3.43169570e-01)
(-3.41688097e-01, -3.40396672e-01)
( 3.96718681e-02,  5.31491488e-02)
( 2.49091363e+00,  2.49307537e+00)
( 2.49402213e+00,  2.49372554e+00)
( 3.21303666e-01,  3.21686447e-01)
( 8.53931308e-01,  8.54231596e-01)
(-6.74607635e-01, -6.73921645e-01)
(-1.68148124e+00, -1.68143511e+00)
(-1.11730957e+00, -1.11641479e+00)
(-3.83784747e+00, -3.83760738e+00)
( 5.29478490e-01,  5.30263007e-01)
( 2.45534658e-01,  2.65216261e-01)
(-1.15784824e+00, -1.15726590e+00)
( 1.94554925e+00,  1.94589210e+00)
(-6.28730059e-02, -6.10315949e-02)
( 2.22213030e+00,  2.22182894e+00)
(-1.42149889e+00, -1.42262769e+00)
( 3.77579904e+00,  3.77554440e+00)
(-3.59529972e+00, -3.59685373e+00)
( 1.18877113e+00,  1.18964946e+00)
(-1.87981963e-01, -1.86753154e-01)
(-3.05915546e+00, -3.06230927e+00)
( 1.04765344e+00,  1.04812491e+00)
(-9.19422030e-01, -9.21863675e-01)
(-2.50649810e-01, -2.49705508e-01)
( 5.16642141e+00,  5.16626549e+00)
( 6.17727458e-01,  6.18150175e-01)
( 4.87699658e-01,  4.87662107e-01)
( 4.03333187e+00,  4.03328705e+00)
( 1.89712858e+00,  1.89676237e+00)
(-2.44759297e+00, -2.45097923e+00)
( 3.36418104e+00,  3.36293006e+00)
( 1.12000704e-02,  1.00058122e-02)
(-1.66296829e-02, -7.81543739e-03)
(-1.51619315e-02, -1.57540943e-02)
( 5.81944346e-01,  5.73381484e-01)
( 3.27393204e-01,  3.28943700e-01)
( 3.87441063e+00,  3.87430525e+00)
( 3.15334886e-01,  3.16508204e-01)
(-3.15153956e-01, -3.20234179e-01)
( 5.74037671e-01,  5.75864732e-01)
( 2.51111150e-01,  2.50884712e-01)
( 3.87242705e-01,  3.87177259e-01)
( 6.15195322e+00,  6.15277719e+00)
( 1.33804172e-01,  1.33397609e-01)
(-2.78239548e-02, -2.62574665e-02)
(-3.53310108e+00, -3.53318644e+00)
(-3.00377607e-04,  0.00000000e+00)
( 1.67691827e+00,  1.67061687e+00)
( 2.53522849e+00,  2.53365302e+00)
(-2.53152156e+00, -2.53105187e+00)
( 2.35489860e-01,  2.39032015e-01)
( 2.60326974e-02,  2.65345331e-02)
( 9.80345845e-01,  9.79828298e-01)
( 3.38553357e+00,  3.38286662e+00)
(-6.05785072e-01, -6.05157673e-01)
(-1.73979461e+00, -1.73619783e+00)
( 4.92671156e+00,  4.92665100e+00)
(-5.86564839e-02, -5.75225912e-02)
(-8.22133422e-01, -8.33745778e-01)
( 3.81601024e+00,  3.81708980e+00)
(-1.82266068e+00, -1.82368171e+00)
( 1.03822625e+00,  1.04154682e+00)
(-1.34721792e+00, -1.34890151e+00)
( 3.96875739e-02,  4.20747362e-02)
( 1.06294727e+00,  1.06521356e+00)
( 1.15237355e+00,  1.15308988e+00)
( 4.15082026e+00,  4.14968872e+00)
(-4.24363089e+00, -4.25248480e+00)
( 4.70995963e-01,  4.69064683e-01)
( 4.48266923e-01,  4.46259439e-01)
(-7.40577817e-01, -7.30883300e-01)
(-2.84684563e+00, -2.84774971e+00)
( 4.52720791e-01,  4.54082251e-01)
(-2.73034573e-01, -2.72798419e-01)
(-7.75586009e-01, -7.75632322e-01)
(-7.23258436e-01, -7.23342597e-01)
( 4.48227024e+00,  4.47871065e+00)
( 4.07919809e-02,  4.63449918e-02)
(-8.93167555e-01, -8.98316741e-01)
( 1.35289669e+00,  1.35298765e+00)
(-7.08976388e-03, -8.07812531e-03)
( 6.28540993e+00,  6.28361511e+00)
(-6.09658182e-01, -6.10022485e-01)
( 1.03661954e-01,  1.00869462e-01)
(-1.30455172e+00, -1.30376780e+00)
(-7.60194063e-01, -7.61495173e-01)
(-1.58142209e-01, -1.57757670e-01)
(-1.26750016e+00, -1.26665795e+00)
( 6.54086530e-01,  6.52688742e-01)
(-3.18306088e-02, -3.35725434e-02)
(-2.48156643e+00, -2.48369622e+00)
(-1.08394492e+00, -1.08364201e+00)
(-2.70867610e+00, -2.70888114e+00)
(-1.64288211e+00, -1.64541912e+00)
( 4.27999306e+00,  4.27994585e+00)
( 7.15526283e-01,  7.15256631e-01)
(-1.75584877e+00, -1.75180292e+00)
(-3.48546594e-01, -3.47341806e-01)
(-1.28132629e+00, -1.28147936e+00)
(-1.03811897e-01, -1.09130077e-01)
(-1.95483649e+00, -1.95587146e+00)
(-3.39797139e-02, -3.59878913e-02)
( 7.53148258e-01,  7.54477203e-01)
( 1.93956301e-01,  1.92495331e-01)
( 1.48604405e+00,  1.48466825e+00)
( 4.67419910e+00,  4.67430401e+00)
( 1.31102175e-01,  1.30739257e-01)
(-4.00914478e+00, -4.00784826e+00)
(-4.22267258e-01, -4.13083524e-01)
( 1.58830070e+00,  1.58187032e+00)
( 2.48687196e+00,  2.48381639e+00)
( 5.04828811e-01,  5.04631937e-01)
( 2.99686265e+00,  2.99640799e+00)
( 2.69289994e+00,  2.69152355e+00)
(-1.80043662e+00, -1.80781949e+00)
(-1.36001515e+00, -1.36050844e+00)
( 8.68818188e+00,  8.69185638e+00)
(-1.12490036e-01, -1.17133193e-01)
( 1.69205105e+00,  1.69254172e+00)
(-6.17525160e-01, -5.98874509e-01)
(-4.43123341e+00, -4.43042803e+00)
(-8.03002536e-01, -8.02712858e-01)
( 4.00889665e-03, -8.77334533e-05)
(-3.16671669e-01, -3.17165464e-01)
(-1.10928416e-02, -1.12119457e-02)
( 1.67342436e+00,  1.67679632e+00)
(-1.61910623e-01, -1.61363304e-01)
(-1.92516297e-01, -1.93320572e-01)
(-5.57468414e-01, -5.57643592e-01)
( 1.58374178e+00,  1.58323717e+00)
(-3.68904829e-01, -3.68863076e-01)
(-1.38299227e+00, -1.38250005e+00)
(-5.54653931e+00, -5.54647350e+00)
(-2.31661582e+00, -2.31667566e+00)
(-2.62635410e-01, -2.61811852e-01)
( 2.45106649e+00,  2.45194674e+00)
(-3.07060361e-01, -3.08441132e-01)
(-5.13222456e+00, -5.13323212e+00)
( 1.36393309e+00,  1.36334479e+00)
( 6.28258169e-01,  6.22827232e-01)
( 5.02819061e+00,  5.02828550e+00)
( 2.90890956e+00,  2.90945172e+00)
(-1.79120064e+00, -1.79162741e+00)
( 1.28437829e+00,  1.28514004e+00)
( 1.13598704e-02,  9.80185345e-03)
( 1.00693423e-02,  8.98593664e-03)
( 2.92086124e-01,  2.92329758e-01)
( 3.84001088e+00,  3.84307575e+00)
( 2.47066331e+00,  2.47212529e+00)
(-1.08147538e+00, -1.08310199e+00)
( 3.69119930e+00,  3.69269466e+00)
( 3.57189035e+00,  3.57180262e+00)
( 1.24343133e+00,  1.24401295e+00)
(-2.23616934e+00, -2.23562098e+00)
( 4.47295761e+00,  4.46517038e+00)
(-2.40878046e-01, -2.43795261e-01)
(-8.81384492e-01, -8.77636015e-01)
(-4.01886463e-01, -3.98969322e-01)
(-2.89607596e+00, -2.89704132e+00)
( 6.05144858e-01,  6.04514420e-01)
( 8.95871937e-01,  8.93458605e-01)
(-1.66276205e+00, -1.66333663e+00)
( 5.25628996e+00,  5.24363041e+00)
( 4.82512601e-02,  5.50650544e-02)
( 1.60912395e-01,  1.79996818e-01)
(-7.90363252e-01, -7.90291429e-01)
( 2.21233621e-01,  2.18324408e-01)
( 2.74376631e-01,  2.72080630e-01)
(-1.55299082e-02, -1.39849521e-02)
(-1.53357065e+00, -1.53283250e+00)
(-8.95221904e-03, -9.59843677e-03)
(-6.52009726e-01, -6.54818416e-01)
(-1.19672418e-02, -1.22281602e-02)
(-2.73418874e-01, -2.68151700e-01)
(-3.43269408e-02, -3.05391178e-02)
(-2.58965254e+00, -2.59000087e+00)
(-1.42781508e+00, -1.43079400e+00)
( 5.06735265e-01,  5.26815772e-01)
(-2.32390165e-02, -2.03028079e-02)
( 2.52112865e+00,  2.52072501e+00)
(-3.02494228e-01, -3.01732630e-01)
( 1.20950496e+00,  1.20722651e+00)
( 3.75391841e+00,  3.75358367e+00)
(-3.01636662e-03, -4.86877863e-04)
( 8.67065370e-01,  8.66141140e-01)
(-9.51088816e-02, -9.59813520e-02)
( 3.32903087e-01,  3.31321657e-01)
(-5.58294952e-01, -5.53714633e-01)
( 5.89540660e-01,  5.89158237e-01)
( 3.45678473e+00,  3.45717597e+00)
( 1.05418539e+00,  1.05780375e+00)
(-1.27826107e+00, -1.27768934e+00)
(-1.84206653e+00, -1.84220636e+00)
(-5.21004498e-02, -4.52360772e-02)
( 1.52727199e+00,  1.54229522e+00)
(-4.28428268e+00, -4.28382111e+00)
(-2.67802119e-01, -2.65349478e-01)
( 5.37343502e-01,  5.36073804e-01)
( 4.76863766e+00,  4.76876736e+00)
(-2.85588026e-01, -2.86166698e-01)
(-3.06885839e-02, -2.39256620e-02)
(-3.47767502e-01, -3.41720045e-01)
( 1.39390624e+00,  1.39451122e+00)
( 3.21269095e-01,  3.19997042e-01)
( 2.34827566e+00,  2.34904408e+00)
( 9.58059907e-01,  9.63768125e-01)
(-1.44500315e+00, -1.44572139e+00)
(-1.87753141e-03,  2.42730766e-03)
(-2.98321700e+00, -2.98515129e+00)
(-4.67982244e+00, -4.67889833e+00)
( 1.05264378e+00,  1.05458164e+00)
(-2.95720530e+00, -2.95785546e+00)
(-5.19442797e+00, -5.18084049e+00)
(-3.97659302e+00, -3.97656965e+00)
(-2.69565612e-01, -2.70824164e-01)
(-4.36633378e-01, -4.36581045e-01)
(-4.51725578e+00, -4.51740694e+00)
( 1.67755131e-02,  1.60045326e-02)
( 4.76790965e-01,  4.78452682e-01)
( 6.17653656e+00,  6.17645216e+00)
(-2.18500543e+00, -2.18473125e+00)
(-1.92211270e+00, -1.92149425e+00)
( 5.26306629e-02,  5.12908846e-02)
(-1.17087138e+00, -1.17039752e+00)
( 1.01245356e+00,  1.01271021e+00)
(-4.25749731e+00, -4.25559855e+00)
(-2.78667998e+00, -2.78510284e+00)
( 1.85654759e-01,  1.85623407e-01)
(-6.17086935e+00, -6.17046642e+00)
(-5.64733028e+00, -5.66171408e+00)
(-1.08170092e+00, -1.08138096e+00)
(-3.08619440e-02, -2.45308131e-02)
(-4.80014086e-03,  0.00000000e+00)
(-9.54149425e-01, -9.56063807e-01)
(-9.69851390e-02, -9.57096890e-02)
(-1.03984058e+00, -1.04292405e+00)
( 1.36410034e+00,  1.36434555e+00)
( 1.26466155e+00,  1.26521635e+00)
( 1.45505309e+00,  1.45121515e+00)
( 1.08203363e+00,  1.08205664e+00)
(-1.55844167e-01, -1.55710965e-01)
(-4.05891351e-02, -4.15311269e-02)
( 3.90328420e-03, -1.87171705e-03)
(-1.92843974e+00, -1.92789924e+00)
(-2.27533549e-01, -2.32074097e-01)
(-3.54842514e-01, -3.53077292e-01)
( 2.30623782e-03,  9.42787342e-03)
( 4.23721448e-02,  4.15755510e-02)
( 1.57655752e+00,  1.57824957e+00)
( 2.91584730e-01,  2.87402719e-01)
( 3.47146845e+00,  3.46788788e+00)
(-1.12608576e+00, -1.12577689e+00)
(-3.82930899e+00, -3.83730268e+00)
(-3.73727649e-01, -3.73750001e-01)
(-1.20773053e+00, -1.20832539e+00)
( 5.63203216e-01,  5.57438016e-01)
( 3.55893046e-01,  3.56367975e-01)
( 2.40614200e+00,  2.40812087e+00)
(-4.16056252e+00, -4.16671324e+00)
(-3.53066117e-01, -3.26721460e-01)
( 3.50465441e+00,  3.50462604e+00)
(-2.09168053e+00, -2.09560013e+00)
(-9.47398067e-01, -9.33645129e-01)
(-1.11583725e-01, -1.12425417e-01)
(-8.32359344e-02, -8.70370865e-02)
(-3.68047029e-01, -3.67890179e-01)
(-1.84194934e+00, -1.83931077e+00)
(-1.60439682e+00, -1.60665417e+00)
(-1.65347087e+00, -1.65274048e+00)
( 5.31477594e+00,  5.31539059e+00)
(-1.85192370e+00, -1.85386717e+00)
( 3.64149809e+00,  3.63875628e+00)
( 2.74538361e-02,  2.75618322e-02)
(-2.29119229e+00, -2.29042006e+00)
( 1.51512253e+00,  1.51571393e+00)
(-2.77938151e+00, -2.77810049e+00)
( 9.55859721e-02,  9.41438824e-02)
( 4.72710991e+00,  4.72708368e+00)
( 1.15300357e+00,  1.15311575e+00)
( 1.06144321e+00,  1.06166625e+00)
(-2.41912097e-01, -2.40377188e-01)
(-9.26802754e-01, -9.26873922e-01)
(-4.16378170e-01, -4.17381436e-01)
(-9.64582145e-01, -9.70241845e-01)
(-5.74628711e-01, -5.74462414e-01)
( 1.28960967e+00,  1.28963459e+00)
(-2.48226452e+00, -2.48197079e+00)
(-2.87552118e+00, -2.87136936e+00)
(-3.06872940e+00, -3.06781769e+00)
( 1.33423483e+00,  1.33484578e+00)
( 8.48745644e-01,  8.48465860e-01)
(-6.33367825e+00, -6.33412695e+00)
( 4.27638483e+00,  4.27639437e+00)
(-2.37732816e+00, -2.37867379e+00)
(-3.56353015e-01, -3.54671776e-01)
(-4.09499705e-01, -4.09443825e-01)
( 1.13185108e+00,  1.12847745e+00)
(-2.47312635e-02, -2.42830086e-02)
( 3.74468946e+00,  3.73801827e+00)
(-1.02643691e-01, -1.02734059e-01)
( 1.14770985e+00,  1.14893329e+00)
(-3.96897614e-01, -3.93195540e-01)
(-1.78653526e+00, -1.78694808e+00)
( 2.22219050e-01,  2.36754328e-01)
(-6.26329708e+00, -6.26493692e+00)
( 2.02118254e+00,  2.01872754e+00)
(-2.43103504e+00, -2.44533491e+00)
(-6.70828670e-02, -6.80592954e-02)
( 7.36215174e-01,  7.37051070e-01)
( 1.23055510e-01,  1.25159264e-01)
(-1.60561413e-01, -1.58162117e-01)
( 2.09345722e+00,  2.09365010e+00)
(-2.92114079e-01, -2.90857106e-01)
( 1.07817638e+00,  1.07773983e+00)
( 4.20653522e-01,  4.24020261e-01)
( 3.75672221e-01,  3.63358557e-01)
(-3.05157566e+00, -3.05142045e+00)
( 2.19889212e+00,  2.19658923e+00)
( 1.43483424e+00,  1.43415010e+00)
(-6.30223703e+00, -6.30333757e+00)
(-3.34452415e+00, -3.34486747e+00)
(-4.29415894e+00, -4.29326868e+00)
(-8.94240290e-02, -8.89811143e-02)
(-4.58072186e+00, -4.57830000e+00)
(-3.44489789e+00, -3.44482851e+00)
( 1.26992929e+00,  1.26242208e+00)
( 6.50399923e+00,  6.50300217e+00)
(-7.06586614e-03, -9.20692086e-03)
(-1.14783442e+00, -1.14686525e+00)
( 9.01557028e-01,  9.01304483e-01)
(-6.55235589e-01, -6.52336419e-01)
( 2.67079353e-01,  2.71749258e-01)
(-3.03508580e-01, -3.03936899e-01)
( 5.70258126e-02,  5.53037003e-02)
(-4.04100686e-01, -4.04514223e-01)
( 4.63397205e-01,  4.63982880e-01)
( 3.59721351e+00,  3.59423900e+00)
(-2.46968865e-03,  0.00000000e+00)
(-6.17100906e+00, -6.16863012e+00)
(-4.83432412e-03, -5.30296378e-03)
(-2.10950136e+00, -2.11022449e+00)
( 2.04270411e+00,  2.04204082e+00)
(-2.28899670e+00, -2.28725028e+00)
( 1.61571801e+00,  1.61514294e+00)
(-1.84860313e+00, -1.85034728e+00)
(-4.19884157e+00, -4.19767189e+00)
( 7.53194094e-03,  1.08134300e-02)
( 2.16515923e+00,  2.16432500e+00)
( 1.74625710e-01,  1.81113347e-01)
( 2.49687821e-01,  2.51322359e-01)
(-6.69257119e-02, -6.71085641e-02)
( 6.05341959e+00,  6.05348730e+00)
( 8.82306457e-01,  8.82230997e-01)
(-1.84099638e+00, -1.84211385e+00)
(-1.88184345e+00, -1.88257778e+00)
( 6.64831209e+00,  6.64890242e+00)
( 6.21383488e-01,  6.18293524e-01)
( 1.69676697e+00,  1.69623375e+00)
( 2.65409255e+00,  2.65395284e+00)
( 2.51271695e-01,  2.51742542e-01)
( 2.23057985e+00,  2.22743058e+00)
(-1.22790837e+00, -1.22896612e+00)
(-7.38824654e+00, -7.38781214e+00)
( 1.53418648e+00,  1.53491116e+00)
( 2.44740933e-01,  2.45040715e-01)
( 1.04045963e+00,  1.04078543e+00)
(-7.05657578e+00, -7.05672121e+00)
(-6.24566913e-01, -6.22366786e-01)
( 3.71237850e+00,  3.71509576e+00)
(-1.33444220e-01, -1.36865661e-01)
(-3.90538216e-01, -3.94343048e-01)
( 4.69989300e+00,  4.69935799e+00)
( 3.83033657e+00,  3.83082628e+00)
(-4.77727771e-01, -4.78717476e-01)
( 1.81502163e+00,  1.81383443e+00)
( 1.40068173e-01,  1.32206768e-01)
( 3.83147383e+00,  3.83090305e+00)
(-1.23521972e+00, -1.23505199e+00)
(-1.23053920e+00, -1.23036969e+00)
(-1.50115341e-02, -1.23181781e-02)
( 8.61955762e-01,  8.62179637e-01)
(-1.30321062e+00, -1.30372620e+00)
(-2.33939409e+00, -2.33951712e+00)
(-5.34469634e-02, -5.74335866e-02)
( 7.80636668e-01,  7.81068981e-01)
(-2.49492034e-01, -2.49575526e-01)
(-1.87356055e+00, -1.87344313e+00)
( 2.19876099e+00,  2.19844842e+00)
( 5.79191297e-02,  5.61054759e-02)
( 2.86908537e-01,  2.87584096e-01)
(-2.02114606e+00, -2.02154112e+00)
(-1.66991210e+00, -1.67053688e+00)
( 9.77013886e-01,  9.76531446e-01)
(-5.45800507e-01, -5.44616401e-01)
(-4.73383951e+00, -4.73212719e+00)
(-6.10116184e-01, -6.10188842e-01)
( 1.46699175e-01,  1.46923169e-01)
( 2.74963826e-02,  1.80143770e-02)
( 2.16716342e-02,  3.60724851e-02)
( 4.62231922e+00,  4.62096214e+00)
( 5.12572622e+00,  5.12704039e+00)
(-5.42579174e+00, -5.42627192e+00)
( 3.12691402e+00,  3.12629819e+00)
( 3.42443919e+00,  3.42455459e+00)
(-5.16413116e+00, -5.16287661e+00)
(-2.33464646e+00, -2.33174658e+00)
(-2.00309217e-01, -1.99564427e-01)
(-1.33134162e+00, -1.33157575e+00)
(-5.10808408e-01, -5.08997083e-01)
(-9.63958442e-01, -9.63645041e-01)
(-6.68186569e+00, -6.68025684e+00)
( 1.14666522e-02,  9.40604508e-03)
( 3.36374307e+00,  3.36429429e+00)
( 4.01025414e-01,  4.05776411e-01)
( 1.45762253e+00,  1.44932818e+00)
(-4.00360775e+00, -4.00775671e+00)
( 6.55984938e-01,  6.55340731e-01)
( 4.20472533e-01,  4.20026928e-01)
(-1.01764190e+00, -1.02112293e+00)
(-6.19224787e-01, -6.18752539e-01)
( 1.63094974e+00,  1.62943363e+00)
( 3.68798733e-01,  3.76455814e-01)
(-9.48082626e-01, -9.46190417e-01)
( 2.01751024e-01,  2.01726645e-01)
(-1.90134668e+00, -1.89994216e+00)
( 4.75723863e-01,  4.78925467e-01)
(-7.13294566e-01, -7.13586688e-01)
( 2.75233746e-01,  2.76295096e-01)
(-3.28390419e-01, -3.27088922e-01)
( 7.70886540e-02,  7.93641657e-02)
( 1.72871962e-01,  1.57340065e-01)
( 8.71933699e-01,  8.84084523e-01)
(-3.91211748e+00, -3.91213751e+00)
(-1.47862881e-02, -1.92482155e-02)
( 1.16003729e-01,  1.16014875e-01)
(-2.37394691e+00, -2.37509108e+00)
( 1.70091540e-01,  1.68347284e-01)
( 1.69687986e+00,  1.69749069e+00)
(-6.61472261e-01, -6.60574615e-01)
( 8.92556012e-01,  8.92789662e-01)
( 3.18355143e-01,  3.16439152e-01)
( 1.31032854e-01,  1.32910624e-01)
(-4.98241711e+00, -4.98241329e+00)
(-3.59308869e-02, -3.75104472e-02)
(-1.33329779e-01, -1.33150503e-01)
(-2.39307785e+00, -2.39264750e+00)
(-1.92496026e+00, -1.92096949e+00)
( 1.23866105e+00,  1.23962748e+00)
(-2.11704326e+00, -2.11879992e+00)
( 5.69926262e+00,  5.70307350e+00)
(-1.03517979e-01, -1.02805153e-01)
(-9.48630333e-01, -9.50186551e-01)
(-3.45531631e+00, -3.45641804e+00)
( 3.12646174e+00,  3.12493587e+00)
(-1.54646799e-01, -1.56551093e-01)
( 3.59417939e+00,  3.58917499e+00)
( 4.95378017e+00,  4.95476055e+00)
( 1.78606153e+00,  1.78395367e+00)
(-2.00271010e-02, -1.95283424e-02)
( 4.75226688e+00,  4.75157881e+00)
(-3.43141675e+00, -3.43278766e+00)
( 5.43636084e-01,  5.42802036e-01)
( 1.79736149e+00,  1.79689562e+00)
( 4.74035168e+00,  4.73978424e+00)
(-6.61651120e-02, -6.57826364e-02)
(-2.55260730e+00, -2.55195737e+00)
(-1.52839053e+00, -1.52786279e+00)
(-1.77548623e+00, -1.77946091e+00)
( 1.44334733e-02,  1.36162490e-02)
( 6.57052755e-01,  6.56907380e-01)
( 1.93549991e-01,  1.94161892e-01)
(-9.86770466e-02, -9.62670147e-02)
( 4.27732795e-01,  4.26742762e-01)
( 2.06175184e+00,  2.06240368e+00)
(-2.90653300e+00, -2.89411712e+00)
( 2.17314982e+00,  2.16903162e+00)
(-5.36881208e-01, -5.37450492e-01)
( 2.90794563e+00,  2.90812850e+00)
(-2.24414921e+00, -2.24315357e+00)
( 9.45992246e-02,  9.69605818e-02)
( 1.04865742e+00,  1.05359721e+00)
(-2.61544871e+00, -2.61882877e+00)
(-3.17810982e-01, -3.14585447e-01)
( 3.44315231e-01,  3.44855756e-01)
(-2.45941520e+00, -2.46044755e+00)
( 3.06747842e+00,  3.06522489e+00)
(-4.32310581e-01, -4.32910949e-01)
( 2.17672586e-02,  1.23719210e-02)
( 1.71459362e-01,  1.65204376e-01)
( 2.68732524e+00,  2.68604136e+00)
( 4.05624199e+00,  4.05644035e+00)
( 5.51806748e-01,  5.55912197e-01)
( 6.31691515e-03, -6.83108624e-03)
(-3.71353292e+00, -3.71250749e+00)
(-1.42007327e+00, -1.42065918e+00)
(-1.04856622e+00, -1.04472232e+00)
(-3.76024604e-01, -3.75928581e-01)
(-8.26204181e-01, -8.26844215e-01)
(-2.41768765e+00, -2.41501641e+00)
( 5.48460865e+00,  5.48155689e+00)
(-1.39433599e+00, -1.39411807e+00)
( 4.37707567e+00,  4.37594080e+00)
( 2.28026822e-01,  2.29798093e-01)
( 1.83671623e-01,  1.82100415e-01)
( 5.09865046e-01,  5.11261702e-01)
(-1.82849860e+00, -1.82899773e+00)
(-1.26367927e+00, -1.26356518e+00)
(-3.78362536e+00, -3.78300500e+00)
( 1.20968902e+00,  1.21199727e+00)
(-1.83048695e-01, -1.81580856e-01)
( 1.00869751e+00,  1.00763476e+00)
( 2.72181797e+00,  2.71847153e+00)
(-5.29228878e+00, -5.29240847e+00)
(-5.92404079e+00, -5.92550516e+00)
( 4.17618799e+00,  4.17491102e+00)
(-9.27788615e-02, -9.34535041e-02)
( 4.96104658e-02,  5.80770783e-02)
(-1.06415331e+00, -1.06631112e+00)
(-4.09272164e-01, -4.10071135e-01)
(-2.43802100e-01, -2.44543493e-01)
(-2.04538631e+00, -2.04842520e+00)
( 2.75239348e-04, -5.79025596e-04)
( 1.03588545e+00,  1.03540206e+00)
( 1.80365551e+00,  1.80383265e+00)
( 2.56959856e-01,  2.57338852e-01)
( 3.78104162e+00,  3.78318357e+00)
( 5.41158557e-01,  5.41136920e-01)
( 4.19784337e-01,  4.19501215e-01)
(-7.47574389e-01, -7.47511446e-01)
( 2.19632927e-02,  3.00507341e-02)
(-4.63447571e+00, -4.63478613e+00)
(-2.60153472e-01, -2.59238809e-01)
( 2.62069032e-02,  2.51200218e-02)
( 5.52655935e+00,  5.52957869e+00)
( 4.68461335e-01,  4.67866033e-01)
( 4.18549716e-01,  4.18234736e-01)
( 2.08164501e+00,  2.08421612e+00)
(-1.46500587e+00, -1.46534312e+00)
( 1.75368083e+00,  1.74421024e+00)
( 1.78685379e+00,  1.78751218e+00)
( 8.20460558e-01,  8.17786992e-01)
( 3.30097675e+00,  3.30070090e+00)
(-6.61966085e+00, -6.62129784e+00)
(-6.56554985e+00, -6.57081366e+00)
( 4.65223730e-01,  4.63472813e-01)
( 5.53113747e+00,  5.53445101e+00)
( 3.23492408e+00,  3.23509932e+00)
( 2.12838602e+00,  2.12903070e+00)
(-2.55822277e+00, -2.55852675e+00)
( 1.52894199e+00,  1.53028810e+00)
( 1.46573865e+00,  1.46490884e+00)
( 1.49191225e+00,  1.49544048e+00)
(-3.02101612e-01, -3.06410700e-01)
( 4.33267280e-02,  3.60779762e-02)
(-3.35957384e+00, -3.36098361e+00)
( 6.14652157e-01,  6.14229500e-01)
(-5.78665829e+00, -5.78533792e+00)
( 4.95221287e-01,  4.95497555e-01)
( 1.44330633e+00,  1.44249189e+00)
(-1.92335498e+00, -1.92789614e+00)
(-2.05176544e+00, -2.05191350e+00)
(-5.07318497e-01, -5.05369246e-01)
(-3.83527070e-01, -3.84027511e-01)
( 4.59978199e+00,  4.60565138e+00)
( 9.85823050e-02,  9.98607501e-02)
(-1.34538710e-02, -1.71148051e-02)
( 6.63936615e-01,  6.63515866e-01)
( 1.38174564e-01,  1.40464827e-01)
( 1.93767357e+00,  1.93745637e+00)
( 3.35660055e-02,  3.29588503e-02)
( 4.57019520e+00,  4.57130575e+00)
( 6.53718352e-01,  6.54439270e-01)
( 4.37846136e+00,  4.37810135e+00)
( 9.00874853e-01,  9.03644323e-01)
( 4.26957321e+00,  4.27154875e+00)
( 9.03939962e-01,  9.03799176e-01)
( 8.43949020e-01,  8.43107462e-01)
(-5.04552841e+00, -5.04625320e+00)
(-1.73839045e+00, -1.74993837e+00)
(-6.38281441e+00, -6.38359737e+00)
( 4.98709393e+00,  4.98428011e+00)
( 8.25625837e-01,  8.24419558e-01)
( 1.60893106e+00,  1.61093152e+00)
(-4.29708660e-01, -4.25847828e-01)
(-5.57662785e-01, -5.58447838e-01)
( 2.34043884e+00,  2.34079695e+00)
( 3.67469527e-03,  0.00000000e+00)
( 7.99342871e-01,  7.90849924e-01)
(-2.08255148e+00, -2.08506727e+00)
(-1.01342216e-01, -1.01464875e-01)
( 6.88569307e-01,  6.87527359e-01)
( 2.16538954e+00,  2.16548562e+00)
( 5.75641346e+00,  5.75778389e+00)
( 9.52198923e-01,  9.51370120e-01)
(-2.67275900e-01, -2.66175061e-01)
( 7.06985772e-01,  7.09142625e-01)
(-3.41771692e-02, -3.07360869e-02)
(-1.01039290e+00, -1.01170743e+00)
( 8.31931210e+00,  8.31970692e+00)
( 5.04492569e+00,  5.04701233e+00)
(-1.31703928e-01, -1.24626361e-01)
(-1.73990107e+00, -1.73914361e+00)
(-3.79298425e+00, -3.79343987e+00)
( 1.72646642e-02,  1.70783848e-02)
(-5.51671922e-01, -5.50553679e-01)
( 3.78288174e+00,  3.78784466e+00)
( 3.75254941e+00,  3.75337791e+00)
( 1.14331983e-01,  1.23343594e-01)
(-1.04314303e+00, -1.04359925e+00)
( 1.44831866e-01,  1.34898186e-01)
(-7.71628439e-01, -7.71170974e-01)
( 1.63720399e-02,  1.30769163e-02)
( 3.34782809e-01,  3.28366131e-01)
(-8.49326015e-01, -8.46646607e-01)
(-7.99943388e-01, -8.00134838e-01)
(-1.86990142e-01, -1.91194713e-01)
( 5.39914036e+00,  5.39907932e+00)
(-1.39609897e+00, -1.39590788e+00)
(-2.30898905e+00, -2.30921483e+00)
( 1.28318831e-01,  1.22900158e-01)
(-2.47233175e-02, -2.70742662e-02)
(-1.63518822e+00, -1.63463759e+00)
(-2.61877775e-02, -2.65308414e-02)
(-1.84374988e+00, -1.84318161e+00)
(-2.45145738e-01, -2.45020181e-01)
( 3.09211540e+00,  3.09248805e+00)
(-1.28663313e+00, -1.28463709e+00)
(-3.51281667e+00, -3.51267099e+00)
( 6.67472184e-01,  6.67427301e-01)
( 7.82892108e-01,  7.81170011e-01)
( 3.31909561e+00,  3.32128859e+00)
( 1.88471735e+00,  1.88322806e+00)
(-4.33074445e-01, -4.32285666e-01)
( 4.30225182e+00,  4.30247879e+00)
( 6.88416719e-01,  6.86784923e-01)
( 5.01513481e-03,  0.00000000e+00)
(-1.84816837e-01, -1.85149610e-01)
(-2.78549403e-01, -2.75431693e-01)
( 1.14018464e+00,  1.14023173e+00)
(-1.99089360e+00, -1.99085081e+00)
(-2.15949908e-01, -2.18973756e-01)
(-1.41039336e+00, -1.41329944e+00)
(-2.78666139e-01, -2.79121041e-01)
( 9.99402285e-01,  9.99997795e-01)
( 1.56074464e+00,  1.56514013e+00)
( 1.30603778e+00,  1.30507851e+00)
( 3.20002747e+00,  3.19682097e+00)
(-5.49891710e-01, -5.49728990e-01)
( 1.67959702e+00,  1.67782903e+00)
(-4.14566517e+00, -4.14566708e+00)
( 6.93363965e-01,  6.80573583e-01)
(-2.36912894e+00, -2.36805177e+00)
( 6.79017019e+00,  6.78961945e+00)
( 7.45989752e+00,  7.47041035e+00)
( 7.20216215e-01,  7.19960213e-01)
( 1.30556870e+00,  1.30588257e+00)
(-5.53857279e+00, -5.53831005e+00)
(-1.38693309e+00, -1.38648582e+00)
( 4.94773197e+00,  4.94795084e+00)
(-3.44204754e-02, -4.60093059e-02)
( 8.52920711e-01,  8.53735149e-01)
(-1.00387156e+00, -1.00331450e+00)
( 1.11131918e+00,  1.11055613e+00)
( 2.38371134e+00,  2.38369226e+00)
( 1.32354569e+00,  1.32260692e+00)
(-7.37731278e-01, -7.35016763e-01)
(-5.48231840e+00, -5.48394918e+00)
( 5.44605970e+00,  5.44415283e+00)
( 9.45163906e-01,  9.45833504e-01)
(-3.51459891e-01, -3.51037681e-01)
( 2.34813833e+00,  2.34996033e+00)
( 5.09307422e-02,  4.97233495e-02)
(-2.13048792e+00, -2.12920070e+00)
( 9.36684132e-01,  9.20717478e-01)
( 1.30197036e+00,  1.30101395e+00)
(-2.63330132e-01, -2.63563722e-01)
(-4.57511997e+00, -4.57553339e+00)
( 3.30227494e+00,  3.29938221e+00)
( 2.76238513e+00,  2.76249504e+00)
( 3.04342341e+00,  3.04318833e+00)
( 2.63545895e+00,  2.63350439e+00)
(-8.88579965e-01, -8.84696364e-01)
( 3.62854987e-01,  3.62648636e-01)
( 2.80921173e+00,  2.81440449e+00)
(-7.24026322e-01, -7.24508643e-01)
(-7.15730131e-01, -7.15645730e-01)
(-4.08530426e+00, -4.08539724e+00)
(-6.24405193e+00, -6.25687361e+00)
(-1.35524607e+00, -1.35467100e+00)
(-2.31594896e+00, -2.31528020e+00)
(-8.32970262e-01, -8.34045768e-01)
( 4.04869890e+00,  4.04749346e+00)
(-2.83516741e+00, -2.83422542e+00)
( 1.27097778e-03,  2.63364753e-03)
(-1.12611198e+00, -1.12727726e+00)
( 1.24063671e+00,  1.24218619e+00)
( 3.94859672e-01,  3.95139903e-01)
(-3.74860764e+00, -3.74937892e+00)
(-2.33420753e+00, -2.33485889e+00)
(-1.69332072e-01, -1.72251880e-01)
( 1.18716884e+00,  1.18725014e+00)
( 6.04032469e+00,  6.03990126e+00)
(-2.53309011e-01, -2.54539847e-01)
( 3.29361200e+00,  3.29388475e+00)
(-2.59074643e-02, -2.35564727e-02)
( 1.47791970e+00,  1.48070025e+00)
(-3.69024724e-01, -3.64387661e-01)
(-2.63548660e+00, -2.63574386e+00)
( 1.30543458e+00,  1.30554330e+00)
(-7.80631661e-01, -7.81530321e-01)
( 6.78845644e-01,  6.79863334e-01)
( 1.69191909e+00,  1.68958187e+00)
( 1.40711474e+00,  1.40715921e+00)
(-1.35794735e+00, -1.35736775e+00)
( 1.43768597e+00,  1.43582010e+00)
(-7.42511928e-01, -7.42871046e-01)
( 6.87117195e+00,  6.87091923e+00)
(-1.80194426e+00, -1.79880834e+00)
(-3.36735225e+00, -3.36806417e+00)
(-9.83207583e-01, -9.86335337e-01)
( 1.51129401e+00,  1.50969028e+00)
(-3.80390465e-01, -3.78851891e-01)
( 4.44084406e-04,  9.14508244e-04)
( 4.74485755e-01,  4.76284117e-01)
(-4.38041067e+00, -4.37958384e+00)
( 5.21195889e+00,  5.21260786e+00)
( 3.25363278e-02,  3.17992307e-02)
( 1.00569874e-01,  1.04712971e-01)
( 1.16119659e+00,  1.16106391e+00)
(-3.89715815e+00, -3.89652824e+00)
(-1.88182056e-01, -1.91391796e-01)
(-1.74343705e-01, -1.73342526e-01)
( 4.68049526e+00,  4.67921352e+00)
( 5.18271327e-01,  5.17865062e-01)
(-6.21892869e-01, -6.26111209e-01)
(-1.30559468e+00, -1.30271029e+00)
(-3.99396348e+00, -3.99456525e+00)
( 1.93014979e+00,  1.92956626e+00)
( 4.95875454e+00,  4.95912027e+00)
( 2.58858681e-01,  2.59049833e-01)
(-2.98340893e+00, -2.98405719e+00)
(-3.41940194e-01, -3.40727508e-01)
( 1.69079041e+00,  1.68958461e+00)
(-1.20474541e+00, -1.20389867e+00)
( 1.27430856e-02,  0.00000000e+00)
( 2.15343833e-02,  1.96822658e-02)
( 3.62633967e+00,  3.62958312e+00)
(-1.24355204e-01, -1.24798968e-01)
(-2.04149604e-01, -2.04144314e-01)
( 1.03074348e+00,  1.02905023e+00)
(-5.07608056e-04, -2.76853767e-04)
( 4.22020721e+00,  4.21660995e+00)
( 7.47035325e-01,  7.44408846e-01)
( 2.04882801e-01,  2.02130109e-01)
(-1.65103424e+00, -1.64966869e+00)
( 2.32740760e+00,  2.32786393e+00)
(-6.45391494e-02, -6.42903596e-02)
(-2.63105363e-01, -2.67774671e-01)
(-3.67206857e-02, -3.64731401e-02)
( 7.62888849e-01,  7.60448933e-01)
(-2.78267527e+00, -2.78195643e+00)
(-2.32436538e+00, -2.32436609e+00)
( 2.37900686e+00,  2.37895250e+00)
(-2.50540137e+00, -2.50814366e+00)
(-4.18318629e-01, -4.21658069e-01)
(-2.36078978e-01, -2.35458478e-01)
( 2.85072279e+00,  2.85016942e+00)
(-3.85653019e+00, -3.85866833e+00)
( 3.19732651e-02,  4.82226126e-02)
( 6.81130743e+00,  6.81201935e+00)
(-1.13249958e-01, -1.14257656e-01)
( 4.26911563e-02,  4.03788313e-02)
(-1.92664635e+00, -1.92221963e+00)
(-1.65498233e+00, -1.65081942e+00)
(-2.86508948e-02, -2.65091415e-02)
( 8.67096961e-01,  8.67737770e-01)
( 1.29974663e+00,  1.30046356e+00)
( 3.07463765e+00,  3.07464528e+00)
( 3.67327189e+00,  3.67263222e+00)
( 7.98500896e-01,  7.97589242e-01)
(-4.11538124e+00, -4.11555004e+00)
(-3.42812300e-01, -3.36288542e-01)
( 9.25200999e-01,  9.29370165e-01)
( 1.95802534e+00,  1.95793819e+00)
(-7.49792993e-01, -7.49852419e-01)
( 3.27430964e+00,  3.27504492e+00)
( 1.52564633e+00,  1.54115057e+00)
( 4.42786723e-01,  4.42330390e-01)
( 2.22864890e+00,  2.22903299e+00)
( 6.71366274e-01,  6.70864224e-01)
( 2.58381031e-02,  2.29507163e-02)
( 2.43964642e-02,  2.74314266e-02)
( 3.73383808e+00,  3.73273778e+00)
(-3.38346148e+00, -3.38825941e+00)
( 7.56583691e+00,  7.56535387e+00)
( 4.94014645e+00,  4.94014931e+00)
(-8.48827288e-02, -8.41492787e-02)
( 5.05774307e+00,  5.05827999e+00)
( 1.50439978e+00,  1.50641942e+00)
(-1.60297167e+00, -1.60335362e+00)
(-6.11488402e-01, -6.14447773e-01)
(-6.59817076e+00, -6.59823036e+00)
(-4.83835369e-01, -4.85338479e-01)
(-2.89243150e+00, -2.89291787e+00)
( 3.98306274e+00,  3.98286438e+00)
(-8.23375762e-01, -8.35762858e-01)
( 2.29340529e+00,  2.31428313e+00)
( 1.26976728e+00,  1.30038559e+00)
(-2.69835860e-01, -2.69515634e-01)
(-2.29900503e+00, -2.29711699e+00)
( 1.04967165e+00,  1.06378174e+00)
(-6.78213015e-02, -5.86741753e-02)
(-5.07679582e-01, -5.08562207e-01)
(-3.00278878e+00, -3.00372887e+00)
(-8.44951272e-01, -8.44917238e-01)
(-6.65095627e-01, -6.63201511e-01)
(-2.17951536e+00, -2.17934966e+00)
(-1.65985906e+00, -1.65992391e+00)
( 1.76304966e-01,  1.71931401e-01)
(-8.76345158e-01, -8.76090646e-01)
( 2.08886534e-01,  2.04036623e-01)
( 9.67068911e-01,  9.66615558e-01)
(-3.08753669e-01, -3.07294726e-01)
(-3.86549735e+00, -3.87296009e+00)
(-3.47400829e-02, -3.47681828e-02)
( 2.32741570e+00,  2.32326007e+00)
( 2.30072331e+00,  2.29805160e+00)
( 5.34261656e+00,  5.34293985e+00)
( 5.33189535e+00,  5.32983923e+00)
( 4.14945602e+00,  4.15295315e+00)
( 7.41087019e-01,  7.41176486e-01)
( 4.14155817e+00,  4.14192629e+00)
( 6.54434502e-01,  6.51583135e-01)
(-1.35388267e+00, -1.35391247e+00)
( 2.63945758e-02,  2.83242743e-02)
( 7.89777708e+00,  7.89766026e+00)
( 3.17392302e+00,  3.17315650e+00)
( 1.49208605e-02,  1.74286924e-02)
(-3.76104772e-01, -3.76174837e-01)
(-2.21901655e-01, -2.22992271e-01)
( 4.81327102e-02,  4.73796166e-02)
(-1.15845609e+00, -1.15727448e+00)
( 7.53832519e-01,  7.54302323e-01)
( 1.68563008e-01,  1.68569759e-01)
(-1.00349569e+00, -1.00248051e+00)
( 3.63645172e+00,  3.63624263e+00)
( 1.66122258e+00,  1.66147149e+00)
( 6.00200891e-01,  6.00019634e-01)
(-3.31232810e+00, -3.31402063e+00)
(-5.55085719e-01, -5.55543602e-01)
(-3.91611040e-01, -3.88824016e-01)
(-1.06238574e-03, -1.06492145e-04)
( 2.31974959e+00,  2.36470914e+00)
( 5.81805706e-02,  5.90454452e-02)
(-3.65842342e-01, -3.66420090e-01)
( 9.79268670e-01,  9.79844749e-01)
(-4.20446062e+00, -4.20144558e+00)
(-1.08596158e+00, -1.08596218e+00)
(-5.74922025e-01, -5.73176444e-01)
( 4.27525139e+00,  4.27516842e+00)
( 6.77405357e-01,  6.73348784e-01)
( 5.63893676e-01,  5.73739648e-01)
(-8.95340145e-02, -8.79967064e-02)
( 6.31648350e+00,  6.31772232e+00)
( 1.83112550e+00,  1.83542049e+00)
(-5.93770838e+00, -5.93299389e+00)
( 1.46050429e+00,  1.45872188e+00)
(-9.21509504e-01, -9.22436059e-01)
( 2.49653310e-01,  2.49597624e-01)
(-3.84666181e+00, -3.84682775e+00)
(-6.98528528e-01, -7.00670838e-01)
(-1.12391233e+00, -1.12046790e+00)
( 2.85174884e-03,  3.30596953e-03)
(-1.09447968e+00, -1.09414816e+00)
( 3.87686491e-02,  3.92746702e-02)
(-1.87206239e-01, -1.88296482e-01)
(-4.29132843e+00, -4.28965521e+00)
(-1.13205135e+00, -1.13140392e+00)
(-8.72255623e-01, -8.76268029e-01)
( 3.45855045e+00,  3.45963168e+00)
(-3.51430178e-02, -3.28535102e-02)
( 1.66778684e-01,  1.71073556e-01)
(-4.22826338e+00, -4.22811604e+00)
(-2.07719237e-01, -2.07720518e-01)
( 2.73836374e+00,  2.73825479e+00)
( 1.24997437e-01,  1.31826326e-01)
(-1.67969096e+00, -1.67809403e+00)
( 2.03706026e-02,  1.78387277e-02)
(-3.86949420e+00, -3.86188102e+00)
(-4.63520914e-01, -4.66291010e-01)
( 5.77564287e+00,  5.77652264e+00)
(-2.23005939e+00, -2.22849274e+00)
(-4.22445595e-01, -4.19782996e-01)
( 3.49741125e+00,  3.49758458e+00)
(-2.94482142e-01, -2.92713910e-01)
(-3.21816063e+00, -3.21869397e+00)
( 2.40198359e-01,  2.43975967e-01)
( 1.18584074e-02,  1.79367047e-02)
( 5.79660833e-02,  5.93446270e-02)
( 1.29245877e+00,  1.29411626e+00)
( 2.31398657e-01,  2.30463177e-01)
(-1.07772601e+00, -1.07751369e+00)
(-6.11895382e-01, -6.12538040e-01)
( 2.81263280e+00,  2.81091523e+00)
( 5.29491186e+00,  5.29055452e+00)
(-2.08472371e+00, -2.08342886e+00)
( 5.00883341e-01,  4.99302477e-01)
( 1.50399935e+00,  1.50613368e+00)
( 3.85767794e+00,  3.85751820e+00)
( 1.67854500e+00,  1.67492974e+00)
(-1.45259202e-02, -1.60706192e-02)
( 3.22633171e+00,  3.22976422e+00)
( 7.92436153e-02,  7.81069547e-02)
(-2.70897961e+00, -2.71001768e+00)
( 3.87429929e+00,  3.87483811e+00)
(-9.57869351e-01, -9.67618287e-01)
(-3.77280617e+00, -3.77660179e+00)
( 6.47860432e+00,  6.47948217e+00)
( 1.11935198e+00,  1.11947799e+00)
( 1.41782367e+00,  1.41855538e+00)
(-1.07281804e-01, -1.05649844e-01)
(-1.78260043e-01, -1.76887840e-01)
(-1.24637949e+00, -1.24722898e+00)
(-8.55758727e-01, -8.57344329e-01)
( 3.92603970e+00,  3.92525887e+00)
( 2.87202549e+00,  2.87256789e+00)
(-9.84132528e-01, -9.85773385e-01)
( 4.69658136e+00,  4.69761515e+00)
( 1.92384571e-02,  2.85906140e-02)
( 1.92345694e-01,  2.12029651e-01)
( 5.59559166e-01,  5.58948576e-01)
( 2.18830913e-01,  2.19150901e-01)
( 5.89584255e+00,  5.87426662e+00)
(-9.23093259e-02, -9.04561207e-02)
( 3.03495467e-01,  2.97770023e-01)
( 3.64036155e+00,  3.63961077e+00)
(-3.99591994e+00, -3.99483132e+00)
( 1.63199902e-01,  1.60227358e-01)
(-9.37639475e-02, -9.49459821e-02)
( 3.78420427e-02,  3.88224274e-02)
(-3.95438850e-01, -3.90603065e-01)
( 1.80822983e-02,  1.81821622e-02)
( 1.48046649e+00,  1.48163664e+00)
(-2.33459902e+00, -2.33529878e+00)
(-1.22893453e-02, -1.30406758e-02)
(-1.29734024e-01, -1.30163670e-01)
( 9.36689436e-01,  9.40101564e-01)
( 1.28161371e+00,  1.28174222e+00)
(-6.61508739e-01, -6.61044776e-01)
(-8.64393264e-02, -8.79748166e-02)
( 6.52465641e-01,  6.52990043e-01)
(-6.93954945e-01, -6.84150219e-01)
(-2.65538126e-01, -2.66314119e-01)
(-1.90138474e-01, -1.89663559e-01)
(-5.00963986e-01, -5.00677824e-01)
( 1.59006011e+00,  1.58793306e+00)
( 6.21465266e-01,  6.30237103e-01)
( 6.38105583e+00,  6.38142538e+00)
( 5.46065569e-01,  5.46884239e-01)
( 3.03310394e+00,  3.03107333e+00)
(-1.16199851e-02, -1.71159301e-03)
(-3.96081388e-01, -3.92284930e-01)
(-3.90675664e-03, -5.46217849e-03)
( 5.03792191e+00,  5.03800249e+00)
( 1.94355202e+00,  1.94407666e+00)
( 4.80116457e-01,  4.79868114e-01)
( 3.70446086e-01,  3.70786428e-01)
(-1.17590582e+00, -1.17337394e+00)
( 5.70504189e-01,  5.71282983e-01)
( 6.06944370e+00,  6.06860876e+00)
( 5.52384853e-01,  5.51961780e-01)
( 3.64134741e+00,  3.64194679e+00)
(-1.70785785e+00, -1.70786440e+00)
( 3.89567107e-01,  3.90888095e-01)
(-1.71550548e+00, -1.71126616e+00)
(-5.92161417e-02, -6.12647757e-02)
(-5.70953035e+00, -5.71117306e+00)
( 2.11131549e+00,  2.11108899e+00)
(-8.29563916e-01, -8.28831375e-01)
( 1.69700444e-01,  1.69755772e-01)
( 3.52377295e-01,  3.51092309e-01)
(-1.07559644e-01, -1.08149633e-01)
(-8.70829344e-01, -8.74138594e-01)
(-1.85051167e+00, -1.85107493e+00)
( 3.54055476e+00,  3.53594303e+00)
( 5.63993025e+00,  5.63097811e+00)
(-2.54571223e+00, -2.54656816e+00)
(-3.12306583e-02, -3.18735987e-02)
( 1.81284797e+00,  1.80919564e+00)
( 4.07588065e-01,  4.05428588e-01)
(-1.28061771e+00, -1.28158247e+00)
(-4.69510126e+00, -4.69521284e+00)
(-1.95530891e+00, -1.95621741e+00)
(-1.45457602e+00, -1.45514584e+00)
(-1.61343694e+00, -1.61439073e+00)
( 8.73226821e-02,  8.55530947e-02)
(-3.04979801e+00, -3.05047059e+00)
(-5.04813576e+00, -5.04112959e+00)
( 4.44687748e+00,  4.44808006e+00)
(-7.28043020e-02, -7.25527257e-02)
(-4.42098469e-01, -4.44371402e-01)
( 8.18683058e-02,  8.04140568e-02)
(-1.30011708e-01, -1.29535064e-01)
( 7.77576268e-02,  7.54480809e-02)
( 6.97380483e-01,  6.82268679e-01)
( 6.28296375e+00,  6.28330660e+00)
(-3.71368718e+00, -3.71380258e+00)
( 3.65178657e+00,  3.65418506e+00)
(-1.30557686e-01, -1.32494509e-01)
(-1.44937217e+00, -1.44916737e+00)
( 4.84447432e+00,  4.84368229e+00)
(-1.13933101e-01, -1.17024451e-01)
( 3.68529058e+00,  3.68262935e+00)
(-2.92503238e-02, -3.34142372e-02)
(-8.41036253e-03, -6.61594421e-03)
(-1.93396997e+00, -1.93267083e+00)
(-3.74819785e-02, -4.09917273e-02)
( 9.41922545e-01,  9.36795115e-01)
( 2.00956297e+00,  2.00863504e+00)
(-1.52328122e+00, -1.52316964e+00)
(-6.71115589e+00, -6.71879959e+00)
( 1.14116073e-02,  2.07585581e-02)
( 3.94739747e+00,  3.94458222e+00)
( 2.04678357e-01,  2.04097837e-01)
( 5.01228285e+00,  5.01167727e+00)
( 8.21073592e-01,  8.23334217e-01)
( 2.81535602e+00,  2.81477714e+00)
(-5.57983685e+00, -5.57972574e+00)
(-1.76073802e+00, -1.76345611e+00)
(-7.59609556e+00, -7.59760714e+00)
( 5.33309579e-01,  5.34631491e-01)
( 6.88240647e-01,  6.79911733e-01)
(-1.88152820e-01, -1.87873915e-01)
(-4.56791610e-01, -4.56093907e-01)
(-1.92780375e-01, -1.92727059e-01)
( 2.90866017e+00,  2.90685844e+00)
( 4.20455068e-01,  4.21223342e-01)
(-7.05966413e-01, -7.08110929e-01)
( 4.70055008e+00,  4.70050955e+00)
( 4.38734412e-01,  4.38419968e-01)
( 1.01033831e+00,  1.01035750e+00)
( 1.30463922e+00,  1.30635059e+00)
( 3.84246618e-01,  3.84872288e-01)
( 1.18556404e+00,  1.18707180e+00)
( 1.97381473e+00,  1.97708082e+00)
( 8.92836273e-01,  8.90126646e-01)
(-2.69091725e+00, -2.69176340e+00)
(-2.39005876e+00, -2.39029694e+00)
( 2.03344703e+00,  2.03346801e+00)
(-1.31761122e+00, -1.31996739e+00)
(-9.49366391e-01, -9.49925542e-01)
( 3.74834704e+00,  3.76732588e+00)
( 3.28568316e+00,  3.28460407e+00)
( 4.79965639e+00,  4.79996157e+00)
(-1.34599710e+00, -1.34199846e+00)
( 4.42576122e+00,  4.43977833e+00)
(-1.00973606e-01, -1.01450451e-01)
( 1.67987370e+00,  1.68009281e+00)
(-1.17194653e-02, -1.28235724e-02)
(-8.27136636e-01, -8.27718556e-01)
(-3.35606337e+00, -3.35668159e+00)
( 2.51666760e+00,  2.51517773e+00)
(-1.25970852e+00, -1.25853133e+00)
( 1.79590440e+00,  1.79774058e+00)
( 2.55710542e-01,  2.55002201e-01)
( 2.52233863e+00,  2.52209449e+00)
(-1.27597988e-01, -1.52852520e-01)
( 8.51702392e-02,  1.02317914e-01)
( 9.08601731e-02,  1.00217953e-01)
( 9.37553227e-01,  9.33311224e-01)
( 2.24368110e-01,  2.22433224e-01)
(-2.56961060e+00, -2.56883574e+00)
(-3.96124697e+00, -3.96160555e+00)
(-3.45792770e-01, -3.45233321e-01)
( 1.39283681e+00,  1.39251852e+00)
( 4.28264284e+00,  4.28238726e+00)
( 5.09966135e+00,  5.09958124e+00)
(-1.20319390e+00, -1.20315146e+00)
(-5.54676294e+00, -5.54668236e+00)
(-2.83495218e-01, -2.84620672e-01)
(-4.97321248e-01, -4.99594361e-01)
(-6.42264366e+00, -6.42171860e+00)
( 1.77297866e+00,  1.77293038e+00)
(-4.44927424e-01, -4.41574037e-01)
(-5.16925144e+00, -5.16926670e+00)
( 1.18171084e+00,  1.18259001e+00)
(-9.67222452e-03, -1.59871392e-02)
( 4.03189361e-02,  3.83209921e-02)
( 5.88357401e+00,  5.88334513e+00)
(-2.63067245e+00, -2.62973022e+00)
( 9.69584465e-01,  9.68043089e-01)
( 6.61845255e+00,  6.61782551e+00)
( 1.98025477e+00,  1.98059690e+00)
(-1.13647580e+00, -1.13021755e+00)
( 4.07291937e+00,  4.07315731e+00)
(-5.21679020e+00, -5.22609568e+00)
(-3.85024810e+00, -3.84965491e+00)
( 4.08928767e-02,  4.02871557e-02)
(-9.21037674e-01, -9.21084166e-01)
( 7.38941193e-01,  7.42183089e-01)
(-2.04585266e+00, -2.04554391e+00)
( 2.78851092e-02,  2.55071167e-02)
(-1.75088120e+00, -1.75211906e+00)
(-1.42362922e-01, -1.42126352e-01)
( 7.38081694e-01,  7.37462580e-01)
( 1.09415329e+00,  1.09754050e+00)
( 2.05730152e+00,  2.05815649e+00)
(-7.22928762e+00, -7.22702551e+00)
(-6.88556314e-01, -6.81649566e-01)
( 4.26245737e+00,  4.26237917e+00)
( 2.77785850e+00,  2.77822590e+00)
( 1.01366207e-01,  1.00539431e-01)
( 2.22994018e+00,  2.23014545e+00)
( 2.55365539e+00,  2.55521607e+00)
(-1.34594870e+00, -1.34584677e+00)
(-1.79550707e-01, -1.79965526e-01)
(-3.50778294e+00, -3.50592327e+00)
( 5.63625479e+00,  5.63552761e+00)
(-2.97086644e+00, -2.97226405e+00)
(-1.14491069e+00, -1.14439857e+00)
( 2.20737815e+00,  2.20690322e+00)
( 5.23855090e-01,  5.23398876e-01)
(-1.33447969e+00, -1.33496714e+00)
(-5.76402712e+00, -5.76418114e+00)
( 4.07800227e-02,  4.78049666e-02)
( 2.07458806e+00,  2.07704043e+00)
( 7.95729578e-01,  7.95826256e-01)
( 2.36929989e+00,  2.36900187e+00)
(-4.24180698e+00, -4.24614859e+00)
(-1.58098662e+00, -1.58030427e+00)
(-1.10341996e-01, -1.12528503e-01)
( 1.73643982e+00,  1.73594785e+00)
( 2.02162194e+00,  2.01430392e+00)
(-5.16290724e-01, -5.16257465e-01)
(-3.04970932e+00, -3.04973221e+00)
(-6.99058175e-02, -7.03234896e-02)
(-5.35187364e-01, -5.51864028e-01)
( 1.09859204e+00,  1.09886253e+00)
(-5.43485105e-01, -5.43856919e-01)
(-1.97005272e+00, -1.97053921e+00)
( 1.08128464e+00,  1.08076954e+00)
( 4.38494492e+00,  4.38590765e+00)
(-8.35655391e-01, -8.39158595e-01)
( 1.63223469e+00,  1.63246107e+00)
( 6.63981318e-01,  6.63561821e-01)
( 2.85085082e+00,  2.85045528e+00)
(-5.81129253e-01, -5.80762684e-01)
( 4.11309290e+00,  4.11279154e+00)
( 3.17699265e+00,  3.17687058e+00)
(-2.66621494e+00, -2.67767143e+00)
(-2.07964373e+00, -2.08232999e+00)
(-3.26060200e+00, -3.25936913e+00)
(-4.65419143e-01, -4.65208054e-01)
(-5.73487902e+00, -5.73737812e+00)
(-1.03465962e+00, -1.03436983e+00)
(-3.30362171e-02, -3.65515351e-02)
(-6.72242785e+00, -6.72336483e+00)
(-6.43414140e-01, -6.43495142e-01)
( 2.42079645e-02,  1.85899772e-02)
(-6.16589785e-02, -6.22988716e-02)
(-3.53938007e+00, -3.54028368e+00)
(-8.54272127e-01, -8.53692234e-01)
(-6.47281742e+00, -6.47263193e+00)
(-1.04749584e+00, -1.04722548e+00)
( 5.11170506e-01,  5.10209084e-01)
(-2.41273022e+00, -2.41539216e+00)
( 1.62201428e+00,  1.62011266e+00)
( 1.72772396e+00,  1.72435403e+00)
( 6.70038640e-01,  6.77188039e-01)
( 1.47412270e-01,  1.45936415e-01)
(-1.50788641e+00, -1.50936902e+00)
(-7.14228010e+00, -7.14178324e+00)
(-2.45659375e+00, -2.45199680e+00)
( 1.33674502e+00,  1.33299720e+00)
( 8.08645546e-01,  8.10241818e-01)
(-1.92914188e-01, -1.92808345e-01)
( 3.17074955e-02,  2.88575813e-02)
( 2.59773040e+00,  2.59721828e+00)
(-7.99315929e-01, -8.00666928e-01)
(-5.01850843e+00, -5.02007627e+00)
(-1.44689584e+00, -1.44490397e+00)
(-3.77638936e+00, -3.77512598e+00)
(-3.85043994e-02, -3.82247418e-02)
( 5.67632484e+00,  5.67616367e+00)
(-1.04467320e+00, -1.04897511e+00)
( 1.01683676e+00,  1.01771927e+00)
( 1.39041626e+00,  1.39726794e+00)
( 2.52349949e+00,  2.52201748e+00)
( 1.23115405e-02,  1.15835192e-02)
(-3.09690666e+00, -3.09750867e+00)
(-6.59427285e-01, -6.60494089e-01)
( 4.02753800e-01,  4.05021787e-01)
(-1.35773039e+00, -1.35840774e+00)
(-1.33621943e+00, -1.33580935e+00)
(-1.82454336e+00, -1.82084703e+00)
(-6.90942943e-01, -6.88604295e-01)
( 1.54884458e+00,  1.54949725e+00)
( 9.42128956e-01,  9.40081477e-01)
( 4.08793783e+00,  4.08802795e+00)
( 3.05154133e+00,  3.05232954e+00)
( 7.90482640e-01,  7.89196789e-01)
( 4.54620570e-01,  4.54664052e-01)
( 5.51454186e-01,  5.49465060e-01)
( 9.58608150e-01,  9.60723102e-01)
(-1.93897784e+00, -1.94346452e+00)
( 5.12076283e+00,  5.12024355e+00)
( 8.08824480e-01,  8.13225985e-01)
( 3.53863239e+00,  3.53821278e+00)
(-1.16811931e-01, -1.16316691e-01)
( 1.85233939e+00,  1.85169005e+00)
(-1.54934317e-01, -1.53908119e-01)
(-1.74227968e-01, -1.74838662e-01)
( 3.79326463e+00,  3.79012752e+00)
( 4.65927958e-01,  4.65498358e-01)
(-2.14072156e+00, -2.13651228e+00)
(-2.01084733e-01, -2.00594217e-01)
( 4.62265635e+00,  4.62328768e+00)
(-1.16242015e+00, -1.16292584e+00)
( 8.01901668e-02,  8.30134302e-02)
(-9.35931690e-04, -1.76983618e-03)
( 1.13639271e+00,  1.13583767e+00)
(-8.08081850e-02, -8.57173875e-02)
( 2.38490129e+00,  2.38539052e+00)
(-2.37637591e+00, -2.37674999e+00)
( 4.11105490e+00,  4.10929632e+00)
(-1.87931430e+00, -1.88055587e+00)
( 4.74920332e-01,  4.74694639e-01)
(-1.41726542e+00, -1.42027450e+00)
( 1.36054230e+00,  1.36195052e+00)
(-1.74761987e+00, -1.74826741e+00)
(-1.22406375e+00, -1.22395146e+00)
( 3.87102962e-01,  3.88045788e-01)
( 6.18887568e+00,  6.20951891e+00)
(-2.84466696e+00, -2.84649777e+00)
(-6.14947528e-02, -6.51741847e-02)
( 5.30846930e+00,  5.30865049e+00)
(-3.41219997e+00, -3.41205120e+00)
( 1.33379608e-01,  1.33168191e-01)
(-3.91200185e-03, -4.81860479e-03)
( 4.90438223e+00,  4.90469122e+00)
(-4.65997887e+00, -4.65947294e+00)
(-2.52348065e+00, -2.52321935e+00)
( 1.72750056e-01,  1.72917008e-01)
(-1.04927897e-01, -9.66395289e-02)
( 6.01197854e-02,  6.11658692e-02)
(-1.00979102e+00, -1.01472342e+00)
(-8.90431225e-01, -8.89929056e-01)
( 3.68873239e+00,  3.69008446e+00)
(-2.48860860e+00, -2.48830056e+00)
(-6.49867713e-01, -6.59877121e-01)
(-3.47070003e+00, -3.47342324e+00)
( 1.23774040e+00,  1.23698974e+00)
( 9.02948976e-01,  9.03257847e-01)
(-2.78132319e-01, -2.78138876e-01)
(-5.06834388e-01, -5.09903193e-01)
( 6.46163166e-01,  6.46603465e-01)
(-1.14828788e-01, -1.14723571e-01)
(-1.74538478e-01, -1.74333900e-01)
(-8.85605812e-04,  1.47338584e-03)
(-8.62452745e-01, -8.65254939e-01)
(-1.20989203e+00, -1.20914173e+00)
(-1.27091706e+00, -1.27140558e+00)
(-9.99723911e-01, -1.00258601e+00)
(-2.39725113e+00, -2.40041471e+00)
( 7.70262957e-01,  7.69100130e-01)
( 2.64162421e+00,  2.64121509e+00)
(-7.21022272e+00, -7.21050262e+00)
(-2.28237844e+00, -2.28350019e+00)
( 5.73875785e-01,  5.70774257e-01)
(-3.41825902e-01, -3.37716311e-01)
(-2.98558068e+00, -2.98589849e+00)
( 5.54112136e-01,  5.53514004e-01)
(-4.56318569e+00, -4.56546259e+00)
(-8.86236608e-01, -8.85746002e-01)
( 1.80454707e+00,  1.80539012e+00)
( 9.86989290e-02,  9.92178619e-02)
(-1.16740763e+00, -1.16861582e+00)
( 2.68941760e-01,  2.64602363e-01)
( 2.32418609e+00,  2.33224463e+00)
( 5.76961040e-03,  8.28522071e-03)
( 1.90703285e+00,  1.90111542e+00)
(-2.46242690e+00, -2.46506429e+00)
( 1.01469323e-01,  1.01979598e-01)
( 3.31666756e+00,  3.31692982e+00)
(-7.48785353e+00, -7.49925184e+00)
( 1.92997229e+00,  1.93018711e+00)
( 4.75038624e+00,  4.75011587e+00)
( 3.82494020e+00,  3.82452893e+00)
(-2.65061855e-03,  0.00000000e+00)
(-1.14172757e-01, -1.17762543e-01)
( 9.87610817e-02,  9.78585780e-02)
(-1.65701187e+00, -1.65926170e+00)
(-7.40130842e-02, -7.41877332e-02)
( 2.41608024e+00,  2.41636491e+00)
( 6.85625970e-02,  7.48822540e-02)
(-5.60056543e+00, -5.59510851e+00)
(-8.30355823e-01, -8.30016553e-01)
(-4.26750326e+00, -4.26354361e+00)
(-1.99745548e+00, -1.99623632e+00)
( 4.66019720e-01,  4.66503531e-01)
(-2.55919993e-02, -2.58204993e-02)
( 2.43914738e-01,  2.46586978e-01)
( 1.42260695e+00,  1.42257464e+00)
( 3.12792039e+00,  3.12884569e+00)
(-7.31152391e+00, -7.31062555e+00)
(-4.50695083e-02, -4.72053811e-02)
(-3.95334125e-01, -3.96130592e-01)
(-3.00788355e+00, -3.01074624e+00)
( 4.17531252e-01,  4.17627186e-01)
( 3.18020850e-01,  3.20048451e-01)
( 1.68935835e-01,  1.72205925e-01)
(-1.95090920e-01, -1.92125842e-01)
( 6.85566902e+00,  6.84990501e+00)
(-1.75228131e+00, -1.76560807e+00)
( 1.70452154e+00,  1.70545030e+00)
( 7.56045461e-01,  7.55951643e-01)
( 7.52586365e-01,  7.52041161e-01)
(-1.00384212e+00, -1.00467825e+00)
( 3.48472297e-01,  3.47364217e-01)
(-3.14210504e-01, -3.13613504e-01)
(-3.59915090e+00, -3.59818244e+00)
( 2.22134590e-03, -8.28904449e-05)
( 5.84333420e-01,  5.84453166e-01)
( 3.69010782e+00,  3.69072890e+00)
(-1.78965032e+00, -1.78881788e+00)
(-3.24580169e+00, -3.24501872e+00)
( 2.53391528e+00,  2.53465819e+00)
( 2.02971905e-01,  1.98338464e-01)
( 5.71315587e-02,  5.79509139e-02)
(-4.05944347e+00, -4.05971384e+00)
(-2.61041343e-01, -2.57939935e-01)
( 6.48534179e-01,  6.48126721e-01)
(-5.96533000e-01, -6.01413846e-01)
( 3.09427309e+00,  3.09135556e+00)
( 3.58664542e-02,  3.41491327e-02)
(-6.91546798e-01, -6.84409380e-01)
(-1.19520247e+00, -1.19513869e+00)
(-3.87722403e-01, -3.89785916e-01)
(-4.67245770e+00, -4.67271280e+00)
(-1.55524433e+00, -1.55554557e+00)
( 2.80892205e+00,  2.81200433e+00)
(-1.82698858e+00, -1.83754170e+00)
(-7.44254649e-01, -7.41308689e-01)
(-2.58262849e+00, -2.58129573e+00)
( 6.69964671e-01,  6.65849090e-01)
( 2.01661348e+00,  2.02078199e+00)
( 5.07157278e+00,  5.07239389e+00)
( 2.18107581e+00,  2.18087530e+00)
(-1.43098068e+00, -1.42980778e+00)
(-1.94880605e+00, -1.94959843e+00)
(-5.08059835e+00, -5.07934141e+00)
(-2.49448240e-01, -2.46494278e-01)
(-5.10390759e-01, -5.11477590e-01)
( 1.46963894e-01,  1.44980282e-01)
(-4.94869538e-02, -4.96337153e-02)
( 1.39048302e+00,  1.38966990e+00)
( 1.00562692e+00,  1.00798118e+00)
(-1.84009600e+00, -1.84089804e+00)
( 6.57246637e+00,  6.58939266e+00)
( 1.09602451e+00,  1.09833229e+00)
( 2.23101664e+00,  2.22911334e+00)
(-3.84434605e+00, -3.83262157e+00)
( 2.31045246e+00,  2.30962634e+00)
( 7.53672719e-01,  7.54262805e-01)
(-3.36168706e-02, -3.12949270e-02)
(-8.00858140e-01, -8.01285386e-01)
(-9.81916636e-02, -1.01688385e-01)
(-2.84848595e+00, -2.84806752e+00)
(-3.66850257e-01, -3.74025553e-01)
( 5.44815159e+00,  5.44920444e+00)
(-3.21644449e+00, -3.21895981e+00)
(-4.33667707e+00, -4.33695364e+00)
( 1.18999481e-01,  1.17193282e-01)
(-4.28365374e+00, -4.28447485e+00)
(-3.20412964e-01, -3.08661729e-01)
( 3.60678411e+00,  3.60465050e+00)
( 9.11609828e-01,  9.11282897e-01)
(-7.43019223e-01, -7.43924022e-01)
( 3.89924049e-02,  4.01568785e-02)
( 5.82243109e+00,  5.82125330e+00)
(-8.65889251e-01, -8.64231050e-01)
(-1.61506623e-01, -1.64872646e-01)
( 1.26918697e+00,  1.27005029e+00)
(-2.18830332e-02, -1.33930501e-02)
(-5.93047333e+00, -5.93212557e+00)
(-2.39851952e+00, -2.39967442e+00)
(-6.15687037e+00, -6.15787125e+00)
(-6.09807920e+00, -6.10248470e+00)
( 2.91411310e-01,  2.90552586e-01)
( 2.13835109e-03, -2.98944348e-03)
(-1.73859942e+00, -1.73525822e+00)
(-2.30540228e+00, -2.30513000e+00)
( 2.23243451e+00,  2.23188305e+00)
( 4.61826861e-01,  4.62427557e-01)
( 3.49952483e+00,  3.50037789e+00)
( 3.42370462e+00,  3.43321037e+00)
(-5.13481283e+00, -5.13417721e+00)
( 4.27707195e-01,  4.25951123e-01)
( 3.91960239e+00,  3.92019606e+00)
( 3.15146804e-01,  3.09800148e-01)
(-5.18328786e-01, -5.24001002e-01)
( 3.27502394e+00,  3.27543139e+00)
(-1.81766272e-01, -1.77682355e-01)
( 8.89436960e-01,  8.96822870e-01)
(-2.47837734e+00, -2.47886801e+00)
(-1.70981205e+00, -1.70860839e+00)
( 9.87493634e-01,  9.86558616e-01)
(-5.53303480e-01, -5.50149739e-01)
( 3.05872560e+00,  3.05827188e+00)
(-1.64773607e+00, -1.64786088e+00)
( 5.21015286e-01,  5.20665586e-01)
(-1.71530172e-02, -1.77756809e-02)
( 4.04649675e-01,  4.04391944e-01)
(-3.02032709e-01, -3.03362370e-01)
( 1.99527133e+00,  1.99470913e+00)
( 1.44839555e-01,  1.38121948e-01)
(-5.61307132e-01, -5.62231541e-01)
(-2.38958263e+00, -2.38954282e+00)
( 7.87894130e-02,  7.88660049e-02)
(-1.47381318e+00, -1.47718489e+00)
(-3.74340391e+00, -3.73698354e+00)
(-4.43433237e+00, -4.43135405e+00)
(-6.15355909e-01, -6.16946220e-01)
(-1.31374729e+00, -1.30925393e+00)
( 1.83638406e+00,  1.83720505e+00)
( 6.47840214e+00,  6.47797060e+00)
( 1.35011780e+00,  1.34973991e+00)
(-3.70125318e+00, -3.70207953e+00)
( 1.69856250e-02,  1.62607636e-02)
(-9.38841164e-01, -9.40002561e-01)
(-1.87765801e+00, -1.87746060e+00)
( 4.13458109e+00,  4.13982058e+00)
( 3.67826074e-01,  3.66825432e-01)
(-9.69032347e-01, -9.68959749e-01)
( 2.86038592e-02,  2.43413262e-02)
(-3.70119977e+00, -3.69911218e+00)
(-2.75503188e-01, -2.75744587e-01)
( 1.17102075e+00,  1.17228830e+00)
(-1.26869583e+00, -1.26762712e+00)
( 1.31728262e-01,  1.31011069e-01)
( 6.25688887e+00,  6.26272631e+00)
( 3.29130030e+00,  3.29481554e+00)
(-1.07988000e+00, -1.07936835e+00)
( 1.45520055e+00,  1.45902658e+00)
( 6.39445662e-01,  6.38865829e-01)
(-3.78588915e+00, -3.78526759e+00)
(-2.66277760e-01, -2.68374205e-01)
(-7.32909918e+00, -7.33011150e+00)
( 3.92765701e-01,  3.90042663e-01)
( 2.43671656e-01,  2.45671511e-01)
(-1.95146537e+00, -1.95208621e+00)
(-1.05709076e-01, -1.06039710e-01)
(-7.28211999e-01, -7.28605509e-01)
( 1.19905257e+00,  1.19893575e+00)
( 4.60327178e-01,  4.60962296e-01)
(-1.54505455e+00, -1.54521072e+00)
(-3.64094257e-01, -3.64767402e-01)
(-9.35069203e-01, -9.35483634e-01)
( 3.05730343e-01,  2.97123790e-01)
( 1.60415992e-01,  1.58826768e-01)
(-4.70378685e+00, -4.70366096e+00)
(-5.99123573e+00, -5.98875332e+00)
( 8.31773639e-01,  8.46712172e-01)
( 1.11185849e+00,  1.11168981e+00)
(-1.04059899e+00, -1.03235877e+00)
(-1.73632216e+00, -1.74295664e+00)
( 1.02018332e+00,  1.02132297e+00)
(-1.46359456e+00, -1.46675062e+00)
(-1.26019716e-01, -1.27434254e-01)
( 7.65491605e-01,  7.65665710e-01)
( 8.47977996e-02,  8.47003832e-02)
( 2.30413526e-01,  2.30128601e-01)
(-2.13186097e+00, -2.12609959e+00)
( 7.70605803e+00,  7.70521784e+00)
( 5.24263859e-01,  5.27844787e-01)
( 9.21235204e-01,  9.20233548e-01)
( 5.08937502e+00,  5.09256601e+00)
(-7.36996770e-01, -7.40158141e-01)
(-2.59727550e+00, -2.59878230e+00)
( 2.00618267e+00,  2.00605536e+00)
( 3.22223091e+00,  3.22159314e+00)
(-4.36486530e+00, -4.36449337e+00)
( 2.03350353e+00,  2.03303957e+00)
(-2.17984414e+00, -2.18030214e+00)
( 6.89089441e+00,  6.89135456e+00)
( 4.72402573e-01,  4.72847044e-01)
( 3.65601212e-01,  3.69227260e-01)
(-3.89234138e+00, -3.89246464e+00)
(-1.09604096e+00, -1.10277379e+00)
(-1.15389749e-01, -1.20243087e-01)
( 5.27434349e-01,  5.27571797e-01)
( 1.31125140e+00,  1.30876219e+00)
( 7.61514962e-01,  7.61673808e-01)
(-5.81003332e+00, -5.81059027e+00)
( 1.76922977e+00,  1.77013195e+00)
(-1.55467331e+00, -1.55416179e+00)
( 3.06987286e+00,  3.06937766e+00)
(-1.34679508e+00, -1.34812808e+00)
(-2.70562768e-02, -2.41115391e-02)
(-4.03267503e-01, -4.05382484e-01)
( 6.16064966e-02,  6.18219115e-02)
(-5.69891691e-01, -5.70302665e-01)
( 4.95975113e+00,  4.95735693e+00)
(-3.00740004e-02, -2.58686077e-02)
( 2.44663298e-01,  2.45000824e-01)
(-2.18073100e-01, -2.17118323e-01)
( 1.49929559e+00,  1.49884629e+00)
(-2.87799954e-01, -2.88205057e-01)
(-1.64849579e+00, -1.64803791e+00)
( 5.64576209e-01,  5.64644992e-01)
( 2.27636051e+00,  2.27640915e+00)
(-2.56855321e+00, -2.56836867e+00)
( 5.84183168e+00,  5.84229517e+00)
(-8.65718365e-01, -8.63179922e-01)
(-2.69657135e+00, -2.69699597e+00)
( 4.21004200e+00,  4.21053791e+00)
( 2.63477588e+00,  2.62940288e+00)
(-1.02832198e-01, -1.02511652e-01)
( 6.96393728e+00,  6.95744276e+00)
( 1.60839832e+00,  1.59891415e+00)
( 2.71737623e+00,  2.71557856e+00)
(-6.74836397e-01, -6.73332095e-01)
( 2.59167403e-02,  2.96983402e-02)
(-1.44937420e+00, -1.44699967e+00)
(-7.46406269e+00, -7.46276522e+00)
( 4.05171514e-03,  0.00000000e+00)
( 5.49525976e+00,  5.49554920e+00)
( 2.11964011e+00,  2.11943340e+00)
(-5.23784310e-02, -4.62850109e-02)
(-1.60232043e+00, -1.59778714e+00)
(-3.38156438e+00, -3.38275576e+00)
(-2.36751890e+00, -2.36757708e+00)
(-5.75521708e-01, -5.73517680e-01)
( 2.20055938e-01,  2.23747984e-01)
( 1.20494568e+00,  1.20525944e+00)
(-4.10778189e+00, -4.10729170e+00)
(-4.86825228e+00, -4.86450434e+00)
( 1.01504064e+00,  1.01451540e+00)
( 7.95784771e-01,  7.91692078e-01)
( 1.61795902e+00,  1.62092495e+00)
(-6.09205627e+00, -6.10152006e+00)
( 1.31873119e+00,  1.31711066e+00)
( 3.68657470e-01,  3.67580473e-01)
( 4.02299976e+00,  4.02352428e+00)
(-7.09090710e-01, -7.09162593e-01)
(-1.10542452e+00, -1.10361564e+00)
( 3.18358922e+00,  3.18189144e+00)
( 3.32363820e+00,  3.32967162e+00)
(-1.13929164e+00, -1.13967931e+00)
( 6.71691000e-02,  6.75891042e-02)
(-3.19011545e+00, -3.18565369e+00)
(-1.09451914e+00, -1.09500921e+00)
(-3.87823045e-01, -3.86093050e-01)
( 2.71308750e-01,  2.68007874e-01)
( 1.65612364e+00,  1.65522969e+00)
(-6.08884692e-01, -6.10059202e-01)
( 1.13799363e-01,  1.18504114e-01)
(-2.74008775e+00, -2.73929191e+00)
( 4.74925131e-01,  4.61555123e-01)
( 1.68167245e+00,  1.67844713e+00)
( 7.63786063e-02,  7.47916028e-02)
(-3.51683497e-02, -3.51996273e-02)
( 3.95994782e+00,  3.95984387e+00)
( 1.23762846e+00,  1.23646390e+00)
(-1.05893826e+00, -1.05817831e+00)
( 8.95075381e-01,  8.89178276e-01)
(-3.68750405e+00, -3.68796349e+00)
(-9.39240530e-02, -9.60479826e-02)
( 1.80832195e+00,  1.80630362e+00)
( 2.70219862e-01,  2.63471246e-01)
(-3.66895676e+00, -3.67229295e+00)
(-1.34594452e+00, -1.34525180e+00)
(-5.69590628e-01, -5.72186410e-01)
( 1.03623462e+00,  1.03524697e+00)
( 1.77783585e+00,  1.77769399e+00)
( 5.52822638e+00,  5.52844572e+00)
( 2.24151284e-01,  2.30812952e-01)
( 2.34495187e+00,  2.34551859e+00)
( 2.89126492e+00,  2.89577270e+00)
( 1.26728129e+00,  1.26827312e+00)
( 2.55152911e-01,  2.54497170e-01)
( 6.29949522e+00,  6.30768347e+00)
( 1.26512438e-01,  1.26411065e-01)
( 1.45852327e+00,  1.45735776e+00)
(-6.89563602e-02, -6.54278472e-02)
( 9.60948646e-01,  9.60652649e-01)
(-1.25839400e+00, -1.25800073e+00)
(-1.07681346e+00, -1.07943809e+00)
( 6.83424354e-01,  6.84544802e-01)
( 2.53336728e-02,  2.48109698e-02)
(-2.28508806e+00, -2.28093290e+00)
(-3.41341662e+00, -3.41342950e+00)
( 2.06550956e+00,  2.06290364e+00)
(-8.61451089e-01, -8.65701377e-01)
( 1.09041846e+00,  1.08953774e+00)
( 4.40812969e+00,  4.41630983e+00)
( 1.52698606e-01,  1.52601913e-01)
(-1.80504096e+00, -1.80456293e+00)
( 2.29761124e+00,  2.29691577e+00)
( 2.54065228e+00,  2.54140782e+00)
(-9.95764017e-01, -9.96515989e-01)
(-2.52383471e+00, -2.52459025e+00)
( 2.00984049e+00,  2.01005173e+00)
( 1.18920229e-01,  1.17437042e-01)
( 4.47056532e-01,  4.46212947e-01)
( 4.20375586e+00,  4.20409107e+00)
(-4.12313759e-01, -4.10105228e-01)
( 3.50862694e+00,  3.50957274e+00)
( 1.06220946e-01,  1.07102491e-01)
( 2.11956573e+00,  2.12068272e+00)
( 1.51636398e+00,  1.53718257e+00)
(-2.34068871e+00, -2.33434319e+00)
( 3.05238795e+00,  3.06010175e+00)
( 1.29832089e-01,  1.29160404e-01)
(-1.55712378e+00, -1.56408608e+00)
(-5.39553046e-01, -5.38614869e-01)
(-2.46730745e-01, -2.50848472e-01)
( 4.34925228e-01,  4.34824497e-01)
(-2.66767192e+00, -2.66626644e+00)
(-3.70685577e-01, -3.69342059e-01)
(-2.53958583e+00, -2.54100871e+00)
( 6.04730368e-01,  6.04436576e-01)
( 1.07079241e-02,  8.22276995e-03)
( 1.37532341e+00,  1.37491119e+00)
(-6.41749799e-03, -2.05448107e-03)
(-2.15441585e+00, -2.15466571e+00)
( 9.85502899e-02,  9.62456539e-02)
( 1.23136389e+00,  1.23107922e+00)
( 2.03987673e-01,  2.02003494e-01)
( 3.79613414e-02,  3.86127234e-02)
( 2.18577123e+00,  2.19045639e+00)
( 1.18966651e+00,  1.19322133e+00)
(-1.19469762e+00, -1.19934022e+00)
(-4.69762087e-03,  4.95397580e-06)
(-2.21639347e+00, -2.21672440e+00)
(-4.21976805e-01, -4.22614872e-01)
( 1.00527316e-01,  1.08888350e-01)
( 2.91715598e+00,  2.91806674e+00)
( 7.00271130e-01,  6.99525595e-01)
( 8.15898180e-04, -2.71488298e-05)
(-2.05453843e-01, -2.04480439e-01)
(-8.02997947e-02, -7.80936703e-02)
(-3.69159520e-01, -3.70008945e-01)
( 4.12631798e+00,  4.12547779e+00)
( 2.49593109e-02,  2.52330415e-02)
( 1.00119007e+00,  1.00209534e+00)
(-1.10190801e-01, -1.14995383e-01)
( 1.93860841e+00,  1.93846917e+00)
( 1.44587708e+00,  1.44556773e+00)
( 7.28746295e-01,  7.29598224e-01)
( 6.11001015e-01,  5.94100177e-01)
(-9.71759915e-01, -9.71812427e-01)
(-1.18521655e+00, -1.18312383e+00)
( 6.88895583e-01,  6.89817965e-01)
( 9.96242583e-01,  9.96260583e-01)
( 1.29718527e-01,  1.31833956e-01)
( 1.74879754e+00,  1.74925375e+00)
( 5.73160124e+00,  5.73665524e+00)
(-5.93050480e+00, -5.93017960e+00)
( 4.86850500e+00,  4.87190104e+00)
( 5.09798080e-02,  5.31566478e-02)
( 9.47481930e-01,  9.48724866e-01)
( 2.21691012e-01,  2.31920943e-01)
( 3.30598563e-01,  3.30182791e-01)
(-3.63305759e+00, -3.63326168e+00)
(-6.98831677e-01, -7.00780451e-01)
(-1.82608768e-01, -1.81274384e-01)
( 8.24733078e-03,  1.21196825e-03)
( 2.18096042e+00,  2.18129849e+00)
(-1.38900757e-01, -1.33216873e-01)
(-1.35999358e+00, -1.36073267e+00)
( 1.59992576e+00,  1.60021257e+00)
(-4.72138226e-01, -4.70353931e-01)
( 5.92100859e-01,  5.90609908e-01)
(-1.85739076e+00, -1.85671413e+00)
(-2.17530131e-03,  5.67701027e-05)
(-9.58306849e-01, -9.58552241e-01)
(-7.46750951e-01, -7.46396959e-01)
(-1.30211473e-01, -1.29499510e-01)
(-4.18365765e+00, -4.18355846e+00)
(-1.24291706e+00, -1.23910189e+00)
( 1.23396623e+00,  1.23451531e+00)
( 8.03126156e-01,  8.05179417e-01)
(-3.67447162e+00, -3.67220449e+00)
( 1.53978229e-01,  1.54775366e-01)
(-1.01605475e+00, -1.01512504e+00)
(-1.77751452e-01, -1.76534742e-01)
(-1.44035220e+00, -1.44085193e+00)
(-2.83142209e-01, -2.82386810e-01)
( 3.36286217e-01,  3.36875170e-01)
(-6.02136803e+00, -6.02552843e+00)
( 7.34022260e-03,  1.79254785e-02)
( 1.96613288e+00,  1.96424341e+00)
( 2.81049776e+00,  2.80812597e+00)
( 1.95842355e-01,  1.92782685e-01)
(-2.76954114e-01, -2.74883628e-01)
(-2.99555564e+00, -2.99789572e+00)
( 3.43940407e-02,  4.14094329e-02)
( 1.08691132e+00,  1.08648682e+00)
(-2.28705096e+00, -2.28701234e+00)
(-2.30863166e+00, -2.30571818e+00)
(-1.27532542e-01, -1.29597351e-01)
(-5.01839444e-04, -2.18580500e-03)
(-7.96966076e-01, -7.96143234e-01)
( 1.11421525e+00,  1.11423862e+00)
( 5.36493003e-01,  5.36141396e-01)
( 7.54806042e-01,  7.55029857e-01)
(-4.13739562e-01, -4.10977900e-01)
( 1.60243511e+00,  1.60964644e+00)
(-3.08342957e+00, -3.08353877e+00)
(-5.04141152e-01, -4.92459923e-01)
( 9.23300013e-02,  9.05794054e-02)
( 1.98239103e-01,  1.96080059e-01)
(-6.10785902e-01, -6.09804273e-01)
( 1.03642857e+00,  1.03536069e+00)
( 1.57510209e+00,  1.57479763e+00)
( 2.08253145e+00,  2.08410478e+00)
(-2.27006860e-02, -2.13743020e-02)
( 3.11571455e+00,  3.11586046e+00)
( 5.59928608e+00,  5.59743071e+00)
( 1.38901746e+00,  1.39295912e+00)
( 1.10437703e+00,  1.10356319e+00)
( 1.72346920e-01,  1.72119796e-01)
( 2.20198464e+00,  2.20150256e+00)
( 1.35375857e-02,  1.66361183e-02)
( 1.66881979e-01,  1.68973729e-01)
(-5.20585155e+00, -5.20550060e+00)
(-2.71598935e-01, -2.66824454e-01)
(-4.72212613e-01, -4.71772611e-01)
( 7.35227644e-01,  7.40538001e-01)
( 4.75520134e+00,  4.75552654e+00)
(-2.37946177e+00, -2.38042212e+00)
(-1.70832491e+00, -1.70545959e+00)
( 8.52404162e-02,  8.50743800e-02)
(-2.56063509e+00, -2.56165600e+00)
(-4.37111631e-02, -5.41449785e-02)
(-2.37626052e+00, -2.37665009e+00)
( 1.45708179e+00,  1.45717204e+00)
( 1.34820724e+00,  1.34781039e+00)
( 3.14647019e-01,  3.14443588e-01)
( 2.38392758e+00,  2.38520074e+00)
(-2.82136106e+00, -2.82026505e+00)
( 5.13427877e+00,  5.13449478e+00)
(-4.03916836e-03,  2.10992573e-03)
(-1.01912272e+00, -1.01673067e+00)
( 2.34064722e+00,  2.33282185e+00)
(-1.31653690e+00, -1.31550074e+00)
(-3.63768029e+00, -3.63636279e+00)
( 4.35702419e+00,  4.35338020e+00)
(-7.10074753e-02, -6.78688735e-02)
(-2.83651948e+00, -2.83842039e+00)
(-3.17980742e+00, -3.17931342e+00)
(-1.40623271e+00, -1.40572250e+00)
( 1.44649112e+00,  1.44531465e+00)
(-3.01966476e+00, -3.01984859e+00)
( 2.05980897e+00,  2.06421709e+00)
(-1.41663921e+00, -1.41714931e+00)
(-2.68816400e+00, -2.69037485e+00)
(-3.06957769e+00, -3.06973147e+00)
( 1.34257197e+00,  1.34323645e+00)
(-1.03524888e+00, -1.03536034e+00)
(-4.30036724e-01, -4.30705279e-01)
( 1.34515479e-01,  1.32366866e-01)
(-2.63004363e-01, -2.97583073e-01)
( 2.82851911e+00,  2.82928276e+00)
(-3.77169609e+00, -3.77698398e+00)
( 4.90679216e+00,  4.90388060e+00)
(-3.62462163e-01, -3.63704652e-01)
(-1.39168859e+00, -1.38821924e+00)
( 1.19052187e-01,  1.11026824e-01)
(-1.43117309e-02, -1.76497158e-02)
(-3.67354441e+00, -3.67369652e+00)
( 2.32734990e+00,  2.32613301e+00)
(-2.25024009e+00, -2.25295424e+00)
(-1.33630365e-01, -1.32909775e-01)
(-1.94119167e+00, -1.94329309e+00)
( 1.10812664e+00,  1.10785449e+00)
(-1.26062524e+00, -1.26118612e+00)
( 2.32313082e-01,  2.36801744e-01)
( 3.53750896e+00,  3.54070330e+00)
(-9.25941110e-01, -9.27191794e-01)
( 2.24248737e-01,  2.31940225e-01)
( 3.09018731e+00,  3.09027410e+00)
(-6.52142167e-01, -6.50628388e-01)
( 2.28378505e-01,  2.29356572e-01)
(-2.94672346e+00, -2.94754910e+00)
( 2.18022972e-01,  2.18279406e-01)
(-3.11254680e-01, -3.11735958e-01)
( 2.78744888e+00,  2.78687954e+00)
( 4.31953573e+00,  4.31954575e+00)
( 7.39185750e-01,  7.35436857e-01)
(-6.04898548e+00, -6.04938316e+00)
( 1.34960103e+00,  1.35026526e+00)
(-3.94436312e+00, -3.94440293e+00)
(-2.79584289e-01, -2.84812778e-01)
( 5.91447294e-01,  5.75392127e-01)
(-1.94034025e-01, -1.94054261e-01)
( 5.90890169e-01,  5.87671041e-01)
(-1.16247046e+00, -1.16305256e+00)
( 6.88426912e-01,  6.85909092e-01)
( 5.43369102e+00,  5.42828608e+00)
(-3.47929567e-01, -3.46301258e-01)
( 2.96301991e-02,  2.94559225e-02)
(-1.48644710e+00, -1.48404372e+00)
(-1.69200838e+00, -1.69237280e+00)
(-2.24276021e-01, -2.22691834e-01)
( 1.77696005e-01,  1.77326575e-01)
(-2.06462073e+00, -2.06401992e+00)
(-3.19855976e+00, -3.19894028e+00)
( 8.64145756e-01,  8.67941022e-01)
(-8.63224268e-01, -8.63005280e-01)
( 2.42223310e+00,  2.42227626e+00)
( 6.91411018e-01,  7.28834689e-01)
(-4.38209820e+00, -4.38289595e+00)
(-3.27526987e-01, -3.26693386e-01)
( 7.20141077e+00,  7.20108700e+00)
(-4.07994032e+00, -4.07998276e+00)
( 4.97300148e+00,  4.97534609e+00)
(-2.13987231e+00, -2.14032674e+00)
( 1.11971045e+00,  1.11968684e+00)
(-4.66568136e+00, -4.66263437e+00)
(-6.19773984e-01, -6.24490917e-01)
( 6.52982116e-01,  6.51333153e-01)
(-3.96253347e+00, -3.95541954e+00)
(-4.44777060e+00, -4.44769478e+00)
(-3.30859971e+00, -3.30988479e+00)
( 3.78461432e+00,  3.78399658e+00)
(-1.83455896e+00, -1.83498955e+00)
( 1.29016474e-01,  1.29270300e-01)
( 1.62402809e+00,  1.62002671e+00)
( 2.72038794e+00,  2.71738219e+00)
( 1.78724504e+00,  1.78618300e+00)
(-2.03472996e+00, -2.03652072e+00)
( 5.59338331e-02,  5.28409220e-02)
( 3.85504961e-03,  0.00000000e+00)
(-2.29375809e-02, -2.45834440e-02)
(-6.33677989e-02, -6.49776310e-02)
( 1.39853334e+00,  1.39766645e+00)
(-4.29950655e-01, -4.30576026e-01)
( 2.02652407e+00,  2.02695346e+00)
(-6.26500964e-01, -6.27813935e-01)
( 1.24048758e+00,  1.23611557e+00)
( 4.03024769e+00,  4.03061533e+00)
(-6.91278362e+00, -6.91441488e+00)
(-2.42644739e+00, -2.42662740e+00)
( 3.54606557e+00,  3.55105472e+00)
( 6.83434391e+00,  6.81442118e+00)
(-2.15328312e+00, -2.15212798e+00)
( 2.18983555e+00,  2.18726873e+00)
( 2.82934022e+00,  2.82943439e+00)
(-1.47409132e-03, -1.48867851e-03)
( 5.07594538e+00,  5.07564402e+00)
(-2.15695739e+00, -2.15991354e+00)
( 1.39841855e+00,  1.39925623e+00)
( 7.59158731e-02,  7.42738023e-02)
( 4.90721464e-02,  5.20380177e-02)
( 2.56060934e+00,  2.56045127e+00)
( 2.07241583e+00,  2.07195401e+00)
( 5.73417902e-01,  5.74933946e-01)
( 4.82534647e-01,  5.01362622e-01)
(-6.15606308e-02, -6.12229593e-02)
(-3.47213447e-03, -1.24898259e-04)
(-4.24730539e+00, -4.24771118e+00)
(-4.58458364e-01, -4.54244494e-01)
( 7.14233458e-01,  7.14231133e-01)
(-4.12000132e+00, -4.12243938e+00)
(-5.77793002e-01, -5.77571929e-01)
(-1.09295166e+00, -1.09295630e+00)
( 3.21450800e-01,  3.24228048e-01)
(-6.66130781e-01, -6.60502553e-01)
(-8.73012006e-01, -8.71852696e-01)
(-1.96143138e+00, -1.96170974e+00)
(-1.83930129e-01, -1.83195993e-01)
(-9.71088707e-02, -9.76427570e-02)
( 1.81149673e+00,  1.81076300e+00)
(-1.89023268e+00, -1.89025414e+00)
( 1.42774963e+00,  1.42729723e+00)
(-3.35412598e+00, -3.35196686e+00)
(-8.32856297e-01, -8.56107533e-01)
(-1.58810508e+00, -1.58699369e+00)
(-1.05098462e+00, -1.04715085e+00)
( 1.29396133e-02,  5.26996749e-03)
( 4.63690639e-01,  4.62868303e-01)
( 2.38977551e-01,  2.41473600e-01)
(-2.05996490e+00, -2.06348062e+00)
(-1.07463932e+00, -1.07459426e+00)
(-4.98543680e-01, -4.97015923e-01)
(-6.32984686e+00, -6.33049250e+00)
(-5.61910915e+00, -5.61957216e+00)
(-8.73143971e-02, -9.29108709e-02)
( 1.95760071e+00,  1.95794642e+00)
(-2.78993201e+00, -2.79032254e+00)
(-5.77679443e+00, -5.77323341e+00)
(-3.26762176e+00, -3.26721048e+00)
(-5.04937363e+00, -5.05069590e+00)
(-2.54362822e-03,  1.44898484e-03)
( 1.98002446e+00,  1.98052967e+00)
(-2.17674065e+00, -2.17788911e+00)
(-1.58170223e-01, -1.57078460e-01)
( 7.32286870e-01,  7.31339157e-01)
(-3.81875944e+00, -3.81982088e+00)
( 2.12711358e+00,  2.12492633e+00)
( 1.68329608e-02,  1.16069438e-02)
(-7.08782077e-02, -7.08301142e-02)
( 2.05686307e+00,  2.05722165e+00)
(-5.08591080e+00, -5.08607388e+00)
( 4.41693544e+00,  4.41712046e+00)
( 1.73853055e-01,  1.74860090e-01)
( 2.63814402e+00,  2.64045167e+00)
( 1.34634733e+00,  1.34757888e+00)
(-3.64857364e+00, -3.64905643e+00)
( 3.41965580e+00,  3.42154121e+00)
(-2.97160089e-01, -2.95145571e-01)
( 5.14352679e-01,  5.14001191e-01)
(-1.30275476e+00, -1.30187452e+00)
( 1.98594725e+00,  1.98565602e+00)
( 3.99390674e+00,  3.99372292e+00)
(-7.51498342e-03, -2.34612380e-03)
(-5.45811510e+00, -5.45533895e+00)
(-3.37345749e-02, -3.64705995e-02)
(-1.62709916e+00, -1.62619364e+00)
(-4.38766575e+00, -4.38759661e+00)
(-4.42955315e-01, -4.42551851e-01)
( 2.40834880e+00,  2.40853095e+00)
( 1.60288066e-02,  2.62022112e-02)
(-1.84424853e+00, -1.84741819e+00)
(-5.49285269e+00, -5.49479532e+00)
( 1.77996397e-01,  1.78297132e-01)
( 1.01502895e-01,  1.01383992e-01)
(-5.66910458e+00, -5.66860867e+00)
( 6.79090309e+00,  6.79093218e+00)
(-2.79822016e+00, -2.79760122e+00)
(-2.88662267e+00, -2.88320112e+00)
( 5.09159231e+00,  5.09150648e+00)
( 6.79577827e+00,  6.82886314e+00)
(-4.66248322e+00, -4.66239786e+00)
(-7.88761795e-01, -7.87266374e-01)
(-2.35742852e-01, -2.30947152e-01)
( 2.28887343e+00,  2.29038692e+00)
(-1.38908207e+00, -1.39014602e+00)
( 1.74740863e+00,  1.74657655e+00)
(-9.80537891e-01, -9.82487798e-01)
( 3.96262550e+00,  3.96263576e+00)
( 2.42976665e+00,  2.43065500e+00)
( 1.47268265e-01,  1.51025876e-01)
( 5.98716307e+00,  5.98516321e+00)
(-1.45076931e+00, -1.44866335e+00)
( 2.74978089e+00,  2.74964738e+00)
( 2.05997229e+00,  2.05961537e+00)
(-2.12651420e+00, -2.12556171e+00)
(-5.85632133e+00, -5.85602903e+00)
( 4.54600286e+00,  4.54596233e+00)
( 5.96440458e+00,  5.97756624e+00)
(-1.70378828e+00, -1.70619631e+00)
( 1.66372395e+00,  1.66364932e+00)
(-1.89936757e+00, -1.89899015e+00)
(-6.10098839e-01, -6.09808028e-01)
(-4.70686376e-01, -4.69730705e-01)
(-3.59416628e+00, -3.59508538e+00)
( 1.25496030e-01,  1.29650384e-01)
( 3.96108389e+00,  3.96188688e+00)
(-5.74344730e+00, -5.74393320e+00)
(-4.02242988e-01, -4.01434869e-01)
(-4.99835253e-01, -5.01053512e-01)
( 5.07225841e-03,  4.87219682e-03)
( 3.19831371e+00,  3.19874644e+00)
( 2.12083197e+00,  2.12073731e+00)
( 1.80447173e+00,  1.80441129e+00)
( 2.62158871e-01,  2.64560491e-01)
(-3.45552862e-02, -4.81730327e-02)
(-9.19515491e-02, -9.28433090e-02)
(-2.83218169e+00, -2.82660627e+00)
( 5.59138012e+00,  5.59758568e+00)
(-1.84626654e-02, -1.42635098e-02)
(-7.19387293e-01, -7.19961405e-01)
(-2.53841996e-01, -2.51893133e-01)
( 6.21661663e-01,  6.21457219e-01)
(-2.49144387e+00, -2.49228525e+00)
( 6.15883879e-02,  5.77271394e-02)
( 6.84851789e+00,  6.84893990e+00)
(-5.84273219e-01, -5.86053252e-01)
(-1.16189468e+00, -1.16145265e+00)
( 1.78668475e+00,  1.78909290e+00)
(-9.64783132e-01, -9.63587701e-01)
(-2.04258299e+00, -2.04261923e+00)
( 3.08369064e+00,  3.08344913e+00)
(-6.85398042e-01, -6.85979903e-01)
(-4.45882559e-01, -4.44449335e-01)
(-1.01524723e+00, -1.01709282e+00)
(-1.54306337e-01, -1.53648973e-01)
( 1.03524292e+00,  1.03710055e+00)
( 4.47718501e-02,  4.70126793e-02)
(-2.42888570e+00, -2.42845559e+00)
(-4.49891043e+00, -4.49815750e+00)
(-3.53471518e-01, -3.52851242e-01)
( 1.11726534e+00,  1.11192000e+00)
( 2.66742682e+00,  2.66871548e+00)
(-2.03538537e+00, -2.03477478e+00)
(-7.19598383e-02, -7.37236515e-02)
( 4.14255381e+00,  4.14171696e+00)
(-8.45970511e-01, -8.44264865e-01)
( 1.96909338e-01,  1.94831118e-01)
(-6.83939636e-01, -6.84112251e-01)
( 1.05199814e-02,  1.17659811e-02)
( 6.04726076e-02,  5.87504283e-02)
(-3.49521279e+00, -3.49481535e+00)
(-5.84365487e-01, -5.85798383e-01)
( 7.80205727e-01,  7.82454073e-01)
(-1.19936652e-03, -1.73305080e-03)
(-1.55784488e+00, -1.56049120e+00)
(-5.82724065e-02, -6.13616146e-02)
(-5.63823366e+00, -5.63846016e+00)
( 1.39746070e-02,  2.46513588e-03)
(-3.42910624e+00, -3.42942429e+00)
(-9.17743325e-01, -9.15890455e-01)
( 5.79299450e-01,  5.75532854e-01)
( 1.92040682e-01,  1.99602544e-01)
(-9.16988015e-01, -9.11938310e-01)
(-1.55414522e+00, -1.55500853e+00)
( 2.77670711e-01,  2.94824600e-01)
( 1.60450172e+00,  1.60455108e+00)
(-5.48228025e+00, -5.48726559e+00)
(-2.43941855e+00, -2.43913698e+00)
( 4.71317625e+00,  4.71339035e+00)
( 1.73452866e+00,  1.73087549e+00)
(-1.26374114e+00, -1.26620162e+00)
( 6.24275208e-02,  6.28357083e-02)
( 3.27067447e+00,  3.27735639e+00)
(-1.34442234e+00, -1.34557402e+00)
(-3.67930460e+00, -3.68016720e+00)
(-3.48347694e-01, -3.46259505e-01)
(-3.34881425e+00, -3.34581280e+00)
( 2.70849490e+00,  2.71185660e+00)
( 6.54823601e-01,  6.63141489e-01)
( 1.80070579e-01,  1.84039012e-01)
(-3.43893915e-02, -3.59723158e-02)
( 3.48978013e-01,  3.45491022e-01)
(-3.57156992e-02, -3.71631682e-02)
(-2.22908258e-02, -2.07527932e-02)
(-1.68598965e-02, -1.15291197e-02)
(-8.88265669e-01, -8.81842256e-01)
( 1.42751884e+00,  1.42733097e+00)
(-3.81186716e-02, -4.46118191e-02)
( 7.37783492e-01,  7.35871494e-01)
(-3.26898694e-03,  0.00000000e+00)
( 5.20770693e+00,  5.20735455e+00)
(-1.63987470e+00, -1.64085984e+00)
(-1.01621664e+00, -1.01414192e+00)
(-5.31134486e-01, -5.31264484e-01)
(-1.23032403e+00, -1.23362982e+00)
(-2.17207998e-01, -2.17074230e-01)
( 1.31799483e+00,  1.31902468e+00)
(-5.36723733e-01, -5.39256811e-01)
( 2.96084583e-01,  2.97683150e-01)
( 2.24092364e-01,  2.24866986e-01)
( 1.85951173e+00,  1.86357343e+00)
( 2.04646802e+00,  2.04672384e+00)
(-3.62857366e+00, -3.62849712e+00)
( 3.12864453e-01,  3.12275946e-01)
( 1.40816939e+00,  1.40875518e+00)
(-3.71935940e+00, -3.71900225e+00)
( 1.50526965e+00,  1.50946021e+00)
(-2.99000001e+00, -2.98886657e+00)
(-4.17108870e+00, -4.17173958e+00)
(-9.77994800e-01, -9.78099585e-01)
( 4.30087662e+00,  4.30184317e+00)
( 1.38287544e+00,  1.38228250e+00)
( 3.97671580e+00,  3.97198868e+00)
(-2.14466110e-01, -2.14803830e-01)
( 3.11693162e-01,  3.27954948e-01)
( 8.37799907e-01,  8.37616503e-01)
(-4.03064919e+00, -4.03006077e+00)
(-2.51798213e-01, -2.52100676e-01)
( 1.38045967e+00,  1.38003659e+00)
(-2.27170557e-01, -2.29723692e-01)
( 3.39656663e+00,  3.39677262e+00)
( 3.17260265e+00,  3.17488670e+00)
(-4.01349366e-01, -4.01133686e-01)
(-1.64208770e+00, -1.64038110e+00)
(-2.54485869e+00, -2.54549074e+00)
( 1.66627169e-01,  1.63781762e-01)
( 4.70557642e+00,  4.70523214e+00)
(-3.60309505e+00, -3.60094285e+00)
(-4.00123358e-01, -3.98674428e-01)
(-8.55796225e-03, -1.09496238e-02)
(-1.74578345e+00, -1.74637413e+00)
(-1.91876924e+00, -1.91950619e+00)
(-3.87211323e+00, -3.87238407e+00)
(-7.05149770e-01, -7.04084754e-01)
( 2.67129207e+00,  2.67081356e+00)
( 3.73061037e+00,  3.72717357e+00)
(-3.65318513e+00, -3.65385509e+00)
( 2.65632463e+00,  2.65389943e+00)
( 8.35447013e-01,  8.34817171e-01)
(-1.34937096e+00, -1.35091436e+00)
(-5.10350847e+00, -5.10215664e+00)
(-5.18981934e+00, -5.23914862e+00)
( 1.41597837e-02,  1.42445080e-02)
(-7.78448439e+00, -7.78495359e+00)
(-6.31881952e-02, -6.28283322e-02)
(-1.25427914e+00, -1.25430322e+00)
( 5.12595892e-01,  5.14287055e-01)
(-3.85752678e-01, -3.88241082e-01)
( 1.29755127e+00,  1.29858482e+00)
( 7.39755869e-01,  7.39922404e-01)
( 3.05035210e+00,  3.04994750e+00)
(-1.45300579e+00, -1.45123315e+00)
(-6.94089532e-01, -7.00031042e-01)
(-1.25689104e-01, -1.24928378e-01)
(-3.02387452e+00, -3.01639819e+00)
( 1.17784572e+00,  1.17853093e+00)
(-2.20896196e+00, -2.23012185e+00)
(-2.97631454e+00, -2.97698951e+00)
( 2.24515095e-01,  2.21381009e-01)
(-5.33850014e-01, -5.32401204e-01)
(-5.16222000e-01, -5.18561363e-01)
(-7.97346294e-01, -7.95555890e-01)
( 1.42696154e+00,  1.42240846e+00)
(-8.12947035e-01, -8.14254880e-01)
( 1.48029423e+00,  1.48408473e+00)
( 9.01436985e-01,  8.99607837e-01)
( 3.34029317e+00,  3.34079576e+00)
(-7.55687618e+00, -7.55408716e+00)
(-8.17562044e-01, -8.18728983e-01)
( 3.06270957e+00,  3.06122851e+00)
(-1.65341496e-02, -5.57380915e-03)
(-4.28646469e+00, -4.28949261e+00)
( 1.75042415e+00,  1.75379264e+00)
(-2.82252371e-01, -2.78326571e-01)
(-6.11692294e-02, -5.86751774e-02)
(-1.04721808e+00, -1.04820669e+00)
(-2.52667499e+00, -2.52693582e+00)
( 4.40272093e-01,  4.38933253e-01)
( 1.01406550e+00,  1.01289916e+00)
(-2.78142262e+00, -2.78113317e+00)
(-7.30487466e-01, -7.27328598e-01)
(-9.85036343e-02, -9.31081399e-02)
( 1.37490618e+00,  1.37525475e+00)
(-5.41453362e-02, -6.08232394e-02)
( 3.27588034e+00,  3.27517223e+00)
( 5.97931817e-02,  5.97866438e-02)
(-1.96786070e+00, -1.96903110e+00)
( 3.78887439e+00,  3.79547739e+00)
(-1.25968289e+00, -1.26104486e+00)
( 4.35955715e+00,  4.35901451e+00)
( 5.65977430e+00,  5.67014599e+00)
( 1.95138812e+00,  1.95148242e+00)
( 6.11083925e-01,  6.09892249e-01)
( 1.04535699e+00,  1.04472589e+00)
( 7.99605250e-02,  8.18173066e-02)
( 1.98610103e+00,  1.98646736e+00)
( 6.86141491e-01,  6.87224805e-01)
( 1.93548322e+00,  1.93499851e+00)
( 4.35681939e-01,  4.39583063e-01)
(-9.63779509e-01, -9.60770190e-01)
( 3.80642354e-01,  3.81233275e-01)
(-3.89251876e+00, -3.89324784e+00)
( 3.50277638e+00,  3.50713205e+00)
(-9.11169648e-01, -9.09969211e-01)
( 5.19489586e-01,  5.19481122e-01)
(-4.66412604e-01, -4.64832783e-01)
(-9.80636179e-01, -9.79482651e-01)
( 8.58675003e-01,  8.60238194e-01)
( 4.57586432e+00,  4.57196522e+00)
(-1.59637690e-01, -1.62558332e-01)
(-1.29299402e+00, -1.29394031e+00)
(-1.59217238e+00, -1.59301853e+00)
(-1.36754465e+00, -1.37200248e+00)
(-7.06387818e-01, -7.03496754e-01)
(-2.07423761e-01, -2.06111640e-01)
( 6.58619285e-01,  6.58621132e-01)
(-2.61081624e+00, -2.61080241e+00)
( 6.16412520e-01,  6.15973353e-01)
( 1.32106561e-02,  6.70036580e-03)
(-6.22512758e-01, -6.21996582e-01)
( 3.06601584e-01,  3.06621760e-01)
(-2.27256894e+00, -2.27246332e+00)
(-5.23044348e-01, -5.22210002e-01)
(-2.64340138e+00, -2.63992095e+00)
(-8.66673470e-01, -8.65685225e-01)
( 5.69979370e-01,  5.68945169e-01)
( 1.37593448e-02,  1.92882232e-02)
( 1.12311506e+00,  1.12337267e+00)
(-6.57288730e-01, -6.56993210e-01)
( 2.43713570e+00,  2.44057894e+00)
(-3.40369307e-02, -3.20182629e-02)
( 2.50739312e+00,  2.50818086e+00)
(-2.00907755e+00, -2.00758672e+00)
(-2.09405613e+00, -2.09380436e+00)
( 4.73937607e+00,  4.73849249e+00)
(-2.03664526e-01, -2.00407699e-01)
( 2.85625100e+00,  2.85290766e+00)
( 5.44974709e+00,  5.45049953e+00)
( 4.24569666e-01,  4.42844987e-01)
(-4.32285279e-01, -4.31828260e-01)
( 6.31689548e-01,  6.29638791e-01)
(-7.14500435e-04,  9.56852909e-06)
(-2.28715253e+00, -2.28684998e+00)
( 2.61916018e+00,  2.62082696e+00)
(-4.89060789e-01, -4.88389254e-01)
( 1.40854871e+00,  1.41037989e+00)
(-9.97271478e-01, -9.98982906e-01)
( 8.18348169e-01,  8.17601740e-01)
(-1.67834902e+00, -1.67824316e+00)
(-1.99410224e+00, -1.99412405e+00)
(-5.08292294e+00, -5.08179617e+00)
( 2.53616214e-01,  2.52615362e-01)
(-3.89363736e-01, -3.86473000e-01)
( 3.07832026e+00,  3.08065248e+00)
(-2.69829363e-01, -2.70284772e-01)
(-4.84408259e-01, -4.84048635e-01)
(-3.39184165e+00, -3.39155054e+00)
( 2.12952808e-01,  2.13323593e-01)
( 8.63498330e-01,  8.63467455e-01)
( 4.75467873e+00,  4.75307083e+00)
(-5.21579266e+00, -5.21595526e+00)
(-5.36832237e+00, -5.36840916e+00)
( 3.61137938e+00,  3.61171436e+00)
( 7.28210747e-01,  7.27687001e-01)
( 4.20779467e+00,  4.20893240e+00)
( 6.63198948e-01,  6.63532853e-01)
( 5.51965460e-02,  6.57288879e-02)
( 1.97711635e+00,  1.97674692e+00)
(-5.21252394e+00, -5.21180010e+00)
( 6.97853327e-01,  6.96281254e-01)
(-6.65503263e-01, -6.63205564e-01)
( 6.48980522e+00,  6.50014210e+00)
(-6.62672901e+00, -6.62650204e+00)
(-3.71136379e+00, -3.71386051e+00)
(-1.99591056e-01, -1.99767724e-01)
(-5.44753671e-02, -5.64540960e-02)
( 4.08588171e+00,  4.08702850e+00)
( 5.76006293e-01,  5.74393451e-01)
(-4.31821537e+00, -4.31995678e+00)
(-3.82057214e+00, -3.81779647e+00)
(-5.05188107e-02, -6.29308671e-02)
( 1.04634874e-02,  2.63092993e-03)
(-1.99071968e+00, -1.99009752e+00)
(-6.50401354e-01, -6.51415110e-01)
( 7.29843676e-02,  7.07801208e-02)
( 1.71223089e-01,  1.73104778e-01)
(-2.88835406e-01, -2.86659896e-01)
(-2.15570405e-01, -2.16062158e-01)
(-2.53557935e-02, -2.89761499e-02)
( 2.42675114e+00,  2.42786527e+00)
(-3.25465393e+00, -3.26076341e+00)
(-3.28618240e+00, -3.28585625e+00)
( 1.91737831e-01,  1.91134125e-01)
( 2.81590724e+00,  2.81705189e+00)
(-3.87516904e+00, -3.87349749e+00)
(-3.86117530e+00, -3.86587238e+00)
(-7.15379655e-01, -7.17505455e-01)
( 5.78622293e+00,  5.78698969e+00)
( 5.30774450e+00,  5.30656147e+00)
( 7.52661288e-01,  7.52717018e-01)
( 3.76459098e+00,  3.76277089e+00)
(-1.12931693e+00, -1.12964749e+00)
(-1.68522286e+00, -1.68438947e+00)
(-2.05549097e+00, -2.05520606e+00)
(-2.45372653e+00, -2.45408273e+00)
(-1.34365082e+00, -1.34195590e+00)
( 1.95955828e-01,  1.97120249e-01)
( 1.11619547e-01,  1.13376804e-01)
( 1.64896035e+00,  1.64790714e+00)
( 3.19681913e-01,  3.16880882e-01)
( 4.78001475e-01,  4.69159842e-01)
( 2.17866588e+00,  2.18173456e+00)
( 5.05726719e+00,  5.05841970e+00)
( 9.71623302e-01,  9.68025804e-01)
( 2.80688405e-01,  2.82207519e-01)
( 2.27102995e+00,  2.27141786e+00)
( 1.85899210e+00,  1.85909128e+00)
( 3.64215541e+00,  3.64021921e+00)
(-3.84100199e-01, -3.83420199e-01)
( 2.40940452e-01,  2.37480000e-01)
( 6.30966067e-01,  6.30776703e-01)
(-4.23907816e-01, -4.21507537e-01)
(-4.90917265e-01, -4.90719438e-01)
( 4.53200865e+00,  4.52889395e+00)
( 3.77768576e-02,  3.77105363e-02)
(-3.67632198e+00, -3.67323112e+00)
( 4.17383134e-01,  4.17102098e-01)
(-1.01787770e+00, -1.02014744e+00)
(-1.96178222e+00, -1.96132994e+00)
(-3.90890646e+00, -3.90763903e+00)
( 5.78915548e+00,  5.78950882e+00)
(-6.58103645e-01, -6.56679273e-01)
( 4.42208648e-02,  4.11496684e-02)
( 7.91420281e-01,  7.92535901e-01)
( 4.70942402e+00,  4.70344830e+00)
( 1.24367416e-01,  1.24481536e-01)
( 1.14790797e+00,  1.14828205e+00)
( 4.84196603e-01,  4.84542489e-01)
( 3.44188213e-01,  3.48592401e-01)
( 8.27618217e+00,  8.27672005e+00)
( 5.45325041e+00,  5.45149374e+00)
(-1.46391368e+00, -1.46208525e+00)
( 6.96327209e+00,  6.96351767e+00)
( 5.92255211e+00,  5.92239618e+00)
(-8.18907452e+00, -8.18924713e+00)
( 2.22608075e-02,  2.43041255e-02)
(-1.71963370e+00, -1.71876776e+00)
(-1.87171066e+00, -1.87291205e+00)
( 7.29391336e-01,  7.29879975e-01)
(-1.17933941e+00, -1.18124902e+00)
( 5.79765415e+00,  5.79621983e+00)
(-4.29168797e+00, -4.29255581e+00)
(-9.41655695e-01, -9.42559600e-01)
(-1.57188088e-01, -1.62664801e-01)
( 3.40448797e-01,  3.40588361e-01)
( 6.20025277e-01,  6.18960738e-01)
( 2.21615624e+00,  2.21609426e+00)
(-1.45151091e+00, -1.45156050e+00)
(-2.69908786e+00, -2.69981885e+00)
( 3.73813510e-02,  4.63476516e-02)
(-2.25507712e+00, -2.26313424e+00)
( 4.58591080e+00,  4.59282303e+00)
( 2.50565505e+00,  2.50282407e+00)
(-7.08342135e-01, -7.06187546e-01)
(-3.77408719e+00, -3.77306581e+00)
( 3.10352564e+00,  3.10244060e+00)
( 1.84537828e+00,  1.84545135e+00)
(-2.97397232e+00, -2.97530103e+00)
( 6.05063963e+00,  6.05051517e+00)
(-4.59277773e+00, -4.59414005e+00)
( 2.61508703e-01,  2.60187954e-01)
( 1.61044419e-01,  1.61736816e-01)
(-1.20052218e+00, -1.19939828e+00)
( 6.28411436e+00,  6.30046129e+00)
( 8.75672102e-01,  8.77787590e-01)
(-1.92465281e+00, -1.92397439e+00)
( 2.53010631e+00,  2.53032446e+00)
( 2.46537328e+00,  2.46509242e+00)
( 5.42700529e-01,  5.42686105e-01)
( 6.57029510e-01,  6.56507194e-01)
(-7.54813105e-03, -7.54963839e-03)
(-1.88577020e+00, -1.88618481e+00)
(-1.16705048e+00, -1.16831803e+00)
(-2.80768454e-01, -2.81924754e-01)
(-1.23803937e+00, -1.23506379e+00)
( 8.59355450e-01,  8.60667706e-01)
(-2.52529502e+00, -2.52632070e+00)
(-1.07399452e+00, -1.06161189e+00)
( 1.00871658e+00,  1.00846088e+00)
(-1.37147510e+00, -1.37298787e+00)
(-8.49732041e-01, -8.51372778e-01)
( 2.27639771e+00,  2.27626204e+00)
(-8.34149659e-01, -8.33177626e-01)
(-5.52266538e-01, -5.51613569e-01)
(-2.31989659e-03,  3.67399235e-03)
(-2.81660080e-01, -2.85081267e-01)
( 8.64275813e-01,  8.64841819e-01)
(-7.24920845e+00, -7.25793552e+00)
(-4.73657751e+00, -4.73683405e+00)
( 5.83755672e-01,  5.84101677e-01)
( 1.96197176e+00,  1.96275795e+00)
( 2.27575469e+00,  2.27652383e+00)
( 1.65140897e-01,  1.63553044e-01)
( 3.58160520e+00,  3.58171988e+00)
(-3.35627246e+00, -3.35177159e+00)
(-4.98762093e-02, -4.73147407e-02)
( 1.23504400e+00,  1.23358369e+00)
( 5.67183644e-02,  5.89019842e-02)
( 2.58384317e-01,  2.58891702e-01)
(-7.41093084e-02, -8.02106336e-02)
(-4.26933289e-01, -4.28472906e-01)
( 9.63327587e-01,  9.63109314e-01)
(-3.59909117e-01, -3.58412176e-01)
( 2.28633833e+00,  2.28568864e+00)
( 4.17391360e-02,  4.08119000e-02)
(-3.45057577e-01, -3.43990386e-01)
( 1.56307906e-01,  1.54546991e-01)
( 1.25514877e+00,  1.25520527e+00)
(-1.92734492e+00, -1.92795897e+00)
( 2.78027725e+00,  2.78074670e+00)
(-3.73295546e-01, -3.70455712e-01)
( 2.15632081e-01,  2.15799034e-01)
( 7.57154226e-02,  7.71244764e-02)
( 2.01526690e+00,  2.01374650e+00)
( 1.05818629e+00,  1.06062269e+00)
(-2.85836518e-01, -2.86136836e-01)
( 7.99395704e+00,  7.99261665e+00)
(-5.12253284e-01, -5.10439336e-01)
(-2.45125723e+00, -2.45083904e+00)
(-3.30115175e+00, -3.30017781e+00)
( 1.12038255e+00,  1.11911333e+00)
( 1.57246423e+00,  1.57226038e+00)
(-1.99448359e+00, -1.99425602e+00)
( 2.91519094e+00,  2.91555810e+00)
(-1.75151145e+00, -1.75316012e+00)
(-2.87999773e+00, -2.87970304e+00)
(-2.34043151e-01, -2.32923090e-01)
(-7.00706959e-01, -6.93201303e-01)
(-3.68432999e-02, -3.93474735e-02)
( 1.93622828e+00,  1.93540788e+00)
( 2.61252689e+00,  2.61341047e+00)
(-2.86004514e-01, -2.86436558e-01)
( 4.38556135e-01,  4.13353145e-01)
( 1.10786378e+00,  1.10900176e+00)
( 3.31185150e+00,  3.31235504e+00)
(-1.31954646e+00, -1.32248938e+00)
(-2.39262819e+00, -2.39165235e+00)
( 1.48824799e+00,  1.49161923e+00)
(-1.38452232e-01, -1.37694672e-01)
(-4.39850378e+00, -4.39511299e+00)
(-7.31244624e-01, -7.31442273e-01)
(-2.59926915e-02, -2.68362239e-02)
(-4.82017469e+00, -4.81943798e+00)
(-1.50540972e+00, -1.50307834e+00)
( 1.28471279e+00,  1.28373516e+00)
( 5.83118796e-02,  5.90057895e-02)
(-8.28467309e-01, -8.28181446e-01)
( 1.99252319e+00,  1.99217379e+00)
( 4.46469218e-01,  4.36177433e-01)
(-1.52986884e-01, -1.55126482e-01)
(-2.23498774e+00, -2.23504138e+00)
( 1.27998018e+00,  1.27796197e+00)
( 1.40507901e+00,  1.40431261e+00)
(-9.04463530e-02, -9.33898613e-02)
( 3.94533348e+00,  3.92918062e+00)
( 2.62017220e-01,  2.62332231e-01)
(-3.23729753e+00, -3.23629045e+00)
( 3.85671043e+00,  3.86191034e+00)
(-3.76558423e-01, -3.78318816e-01)
( 2.79466343e+00,  2.79114318e+00)
( 3.51531267e-01,  3.52421701e-01)
(-6.41501665e-01, -6.40312016e-01)
( 1.14097285e+00,  1.13303006e+00)
(-1.70604646e-01, -1.75617367e-01)
( 1.16560650e+00,  1.16609406e+00)
(-1.54553735e+00, -1.54531980e+00)
(-3.71864438e-03, -2.65378202e-03)
(-8.85916427e-02, -1.00094974e-01)
(-2.47878075e+00, -2.48116994e+00)
( 2.68038726e+00,  2.67913699e+00)
( 1.68564618e+00,  1.68609047e+00)
(-3.39135695e+00, -3.39432621e+00)
( 5.95386088e-01,  5.92475176e-01)
(-5.90784371e-01, -5.84661841e-01)
( 3.37135029e+00,  3.37124991e+00)
( 3.68120223e-01,  3.68858546e-01)
(-2.94405743e-02, -1.58346463e-02)
( 2.24995077e-01,  2.26959050e-01)
(-3.75862193e+00, -3.75690484e+00)
( 5.53400946e+00,  5.53308582e+00)
(-3.27811265e+00, -3.27069855e+00)
(-4.26352024e-03,  0.00000000e+00)
( 3.52689028e-01,  3.49860489e-01)
( 2.55251336e+00,  2.55249214e+00)
(-8.15557092e-02, -8.22248086e-02)
(-6.16250411e-02, -6.19896464e-02)
( 7.95465708e-02,  7.95654804e-02)
(-7.99593508e-01, -7.99695909e-01)
( 6.81698322e-03, -2.73610785e-05)
( 6.64041162e-01,  6.61328316e-01)
(-4.10170555e+00, -4.09940815e+00)
(-3.52953672e-02, -3.39759178e-02)
(-1.20129895e+00, -1.20159781e+00)
( 3.09371352e-02,  3.26242670e-02)
(-2.08283114e+00, -2.08169103e+00)
( 2.12678361e+00,  2.12760520e+00)
(-2.63150716e+00, -2.63144302e+00)
( 1.90000176e+00,  1.89983237e+00)
( 3.15747201e-01,  3.64218861e-01)
(-5.44546731e-03, -8.82542040e-03)
( 1.48439908e+00,  1.48367703e+00)
(-1.00464976e+00, -1.00658798e+00)
(-1.03382492e+00, -1.03741169e+00)
( 2.12288094e+00,  2.12048244e+00)
(-1.79601252e-01, -1.77898288e-01)
(-1.24649137e-01, -1.24071173e-01)
( 1.87758601e+00,  1.87809932e+00)
(-5.22025108e-01, -5.21921337e-01)
( 1.16414499e+00,  1.17075062e+00)
( 5.79237580e-01,  5.78759968e-01)
(-2.17078781e+00, -2.17184854e+00)
( 2.35502934e+00,  2.35451937e+00)
(-1.92005312e+00, -1.92103279e+00)
( 2.01742363e+00,  2.01999092e+00)
( 4.40684319e+00,  4.40666962e+00)
( 5.20422745e+00,  5.20521450e+00)
( 1.79283619e-02,  1.78926270e-02)
(-2.62900448e+00, -2.62913227e+00)
(-6.31805062e-02, -5.95666319e-02)
(-6.59667015e+00, -6.59733343e+00)
(-3.04418504e-01, -3.04815561e-01)
(-1.00439394e+00, -1.01147556e+00)
(-3.64531249e-01, -3.66931707e-01)
(-2.49329185e+00, -2.49284315e+00)
( 6.42326117e-01,  6.44746244e-01)
( 2.78256488e+00,  2.78305936e+00)
(-1.30343750e-01, -1.29762948e-01)
( 7.26573515e+00,  7.26546240e+00)
( 3.71665406e+00,  3.71664786e+00)
(-1.11768115e+00, -1.12128913e+00)
(-1.00034809e+00, -9.99830782e-01)
(-1.04398549e+00, -1.04256141e+00)
(-9.37386274e-01, -9.37391222e-01)
( 2.89186430e+00,  2.89196873e+00)
(-4.27175686e-02, -4.09356803e-02)
( 4.09004116e+00,  4.08864832e+00)
(-7.98678517e-01, -8.00125957e-01)
(-3.25928330e+00, -3.25768924e+00)
( 7.33686626e-01,  7.36834526e-01)
(-1.44197547e+00, -1.44469273e+00)
( 3.69853884e-01,  3.69444251e-01)
( 1.07936108e+00,  1.07955778e+00)
(-4.63422313e-02, -4.62166406e-02)
(-2.03826785e+00, -2.03804517e+00)
( 3.01114440e+00,  3.01205659e+00)
(-7.86382556e-01, -7.87257373e-01)
( 4.79436064e+00,  4.79407120e+00)
( 2.50771523e-01,  2.51204610e-01)
(-2.78567880e-01, -2.73764282e-01)
(-2.41367173e+00, -2.41481090e+00)
( 5.06033564e+00,  5.06314373e+00)
( 1.94022074e-01,  1.92936599e-01)
( 7.18820429e+00,  7.19087458e+00)
(-1.12124133e+00, -1.12099588e+00)
( 2.32767868e+00,  2.32644820e+00)
( 5.16948402e-01,  5.16860187e-01)
(-1.73606560e-01, -1.66775674e-01)
( 2.31666517e+00,  2.32049489e+00)
( 3.88385844e+00,  3.87971854e+00)
(-5.47968805e-01, -5.47744989e-01)
(-1.66965187e-01, -1.65047392e-01)
(-2.02227330e+00, -2.02551532e+00)
(-9.24278140e-01, -9.22804892e-01)
(-4.43186045e-01, -4.42219138e-01)
(-1.41534173e+00, -1.41605079e+00)
( 1.00867820e+00,  1.00774372e+00)
( 7.54407272e-02,  7.54798129e-02)
(-1.09359336e+00, -1.09778464e+00)
( 4.71456051e+00,  4.71461344e+00)
(-4.74937886e-01, -4.75146711e-01)
( 3.66364431e+00,  3.65310144e+00)
( 1.18659616e-01,  1.16897509e-01)
( 2.45040083e+00,  2.45028758e+00)
( 1.36492920e+00,  1.36497009e+00)
( 3.22966719e+00,  3.22897410e+00)
( 3.15291703e-01,  3.19060475e-01)
(-2.51856327e-01, -2.52289355e-01)
(-1.44100022e+00, -1.44026864e+00)
(-3.48969197e+00, -3.49030447e+00)
(-1.05241454e+00, -1.05105722e+00)
( 2.87201032e-02,  2.72311196e-02)
(-2.54259914e-01, -2.53454953e-01)
(-3.25145602e-01, -3.25845897e-01)
(-2.26874352e-02, -1.57726109e-02)
( 4.68828011e+00,  4.69456816e+00)
(-1.13687837e+00, -1.13666689e+00)
( 1.35948613e-01,  1.37555465e-01)
( 3.51892948e+00,  3.51861262e+00)
(-4.95030135e-01, -4.94879574e-01)
( 3.73857570e+00,  3.73766351e+00)
( 1.90564370e+00,  1.90424502e+00)
( 6.27027571e-01,  6.28525972e-01)
(-6.89267337e-01, -6.85614705e-01)
( 1.29427600e+00,  1.29697955e+00)
( 3.24541759e+00,  3.24272442e+00)
(-8.95231009e-01, -8.94104362e-01)
(-6.95093393e+00, -6.94960070e+00)
( 2.30591655e+00,  2.30669165e+00)
( 4.55100107e+00,  4.56562185e+00)
( 4.85064554e+00,  4.84954023e+00)
(-2.49394846e+00, -2.49460173e+00)
(-1.45242310e+00, -1.45238924e+00)
( 2.55195796e-03,  1.61998104e-02)
( 1.85108411e+00,  1.85157478e+00)
(-2.68244004e+00, -2.68048453e+00)
(-3.94083001e-03, -7.35266149e-05)
( 2.24344730e+00,  2.24261403e+00)
( 3.16876680e-01,  3.15328389e-01)
( 8.05127695e-02,  8.09457079e-02)
(-6.16641402e-01, -6.16499186e-01)
( 4.25761223e+00,  4.25479221e+00)
(-3.17908525e-02, -2.54548825e-02)
(-2.43434024e+00, -2.43134952e+00)
(-7.76429772e-01, -7.76083291e-01)
( 1.23668030e-01,  1.27486721e-01)
(-8.23638439e-01, -8.24116170e-01)
( 4.98848772e+00,  4.98542690e+00)
( 7.14719534e+00,  7.14704609e+00)
( 9.87345099e-01,  9.87278402e-01)
( 2.41323233e+00,  2.41308498e+00)
( 5.10150766e+00,  5.10086823e+00)
(-2.17595205e-01, -2.11044371e-01)
(-2.24533319e-01, -2.17919827e-01)
( 2.30019197e-01,  2.29480952e-01)
(-5.18875569e-03, -1.39836140e-03)
(-1.29700947e+00, -1.29785466e+00)
(-2.14988917e-01, -2.14583576e-01)
( 7.58472919e-01,  7.60221660e-01)
( 5.27342463e+00,  5.27343702e+00)
(-1.73227072e-01, -1.75409347e-01)
(-6.92575693e+00, -6.92547417e+00)
( 5.57552576e-01,  5.55854201e-01)
(-4.73427629e+00, -4.75070572e+00)
( 1.67761576e+00,  1.67802393e+00)
(-5.85295618e-01, -5.83877921e-01)
(-1.40064967e+00, -1.40046501e+00)
(-1.25458109e+00, -1.25654554e+00)
(-8.47322285e-01, -8.47296834e-01)
(-1.07014740e+00, -1.06769538e+00)
(-1.61745572e+00, -1.61766994e+00)
(-5.90048075e+00, -5.90080595e+00)
(-1.79024413e-04, -1.78235030e-04)
( 3.39181662e-01,  3.38758767e-01)
(-4.57607031e+00, -4.57562923e+00)
( 1.42544961e+00,  1.42518556e+00)
( 2.01886177e-01,  2.00023115e-01)
( 1.92467272e-02,  1.59731321e-02)
(-5.92103601e-03, -1.37273688e-02)
(-9.80013669e-01, -9.79803085e-01)
(-1.78453252e-01, -1.78015396e-01)
(-2.20808125e+00, -2.20846677e+00)
( 7.69763589e-01,  7.66489148e-01)
( 3.32961321e+00,  3.32762742e+00)
( 1.53310895e+00,  1.53301752e+00)
(-9.18505117e-02, -9.19267535e-02)
( 3.70565367e+00,  3.70471382e+00)
(-2.23523331e+00, -2.23508954e+00)
(-1.08553207e+00, -1.08499897e+00)
(-3.50163603e+00, -3.50653195e+00)
( 4.48759854e-01,  4.27789450e-01)
(-3.03783178e+00, -3.03752661e+00)
(-6.84905958e+00, -6.84817743e+00)
( 2.20274121e-01,  2.15121090e-01)
( 4.00868952e-01,  4.01975960e-01)
( 9.13030386e-01,  9.13550436e-01)
(-4.13799286e-01, -4.12002921e-01)
(-6.69175386e-03,  0.00000000e+00)
(-2.79089618e+00, -2.79091454e+00)
( 1.32545471e+00,  1.32116365e+00)
( 8.44931304e-01,  8.54425669e-01)
(-5.30386329e-01, -5.30222058e-01)
(-3.30953121e+00, -3.31049705e+00)
( 1.44366175e-01,  1.87007442e-01)
(-1.64055347e+00, -1.63993359e+00)
( 9.55748379e-01,  9.49164510e-01)
( 2.27795124e-01,  2.25814506e-01)
(-3.33906865e+00, -3.33999348e+00)
(-1.47767353e+00, -1.47491956e+00)
(-2.39828062e+00, -2.39727831e+00)
( 7.48333812e-01,  7.50665724e-01)
( 1.78484887e-01,  1.77852780e-01)
(-1.84993118e-01, -1.83258876e-01)
( 4.00655508e-01,  4.01210994e-01)
(-5.04551291e-01, -5.03865659e-01)
(-7.52771199e-01, -7.51852155e-01)
( 2.44874287e+00,  2.44638634e+00)
(-2.95050323e-01, -2.94716120e-01)
( 9.75412488e-01,  9.80189025e-01)
(-1.25213778e+00, -1.25241160e+00)
( 9.73427147e-02,  9.76310298e-02)
( 8.40600133e-02,  8.41135234e-02)
(-1.38294506e+00, -1.38052773e+00)
( 1.35981452e+00,  1.36017323e+00)
(-3.50545824e-01, -3.50807667e-01)
( 8.87490809e-01,  8.89090359e-01)
(-1.33855551e-01, -1.27865687e-01)
(-1.19944322e+00, -1.19687271e+00)
( 3.48128974e-01,  3.45138192e-01)
(-4.19683981e+00, -4.19634104e+00)
(-1.76846981e-03, -2.25198432e-03)
( 8.06200695e+00,  8.06072998e+00)
( 3.72106957e+00,  3.72116828e+00)
( 1.06858544e-01,  1.18871532e-01)
( 4.26600266e+00,  4.26536846e+00)
(-3.37210298e-03,  0.00000000e+00)
(-1.10370159e+00, -1.10484123e+00)
( 9.86732990e-02,  9.54790041e-02)
(-5.36312628e+00, -5.36367321e+00)
(-1.03081524e-01, -1.08929470e-01)
(-4.57385555e-02, -4.57696170e-02)
(-2.65367866e+00, -2.65433598e+00)
( 5.76488256e+00,  5.76532745e+00)
(-4.97924137e+00, -4.97960424e+00)
( 3.59304577e-01,  3.61444414e-01)
( 7.70957470e-02,  8.04577768e-02)
( 2.57631278e+00,  2.57944417e+00)
( 1.52716041e-03, -1.34501595e-03)
(-4.66713428e+00, -4.66737986e+00)
(-6.27646595e-02, -4.27042171e-02)
(-1.73724627e+00, -1.73755169e+00)
(-7.31239378e-01, -7.30251014e-01)
(-1.46382368e+00, -1.46101189e+00)
(-2.63453454e-01, -2.64205873e-01)
( 4.80498457e+00,  4.80434322e+00)
(-5.72744226e+00, -5.73042297e+00)
( 2.65027523e+00,  2.65040565e+00)
(-3.82605433e+00, -3.82682610e+00)
( 1.41063368e+00,  1.40944600e+00)
( 4.43656556e-02,  4.95504476e-02)
(-1.31957841e+00, -1.32159019e+00)
(-5.21619368e+00, -5.21666718e+00)
(-1.39302194e+00, -1.39772820e+00)
( 1.47445828e-01,  1.48049071e-01)
(-3.37059927e+00, -3.37101245e+00)
( 5.54386139e-01,  5.57409346e-01)
(-1.32769656e+00, -1.32682550e+00)
( 3.06213474e+00,  3.09775448e+00)
( 6.63588333e+00,  6.63469553e+00)
(-1.89887941e+00, -1.90033555e+00)
(-1.93855143e+00, -1.93110502e+00)
( 4.41788495e-01,  4.42693263e-01)
(-2.34271812e+00, -2.34285879e+00)
( 4.65626121e-02,  4.63296436e-02)
( 3.80100340e-01,  4.20241654e-01)
(-1.10174298e+00, -1.10731351e+00)
( 1.10360175e-01,  1.09799609e-01)
(-1.43583238e-01, -1.45209640e-01)
(-3.91376495e+00, -3.90350556e+00)
(-8.33975434e-01, -8.34586203e-01)
(-1.31583548e+00, -1.31432033e+00)
(-6.23911619e-05, -2.13354873e-03)
( 5.48265338e-01,  5.39749801e-01)
( 1.96528506e+00,  1.95916247e+00)
(-2.20004886e-01, -2.09319040e-01)
(-3.01930636e-01, -3.03217918e-01)
( 2.15369776e-01,  2.18873367e-01)
(-3.42461348e-01, -3.48509461e-01)
( 5.31609416e-01,  5.30778348e-01)
( 1.32498729e+00,  1.32559896e+00)
( 6.78130090e-02,  6.59342632e-02)
( 1.41471040e+00,  1.41549587e+00)
(-4.10903549e+00, -4.10688829e+00)
( 2.95813251e+00,  2.95755625e+00)
( 1.79677713e+00,  1.80151105e+00)
( 2.97255254e+00,  2.97239876e+00)
( 1.66582108e-01,  1.65165722e-01)
(-2.48205137e+00, -2.48296690e+00)
( 9.94144082e-01,  9.93580639e-01)
(-7.94806147e+00, -7.94784927e+00)
( 2.15979218e+00,  2.15892816e+00)
(-3.53234559e-02, -3.11009660e-02)
(-2.56727904e-01, -2.56405681e-01)
( 1.73171353e+00,  1.73200607e+00)
( 1.79326266e-01,  1.80630803e-01)
( 1.87735009e+00,  1.87891483e+00)
(-4.55493331e-02, -4.99091186e-02)
(-7.33978808e-01, -7.36430883e-01)
( 3.76945376e-01,  3.76755804e-01)
(-2.18626833e+00, -2.18253922e+00)
( 1.31204471e-01,  1.32275149e-01)
(-2.66973674e-01, -2.66798645e-01)
( 5.31204522e-01,  5.31621218e-01)
(-1.30410552e-01, -1.31056100e-01)
( 3.06152940e+00,  3.06117201e+00)
(-4.16200906e-01, -4.16257471e-01)
( 6.43443108e-01,  6.42919064e-01)
(-3.17138314e+00, -3.17275000e+00)
( 2.74799824e-01,  2.68973082e-01)
(-3.73061705e+00, -3.72014618e+00)
( 4.59912181e-01,  4.59791571e-01)
(-7.68719673e-01, -7.69802272e-01)
( 2.41333079e+00,  2.41127634e+00)
(-1.56340683e+00, -1.56605923e+00)
(-2.11294436e+00, -2.10174775e+00)
(-7.51916885e-01, -7.51879036e-01)
( 1.00766525e-01,  1.01967238e-01)
(-5.26360095e-01, -5.25472462e-01)
( 2.27242780e+00,  2.27359200e+00)
(-6.69057190e-01, -6.68677986e-01)
(-5.73660731e-01, -5.73223352e-01)
(-2.15052307e-01, -2.15179905e-01)
( 1.88457215e+00,  1.88448942e+00)
( 5.83679676e+00,  5.83546400e+00)
(-9.06499773e-02, -9.21685025e-02)
( 5.12848973e-01,  5.12074172e-01)
(-1.85655326e-01, -1.58809155e-01)
( 7.92288876e+00,  7.90226555e+00)
( 2.11906886e+00,  2.12041688e+00)
(-4.78077084e-01, -4.78780687e-01)
(-1.79951477e+00, -1.79820657e+00)
( 2.26761401e-01,  2.29594246e-01)
( 1.22838587e-01,  1.25060096e-01)
( 2.43707132e+00,  2.44128895e+00)
(-2.98643374e+00, -2.98608828e+00)
(-1.69214749e+00, -1.68999326e+00)
(-3.46919924e-01, -3.47271949e-01)
( 3.33002353e+00,  3.33153820e+00)
( 6.08051956e-01,  6.11350179e-01)
( 1.39638588e-01,  1.59849420e-01)
(-3.18223238e-03, -8.20733840e-04)
( 7.30294228e-01,  7.18216360e-01)
(-3.69061852e+00, -3.68930745e+00)
(-2.69703120e-01, -2.72486806e-01)
( 1.93695411e-01,  1.93246692e-01)
( 5.43699861e-01,  5.43187678e-01)
(-4.75880295e-01, -4.75282550e-01)
( 4.17475194e-01,  4.13996577e-01)
(-5.20580482e+00, -5.20627356e+00)
(-7.21123964e-02, -7.18367919e-02)
( 2.56042361e+00,  2.56046963e+00)
(-7.50067234e-01, -7.50430465e-01)
( 4.10278702e+00,  4.10277939e+00)
( 1.22262335e+00,  1.22635818e+00)
(-2.11568043e-01, -2.09953666e-01)
( 6.06631041e-01,  6.06412172e-01)
( 5.74997473e+00,  5.74728251e+00)
(-1.71601653e+00, -1.71650767e+00)
( 3.16461921e-03,  8.14128667e-03)
(-1.74251065e-01, -1.69416115e-01)
(-2.39264178e+00, -2.39317060e+00)
( 2.97924392e-02,  3.03097349e-02)
( 6.45882511e+00,  6.45893335e+00)
(-2.04473543e+00, -2.04381895e+00)
(-3.59614491e+00, -3.60148311e+00)
(-1.05892494e-01, -1.05508059e-01)
( 2.22841978e+00,  2.22793198e+00)
( 4.26792502e-02,  3.72284502e-02)
(-4.53197837e-01, -4.51887012e-01)
(-4.09080124e+00, -4.09058571e+00)
(-5.84368348e-01, -5.84904492e-01)
(-7.72585630e+00, -7.72554064e+00)
( 1.04916513e+00,  1.05323231e+00)
(-9.00727272e-01, -9.02985275e-01)
( 9.74926889e-01,  9.76459622e-01)
(-7.93365955e-01, -8.03563416e-01)
(-1.55122662e+00, -1.54844916e+00)
( 2.91179323e+00,  2.91252613e+00)
( 1.45186223e-02,  1.11607630e-02)
(-2.01624107e+00, -2.01997995e+00)
(-3.81058723e-01, -3.81701499e-01)
( 5.94111586e+00,  5.94088507e+00)
(-1.75644159e-01, -1.76012501e-01)
( 9.71593142e-01,  9.71463561e-01)
(-1.10109121e-01, -1.12985663e-01)
(-2.05884314e+00, -2.05897069e+00)
(-1.68011880e+00, -1.67789137e+00)
( 6.93646073e-03,  8.88552051e-03)
(-1.82100296e+00, -1.82120097e+00)
( 3.96515274e+00,  3.96691513e+00)
( 2.40648836e-01,  2.35170200e-01)
( 6.76788044e+00,  6.76852369e+00)
( 7.78042078e-01,  7.78447986e-01)
(-2.30960226e+00, -2.31530571e+00)
( 8.76066834e-02,  8.75216946e-02)
( 2.07205248e+00,  2.07163024e+00)
( 4.09630823e+00,  4.09643936e+00)
(-5.60964718e-02, -5.51704951e-02)
(-1.68940306e+00, -1.69116294e+00)
( 5.52847195e+00,  5.52645397e+00)
( 2.50362229e+00,  2.50456524e+00)
(-1.46906412e+00, -1.46892846e+00)
(-1.56933200e+00, -1.57020605e+00)
(-8.42058301e-01, -8.34965527e-01)
(-3.84570932e+00, -3.84459352e+00)
( 3.50231791e+00,  3.50333047e+00)
( 4.21338618e-01,  4.21056271e-01)
( 3.15017128e+00,  3.15073824e+00)
(-1.12250960e+00, -1.12320280e+00)
( 1.23705459e+00,  1.23692060e+00)
(-2.81108528e-01, -2.80372471e-01)
( 1.74060836e-02,  1.69259310e-02)
( 3.40350604e+00,  3.40455151e+00)
( 1.07704961e+00,  1.07615376e+00)
(-3.16083622e+00, -3.16116047e+00)
(-1.50434566e+00, -1.50307536e+00)
( 1.45239818e+00,  1.45120156e+00)
(-1.35117903e-01, -1.35612860e-01)
( 3.37270126e-02,  3.35843675e-02)
(-5.55215740e+00, -5.55148649e+00)
( 1.76587057e+00,  1.76503265e+00)
( 1.30005956e+00,  1.29914176e+00)
( 1.08604938e-01,  1.09054707e-01)
( 8.16174507e-01,  8.16260993e-01)
( 2.30188966e+00,  2.30491519e+00)
(-3.75518608e+00, -3.75622559e+00)
( 2.75895357e-01,  2.75533617e-01)
(-2.31117082e+00, -2.31227112e+00)
(-3.56010103e+00, -3.56200838e+00)
(-1.18998253e+00, -1.19101572e+00)
( 1.30165577e-01,  1.50255948e-01)
(-4.82504416e+00, -4.83095169e+00)
(-6.96561146e+00, -6.98456573e+00)
( 2.74226570e+00,  2.74783516e+00)
(-5.97483456e-01, -5.98089814e-01)
(-3.21866125e-02, -3.21050547e-02)
(-3.76764631e+00, -3.76711869e+00)
(-1.66346586e+00, -1.66335809e+00)
( 1.70842707e+00,  1.70779991e+00)
( 1.90184522e+00,  1.90218389e+00)
( 4.80818033e+00,  4.80985546e+00)
( 1.56279814e+00,  1.56145740e+00)
( 3.12834918e-01,  3.08358431e-01)
(-4.90176678e-03, -7.49803986e-03)
(-1.20115682e-01, -1.20845817e-01)
( 2.98823416e-01,  2.98957109e-01)
( 5.53275943e-01,  5.50362825e-01)
( 3.88880372e-02,  3.87922674e-02)
( 4.75112081e-01,  4.74878252e-01)
(-8.64574313e-03, -9.68098640e-03)
(-3.40780425e+00, -3.40834928e+00)
(-8.03385794e-01, -8.03955972e-01)
( 1.55378670e-01,  1.52845919e-01)
( 2.40262938e+00,  2.39988542e+00)
(-2.26886606e+00, -2.26873374e+00)
(-6.92468584e-02, -5.63854910e-02)
( 1.10774517e+00,  1.10842192e+00)
( 8.09723556e-01,  8.08021903e-01)
(-5.80447054e+00, -5.80377579e+00)
( 3.49743754e-01,  3.44532549e-01)
(-6.07497156e-01, -6.16488993e-01)
(-2.47764498e-01, -2.47350037e-01)
( 4.66098450e-02,  4.43662181e-02)
(-7.07540929e-01, -7.07102001e-01)
( 1.74171948e+00,  1.74271631e+00)
( 2.16602969e+00,  2.16605687e+00)
( 3.76112759e-01,  3.75878662e-01)
(-3.85286760e+00, -3.83464837e+00)
(-4.56483555e+00, -4.56346464e+00)
( 6.25830889e-03,  0.00000000e+00)
(-5.74292958e-01, -5.70592999e-01)
(-4.85302031e-01, -4.85547423e-01)
(-4.74481881e-02, -4.68097478e-02)
(-1.31806791e+00, -1.31471539e+00)
(-6.11844444e+00, -6.12108326e+00)
(-1.98011994e-01, -1.98704064e-01)
( 2.83399761e-01,  2.82426238e-01)
(-2.26266146e+00, -2.26321507e+00)
(-2.09575105e+00, -2.09679937e+00)
(-5.30272102e+00, -5.30104160e+00)
( 1.23299563e+00,  1.23305380e+00)
(-7.76219845e-01, -7.75233865e-01)
( 2.88557911e+00,  2.88836193e+00)
( 2.48152304e+00,  2.48592591e+00)
(-5.56694508e+00, -5.56477785e+00)
(-2.58851671e+00, -2.58482480e+00)
( 2.02813172e+00,  2.02768350e+00)
( 1.88027561e+00,  1.88065171e+00)
( 3.74665290e-01,  3.80559206e-01)
(-2.72213721e+00, -2.72256064e+00)
(-2.76730561e+00, -2.76769710e+00)
(-1.33513272e+00, -1.33385837e+00)
(-3.86625558e-01, -3.91306460e-01)
( 1.07331824e+00,  1.07326555e+00)
(-1.34290382e-01, -1.29432753e-01)
( 1.52267188e-01,  1.52148560e-01)
( 3.30054045e+00,  3.30099154e+00)
(-1.57773483e+00, -1.57899976e+00)
(-3.55938077e-03,  1.36183826e-06)
(-3.68474960e+00, -3.68302035e+00)
(-7.11614549e-01, -7.10746527e-01)
(-3.66626287e+00, -3.66616821e+00)
( 2.20551419e+00,  2.20545578e+00)
( 1.00525999e+00,  1.00677776e+00)
( 1.22697353e-02,  1.23038758e-02)
( 6.56581044e-01,  6.71033084e-01)
( 5.96960425e-01,  5.97212493e-01)
( 1.22864997e+00,  1.22891462e+00)
( 9.97529447e-01,  9.97347057e-01)
(-2.26531672e+00, -2.26553488e+00)
( 3.10781032e-01,  3.37375015e-01)
(-2.22838497e+00, -2.23017836e+00)
(-1.09164453e+00, -1.09111452e+00)
(-1.77276671e+00, -1.76758194e+00)
( 4.82989836e+00,  4.82893181e+00)
(-6.99399188e-02, -6.48522452e-02)
( 5.34923673e-02,  5.33816926e-02)
(-2.33488178e+00, -2.33556867e+00)
(-2.57213354e-01, -2.58859456e-01)
(-1.58208644e+00, -1.58163226e+00)
( 7.98562169e-01,  7.98272610e-01)
(-2.98614979e-01, -2.96891958e-01)
(-1.89238802e-01, -1.88668653e-01)
( 1.76568031e-01,  1.74971893e-01)
(-4.23393679e+00, -4.23450661e+00)
( 1.52027696e-01,  1.49297044e-01)
( 2.74222851e+00,  2.74286151e+00)
( 1.53945953e-01,  1.53848246e-01)
(-1.35054708e+00, -1.35089946e+00)
( 7.03380764e-01,  7.03289747e-01)
(-1.58412606e-02, -1.97074059e-02)
( 2.23055720e+00,  2.23170662e+00)
(-6.63000584e-01, -6.64737165e-01)
( 5.51567984e+00,  5.51623106e+00)
(-1.07138360e+00, -1.07115901e+00)
(-3.72176141e-01, -3.71922702e-01)
(-2.41607428e-04,  0.00000000e+00)
(-7.13951349e+00, -7.13957834e+00)
( 4.96616411e+00,  4.96662951e+00)
(-1.77605009e+00, -1.77730238e+00)
( 7.69382000e-01,  7.70119429e-01)
(-1.84426451e+00, -1.84483933e+00)
( 3.79723811e+00,  3.80822206e+00)
(-3.75647855e+00, -3.75413084e+00)
(-1.50295007e+00, -1.50291049e+00)
(-5.61602545e+00, -5.61642075e+00)
(-9.06032145e-01, -9.08675969e-01)
(-9.44975168e-02, -9.11885500e-02)
(-2.95469594e+00, -2.95436740e+00)
(-4.12993133e-03, -1.05705811e-02)
( 1.85071921e+00,  1.85174394e+00)
(-7.69974411e-01, -7.72075772e-01)
(-2.13604832e+00, -2.13639498e+00)
(-1.11128807e-01, -1.09743699e-01)
(-4.87650299e+00, -4.88062477e+00)
( 2.63673043e+00,  2.63603425e+00)
(-2.50063372e+00, -2.49604821e+00)
( 5.00214767e+00,  5.00240946e+00)
( 3.62697095e-01,  3.59557152e-01)
(-1.90035069e+00, -1.90283358e+00)
( 8.42222393e-01,  8.41976345e-01)
( 3.91792846e+00,  3.91672325e+00)
(-1.69442451e+00, -1.69409180e+00)
(-3.31470060e+00, -3.31914568e+00)
(-3.20866489e+00, -3.20795655e+00)
( 1.42822528e+00,  1.42789590e+00)
(-4.82507348e-02, -5.05781099e-02)
(-7.17927933e-01, -7.17762172e-01)
(-1.29695678e+00, -1.29471493e+00)
( 4.00771856e+00,  4.00927067e+00)
( 8.55699182e-04,  1.30440481e-03)
( 2.00124025e+00,  2.00055432e+00)
( 2.79879832e+00,  2.79872561e+00)
( 1.13599968e+00,  1.13680482e+00)
( 1.20564783e+00,  1.20510244e+00)
( 3.98507452e+00,  3.98296857e+00)
(-3.54758322e-01, -3.54625702e-01)
(-2.76968628e-01, -2.78748333e-01)
(-1.80012822e-01, -1.79936990e-01)
( 2.57619023e+00,  2.57430434e+00)
( 4.35514569e-01,  4.36384290e-01)
( 5.24421394e-01,  5.23030341e-01)
( 3.81496263e+00,  3.81460238e+00)
(-3.79066244e-02, -3.83436419e-02)
(-4.28271723e+00, -4.28341961e+00)
( 3.40573072e-01,  3.40000510e-01)
( 3.88807893e+00,  3.89061093e+00)
(-1.31208074e+00, -1.31231999e+00)
( 6.34237766e+00,  6.34231377e+00)
( 3.23929214e+00,  3.24267364e+00)
( 1.23150527e+00,  1.23265862e+00)
( 8.32994282e-03,  6.39773207e-03)
( 1.03456461e+00,  1.03507423e+00)
( 5.78001440e-01,  5.77657461e-01)
(-2.54028678e+00, -2.53789401e+00)
( 4.81125164e+00,  4.81080055e+00)
( 3.99828553e+00,  3.99941087e+00)
( 9.97619927e-01,  9.98862028e-01)
(-1.89120519e+00, -1.89664638e+00)
(-4.90116882e+00, -4.90212488e+00)
( 2.32896894e-01,  2.33745933e-01)
( 2.49463797e+00,  2.49395680e+00)
(-1.20160460e+00, -1.20070052e+00)
(-2.58378685e-03, -1.90328446e-03)
(-2.55029702e+00, -2.54955673e+00)
( 8.00520957e-01,  8.06496203e-01)
(-1.65594542e+00, -1.65517330e+00)
(-1.97564507e+00, -1.97926235e+00)
( 6.85072243e-01,  6.84663296e-01)
(-2.92505503e-01, -2.91080713e-01)
( 2.63050532e+00,  2.62966394e+00)
( 4.08340514e-01,  4.06522483e-01)
( 1.66869760e-02,  1.71661433e-02)
(-4.31430960e+00, -4.31402159e+00)
(-1.34256482e-01, -1.33593366e-01)
( 4.74425852e-01,  4.76432294e-01)
( 2.58178115e+00,  2.58206105e+00)
(-1.25840449e+00, -1.26140118e+00)
( 3.31021881e+00,  3.30979085e+00)
(-8.78254294e-01, -8.78700316e-01)
(-1.48216933e-01, -1.55057952e-01)
(-1.18334484e+00, -1.18269968e+00)
( 1.71001470e+00,  1.72129810e+00)
( 3.70084834e+00,  3.70102739e+00)
( 1.14647913e+00,  1.13810122e+00)
( 2.73842883e+00,  2.73807645e+00)
( 8.34490120e-01,  8.33943844e-01)
(-1.62010455e+00, -1.61480725e+00)
(-1.17816105e-01, -1.19562618e-01)
( 1.03703308e+00,  1.03637171e+00)
( 2.78988290e+00,  2.78983831e+00)
(-7.99868762e-01, -8.04253221e-01)
( 2.80193305e+00,  2.81736517e+00)
(-1.10756612e+00, -1.10410368e+00)
( 1.57574892e+00,  1.57588637e+00)
(-2.94305539e+00, -2.94390965e+00)
(-2.98969209e-01, -2.95819491e-01)
( 1.64869809e+00,  1.64910972e+00)
(-5.98549247e-01, -6.00141168e-01)
(-3.98247182e-01, -4.01411802e-01)
(-2.22363806e+00, -2.22511196e+00)
( 1.25892431e-01,  1.45402715e-01)
(-3.16134596e+00, -3.15318108e+00)
( 1.50737703e-01,  1.40430987e-01)
(-1.18492711e+00, -1.18378854e+00)
(-4.96142960e+00, -4.95882320e+00)
(-1.06373644e+00, -1.06117749e+00)
( 7.47916102e-01,  7.49051511e-01)
(-7.77934566e-02, -7.59474337e-02)
(-5.63386738e-01, -5.60518622e-01)
(-1.60410106e+00, -1.60380149e+00)
( 4.49551439e+00,  4.49555159e+00)
(-1.06412873e-01, -1.06268980e-01)
( 4.02272224e-01,  4.02464777e-01)};\label{scatt:aprbfswe1}

\addplot [red,  very thick]
coordinates {
(-8.38053417e+00, -8.38053417e+00)
(-8.20808601e+00, -8.20808601e+00)
(-8.03563690e+00, -8.03563690e+00)
(-7.86318874e+00, -7.86318874e+00)
(-7.69074059e+00, -7.69074059e+00)
(-7.51829243e+00, -7.51829243e+00)
(-7.34584379e+00, -7.34584379e+00)
(-7.17339516e+00, -7.17339516e+00)
(-7.00094700e+00, -7.00094700e+00)
(-6.82849884e+00, -6.82849884e+00)
(-6.65605021e+00, -6.65605021e+00)
(-6.48360157e+00, -6.48360157e+00)
(-6.31115341e+00, -6.31115341e+00)
(-6.13870525e+00, -6.13870525e+00)
(-5.96625662e+00, -5.96625662e+00)
(-5.79380798e+00, -5.79380798e+00)
(-5.62135983e+00, -5.62135983e+00)
(-5.44891167e+00, -5.44891167e+00)
(-5.27646303e+00, -5.27646303e+00)
(-5.10401440e+00, -5.10401440e+00)
(-4.93156624e+00, -4.93156624e+00)
(-4.75911808e+00, -4.75911808e+00)
(-4.58666945e+00, -4.58666945e+00)
(-4.41422081e+00, -4.41422081e+00)
(-4.24177265e+00, -4.24177265e+00)
(-4.06932449e+00, -4.06932449e+00)
(-3.89687586e+00, -3.89687586e+00)
(-3.72442746e+00, -3.72442746e+00)
(-3.55197906e+00, -3.55197906e+00)
(-3.37953067e+00, -3.37953067e+00)
(-3.20708227e+00, -3.20708227e+00)
(-3.03463387e+00, -3.03463387e+00)
(-2.86218548e+00, -2.86218548e+00)
(-2.68973708e+00, -2.68973708e+00)
(-2.51728868e+00, -2.51728868e+00)
(-2.34484029e+00, -2.34484029e+00)
(-2.17239189e+00, -2.17239189e+00)
(-1.99994349e+00, -1.99994349e+00)
(-1.82749510e+00, -1.82749510e+00)
(-1.65504670e+00, -1.65504670e+00)
(-1.48259830e+00, -1.48259830e+00)
(-1.31014991e+00, -1.31014991e+00)
(-1.13770151e+00, -1.13770151e+00)
(-9.65253115e-01, -9.65253115e-01)
(-7.92804718e-01, -7.92804718e-01)
(-6.20356321e-01, -6.20356321e-01)
(-4.47907925e-01, -4.47907925e-01)
(-2.75459528e-01, -2.75459528e-01)
(-1.03011131e-01, -1.03011131e-01)
( 6.94372654e-02,  6.94372654e-02)
( 2.41884947e-01,  2.41884947e-01)
( 4.14333344e-01,  4.14333344e-01)
( 5.86781740e-01,  5.86781740e-01)
( 7.59230137e-01,  7.59230137e-01)
( 9.31678534e-01,  9.31678534e-01)
( 1.10412693e+00,  1.10412693e+00)
( 1.27657533e+00,  1.27657533e+00)
( 1.44902372e+00,  1.44902372e+00)
( 1.62147212e+00,  1.62147212e+00)
( 1.79392052e+00,  1.79392052e+00)
( 1.96636891e+00,  1.96636891e+00)
( 2.13881731e+00,  2.13881731e+00)
( 2.31126571e+00,  2.31126571e+00)
( 2.48371410e+00,  2.48371410e+00)
( 2.65616250e+00,  2.65616250e+00)
( 2.82861090e+00,  2.82861090e+00)
( 3.00105929e+00,  3.00105929e+00)
( 3.17350769e+00,  3.17350769e+00)
( 3.34595609e+00,  3.34595609e+00)
( 3.51840448e+00,  3.51840448e+00)
( 3.69085288e+00,  3.69085288e+00)
( 3.86330128e+00,  3.86330128e+00)
( 4.03574944e+00,  4.03574944e+00)
( 4.20819807e+00,  4.20819807e+00)
( 4.38064671e+00,  4.38064671e+00)
( 4.55309486e+00,  4.55309486e+00)
( 4.72554302e+00,  4.72554302e+00)
( 4.89799166e+00,  4.89799166e+00)
( 5.07044029e+00,  5.07044029e+00)
( 5.24288845e+00,  5.24288845e+00)
( 5.41533661e+00,  5.41533661e+00)
( 5.58778524e+00,  5.58778524e+00)
( 5.76023388e+00,  5.76023388e+00)
( 5.93268204e+00,  5.93268204e+00)
( 6.10513020e+00,  6.10513020e+00)
( 6.27757883e+00,  6.27757883e+00)
( 6.45002747e+00,  6.45002747e+00)
( 6.62247562e+00,  6.62247562e+00)
( 6.79492378e+00,  6.79492378e+00)
( 6.96737242e+00,  6.96737242e+00)
( 7.13982105e+00,  7.13982105e+00)
( 7.31226921e+00,  7.31226921e+00)
( 7.48471737e+00,  7.48471737e+00)
( 7.65716600e+00,  7.65716600e+00)
( 7.82961464e+00,  7.82961464e+00)
( 8.00206280e+00,  8.00206280e+00)
( 8.17451096e+00,  8.17451096e+00)
( 8.34696007e+00,  8.34696007e+00)
( 8.51940823e+00,  8.51940823e+00)
( 8.69185638e+00,  8.69185638e+00)};\label{line:aprbfswe1}

\end{axis}
\end{tikzpicture}

==> _py/swebfapriori_2ndcomp.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-2.5,
xmax=32.5,
ymin=-2.5,
ymax=32.5,
width=1.0\textwidth,
height=1.0\textwidth,
xlabel={$\mathcal{\hat{H}}_{bf}$},
ylabel={$\mathcal{H}_{gdnv}$},
clip mode=individual]
\addplot [white, forget plot]
coordinates {
(-2.50000000e+00, -2.50000000e+00)
( 3.25000000e+01, -2.50000000e+00)
( 3.25000000e+01,  3.25000000e+01)
(-2.50000000e+00,  3.25000000e+01)
(-2.50000000e+00, -2.50000000e+00)};

\addplot [blue, mark=square*, mark size=1.5, mark options={solid, thin}, only marks]
coordinates {
( 1.67868721e+00,  1.68055117e+00)
( 7.23886490e-03,  1.59280933e-02)
( 1.45437365e+01,  1.45437155e+01)
( 1.70554447e+00,  1.70137811e+00)
( 4.81321192e+00,  4.81459427e+00)
( 3.48588467e-01,  3.52872252e-01)
( 1.27459526e-01,  1.31448194e-01)
( 1.98309898e-01,  1.95758849e-01)
( 1.23602552e+01,  1.23594971e+01)
( 2.98542023e-01,  2.96936512e-01)
( 4.84102726e-01,  4.83593941e-01)
( 1.26396751e+01,  1.26382647e+01)
( 1.02563610e+01,  1.02579956e+01)
( 2.14365883e+01,  2.14377232e+01)
( 6.61588383e+00,  6.61654186e+00)
( 7.14359522e+00,  7.14421463e+00)
( 5.91283464e+00,  5.91356373e+00)
( 1.02276087e-01,  1.03449278e-01)
( 1.70473862e+00,  1.70475912e+00)
( 8.73414230e+00,  8.73346329e+00)
( 4.45167875e+00,  4.45080614e+00)
( 4.02829409e-01,  4.05365020e-01)
( 3.93857956e-01,  3.94340605e-01)
( 6.26072884e-02,  6.22879751e-02)
( 4.73866463e-02,  4.63319272e-02)
( 9.27656889e-01,  9.27877009e-01)
( 2.06517620e+01,  2.06509094e+01)
( 6.85336542e+00,  6.85379410e+00)
( 4.47979879e+00,  4.47982645e+00)
( 9.65059400e-01,  9.64349210e-01)
( 4.02184105e+00,  4.02074909e+00)
( 8.49388695e+00,  8.49494457e+00)
( 8.55202484e+00,  8.55141640e+00)
( 6.80741310e-01,  6.81765139e-01)
( 7.18727922e+00,  7.18584204e+00)
( 3.78170013e-02,  3.72190475e-02)
( 3.32995653e+00,  3.33000541e+00)
( 1.74413013e+00,  1.74470270e+00)
( 8.19956589e+00,  8.20302105e+00)
( 3.35421515e+00,  3.35380077e+00)
( 4.28068829e+00,  4.27662659e+00)
( 1.89805758e+00,  1.89743268e+00)
( 1.26939898e+01,  1.26942291e+01)
( 4.96415377e+00,  4.96324396e+00)
( 8.56112003e+00,  8.56063080e+00)
( 1.55969858e-01,  1.55330762e-01)
( 1.36543798e+00,  1.36398947e+00)
( 6.50280952e-01,  6.49960995e-01)
( 7.88455665e-01,  7.90370166e-01)
( 6.83809233e+00,  6.83827114e+00)
( 7.89879942e+00,  7.89687204e+00)
( 1.77891254e-01,  1.76993400e-01)
( 6.53459787e+00,  6.53355885e+00)
( 8.22070312e+00,  8.22181606e+00)
( 3.70700884e+00,  3.70843267e+00)
( 8.15819740e-01,  8.17348719e-01)
( 3.94938755e+00,  3.94836235e+00)
( 1.46890604e+00,  1.46930838e+00)
( 4.14805222e+00,  4.14808512e+00)
( 1.27916222e+01,  1.27922468e+01)
( 1.32540302e+01,  1.32559509e+01)
( 1.50351162e+01,  1.50356407e+01)
( 6.57767105e+00,  6.57735968e+00)
( 4.44282770e+00,  4.44254875e+00)
( 4.44202232e+00,  4.44015884e+00)
( 2.48161163e+01,  2.48137856e+01)
( 2.07222414e+00,  2.07618165e+00)
( 1.38814688e+01,  1.38812542e+01)
( 4.50301409e+00,  4.50239563e+00)
( 9.70256329e+00,  9.70078945e+00)
( 8.87080956e+00,  8.86867809e+00)
( 1.70287476e+01,  1.70240421e+01)
( 1.67369843e-03,  2.22578907e-04)
( 7.33275414e-02,  7.16507882e-02)
( 8.11509895e+00,  8.11524963e+00)
( 4.08338404e+00,  4.08822155e+00)
( 4.14204121e-01,  4.14775938e-01)
( 2.80493855e-01,  2.79284954e-01)
( 1.82380462e+00,  1.82467163e+00)
( 1.84421616e+01,  1.84423618e+01)
( 3.58545780e-01,  3.56939971e-01)
( 8.99468660e-01,  8.98695290e-01)
(-1.05323792e-02,  1.06149033e-04)
( 6.66136742e-02,  6.56149015e-02)
( 1.84670496e+00,  1.84613824e+00)
( 2.47304893e+00,  2.47081542e+00)
( 6.79319572e+00,  6.80038881e+00)
( 1.16090155e+00,  1.16030264e+00)
( 3.00193024e+00,  2.99846554e+00)
( 1.20919156e+00,  1.20956087e+00)
( 1.08962107e+00,  1.09899390e+00)
( 7.29089499e+00,  7.29117107e+00)
( 1.83819866e+00,  1.83839548e+00)
( 1.06094408e+00,  1.05750763e+00)
( 4.98367119e+00,  4.98312712e+00)
( 4.48574495e+00,  4.48577166e+00)
( 4.26604033e-01,  4.24372733e-01)
( 2.66146922e+00,  2.66180491e+00)
( 1.11587629e+01,  1.11590576e+01)
( 1.87206078e+00,  1.86996853e+00)
( 3.28089905e+00,  3.28321624e+00)
( 1.65351791e+01,  1.65360794e+01)
( 2.17685509e+01,  2.17694530e+01)
( 3.62287378e+00,  3.62206411e+00)
( 3.76648998e+00,  3.76724625e+00)
( 2.70842266e+00,  2.70898318e+00)
( 6.66811657e+00,  6.66732836e+00)
( 5.41450310e+00,  5.41265917e+00)
( 9.33594704e-02,  9.71371755e-02)
( 6.53682661e+00,  6.53608513e+00)
( 6.76469994e+00,  6.76682138e+00)
( 3.74715400e+00,  3.74658608e+00)
( 8.90449762e-01,  8.89673054e-01)
( 9.14315796e+00,  9.14240265e+00)
( 2.86218786e+00,  2.86237097e+00)
( 1.70862675e-02,  1.43429004e-02)
( 2.79999065e+00,  2.80070615e+00)
( 1.01978040e+00,  1.02140367e+00)
( 7.99640274e+00,  7.99548006e+00)
( 8.11762047e+00,  8.11546326e+00)
( 5.57305098e-01,  5.57059705e-01)
( 3.22055817e-03,  3.09805642e-03)
( 1.68856945e+01,  1.68856983e+01)
( 6.88241577e+00,  6.88201571e+00)
( 3.64357758e+00,  3.64443922e+00)
( 1.66289926e-01,  1.86777368e-01)
( 5.26031852e-01,  5.25570691e-01)
( 2.84183073e+00,  2.84585238e+00)
( 1.20671406e+01,  1.20677786e+01)
( 2.10444679e+01,  2.10432796e+01)
( 6.84311390e-01,  6.85281456e-01)
( 1.73254943e+00,  1.74252474e+00)
( 1.80891919e+00,  1.80868602e+00)
( 1.21609259e+01,  1.21607771e+01)
( 1.07878695e+01,  1.07881927e+01)
( 1.46517715e+01,  1.46512308e+01)
( 1.84901381e+00,  1.84988892e+00)
( 3.11828208e+00,  3.11636353e+00)
( 4.03825760e-01,  4.04071540e-01)
( 2.58267975e+00,  2.58212733e+00)
( 2.71800995e+00,  2.72296238e+00)
( 3.25935340e+00,  3.26202607e+00)
( 2.18955612e+00,  2.19045973e+00)
( 2.25206327e+00,  2.25450969e+00)
( 2.41040063e+00,  2.41421938e+00)
( 1.09290075e+00,  1.09430373e+00)
( 1.14442434e+01,  1.14443693e+01)
( 3.76368952e+00,  3.76285148e+00)
( 7.29052496e+00,  7.29062176e+00)
( 9.74535346e-01,  9.73851144e-01)
( 1.07379866e+01,  1.07380657e+01)
( 2.13081479e-01,  2.14581415e-01)
( 4.31180745e-01,  4.32223499e-01)
( 7.18487740e-01,  7.16881990e-01)
( 1.50760174e-01,  1.55982569e-01)
( 2.48765945e-03,  2.23599002e-03)
( 6.24796724e+00,  6.24592876e+00)
( 2.28075027e-01,  2.27987617e-01)
( 1.20820713e+01,  1.20848951e+01)
( 2.27358532e+00,  2.27244353e+00)
(-4.99248505e-04,  3.42125539e-03)
( 1.99563980e-01,  2.08090112e-01)
( 1.11248970e-01,  1.13621339e-01)
( 2.47772312e+00,  2.47622442e+00)
( 6.03204966e-01,  6.03641331e-01)
( 3.84442568e+00,  3.84461260e+00)
( 3.01830816e+00,  3.01877356e+00)
( 4.58991718e+00,  4.59024000e+00)
( 2.22243462e+01,  2.22238255e+01)
( 6.35978794e+00,  6.35946941e+00)
( 6.32550955e-01,  6.33075893e-01)
( 1.60693431e+00,  1.60723865e+00)
( 4.82844734e+00,  4.83014965e+00)
( 6.25337899e-01,  6.29799306e-01)
( 1.54657726e+01,  1.54668398e+01)
( 1.13256321e+01,  1.13271551e+01)
( 5.48129749e+00,  5.47969580e+00)
( 2.26482391e+00,  2.26589084e+00)
( 2.21304703e+00,  2.21301246e+00)
( 1.64513588e-01,  1.49577484e-01)
( 9.50373077e+00,  9.50382137e+00)
( 5.24533081e+00,  5.24691677e+00)
( 1.29636517e+01,  1.29632750e+01)
( 8.79034400e-01,  8.71402562e-01)
( 8.07856560e-01,  8.07972014e-01)
( 7.50860095e-01,  7.50641763e-01)
( 1.07216663e+01,  1.07202969e+01)
( 6.76813221e+00,  6.76953697e+00)
( 1.08773832e+01,  1.08825388e+01)
( 3.42649984e+00,  3.42703176e+00)
( 1.96026039e+00,  1.96649551e+00)
( 1.32982330e+01,  1.32995386e+01)
( 1.66023254e-01,  1.68474063e-01)
( 1.01534500e+01,  1.01552048e+01)
( 2.90042615e+00,  2.90041876e+00)
( 1.02395344e+01,  1.02388058e+01)
( 5.18481255e-01,  5.15546799e-01)
( 5.97085905e+00,  5.97170830e+00)
( 1.42107887e+01,  1.42125330e+01)
( 3.30202341e+00,  3.30213714e+00)
( 1.27882409e+00,  1.27884281e+00)
( 3.88079929e+00,  3.88144732e+00)
( 1.35526800e+01,  1.35526562e+01)
( 5.08617449e+00,  5.08686161e+00)
( 3.50936890e-01,  3.55363846e-01)
( 1.67095184e-01,  1.65282950e-01)
( 1.19530230e+01,  1.19535236e+01)
( 3.70279980e+00,  3.69848132e+00)
( 6.05249405e-03,  0.00000000e+00)
( 1.66176152e+00,  1.66324759e+00)
( 6.32741404e+00,  6.32936287e+00)
( 7.95919657e-01,  7.97765553e-01)
( 3.97793484e+00,  3.97873282e+00)
( 4.11043835e+00,  4.11111879e+00)
( 4.50662661e+00,  4.50751972e+00)
( 9.13596344e+00,  9.13438988e+00)
( 1.98935604e+00,  1.98967493e+00)
( 9.12482500e-01,  9.11752939e-01)
( 1.62344227e+01,  1.62340965e+01)
( 2.15423083e+00,  2.15395641e+00)
( 2.09038281e+00,  2.08308673e+00)
( 5.93337059e+00,  5.93422937e+00)
( 4.04775143e-03,  7.69501843e-04)
( 1.22701216e+00,  1.22664416e+00)
( 1.58055992e+01,  1.58058338e+01)
( 5.11802959e+00,  5.11440372e+00)
( 1.14410496e+01,  1.14405022e+01)
( 1.67855954e+00,  1.67918527e+00)
( 4.56575394e+00,  4.56846189e+00)
( 3.49419689e+00,  3.49496007e+00)
( 1.06999803e+00,  1.07055509e+00)
( 4.89111662e-01,  4.89075631e-01)
( 6.75835371e+00,  6.75987339e+00)
( 1.89962387e+00,  1.90179563e+00)
( 5.38851976e+00,  5.38696718e+00)
( 6.01153374e-01,  6.00577533e-01)
( 9.54878807e-01,  9.56458986e-01)
( 1.30993395e+01,  1.30977440e+01)
( 1.03602638e+01,  1.03599863e+01)
( 9.65547562e-03,  9.70492512e-03)
( 2.95759988e+00,  2.95867491e+00)
( 2.53727388e+00,  2.53594637e+00)
( 2.53766561e+00,  2.53793144e+00)
( 2.63030052e-01,  2.60531753e-01)
(-1.35612488e-03,  0.00000000e+00)
( 4.28460503e+00,  4.28295755e+00)
( 6.72266340e+00,  6.72210884e+00)
( 9.16318130e+00,  9.16702938e+00)
( 3.45010519e+00,  3.44865179e+00)
( 3.35254192e-01,  3.36440355e-01)
( 2.70354295e+00,  2.70493746e+00)
( 1.64875507e-01,  1.59861565e-01)
( 2.72805214e-01,  2.72201508e-01)
( 3.65975237e+00,  3.65977669e+00)
( 4.52685356e-02,  4.43627201e-02)
( 3.39348245e+00,  3.39360309e+00)
( 2.46191931e+00,  2.46109080e+00)
( 6.22641087e-01,  6.21475041e-01)
( 2.12570095e+01,  2.12540054e+01)
( 4.77768803e+00,  4.77803326e+00)
( 7.14402056e+00,  7.14390659e+00)
( 5.34758997e+00,  5.34878445e+00)
( 1.31914616e-01,  1.32750884e-01)
( 4.29478836e+00,  4.29719830e+00)
( 4.99552369e-01,  5.01350462e-01)
( 5.66578031e-01,  5.67182660e-01)
( 2.26841927e+00,  2.26894164e+00)
( 4.45290613e+00,  4.45281172e+00)
( 1.44595063e+00,  1.44563782e+00)
( 2.28850937e+01,  2.28856945e+01)
( 6.36192083e-01,  6.37130201e-01)
( 1.14361248e+01,  1.14371252e+01)
( 1.83941734e+00,  1.83999586e+00)
( 2.62073975e+01,  2.62068863e+01)
( 3.67467642e+00,  3.67593765e+00)
( 1.45239830e-01,  1.48362130e-01)
( 1.21830349e+01,  1.21733599e+01)
( 1.19163465e+01,  1.19168768e+01)
( 1.09377384e-01,  1.10282086e-01)
( 7.24248886e-02,  7.03376979e-02)
( 6.88516021e-01,  6.83763862e-01)
( 6.03783727e-02,  5.12081049e-02)
( 1.48581829e+01,  1.48567295e+01)
( 9.07637978e+00,  9.08613300e+00)
( 1.28904581e+00,  1.29053783e+00)
( 1.04353428e-02,  3.99147999e-03)
( 1.22407079e-01,  1.26166880e-01)
( 1.03036880e-01,  1.01364195e-01)
( 1.48460674e+01,  1.48465385e+01)
( 9.30950046e-01,  9.32759047e-01)
( 8.37023163e+00,  8.36919022e+00)
( 1.56562519e+01,  1.56558876e+01)
( 8.91901016e-01,  8.90300274e-01)
( 4.59485579e+00,  4.59273100e+00)
( 4.32423878e+00,  4.32709503e+00)
( 2.54664660e+00,  2.54625154e+00)
( 1.73198223e+00,  1.73224533e+00)
( 3.08614135e+00,  3.08673239e+00)
( 6.38665009e+00,  6.38722515e+00)
( 1.00721264e+01,  1.00727262e+01)
( 2.25053167e+00,  2.25173044e+00)
( 2.53922272e+00,  2.53982568e+00)
( 6.43552399e+00,  6.43503714e+00)
( 5.08581352e+00,  5.08803272e+00)
( 5.68545341e+00,  5.68576002e+00)
( 8.55863094e-02,  9.24451873e-02)
( 1.37106299e-01,  1.36298910e-01)
( 1.50212506e-02,  1.27696255e-02)
( 3.91545296e-02,  3.57891619e-02)
( 8.09595585e-02,  8.15610141e-02)
( 1.83053207e+01,  1.83053970e+01)
( 1.45255146e+01,  1.45279846e+01)
( 1.19835100e+01,  1.19840269e+01)
( 1.78143501e+00,  1.78595972e+00)
( 1.88421249e+01,  1.88420925e+01)
( 3.73343182e+00,  3.73232245e+00)
( 1.14406526e+00,  1.14528584e+00)
( 3.15281081e+00,  3.15236020e+00)
( 2.01694012e-01,  2.02487618e-01)
( 8.17044735e+00,  8.16861439e+00)
( 1.02252340e+00,  1.02209044e+00)
( 6.05249047e-01,  6.06039107e-01)
( 1.83105469e-03,  4.79543768e-03)
( 1.18267250e+01,  1.18228178e+01)
( 3.01880336e+00,  3.01836109e+00)
( 4.14157057e+00,  4.14247227e+00)
( 5.20948696e+00,  5.20909595e+00)
( 7.82128906e+00,  7.82207298e+00)
( 3.53394675e+00,  3.53207040e+00)
( 1.54596767e+01,  1.54598827e+01)
( 3.82712102e+00,  3.82870317e+00)
( 3.31329536e+00,  3.31606436e+00)
( 6.30927467e+00,  6.31108284e+00)
( 1.48367262e+00,  1.48259783e+00)
( 5.83348274e+00,  5.83406830e+00)
( 5.55814266e-01,  5.41447878e-01)
( 4.97823715e-01,  4.91105139e-01)
( 5.72485495e+00,  5.72413635e+00)
( 1.80462437e+01,  1.80448475e+01)
( 1.07812452e+00,  1.07915998e+00)
( 1.51471500e+01,  1.51467648e+01)
( 2.11581707e-01,  2.11734205e-01)
( 2.17978954e-02,  2.26408020e-02)
( 2.83467865e+00,  2.83437157e+00)
( 1.01461649e+00,  1.01464307e+00)
( 4.36300611e+00,  4.36365700e+00)
( 3.12766433e+00,  3.12681723e+00)
( 2.54858351e+00,  2.54621410e+00)
( 1.90648293e+00,  1.90724945e+00)
( 2.90245914e+00,  2.90217781e+00)
( 7.22588539e-01,  7.23349810e-01)
( 8.19496155e+00,  8.19377899e+00)
(-1.26123428e-03,  3.20590707e-03)
( 1.63122444e+01,  1.63118725e+01)
( 1.14320278e+00,  1.14273715e+00)
( 3.24573517e-02,  2.64492370e-02)
( 1.72464299e+00,  1.72044432e+00)
( 4.48688221e+00,  4.48890877e+00)
( 2.35580182e+00,  2.35278440e+00)
( 1.44451296e+00,  1.44816554e+00)
( 1.25539045e+01,  1.25555315e+01)
( 2.97348499e-02,  0.00000000e+00)
( 9.22329330e+00,  9.22513866e+00)
( 9.91672993e-01,  9.91171300e-01)
( 1.22729740e+01,  1.22738113e+01)
( 1.01458192e+00,  1.01591361e+00)
( 2.37045109e-01,  2.40423486e-01)
( 2.99906254e-01,  3.03455263e-01)
( 2.99448013e-01,  2.98129916e-01)
( 5.07092476e-01,  5.11104107e-01)
( 5.27489948e+00,  5.27648497e+00)
( 9.25753117e-02,  9.10227969e-02)
( 2.14148521e-01,  2.13149235e-01)
( 3.31388521e+00,  3.31278539e+00)
( 5.69051743e-01,  5.73963583e-01)
( 7.69201279e-01,  7.68664181e-01)
( 2.24776421e+01,  2.24775391e+01)
( 2.51603603e-01,  2.53158450e-01)
( 1.60492826e+00,  1.60166872e+00)
( 4.06909084e+00,  4.06879425e+00)
( 2.16316795e+00,  2.16262341e+00)
( 9.31699371e+00,  9.31597233e+00)
( 1.74167252e+01,  1.74193478e+01)
( 1.71989956e+01,  1.71989956e+01)
( 5.75725317e-01,  5.73981822e-01)
( 4.33417845e+00,  4.33629131e+00)
( 1.64146137e+01,  1.64147720e+01)
( 4.03683567e+00,  4.03654957e+00)
( 2.04259491e+00,  2.04217386e+00)
( 1.08986378e-01,  1.27701029e-01)
( 4.59888339e-01,  4.60457385e-01)
( 2.49993420e+00,  2.50156140e+00)
( 4.36481810e+00,  4.36614752e+00)
( 1.13476257e+01,  1.13481321e+01)
( 2.52759743e+00,  2.52615809e+00)
( 5.13341475e+00,  5.13554907e+00)
( 7.75758028e+00,  7.75620127e+00)
( 7.39544773e+00,  7.39532900e+00)
( 1.50664806e+00,  1.51028800e+00)
( 1.54448910e+01,  1.54463310e+01)
( 1.48433208e-01,  1.46352053e-01)
( 1.60097933e+00,  1.60104835e+00)
( 1.62440910e+01,  1.62433338e+01)
( 4.09756804e+00,  4.09906244e+00)
( 1.14663639e+01,  1.14622135e+01)
( 2.18890667e+00,  2.19297671e+00)
( 5.93393278e+00,  5.92802143e+00)
( 1.68852806e-02,  1.66028552e-02)
( 6.13997459e+00,  6.13930082e+00)
( 1.42420416e+01,  1.42402096e+01)
( 5.27375698e+00,  5.27551365e+00)
( 1.35831356e-01,  1.35692254e-01)
( 1.17867870e+01,  1.17868347e+01)
( 2.34405446e+00,  2.34554362e+00)
( 7.90035963e+00,  7.90487957e+00)
( 1.64499283e-02,  8.98065604e-03)
( 7.69369698e+00,  7.69324589e+00)
( 5.67383826e-01,  5.70736468e-01)
( 1.37314644e+01,  1.37347155e+01)
( 2.59041023e+00,  2.59150863e+00)
( 2.83657789e-01,  2.82465160e-01)
( 1.26223612e+00,  1.26108456e+00)
( 7.81458998e+00,  7.81422997e+00)
( 2.43504715e+01,  2.43502026e+01)
( 6.30326557e+00,  6.30330467e+00)
( 9.79329491e+00,  9.79428577e+00)
( 1.01971474e+01,  1.01971483e+01)
( 1.94672108e-01,  1.91632554e-01)
( 1.93283212e+00,  1.93296540e+00)
( 8.92860603e+00,  8.92783356e+00)
( 7.09191942e+00,  7.09072495e+00)
( 8.25258732e+00,  8.25185108e+00)
( 5.43078470e+00,  5.43039846e+00)
( 3.67028522e+00,  3.67224193e+00)
( 7.33068562e+00,  7.33207273e+00)
( 1.00299001e-01,  1.00771815e-01)
( 5.35450888e+00,  5.35328817e+00)
( 1.26189590e+00,  1.26208377e+00)
( 1.79450607e+01,  1.79451828e+01)
( 6.42987108e+00,  6.43084383e+00)
( 1.94901505e+01,  1.94916897e+01)
( 1.02693148e+01,  1.02701807e+01)
( 2.34094667e+00,  2.34247065e+00)
( 1.15451069e+01,  1.15449085e+01)
( 1.84946561e+00,  1.84522367e+00)
( 1.11573668e+01,  1.11580105e+01)
( 4.53177452e-01,  4.55046684e-01)
( 3.48237038e+00,  3.48220420e+00)
( 6.69223309e-01,  6.69079542e-01)
( 1.20668964e+01,  1.20673122e+01)
( 1.87582493e-01,  1.87056914e-01)
( 7.77506828e-01,  7.77596951e-01)
( 1.63820350e+00,  1.63891995e+00)
( 1.86454833e-01,  1.84002087e-01)
( 3.13142538e-01,  3.12514991e-01)
( 9.59208679e+00,  9.59570980e+00)
( 7.78172541e+00,  7.78040028e+00)
( 5.62738121e-01,  5.63917100e-01)
( 8.26135635e+00,  8.26259232e+00)
( 2.13202238e-01,  2.13800043e-01)
( 5.44987142e-01,  5.44578612e-01)
( 5.26793718e+00,  5.27112961e+00)
( 5.33222198e-01,  5.33309579e-01)
( 8.86525154e+00,  8.86550331e+00)
( 2.59247684e+00,  2.59166741e+00)
( 6.44521713e-01,  6.46651626e-01)
( 1.25604372e+01,  1.25562458e+01)
( 1.21849737e+01,  1.21822729e+01)
( 1.13720684e+01,  1.13760643e+01)
( 5.77233791e-01,  5.83765805e-01)
( 2.00677490e+00,  2.00632572e+00)
( 1.59443235e+01,  1.59446793e+01)
( 3.69251639e-01,  3.71987134e-01)
( 5.32393360e+00,  5.32305288e+00)
( 5.08281946e+00,  5.08167505e+00)
( 4.74061966e-02,  4.53479886e-02)
( 1.17398348e+01,  1.17410231e+01)
( 5.11554480e-01,  5.14431953e-01)
( 8.95928383e+00,  8.96168518e+00)
( 3.20401239e+00,  3.20166969e+00)
( 2.66801167e+00,  2.66901731e+00)
( 5.24809694e+00,  5.24920368e+00)
( 7.93126166e-01,  7.94608295e-01)
( 1.17479563e-01,  1.18173651e-01)
( 2.43213177e-02,  2.48297825e-02)
( 3.23909342e-01,  3.24063331e-01)
( 3.55957031e-01,  3.55366468e-01)
( 1.05519342e+00,  1.05609882e+00)
( 1.09273601e+00,  1.09306180e+00)
( 1.42807007e-01,  1.47799715e-01)
( 4.56816852e-02,  4.01842371e-02)
( 6.10156012e+00,  6.10126209e+00)
( 6.34912252e-01,  6.35395050e-01)
( 1.83538675e+00,  1.83424342e+00)
( 1.14446821e+01,  1.14441833e+01)
( 4.88164854e+00,  4.88239193e+00)
( 9.36735725e+00,  9.36446190e+00)
( 5.53785133e+00,  5.53907919e+00)
( 3.21185446e+00,  3.21121597e+00)
( 2.17192411e-01,  2.13889733e-01)
( 1.66255360e+01,  1.66269283e+01)
( 6.66161251e+00,  6.65914917e+00)
( 1.36101532e+01,  1.36132784e+01)
( 8.19467127e-01,  8.13833892e-01)
( 3.29598784e-02,  3.14726867e-02)
( 6.66804314e-01,  6.66022360e-01)
( 1.39077210e+00,  1.38854647e+00)
( 2.62650776e+00,  2.62655401e+00)
( 1.02332134e+01,  1.02292900e+01)
( 4.33450890e+00,  4.33323431e+00)
( 1.34622288e+01,  1.34634256e+01)
( 6.10620022e+00,  6.10611582e+00)
( 1.81215119e+00,  1.81191707e+00)
( 3.02980018e+00,  3.02947521e+00)
( 4.59949923e+00,  4.59982872e+00)
( 4.92098188e+00,  4.91717768e+00)
( 1.39285475e-01,  1.34223685e-01)
( 5.47518873e+00,  5.47550106e+00)
( 4.63371181e+00,  4.63186836e+00)
( 3.04898953e+00,  3.04791522e+00)
( 5.82961988e+00,  5.83246565e+00)
( 1.69250584e+01,  1.69291363e+01)
( 3.20663548e+00,  3.20618629e+00)
( 4.76030493e+00,  4.76032352e+00)
( 6.79990435e+00,  6.79718924e+00)
( 1.52843151e+01,  1.52849751e+01)
( 1.46481872e+00,  1.46408141e+00)
( 1.47974491e-02,  1.19081195e-02)
( 7.44009018e-03,  9.51552670e-03)
( 1.33384838e+01,  1.33406725e+01)
( 1.08664131e+01,  1.08651114e+01)
( 3.72414541e+00,  3.72290587e+00)
( 4.29942846e-01,  4.29069340e-01)
( 1.33257999e+01,  1.33277292e+01)
( 8.84014130e+00,  8.83625412e+00)
( 5.82697535e+00,  5.82283449e+00)
( 1.69252777e+01,  1.69305000e+01)
( 2.11112499e-01,  2.10707739e-01)
( 9.49740410e-04,  0.00000000e+00)
( 2.68894482e+00,  2.68948960e+00)
( 1.85204983e-01,  1.83904156e-01)
( 7.49642563e+00,  7.49588585e+00)
( 8.81728649e+00,  8.81991863e+00)
( 1.69161463e+00,  1.69439280e+00)
( 8.97427940e+00,  8.97328854e+00)
( 7.91953611e+00,  7.91881800e+00)
( 3.16199660e-03,  3.21903790e-05)
( 6.10810709e+00,  6.10744476e+00)
( 9.81160164e+00,  9.81174946e+00)
( 5.91753870e-02,  5.93005568e-02)
( 7.83502150e+00,  7.83541775e+00)
( 1.08998384e+01,  1.09004335e+01)
( 1.69849339e+01,  1.69832191e+01)
( 4.72316217e+00,  4.71730614e+00)
( 5.65651417e-01,  5.57820320e-01)
( 5.29081869e+00,  5.29340839e+00)
( 6.21773338e+00,  6.21714830e+00)
( 7.48253059e+00,  7.48163319e+00)
( 1.85385180e+00,  1.85336840e+00)
( 3.30388844e-02,  2.33025537e-04)
( 8.45180988e-01,  8.38550568e-01)
( 2.06020393e+01,  2.06022148e+01)
( 7.73473883e+00,  7.73508883e+00)
( 8.76157951e+00,  8.76506901e+00)
( 7.25232601e-01,  7.26324737e-01)
( 3.55255914e+00,  3.55197859e+00)
( 5.84454823e+00,  5.84409714e+00)
( 9.26885414e+00,  9.26940155e+00)
( 1.75498543e+01,  1.75514507e+01)
( 1.00102425e-02,  5.36942342e-03)
( 1.70302868e-01,  1.69741571e-01)
( 1.38288081e-01,  1.50941327e-01)
( 1.01212835e+00,  1.01233566e+00)
( 2.00062966e+00,  1.99462771e+00)
( 5.88337183e+00,  5.88352728e+00)
( 3.54871225e+00,  3.54907155e+00)
( 9.24783230e-01,  9.23284173e-01)
( 1.00743275e+01,  1.00760002e+01)
( 1.02614174e+01,  1.02614441e+01)
( 6.87554312e+00,  6.87405109e+00)
( 1.93925819e+01,  1.93916073e+01)
( 2.55196095e+00,  2.55464458e+00)
( 5.35853958e+00,  5.35832930e+00)
( 1.11585617e+01,  1.11596584e+01)
( 5.94028711e+00,  5.94307041e+00)
( 8.58469582e+00,  8.58334541e+00)
( 8.08541107e+00,  8.08513927e+00)
( 4.25200939e+00,  4.25186682e+00)
( 2.80216718e+00,  2.79825377e+00)
( 4.87376738e+00,  4.87544966e+00)
(-2.08044052e-03,  1.60240097e-06)
( 3.58381462e+00,  3.58367753e+00)
( 5.46620989e+00,  5.46918249e+00)
( 2.74669528e+00,  2.74527860e+00)
( 3.38222694e+00,  3.38259172e+00)
( 1.06518984e-01,  1.07093625e-01)
(-1.23968124e-02,  0.00000000e+00)
( 2.56585121e-01,  2.43637159e-01)
( 1.43625259e-01,  1.43839389e-01)
( 1.80632114e-01,  1.78949669e-01)
( 5.02509594e-01,  4.92574394e-01)
( 2.03531408e+00,  2.03481102e+00)
( 3.30663180e+00,  3.30739737e+00)
( 4.11631012e+00,  4.11621857e+00)
( 1.50955744e+01,  1.50953426e+01)
( 2.45774484e+00,  2.45860720e+00)
( 1.39751196e+00,  1.39499581e+00)
( 7.90754735e-01,  7.94107080e-01)
( 1.67479861e+00,  1.67692363e+00)
( 2.34156895e+00,  2.34393668e+00)
( 1.08374395e+01,  1.08358488e+01)
( 4.22613573e+00,  4.22688437e+00)
( 7.03166485e+00,  7.03361893e+00)
( 3.72759193e-01,  3.70511383e-01)
( 1.30983715e+01,  1.30983315e+01)
( 7.33978128e+00,  7.34112501e+00)
( 3.63125801e-02,  3.77734527e-02)
( 2.92472911e+00,  2.92532063e+00)
( 7.39941072e+00,  7.39970875e+00)
( 1.76505351e+00,  1.76282334e+00)
( 2.01249123e-02,  1.45060224e-02)
( 1.26149120e+01,  1.26147289e+01)
( 8.57938409e-01,  8.57819378e-01)
( 1.32366359e+00,  1.32597268e+00)
( 2.75642014e+00,  2.75586796e+00)
( 2.69336271e+00,  2.69259191e+00)
( 1.95693378e+01,  1.95696774e+01)
( 8.28109550e+00,  8.28526497e+00)
( 9.17299080e+00,  9.17302990e+00)
( 8.72033882e+00,  8.72086334e+00)
( 9.76595211e+00,  9.76779175e+00)
( 7.25073695e-01,  7.23458469e-01)
( 4.57392216e-01,  4.61097717e-01)
( 3.92187881e+00,  3.92158580e+00)
( 1.23455067e+01,  1.23469944e+01)
( 3.80779266e-01,  3.80811155e-01)
( 1.09125214e+01,  1.09115982e+01)
( 3.68829226e+00,  3.68838143e+00)
( 3.60974503e+00,  3.61231589e+00)
( 2.19496250e-01,  2.19545931e-01)
( 5.44088840e+00,  5.44136381e+00)
( 4.54779506e-01,  4.60045993e-01)
( 2.89933681e-02,  2.73020007e-02)
( 4.04989719e+00,  4.05096483e+00)
( 1.99330635e+01,  1.99368572e+01)
( 1.30482197e+00,  1.30310774e+00)
( 5.29798555e+00,  5.29909945e+00)
( 5.47413826e-01,  5.46549380e-01)
( 9.45259809e-01,  9.45602655e-01)
( 1.76832218e+01,  1.76814289e+01)
( 2.55551410e+00,  2.55767155e+00)
( 2.17198229e+00,  2.17339683e+00)
( 8.72118378e+00,  8.72081566e+00)
( 3.77680445e+00,  3.77668524e+00)
( 2.82465458e-01,  2.82580435e-01)
( 3.74404430e-01,  3.74010146e-01)
( 2.78059626e+00,  2.77714872e+00)
( 2.18678493e+01,  2.18654499e+01)
( 1.16054506e+01,  1.15986385e+01)
( 4.59555817e+00,  4.59608221e+00)
( 1.42316656e+01,  1.42327366e+01)
( 8.13844490e+00,  8.13977623e+00)
( 6.58768034e+00,  6.58910036e+00)
( 8.88246918e+00,  8.88360786e+00)
(-2.95119286e-02,  3.76190408e-04)
( 1.55831122e+00,  1.55783367e+00)
( 3.81311893e-01,  3.75346392e-01)
( 8.04808807e+00,  8.04766941e+00)
( 7.14027500e+00,  7.13579369e+00)
( 2.06859446e+00,  2.06844974e+00)
( 2.40302086e-02,  2.33944710e-02)
( 2.52910566e+00,  2.52944851e+00)
( 6.17460299e+00,  6.17491674e+00)
( 5.83774090e+00,  5.83933163e+00)
( 2.24436498e+00,  2.24548578e+00)
( 7.85686827e+00,  7.85640049e+00)
( 1.69267807e+01,  1.69267521e+01)
( 9.50024605e-01,  9.42215145e-01)
( 6.60405731e+00,  6.60442924e+00)
( 1.56166611e+01,  1.56184196e+01)
( 3.89029503e-01,  3.87991697e-01)
( 2.66452932e+00,  2.66555524e+00)
( 4.81559896e+00,  4.81624651e+00)
( 3.14116859e+00,  3.14225292e+00)
( 1.89359264e+01,  1.89365959e+01)
( 5.77504158e-01,  5.78551769e-01)
( 1.58710957e+00,  1.58872545e+00)
( 9.32085037e+00,  9.32135391e+00)
( 9.03219700e+00,  9.03246880e+00)
( 7.88187408e+00,  7.88150501e+00)
( 1.03915048e+00,  1.03927040e+00)
( 2.23289609e+00,  2.23267603e+00)
( 6.76953936e+00,  6.76839876e+00)
( 9.29596138e+00,  9.29562187e+00)
( 6.47744989e+00,  6.47656536e+00)
( 1.40976548e-01,  1.52120739e-01)
( 3.77236605e+00,  3.77316689e+00)
( 1.10472736e+01,  1.10461645e+01)
( 1.61755562e-01,  1.57265082e-01)
( 3.11562061e+00,  3.11550236e+00)
( 1.12684174e+01,  1.12685213e+01)
( 1.35668516e-01,  1.34153917e-01)
( 1.08939338e+00,  1.08815539e+00)
( 2.31952667e-02,  2.57131886e-02)
( 4.03417444e+00,  4.03402662e+00)
( 3.54561377e+00,  3.54627919e+00)
( 6.77354932e-01,  6.76864803e-01)
( 8.31682968e+00,  8.31651402e+00)
( 8.20567036e+00,  8.20588493e+00)
( 4.42637920e-01,  4.41590399e-01)
( 2.36327791e+00,  2.36489367e+00)
( 1.44393063e+01,  1.44384861e+01)
( 1.01710958e+01,  1.01684465e+01)
( 9.04616165e+00,  9.04331398e+00)
( 1.22154150e+01,  1.22162971e+01)
( 1.38757229e-01,  1.40198395e-01)
( 1.06937003e+00,  1.06899047e+00)
( 9.60364819e-01,  9.60564733e-01)
( 9.88627911e+00,  9.88579273e+00)
( 9.08572578e+00,  9.08709717e+00)
( 7.66477633e+00,  7.66515541e+00)
( 2.26654863e+00,  2.26521969e+00)
( 1.91581497e+01,  1.91567554e+01)
( 5.66369772e+00,  5.66453218e+00)
( 9.73953438e+00,  9.73954296e+00)
( 2.42144794e+01,  2.42139969e+01)
( 3.59335899e-01,  3.60770464e-01)
( 9.67150497e+00,  9.67227459e+00)
( 1.01148434e+01,  1.01143656e+01)
( 2.47157812e+00,  2.47134447e+00)
( 1.03093719e+01,  1.03120155e+01)
( 2.12452173e+00,  2.12498641e+00)
( 2.79322886e+00,  2.79303622e+00)
( 3.26779604e-01,  3.26594561e-01)
( 5.26650906e+00,  5.26587152e+00)
( 4.54969406e-01,  4.55318838e-01)
( 1.90591698e+01,  1.90612259e+01)
( 2.55039358e+00,  2.54941750e+00)
( 1.20990067e+01,  1.20987749e+01)
( 1.17112827e+01,  1.17143230e+01)
( 7.14533997e+00,  7.14489698e+00)
( 1.46694775e+01,  1.46625814e+01)
( 1.08364677e+00,  1.08274269e+00)
( 3.99860430e+00,  3.99864149e+00)
( 1.96228065e+01,  1.96210613e+01)
( 6.93024969e+00,  6.92960644e+00)
( 1.35488367e+00,  1.35616493e+00)
( 6.58804893e+00,  6.57894754e+00)
( 2.61783862e+00,  2.61846232e+00)
( 4.91165876e+00,  4.91172218e+00)
( 6.85786247e+00,  6.85734749e+00)
( 4.13895845e-01,  4.15120751e-01)
( 1.39596725e+00,  1.39462507e+00)
( 6.69602203e+00,  6.69519424e+00)
( 1.01573753e+01,  1.01534071e+01)
( 1.74205053e+00,  1.74383628e+00)
( 1.48930550e-02,  1.18346717e-02)
( 2.48000050e+00,  2.47917008e+00)
( 5.90276718e-03,  7.38657618e-05)
( 8.35374260e+00,  8.35251427e+00)
( 3.16219068e+00,  3.15934873e+00)
( 1.31186831e+00,  1.31097555e+00)
( 1.35058975e+01,  1.35084200e+01)
( 1.41767979e-01,  1.46739513e-01)
( 2.60913149e-02,  2.28337757e-02)
( 2.36055183e+00,  2.36398077e+00)
( 4.36619818e-02,  3.73791158e-02)
( 7.45284557e-01,  7.45115995e-01)
( 1.63650405e+00,  1.63633525e+00)
( 2.29143429e+00,  2.29080915e+00)
( 2.74876308e+00,  2.75158596e+00)
( 7.20545340e+00,  7.20346069e+00)
( 9.35698748e-02,  9.29900706e-02)
( 3.34667420e+00,  3.34815335e+00)
( 8.58076286e+00,  8.58100700e+00)
( 6.46478558e+00,  6.46530342e+00)
( 9.49652863e+00,  9.49676037e+00)
( 5.96690178e-02,  5.64825796e-02)
( 1.01087189e+00,  1.01124620e+00)
( 6.10701990e+00,  6.10864449e+00)
( 7.44541883e-01,  7.43204176e-01)
( 5.97202539e+00,  5.97079802e+00)
( 1.44270287e+01,  1.44309654e+01)
( 7.19497728e+00,  7.19486332e+00)
( 1.19050856e+01,  1.19036026e+01)
( 3.69346619e-01,  3.65819901e-01)
( 1.77402306e+00,  1.77440357e+00)
( 2.86227202e+00,  2.85708308e+00)
( 7.68015766e+00,  7.68068027e+00)
( 1.76270735e+00,  1.76242936e+00)
( 7.66537333e+00,  7.66495609e+00)
( 1.83242559e+00,  1.83675981e+00)
( 4.63552952e-01,  4.62603748e-01)
( 1.66181898e+00,  1.66310763e+00)
( 6.45425844e+00,  6.45456839e+00)
( 5.45479298e-01,  5.46172857e-01)
( 3.63990283e+00,  3.63938451e+00)
( 3.91407013e-02,  3.37725841e-02)
( 2.69114017e-01,  2.70516008e-01)
( 1.98541374e+01,  1.98547306e+01)
( 9.50509548e-01,  9.53471899e-01)
( 1.81693268e+00,  1.81778657e+00)
( 1.23211861e-01,  1.24643035e-01)
( 1.19379873e+01,  1.19384985e+01)
( 2.72967339e+00,  2.72881675e+00)
( 9.16738605e+00,  9.16546631e+00)
( 7.21893549e-01,  7.23929107e-01)
( 5.54976368e+00,  5.54689550e+00)
( 1.61426811e+01,  1.61395493e+01)
( 1.36116772e+01,  1.36116438e+01)
( 7.47726202e+00,  7.47706461e+00)
( 2.73810983e+00,  2.73842740e+00)
( 1.13782394e+00,  1.13864803e+00)
( 7.66616774e+00,  7.66639900e+00)
( 2.72760296e+00,  2.72791290e+00)
( 6.73584700e-01,  6.74674630e-01)
( 2.74650359e+00,  2.74708009e+00)
( 4.32670355e+00,  4.32685137e+00)
( 1.34274721e-01,  1.34784773e-01)
( 1.42386427e+01,  1.42412996e+01)
( 1.85151100e+00,  1.85256529e+00)
( 3.85045433e+00,  3.85145879e+00)
( 1.15223074e+00,  1.15567255e+00)
( 1.03962173e+01,  1.03968582e+01)
( 4.40540934e+00,  4.40459919e+00)
( 9.31419659e+00,  9.31314373e+00)
( 3.13109159e+00,  3.13576794e+00)
( 5.53017807e+00,  5.52968121e+00)
( 1.60616474e+01,  1.60602112e+01)
( 2.88822174e-01,  2.89365977e-01)
( 4.01145029e+00,  4.01186657e+00)
( 1.82503140e+00,  1.82617998e+00)
( 4.18677998e+00,  4.18614912e+00)
( 3.13586026e-01,  3.14931631e-01)
( 3.51938629e+00,  3.51950359e+00)
( 7.81595230e+00,  7.81443787e+00)
( 6.67116117e+00,  6.67168045e+00)
( 9.48978806e+00,  9.49033260e+00)
( 1.47646027e+01,  1.47644577e+01)
( 9.92186356e+00,  9.91695690e+00)
( 4.60753441e-02,  4.28038314e-02)
( 3.29774380e-01,  3.27532232e-01)
(-2.10857391e-03,  4.70787403e-04)
( 1.22879066e+01,  1.22887135e+01)
( 8.03347492e+00,  8.03411961e+00)
( 3.99612188e+00,  3.99572420e+00)
( 1.07821503e+01,  1.07829180e+01)
( 4.56554747e+00,  4.56437922e+00)
( 3.20499277e+00,  3.20374513e+00)
( 1.90692377e+00,  1.90907216e+00)
( 8.29000473e-02,  8.25543031e-02)
( 7.72905350e-03,  6.15947414e-03)
( 4.81753969e+00,  4.81810760e+00)
( 7.99773026e+00,  7.99710989e+00)
( 9.05223465e+00,  9.05593395e+00)
( 7.62436867e-01,  7.62216210e-01)
( 9.30802822e-02,  9.02999565e-02)
( 1.00439548e-01,  9.38420594e-02)
( 5.55289686e-01,  5.54840207e-01)
( 1.57442131e+01,  1.57446556e+01)
( 1.17003937e+01,  1.17005901e+01)
( 1.04615211e-01,  1.05182111e-01)
( 1.06692135e-01,  1.08184651e-01)
( 7.06987500e-01,  7.07442582e-01)
( 1.45848150e+01,  1.45872774e+01)
( 7.57847071e-01,  7.57076800e-01)
( 8.25350571e+00,  8.25433350e+00)
( 2.99715304e+00,  2.99924612e+00)
( 8.61950040e-01,  8.60183716e-01)
( 1.33526325e-01,  1.35527045e-01)
( 4.94993448e+00,  4.94729042e+00)
( 1.91618595e+01,  1.91608944e+01)
( 5.27299345e-02,  4.97437119e-02)
( 2.01706327e-02,  1.84139665e-02)
( 5.82572222e-01,  5.79289198e-01)
( 3.12475657e+00,  3.12434196e+00)
( 1.51717911e+01,  1.51709204e+01)
( 3.25560570e-03,  7.00980672e-05)
( 4.48154718e-01,  4.49493468e-01)
( 2.78089809e+00,  2.78129768e+00)
( 1.27351246e+01,  1.27355766e+01)
( 3.38584137e+00,  3.38572478e+00)
( 1.28320241e+00,  1.28448200e+00)
( 8.66083264e-01,  8.62878025e-01)
( 3.58821630e+00,  3.58672881e+00)
( 1.67530131e+00,  1.67509294e+00)
( 9.66637373e-01,  9.66703534e-01)
( 4.25681114e+00,  4.25741625e+00)
( 2.51690531e+00,  2.51904130e+00)
( 4.55133438e-01,  4.56346631e-01)
( 1.65211153e+00,  1.65126646e+00)
( 3.01870823e+00,  3.01929855e+00)
( 9.74431992e-01,  9.77925062e-01)
( 1.25876122e+01,  1.25890465e+01)
( 8.45449543e+00,  8.45439434e+00)
( 2.14911014e-01,  2.16376036e-01)
( 1.91700053e+00,  1.91421545e+00)
( 6.04555416e+00,  6.04630089e+00)
( 7.00986147e+00,  7.01174593e+00)
( 2.15306759e-01,  2.14458361e-01)
( 1.58619251e+01,  1.58618069e+01)
( 1.93621674e+01,  1.93625546e+01)
( 5.30716133e+00,  5.30693197e+00)
( 1.41584463e+01,  1.41582890e+01)
( 1.02521992e+00,  1.02335548e+00)
( 5.01823425e-03,  1.03867310e-03)
( 1.22949028e+00,  1.22866690e+00)
( 2.15864029e+01,  2.15851231e+01)
( 2.03408384e+00,  2.03355408e+00)
( 3.79884720e+00,  3.79952216e+00)
( 5.42066956e+00,  5.42008924e+00)
( 6.15390396e+00,  6.15324020e+00)
( 1.74009395e+00,  1.74025500e+00)
( 7.04321861e-02,  6.91054910e-02)
( 5.35543060e+00,  5.35581541e+00)
( 2.18277723e-02,  6.50722533e-04)
( 1.64706211e+01,  1.64704533e+01)
( 2.42281222e+00,  2.41887665e+00)
( 1.45088553e+00,  1.45489264e+00)
( 7.85718870e+00,  7.85937071e+00)
( 4.74367762e+00,  4.74270773e+00)
( 1.62794876e+00,  1.62609422e+00)
( 6.47836065e+00,  6.47862291e+00)
( 1.41144300e+00,  1.42363036e+00)
( 6.66343546e+00,  6.66317272e+00)
( 1.24408007e-02,  8.71233828e-03)
( 1.55061841e+00,  1.55477655e+00)
( 2.96201849e+00,  2.96330523e+00)
( 2.56886292e+00,  2.57036233e+00)
( 2.07137108e+01,  2.07167511e+01)
( 1.58868532e+01,  1.58877831e+01)
( 7.35635757e-02,  7.71113187e-02)
( 2.32926726e+00,  2.33173084e+00)
( 1.61497188e+00,  1.61489177e+00)
( 2.08212781e+00,  2.08206391e+00)
( 7.00987720e+00,  7.00943851e+00)
( 7.88298607e-01,  7.88262546e-01)
( 4.98781013e+00,  4.98851490e+00)
( 1.20976114e+00,  1.21099567e+00)
( 1.10853539e+01,  1.10850096e+01)
( 7.51134157e-01,  7.52000988e-01)
( 3.84936571e+00,  3.85609770e+00)
( 9.87705612e+00,  9.87537098e+00)
( 1.38533878e+01,  1.38554478e+01)
( 1.63934255e+00,  1.64048815e+00)
( 3.14328718e+00,  3.14458799e+00)
( 1.08188391e-01,  1.09648995e-01)
( 1.77854576e+01,  1.77864628e+01)
( 7.73484516e+00,  7.73412895e+00)
( 1.70920086e+00,  1.71208775e+00)
( 5.31277514e+00,  5.32200098e+00)
( 4.13471937e-01,  4.14326370e-01)
( 6.37121630e+00,  6.37128782e+00)
( 5.95921755e+00,  5.95935869e+00)
( 1.30766439e+00,  1.30658197e+00)
( 1.81317067e+00,  1.81260169e+00)
( 1.52166414e+00,  1.52194285e+00)
( 6.84521580e+00,  6.84539413e+00)
( 9.15691853e-01,  9.14016426e-01)
( 2.50158615e+01,  2.50148525e+01)
( 1.89926624e-02,  1.62087288e-02)
( 5.68217516e-01,  5.65538049e-01)
( 8.16038895e+00,  8.15996361e+00)
( 1.11987269e+00,  1.11680496e+00)
( 4.04022837e+00,  4.03912640e+00)
( 7.31529427e+00,  7.32016230e+00)
( 3.70925426e-01,  3.70529473e-01)
( 1.38518038e+01,  1.38515377e+01)
( 1.50898323e+01,  1.50907631e+01)
( 1.78708038e+01,  1.78729973e+01)
( 1.48894310e-01,  1.51990041e-01)
( 1.22992992e-01,  1.23675495e-01)
( 4.52818155e+00,  4.52825880e+00)
( 1.21919498e+01,  1.21911106e+01)
( 2.92025685e-01,  2.95107037e-01)
( 1.73206329e-01,  1.77094579e-01)
( 1.53083801e-01,  1.61716431e-01)
( 8.30936909e-01,  8.29490364e-01)
( 3.77116108e+00,  3.77170634e+00)
( 2.22842121e+00,  2.22780466e+00)
( 1.06605797e+01,  1.06617260e+01)
( 8.05225849e-01,  8.05943251e-01)
( 1.65278187e+01,  1.65263824e+01)
( 3.35507393e-01,  3.38841915e-01)
( 6.68488312e+00,  6.68490887e+00)
( 2.27841425e+00,  2.27845216e+00)
( 1.05388165e-01,  1.05487585e-01)
( 5.12761831e-01,  5.14076829e-01)
( 4.29687357e+00,  4.29571819e+00)
( 3.42984915e-01,  3.41532856e-01)
( 2.05730743e+01,  2.05731792e+01)
( 4.74028587e-02,  4.52034436e-02)
( 8.65735626e+00,  8.65742683e+00)
( 5.84654045e+00,  5.84559679e+00)
( 5.78488350e-01,  5.79206645e-01)
( 4.26899624e+00,  4.27895021e+00)
( 8.54440212e-01,  8.53619218e-01)
( 5.95303774e+00,  5.95374966e+00)
( 1.38591251e+01,  1.38586378e+01)
( 1.66335068e+01,  1.66332474e+01)
( 1.51921787e+01,  1.51937704e+01)
( 3.43826103e+00,  3.43695736e+00)
( 2.05533962e+01,  2.05535698e+01)
( 1.54877195e+01,  1.54880381e+01)
( 7.22122192e-03,  1.01548815e-02)
( 2.42680621e+00,  2.42727661e+00)
( 1.53299046e+01,  1.53293352e+01)
( 8.48637998e-01,  8.47993731e-01)
( 3.20938563e+00,  3.20770764e+00)
( 3.19633007e-01,  3.15344095e-01)
( 1.24466801e+00,  1.24382770e+00)
( 6.99018240e-02,  6.87907264e-02)
( 5.04741669e-02,  6.05319887e-02)
( 1.27217731e+01,  1.27218122e+01)
( 1.66998253e+01,  1.66993351e+01)
( 8.78918648e-01,  8.78570676e-01)
( 1.94215469e+01,  1.94211693e+01)
( 5.00798750e+00,  5.00988674e+00)
( 1.67276726e+01,  1.67273655e+01)
( 6.91838503e-01,  6.91949487e-01)
( 4.59111691e-01,  4.58738655e-01)
( 7.98055172e-01,  7.99476743e-01)
( 5.83426476e-01,  5.82970560e-01)
( 2.06608772e-01,  2.03912660e-01)
( 9.03668404e-02,  8.87442455e-02)
( 3.85007644e+00,  3.84964132e+00)
( 8.04329038e-01,  8.06280077e-01)
( 3.51956844e+00,  3.51836419e+00)
( 2.96571553e-02,  2.85320971e-02)
( 1.32118821e+00,  1.32213914e+00)
( 2.81994772e+00,  2.81887674e+00)
( 2.21929693e+00,  2.22128510e+00)
( 8.89482260e-01,  8.88980687e-01)
( 1.60799980e-01,  1.59226015e-01)
( 3.91326904e-01,  3.93478900e-01)
( 1.84041524e+00,  1.83993924e+00)
( 1.32818089e+01,  1.32776747e+01)
( 2.28559837e+01,  2.28547878e+01)
( 4.11987305e-03,  4.37313644e-03)
( 1.98923051e+00,  1.99226904e+00)
( 1.57098770e-02,  0.00000000e+00)
( 9.93913174e-01,  9.93323863e-01)
( 1.93688755e+01,  1.93712749e+01)
( 3.32889557e-02,  3.01945973e-02)
( 2.08514881e+00,  2.08604860e+00)
( 9.93460846e+00,  9.93511486e+00)
( 3.17445612e+00,  3.17398000e+00)
( 1.02671623e+01,  1.02660732e+01)
( 1.35276890e+01,  1.35361519e+01)
( 1.42172766e+00,  1.41753900e+00)
(-3.84807587e-04,  0.00000000e+00)
( 2.72931786e+01,  2.72935295e+01)
( 1.97300744e+00,  1.97353137e+00)
( 2.36907005e+00,  2.36839890e+00)
( 6.97820902e-01,  6.99881017e-01)
( 8.77967358e-01,  8.79684389e-01)
( 3.86524200e-03,  5.24757023e-04)
( 6.59375620e+00,  6.59368992e+00)
( 5.65723562e+00,  5.65926647e+00)
( 5.09346294e+00,  5.09201765e+00)
( 9.38034058e-03,  8.30356032e-03)
( 7.19304323e+00,  7.19264126e+00)
( 1.15139647e+01,  1.15148420e+01)
( 2.10316448e+01,  2.10342159e+01)
( 3.02416039e+00,  3.02417850e+00)
( 1.06529055e+01,  1.06528301e+01)
( 1.15206265e+00,  1.15165842e+00)
( 8.85803032e+00,  8.85339642e+00)
( 2.51253158e-01,  2.51375467e-01)
( 3.06378269e+00,  3.06225419e+00)
( 3.41451287e+00,  3.41600871e+00)
( 5.25274944e+00,  5.25026560e+00)
( 2.13836908e-01,  2.17121392e-01)
( 2.36077442e+01,  2.36061745e+01)
( 2.79324555e+00,  2.79358935e+00)
( 4.27928495e+00,  4.27907658e+00)
( 8.87716103e+00,  8.87724113e+00)
( 2.89035583e+00,  2.89263463e+00)
( 7.57776022e+00,  7.57849550e+00)
( 5.60639381e-01,  5.60755789e-01)
( 2.14069366e+01,  2.14060097e+01)
( 2.61687756e-01,  2.59531289e-01)
( 8.30448437e+00,  8.30422688e+00)
( 4.63920546e+00,  4.63752127e+00)
( 1.42473774e+01,  1.42460613e+01)
( 1.16283703e+00,  1.16205943e+00)
( 8.41952133e+00,  8.41899967e+00)
( 1.38673306e-01,  1.35354593e-01)
( 2.33647823e-02,  2.28200033e-02)
( 2.79877186e+00,  2.80066991e+00)
( 2.18965378e+01,  2.18995171e+01)
( 1.71366286e+00,  1.71591890e+00)
( 9.28565145e-01,  9.29452777e-01)
( 1.00344956e+00,  1.00388145e+00)
( 6.41190648e-01,  6.44524157e-01)
( 2.30397415e+00,  2.30401778e+00)
( 3.06782722e-01,  3.07290703e-01)
( 2.32811952e+00,  2.32909441e+00)
( 4.23198843e+00,  4.23259068e+00)
( 4.23679018e+00,  4.23738146e+00)
( 2.99141622e+00,  2.99148154e+00)
( 2.76893091e+00,  2.76679754e+00)
( 1.41336870e+00,  1.41605985e+00)
( 1.80561104e+01,  1.80510731e+01)
( 3.08153296e+00,  3.08321548e+00)
( 5.69477129e+00,  5.69461298e+00)
( 1.23208523e-01,  1.23004951e-01)
( 1.27436466e+01,  1.27379513e+01)
( 1.68219032e+01,  1.68282681e+01)
( 1.35400796e+00,  1.35428870e+00)
( 2.28650188e+00,  2.29004645e+00)
( 4.32117319e+00,  4.32149029e+00)
( 5.51208687e+00,  5.51180458e+00)
( 1.96100962e+00,  1.96396911e+00)
( 7.91660452e+00,  7.91705656e+00)
( 1.32046890e+00,  1.32008421e+00)
( 4.49020863e-02,  4.52429131e-02)
( 1.29111862e+00,  1.28946936e+00)
( 1.89743233e+01,  1.89775391e+01)
( 3.56523037e-01,  3.57541442e-01)
( 3.35457087e+00,  3.35528946e+00)
( 1.15946531e-01,  1.19161002e-01)
( 1.08251324e+01,  1.08257914e+01)
( 1.09589548e+01,  1.09593449e+01)
( 2.39641857e+00,  2.39668846e+00)
( 3.45211029e-02,  3.92859653e-02)
( 6.70282125e-01,  6.70352042e-01)
( 8.74242020e+00,  8.74207497e+00)
(-1.01780891e-03,  2.86700688e-05)
( 9.61786985e-01,  9.62455630e-01)
( 1.65064991e-01,  1.63242757e-01)
( 2.16125793e+01,  2.16121254e+01)
( 3.41263533e+00,  3.41150641e+00)
( 4.78272438e-02,  4.72026803e-02)
( 5.77231550e+00,  5.77142572e+00)
( 2.60657864e+01,  2.60682240e+01)
( 1.51470804e+00,  1.51782441e+00)
( 3.53148150e+00,  3.53141880e+00)
(-2.73442268e-03,  2.47339159e-03)
( 3.21760440e+00,  3.21742344e+00)
( 8.04045320e-01,  8.05249214e-01)
( 9.98816192e-02,  9.71706510e-02)
( 1.18562965e+01,  1.18559380e+01)
( 1.24473572e-02,  1.28839873e-02)
( 5.52923822e+00,  5.52960443e+00)
( 3.06392097e+00,  3.06429648e+00)
( 7.66647816e-01,  7.66617537e-01)
( 1.84384575e+01,  1.84375095e+01)
( 1.93687677e-02,  1.86613128e-02)
( 6.28019333e-01,  6.29142940e-01)
( 1.24735270e+01,  1.24755011e+01)
( 7.28656650e-01,  7.33219683e-01)
( 1.24083245e+00,  1.24564600e+00)
( 2.35315895e+01,  2.35335789e+01)
( 1.01994572e+01,  1.02045908e+01)
( 2.86339140e+00,  2.86199188e+00)
( 6.09020710e-01,  6.09545827e-01)
( 3.79089642e+00,  3.78915596e+00)
( 1.45779049e+00,  1.45843291e+00)
( 5.79234076e+00,  5.79398108e+00)
( 8.39367104e+00,  8.39388847e+00)
(-7.31873512e-03,  0.00000000e+00)
( 2.01254749e+00,  2.01321030e+00)
( 1.14561977e+01,  1.14555492e+01)
( 1.34830990e+01,  1.34836292e+01)
( 1.24684277e+01,  1.24693632e+01)
( 4.37495518e+00,  4.37512207e+00)
( 1.22807465e+01,  1.22799015e+01)
( 1.26997626e+00,  1.26924336e+00)
( 3.30352259e+00,  3.30262327e+00)
( 1.99129238e+01,  1.99135380e+01)
( 2.52400589e+00,  2.52548647e+00)
( 1.75531273e+01,  1.75537167e+01)
( 1.94671535e+00,  1.94436586e+00)
( 7.55882263e-03,  4.25798383e-08)
( 2.18787670e-01,  2.22083852e-01)
( 1.34593954e+01,  1.34596148e+01)
( 1.83253689e+01,  1.83250618e+01)
( 3.12632895e+00,  3.12558913e+00)
( 3.39154124e-01,  3.36763263e-01)
( 1.50305758e+01,  1.50326843e+01)
( 2.65453291e+00,  2.65272284e+00)
( 2.21487403e+00,  2.21463990e+00)
( 9.70481300e+00,  9.70514584e+00)
( 2.35068417e+00,  2.35204840e+00)
( 5.46113253e-02,  5.09327054e-02)
( 1.44354553e+01,  1.44327898e+01)
( 4.91579676e+00,  4.91662073e+00)
( 5.37333488e+00,  5.37499666e+00)
( 9.91732883e+00,  9.91782856e+00)
( 9.55353737e+00,  9.55090237e+00)
( 1.63079643e+01,  1.63078346e+01)
( 2.07452297e-01,  2.10080475e-01)
( 1.03125703e+00,  1.03291416e+00)
( 1.10447407e-02,  9.43908188e-03)
( 1.62581806e+01,  1.62588692e+01)
( 7.66041517e+00,  7.66040516e+00)
( 1.65870609e+01,  1.65872002e+01)
( 1.41770697e+00,  1.42097628e+00)
( 1.07843947e+00,  1.07577121e+00)
( 2.11531620e+01,  2.11517124e+01)
( 4.47828054e+00,  4.47944880e+00)
( 3.38053322e+00,  3.38187885e+00)
( 1.98835869e+01,  1.98829899e+01)
( 3.06081772e-03,  2.22703122e-04)
( 6.46937966e-01,  6.47207916e-01)
( 7.42111683e+00,  7.42086840e+00)
( 3.30500889e+00,  3.30545330e+00)
( 3.01939487e+00,  3.01850581e+00)
( 3.46434593e-01,  3.45133245e-01)
( 1.51245141e+00,  1.51393604e+00)
( 8.59735680e+00,  8.59776306e+00)
( 4.77315247e-01,  4.78212714e-01)
( 8.01213646e+00,  8.01160431e+00)
( 1.37853975e+01,  1.37859612e+01)
( 1.42364292e+01,  1.42360468e+01)
( 8.79369164e+00,  8.79328632e+00)
( 4.34326172e+00,  4.34512997e+00)
( 1.35647163e+01,  1.35642691e+01)
( 7.14547539e+00,  7.14700651e+00)
( 4.74652052e+00,  4.74126530e+00)
( 1.27053070e+00,  1.26939213e+00)
( 2.10615921e+00,  2.10412884e+00)
( 4.50834751e-01,  4.50267941e-01)
( 3.52859306e+00,  3.53002787e+00)
( 1.60516977e-01,  1.60175830e-01)
( 1.32584572e-03,  5.39480709e-04)
( 3.33383393e+00,  3.33554196e+00)
( 1.92114716e+01,  1.92094021e+01)
( 6.76322746e+00,  6.76306725e+00)
( 1.33779776e+00,  1.33667207e+00)
( 9.45341396e+00,  9.45182133e+00)
( 6.20928669e+00,  6.20924187e+00)
( 2.57160783e-01,  2.60599792e-01)
( 1.27911568e-02,  9.31200571e-03)
( 8.78334427e+00,  8.78214264e+00)
( 3.36109471e+00,  3.36100984e+00)
( 2.77958984e+01,  2.77902355e+01)
( 4.92154694e+00,  4.92161131e+00)
( 7.04944706e+00,  7.04861450e+00)
( 1.44389629e-01,  1.46191478e-01)
( 8.26053619e-02,  8.47117677e-02)
( 6.56492090e+00,  6.56710100e+00)
( 3.13954532e-01,  3.12659353e-01)
( 7.10484982e+00,  7.10426569e+00)
( 5.18910265e+00,  5.18877220e+00)
( 1.91818714e-01,  1.92136452e-01)
( 3.87331796e+00,  3.87521815e+00)
( 1.04430354e+00,  1.04466462e+00)
( 2.04666591e+00,  2.04725838e+00)
( 6.27018356e+00,  6.26996756e+00)
( 8.69275665e+00,  8.69299507e+00)
( 1.55417376e+01,  1.55417414e+01)
( 1.42315805e-01,  1.43925428e-01)
( 2.51813006e+00,  2.51868987e+00)
( 1.58301115e-01,  1.62705332e-01)
( 2.57076740e-01,  2.59875059e-01)
( 1.49402266e+01,  1.49409199e+01)
( 1.35450840e+00,  1.35198295e+00)
( 8.67731094e-01,  8.67241204e-01)
( 4.11490726e+00,  4.11535454e+00)
( 5.84209061e+00,  5.84005117e+00)
( 3.71975899e-02,  3.78952995e-02)
( 1.66970611e-01,  1.66319549e-01)
( 1.66031766e+00,  1.65542340e+00)
( 5.37108898e-01,  5.26959181e-01)
( 1.73450909e+01,  1.73450165e+01)
( 1.78767610e+00,  1.78747690e+00)
( 3.46404934e+00,  3.46520352e+00)
( 3.10150671e+00,  3.10041857e+00)
( 1.26505423e+01,  1.26518593e+01)
( 2.86336255e+00,  2.86422062e+00)
( 2.02689095e+01,  2.02651520e+01)
( 1.04707241e-01,  1.01694390e-01)
( 7.76791573e-03,  5.69610251e-03)
( 2.31812954e+00,  2.31377244e+00)
( 3.85747957e+00,  3.85402870e+00)
( 6.31189871e+00,  6.31322765e+00)
( 1.09194756e+01,  1.09182110e+01)
( 4.11109066e+00,  4.11204433e+00)
( 3.37315464e+00,  3.37234712e+00)
( 2.43311405e-01,  2.41380334e-01)
( 2.34923434e+00,  2.34933472e+00)
( 5.11611414e+00,  5.11608410e+00)
( 1.92052698e+00,  1.91945350e+00)
( 3.43290091e-01,  3.44743371e-01)
( 4.59809256e+00,  4.59670019e+00)
( 2.40133452e+00,  2.40036798e+00)
( 2.27304459e-01,  2.26448759e-01)
( 3.12083960e-01,  3.18426311e-01)
( 4.17052221e+00,  4.17430305e+00)
( 1.07171268e+01,  1.07172070e+01)
( 2.53498578e+00,  2.53603888e+00)
( 2.55446076e+00,  2.55406594e+00)
( 8.09113884e+00,  8.09065723e+00)
( 2.11090870e+01,  2.11096630e+01)
( 5.39112091e-03,  6.03043195e-03)
( 6.52391243e+00,  6.52287865e+00)
( 3.21543813e+00,  3.21609282e+00)
( 8.34476185e+00,  8.34495354e+00)
( 2.48009253e+00,  2.48089790e+00)
( 5.69972515e-01,  5.67606449e-01)
( 1.64890933e+00,  1.64704883e+00)
( 7.37814093e+00,  7.37724066e+00)
( 1.36728263e+00,  1.36940491e+00)
( 1.09996068e+00,  1.09878671e+00)
( 2.70662457e-02,  5.89494412e-05)
( 1.88973534e+00,  1.88829923e+00)
( 4.09959507e+00,  4.09886932e+00)
( 5.57271194e+00,  5.57438707e+00)
( 5.95345974e-01,  5.95181823e-01)
( 2.25658178e-01,  2.24082798e-01)
( 2.48655796e+00,  2.48656702e+00)
( 7.76707888e+00,  7.76599264e+00)
( 4.34794664e-01,  4.32645679e-01)
( 2.52454519e-01,  2.51007617e-01)
( 3.89206505e+00,  3.88755560e+00)
( 7.70127106e+00,  7.70016384e+00)
( 2.32681942e+01,  2.32681408e+01)
( 1.22405529e-01,  1.25325993e-01)
( 5.19126225e+00,  5.19151163e+00)
( 3.54629707e+00,  3.54619026e+00)
( 5.65652227e+00,  5.64920235e+00)
( 1.59079146e+00,  1.59233379e+00)
( 8.31472874e-01,  8.33155692e-01)
( 7.12007809e+00,  7.11594152e+00)
( 8.94232941e+00,  8.94094563e+00)
( 1.07773972e+00,  1.07471585e+00)
( 3.17010880e-02,  3.14493850e-02)
( 3.19190574e+00,  3.19169569e+00)
( 2.81841373e+00,  2.81757760e+00)
( 1.53080444e+01,  1.53072939e+01)
( 2.02735877e+00,  2.02982211e+00)
( 1.41994057e+01,  1.41979666e+01)
( 3.20963144e-01,  3.31584156e-01)
( 6.02420521e+00,  6.02401972e+00)
( 5.64551497e+00,  5.64522552e+00)
( 8.29431057e-01,  8.28443587e-01)
( 1.24547834e+01,  1.24557762e+01)
( 6.36501789e+00,  6.36315298e+00)
( 3.63070488e+00,  3.63253689e+00)
( 8.00258446e+00,  7.99583769e+00)
( 3.59307384e+00,  3.59086537e+00)
( 2.30464649e+00,  2.30549502e+00)
( 1.93259544e+01,  1.93259602e+01)
( 1.46800928e+01,  1.46800919e+01)
( 5.44207716e+00,  5.44211435e+00)
( 4.52282047e+00,  4.52255487e+00)
( 6.54214859e-01,  6.53845429e-01)
( 1.66410446e-01,  1.67590633e-01)
( 1.51503563e-01,  1.44079581e-01)
( 1.24399700e+01,  1.24398232e+01)
( 3.14274931e+00,  3.14212894e+00)
(-3.15093994e-03,  2.35395128e-05)
( 4.39484501e+00,  4.39144945e+00)
( 2.57419729e+00,  2.57561040e+00)
( 3.59831333e+00,  3.59795904e+00)
( 1.05510139e+01,  1.05503988e+01)
( 1.08581467e+01,  1.08590679e+01)
( 7.26656914e-02,  7.58637264e-02)
( 5.57694912e-01,  5.55169046e-01)
( 1.69452477e+01,  1.69451942e+01)
( 2.23537707e+00,  2.22354341e+00)
( 1.99656010e-01,  1.99264660e-01)
( 1.55131745e+00,  1.55203331e+00)
( 2.07116776e+01,  2.07149944e+01)
( 2.14885826e+01,  2.14889240e+01)
( 1.29635215e+00,  1.29548860e+00)
( 1.33681369e+00,  1.33436143e+00)
( 2.60001993e+00,  2.60061455e+00)
( 2.23315830e+01,  2.23319607e+01)
( 3.10532808e+00,  3.10547137e+00)
(-4.94539738e-04,  6.64521067e-05)
( 4.38849258e+00,  4.39090252e+00)
( 1.22601910e+01,  1.22582788e+01)
( 6.66410589e+00,  6.66293526e+00)
( 1.00395851e+01,  1.00398531e+01)
( 9.92508650e-01,  9.90996122e-01)
( 7.61018276e-01,  7.64631450e-01)
( 8.77349472e+00,  8.77324772e+00)
( 1.62156541e-02,  1.44673586e-02)
( 4.30436420e+00,  4.30586529e+00)
( 1.00282669e-01,  1.02596134e-01)
( 9.64121914e+00,  9.64124584e+00)
( 4.34834242e+00,  4.34783745e+00)
( 7.03581572e-02,  6.71200529e-02)
( 3.53575039e+00,  3.54261255e+00)
( 2.26238251e-01,  2.23395392e-01)
( 4.63804293e+00,  4.63447380e+00)
( 1.94849548e+01,  1.94845505e+01)
( 1.85137773e+00,  1.85125601e+00)
( 3.67708969e+00,  3.68571758e+00)
( 1.18488467e+00,  1.18531966e+00)
( 7.15847921e+00,  7.15810919e+00)
( 1.50267982e+00,  1.50336564e+00)
( 3.29542017e+00,  3.29514289e+00)
( 1.37318134e-01,  1.38521478e-01)
( 1.16758099e+01,  1.16748714e+01)
( 2.00301476e+01,  2.00324345e+01)
( 1.08542889e-02,  2.71623489e-03)
( 1.13767109e+01,  1.13744745e+01)
( 9.07245636e-01,  9.07082438e-01)
( 1.06184840e-01,  1.06429614e-01)
( 9.15997791e+00,  9.15998363e+00)
( 3.22511005e+00,  3.22462296e+00)
( 4.29895878e-01,  4.27725762e-01)
( 3.09284830e+00,  3.09221578e+00)
( 9.44372368e+00,  9.44323444e+00)
( 4.66592169e+00,  4.66622305e+00)
( 1.97521544e+00,  1.96566999e+00)
( 1.24539099e+01,  1.24540110e+01)
( 3.24295664e+00,  3.24199891e+00)
( 3.29494667e+00,  3.29471588e+00)
( 6.02059889e+00,  6.02159357e+00)
( 1.00204296e+01,  1.00159817e+01)
( 6.54081440e+00,  6.54057550e+00)
( 5.00884533e+00,  5.03837299e+00)
( 1.24792080e+01,  1.24789486e+01)
( 1.11044407e-01,  1.13726623e-01)
( 5.62718582e+00,  5.62751579e+00)
(-3.60250473e-04,  3.64034728e-04)
( 6.96845055e-01,  6.96431041e-01)
( 5.90042114e+00,  5.90185452e+00)
( 2.36661196e+00,  2.36627364e+00)
( 7.20659161e+00,  7.20592690e+00)
( 4.43599653e+00,  4.43629503e+00)
(-5.11807203e-03,  7.10577979e-06)
( 1.41064954e+00,  1.40780735e+00)
( 1.79251432e-02,  1.96275990e-02)
( 3.53281784e+00,  3.53645849e+00)
( 4.52189922e-01,  4.55143332e-01)
( 2.55674934e+00,  2.55651498e+00)
( 2.92855740e+00,  2.92789340e+00)
( 9.97730446e+00,  9.97731113e+00)
( 2.42203474e-03,  3.71820322e-04)
( 6.38897419e-02,  6.56430423e-02)
( 4.25767899e-03,  5.13975322e-03)
( 4.08835649e-01,  4.10717338e-01)
( 4.62896204e+00,  4.63068724e+00)
( 3.17310905e+00,  3.17329359e+00)
( 3.69700146e+00,  3.69667172e+00)
( 5.80864811e+00,  5.80891466e+00)
( 2.01853132e+00,  2.00615287e+00)
( 3.83777201e-01,  3.85721445e-01)
( 4.25169611e+00,  4.25360918e+00)
(-1.68848038e-03,  0.00000000e+00)
( 8.85399628e+00,  8.85263729e+00)
( 1.08881044e+01,  1.08887434e+01)
( 1.34832382e-01,  1.39744774e-01)
( 1.31160140e+00,  1.31259072e+00)
( 1.20889843e+00,  1.21245229e+00)
( 1.82887077e+01,  1.82929459e+01)
( 1.00582161e+01,  1.00591841e+01)
( 1.14116688e+01,  1.14111290e+01)
( 1.58646536e+00,  1.58730090e+00)
( 1.34021225e+01,  1.34011526e+01)
( 2.01890678e+01,  2.01868343e+01)
( 4.67746210e+00,  4.67514753e+00)
( 8.00775766e-01,  7.99787760e-01)
( 1.82948170e+01,  1.82953930e+01)
( 4.86938381e+00,  4.86936855e+00)
( 4.68897200e+00,  4.68989134e+00)
( 6.42939472e+00,  6.42922020e+00)
( 1.67364960e+01,  1.67365437e+01)
( 7.71894932e+00,  7.71760893e+00)
( 1.52762508e+01,  1.52763681e+01)
( 3.79934311e-01,  3.79202485e-01)
( 5.86552286e+00,  5.86308670e+00)
( 4.01472092e-01,  3.99237365e-01)
( 1.39743128e+01,  1.39682627e+01)
( 7.79236746e+00,  7.79223633e+00)
( 3.77458334e-03,  2.75382260e-03)
( 6.10208035e-01,  6.11115038e-01)
( 6.32558203e+00,  6.32464552e+00)
( 3.55293751e-02,  3.74530740e-02)
( 6.87782812e+00,  6.87706423e+00)
( 2.79004574e-01,  2.81396955e-01)
( 4.74385023e+00,  4.74419594e+00)
( 1.03129940e+01,  1.03119555e+01)
( 1.90467393e+00,  1.90547681e+00)
( 1.00914240e-01,  1.02441952e-01)
( 5.86063147e+00,  5.85990191e+00)
( 1.74689615e+00,  1.74676228e+00)
( 2.04060841e+00,  2.03970218e+00)
( 4.72084880e-01,  4.76023167e-01)
( 9.88398170e+00,  9.88329315e+00)
( 7.98496187e-01,  7.97696173e-01)
( 1.33825941e+01,  1.33824787e+01)
( 6.17134619e+00,  6.17092514e+00)
( 1.27855759e+01,  1.27852993e+01)
( 4.13745070e+00,  4.13844347e+00)
( 1.79241467e+00,  1.79132450e+00)
( 5.71156836e+00,  5.70216227e+00)
( 2.49782681e-01,  2.48929873e-01)
( 8.27168465e-01,  8.28666806e-01)
( 1.34537830e+01,  1.34513998e+01)
( 7.99740553e-02,  8.06685835e-02)
( 1.47681828e+01,  1.47657242e+01)
( 2.58001328e-01,  2.56965727e-01)
( 3.78157616e-01,  3.78560483e-01)
( 1.30801725e+00,  1.30855381e+00)
( 1.16146927e+01,  1.16144428e+01)
( 3.07497501e-01,  3.05429459e-01)
( 1.58849955e+01,  1.58857107e+01)
( 6.39248371e-01,  6.41940236e-01)
( 1.36396694e+01,  1.36405993e+01)
( 1.67811632e+00,  1.67820990e+00)
( 2.11306596e+00,  2.11381960e+00)
( 1.70392799e+01,  1.70402946e+01)
( 1.13139820e+00,  1.13349330e+00)
( 1.30861628e+00,  1.30818462e+00)
( 7.05123901e-01,  7.05926538e-01)
( 1.03144016e+01,  1.03134317e+01)
( 2.27925348e+00,  2.27850270e+00)
( 8.29135513e+00,  8.29104042e+00)
( 3.40329814e+00,  3.40264654e+00)
( 8.63128662e-01,  8.65411520e-01)
( 3.89521122e-01,  3.88472259e-01)
( 1.53104706e+01,  1.53106003e+01)
( 1.44413948e-01,  1.40420750e-01)
( 1.80024147e+00,  1.80014706e+00)
( 1.92871189e+00,  1.92911446e+00)
( 1.84245574e+00,  1.84171438e+00)
( 2.34538040e+01,  2.34513874e+01)
( 9.13634777e-01,  9.06754613e-01)
( 9.97626686e+00,  9.97635555e+00)
( 6.75273240e-01,  6.72738492e-01)
( 2.05976152e+00,  2.05460095e+00)
( 3.14221020e+01,  3.14236031e+01)
( 9.55933762e+00,  9.55924606e+00)
( 3.21769857e+00,  3.21098065e+00)
( 8.47711754e+00,  8.47820854e+00)
( 7.46902752e+00,  7.46876431e+00)
( 2.57462788e+00,  2.57421207e+00)
( 2.30855942e-02,  2.80245617e-02)
( 3.22060156e+00,  3.22111297e+00)
( 4.09787321e+00,  4.09996080e+00)
( 8.82348251e+00,  8.82364941e+00)
( 6.42055750e+00,  6.42065859e+00)
( 2.55819073e+01,  2.55854130e+01)
( 8.95591736e-01,  8.96693647e-01)
( 1.94768906e-02,  1.82313379e-02)
( 8.11263561e+00,  8.11294365e+00)
( 7.21147776e+00,  7.21349621e+00)
( 2.64591479e+00,  2.64491630e+00)
( 3.01826191e+00,  3.01601362e+00)
( 1.37112290e-01,  1.15862548e-01)
( 1.73762169e+01,  1.73769989e+01)
( 6.88105583e-01,  6.91240430e-01)
( 1.18818712e+00,  1.18894005e+00)
( 5.61673641e-01,  5.63772976e-01)
( 1.30064297e+01,  1.30060482e+01)
( 1.07742519e+01,  1.07761545e+01)
( 1.71290278e+00,  1.71374476e+00)
( 1.03910122e+01,  1.03901215e+01)
( 2.98023987e+00,  2.97950554e+00)
( 1.46512814e+01,  1.46483364e+01)
( 8.98010731e-01,  8.98198128e-01)
( 4.72903919e+00,  4.72924566e+00)
( 8.50467110e+00,  8.50450230e+00)
( 1.03550625e+01,  1.03538656e+01)
( 3.55851650e-02,  3.76914926e-02)
( 2.88023639e+00,  2.88311672e+00)
( 1.26697674e-01,  1.30860463e-01)
( 2.43717849e-01,  2.41507336e-01)
( 1.48426571e+01,  1.48421736e+01)
( 1.07804222e+01,  1.07803278e+01)
( 1.79513025e+00,  1.79574108e+00)
( 4.13133240e+00,  4.13274813e+00)
( 6.64000511e+00,  6.63934040e+00)
( 1.48607004e+00,  1.48628545e+00)
( 1.11169159e+00,  1.11051822e+00)
( 4.00417328e-01,  3.99932295e-01)
( 9.27559948e+00,  9.27752018e+00)
( 3.46167922e+00,  3.46361017e+00)
( 4.11372662e-01,  4.13483649e-01)
( 1.13677197e+01,  1.13677139e+01)
( 4.98985767e-01,  4.97376710e-01)
( 1.45787630e+01,  1.45764189e+01)
( 1.33055305e+01,  1.33070517e+01)
( 2.17394638e+00,  2.17371297e+00)
( 1.20584226e+00,  1.20629370e+00)
( 3.26176047e+00,  3.26083636e+00)
( 1.44150448e+00,  1.44211042e+00)
( 6.47749901e-02,  6.67207316e-02)
( 1.08517861e+00,  1.08707261e+00)
( 1.84150372e+01,  1.84143867e+01)
( 1.29746437e+00,  1.29827332e+00)
( 1.69638109e+00,  1.69772458e+00)
( 1.23488312e+01,  1.23472643e+01)
( 1.20984221e+00,  1.20993650e+00)
( 4.56361628e+00,  4.56248140e+00)
( 2.08552432e+00,  2.09119534e+00)
( 1.24650049e+01,  1.24647646e+01)
( 4.56060791e+00,  4.56108189e+00)
( 1.31973839e+01,  1.31967754e+01)
( 2.43487358e-01,  2.41874978e-01)
( 5.96498966e-01,  5.97744167e-01)
( 3.79204750e-04,  1.43367362e-09)
( 2.45166445e+00,  2.45095348e+00)
( 1.83839893e+00,  1.83965015e+00)
( 2.04759483e+01,  2.04736252e+01)
( 3.15597272e+00,  3.15588546e+00)
( 1.80210266e+01,  1.80196495e+01)
( 2.06043243e-01,  2.04146490e-01)
( 5.54765797e+00,  5.54884958e+00)
( 1.19314728e+01,  1.19297419e+01)
( 1.37794256e+00,  1.38033950e+00)
( 2.51679182e-01,  2.54166275e-01)
( 5.73862696e+00,  5.73808098e+00)
( 2.42269859e+01,  2.42275524e+01)
( 7.39018583e+00,  7.39221859e+00)
( 1.23789299e+00,  1.23821914e+00)
( 1.13850808e+00,  1.13814735e+00)
( 9.88190413e-01,  9.86669064e-01)
( 6.07508063e-01,  6.08475566e-01)
( 5.82316923e+00,  5.82434750e+00)
( 1.71910763e-01,  1.72585353e-01)
( 9.28166389e+00,  9.28009129e+00)
( 2.62593269e+00,  2.62729955e+00)
( 1.37378521e+01,  1.37397013e+01)
( 1.83926716e+01,  1.83932457e+01)
( 2.21346283e+00,  2.21416402e+00)
( 8.44228387e-01,  8.47074509e-01)
( 6.02722168e-04,  2.25175265e-03)
( 1.58563519e+00,  1.58994019e+00)
( 2.25299873e+01,  2.25319996e+01)
( 1.81665668e+01,  1.81657448e+01)
( 1.43722763e+01,  1.43721743e+01)
( 6.96928835e+00,  6.96861267e+00)
( 7.88878858e-01,  7.88442791e-01)
( 9.96084213e-01,  9.97347951e-01)
( 9.28786755e-01,  9.30767834e-01)
( 2.61120796e-02,  2.43840907e-02)
( 1.14491453e+01,  1.14495068e+01)
( 3.27881873e-01,  3.21674824e-01)
( 3.42290974e+00,  3.42271686e+00)
( 6.68777227e-01,  6.66572928e-01)
( 1.35305882e-01,  1.34903297e-01)
( 1.80035114e-01,  1.74339488e-01)
( 3.43297052e+00,  3.43307018e+00)
( 2.35938568e+01,  2.35923557e+01)
( 3.75838470e+00,  3.75615883e+00)
( 1.49172592e+00,  1.49188137e+00)
( 1.69893575e+00,  1.70278060e+00)
( 3.58110046e+00,  3.58159375e+00)
( 2.75095367e+01,  2.75068817e+01)
( 3.09311390e-01,  3.06287795e-01)
( 1.25221672e+01,  1.25171518e+01)
( 2.74568748e+00,  2.74662089e+00)
(-6.16431236e-04,  3.91879305e-03)
( 1.40183125e+01,  1.40192747e+01)
( 2.11569285e+00,  2.11396456e+00)
( 5.24669266e+00,  5.24558115e+00)
( 5.24398804e-01,  5.24957597e-01)
( 5.45855093e+00,  5.46163034e+00)
( 4.29864454e+00,  4.30083370e+00)
( 2.00830460e-01,  2.13314280e-01)
( 1.73988378e+00,  1.74123502e+00)
( 4.81667519e-02,  4.82798591e-02)
( 1.10496807e+01,  1.10549202e+01)
( 8.99491692e+00,  8.99463654e+00)
( 2.00288239e+01,  2.00301495e+01)
( 1.72143602e+00,  1.71780598e+00)
( 1.42109299e+00,  1.41882014e+00)
( 6.75272942e-01,  6.75532818e-01)
( 1.44002676e+01,  1.44004164e+01)
( 1.72121477e+00,  1.72307825e+00)
( 6.18132257e+00,  6.18056822e+00)
( 1.54595017e+00,  1.54569435e+00)
( 4.17149591e+00,  4.17230606e+00)
( 1.06477961e-01,  1.06069781e-01)
( 2.12819695e+00,  2.12829471e+00)
( 6.31776333e-01,  6.35545313e-01)
( 6.81698942e+00,  6.81744289e+00)
( 7.72404671e+00,  7.72208500e+00)
( 3.13973927e+00,  3.14115644e+00)
( 7.23719597e-03,  6.35553488e-06)
( 3.19597030e+00,  3.20221901e+00)
( 2.00773544e+01,  2.00796814e+01)
( 1.27475584e+00,  1.27303028e+00)
( 1.36530275e+01,  1.36529455e+01)
( 2.42652416e+00,  2.42498612e+00)
( 3.12930775e+00,  3.13238668e+00)
( 9.31730270e+00,  9.31759167e+00)
( 6.81421757e-01,  6.80837810e-01)
( 8.38928223e-02,  8.63645077e-02)
( 1.79009938e+00,  1.78803444e+00)
( 9.59887505e-02,  9.36202779e-02)
( 1.57231808e-01,  1.58460259e-01)
( 3.25113273e+00,  3.25050616e+00)
( 9.47304726e+00,  9.49481487e+00)
( 3.66525435e+00,  3.66615534e+00)
( 3.48992205e+00,  3.49203515e+00)
( 2.74215841e+00,  2.74332070e+00)
( 2.67384052e-02,  4.44659628e-02)
( 2.05165482e+00,  2.05352020e+00)
( 1.01191082e+01,  1.01199598e+01)
( 2.42350698e+00,  2.42397165e+00)
( 2.91835475e+00,  2.91694856e+00)
( 2.36367302e+01,  2.36364574e+01)
( 1.50087285e+00,  1.50146043e+00)
( 1.03961678e+01,  1.03964338e+01)
( 8.38500881e+00,  8.38153839e+00)
( 9.39803123e-02,  9.47722793e-02)
( 2.66793281e-01,  2.62881249e-01)
( 9.37414646e-01,  9.37893331e-01)
( 1.74637318e-01,  1.72106713e-01)
( 4.85824823e+00,  4.86125565e+00)
( 1.40104294e-02,  0.00000000e+00)
( 2.75785637e+00,  2.75763321e+00)
( 4.39585686e-01,  4.37741131e-01)
( 8.02369118e-01,  8.02139699e-01)
( 7.69124603e+00,  7.68974686e+00)
( 7.10440874e+00,  7.10428667e+00)
( 7.13957071e-01,  7.15030432e-01)
( 4.18811798e-01,  4.20031995e-01)
( 3.50440979e-01,  3.47477674e-01)
( 4.71679020e+00,  4.71667004e+00)
( 5.70042610e-01,  5.72408199e-01)
( 1.77865238e+01,  1.77851334e+01)
( 1.16581602e+01,  1.16569090e+01)
( 1.01052308e+00,  1.01584256e+00)
( 4.59610748e+00,  4.59811354e+00)
( 1.45656395e+00,  1.45456219e+00)
( 8.44091892e-01,  8.44722986e-01)
( 2.39212036e-01,  2.40256429e-01)
( 1.52779150e+00,  1.52410889e+00)
( 6.30171156e+00,  6.30051184e+00)
( 1.52171850e-02,  1.64629426e-02)
( 1.76990891e+01,  1.76983910e+01)
( 3.30101538e+00,  3.29912400e+00)
(-2.63261795e-03,  3.39445105e-04)
( 5.23068523e+00,  5.23166990e+00)
( 2.12958097e+00,  2.13172626e+00)
( 1.10516655e+00,  1.10398459e+00)
( 4.04485226e-01,  4.11194295e-01)
( 4.20963907e+00,  4.21220398e+00)
( 1.09502554e+00,  1.09369743e+00)
( 2.12880478e+01,  2.12884464e+01)
( 2.44070053e-01,  2.45076984e-01)
( 1.14579220e+01,  1.14557447e+01)
( 3.79533768e-02,  3.57965603e-02)
( 1.36048496e-01,  1.34383529e-01)
( 1.10003633e+01,  1.09998980e+01)
( 1.44154730e+01,  1.44184713e+01)
( 8.63066769e+00,  8.62968445e+00)
( 5.15399885e+00,  5.15445662e+00)
( 8.04473019e+00,  8.04507542e+00)
( 9.75285769e-02,  1.01927012e-01)
( 2.46717310e+00,  2.46716714e+00)
( 4.97906590e+00,  4.97695255e+00)
( 1.62848282e+01,  1.62843952e+01)
( 7.30137348e-01,  7.30014920e-01)
( 1.16300583e-03,  0.00000000e+00)
( 1.66412497e+00,  1.66240323e+00)
( 1.19527264e+01,  1.19573450e+01)
( 1.91023374e+00,  1.91074276e+00)
( 3.36910176e+00,  3.36894512e+00)
( 5.02435160e+00,  5.02303362e+00)
( 1.05055332e+00,  1.05045283e+00)
( 1.05746460e+00,  1.05888534e+00)
( 7.54399300e-02,  7.70534873e-02)
( 5.23595381e+00,  5.22982979e+00)
( 6.70924187e-02,  6.27600774e-02)
( 3.83785033e+00,  3.83695006e+00)
( 2.00975657e+00,  2.01022100e+00)
( 1.52277117e+01,  1.52271805e+01)
( 7.17764854e-01,  7.19539821e-01)
( 2.94336081e+00,  2.94519520e+00)
( 2.70405602e+00,  2.70507741e+00)
( 1.80755758e+00,  1.80633986e+00)
( 2.32027245e+01,  2.32040443e+01)
( 6.40659332e-02,  6.96498081e-02)
( 4.66157341e+00,  4.66054249e+00)
( 8.26762438e-01,  8.34617496e-01)
( 6.91295862e+00,  6.91080761e+00)
( 6.76833439e+00,  6.76748085e+00)
( 2.21211128e+01,  2.21199722e+01)
( 1.02462840e+00,  1.02592838e+00)
( 1.76161313e+00,  1.75859797e+00)
( 1.47086132e+00,  1.47172105e+00)
( 6.52166605e+00,  6.51976776e+00)
( 1.53908300e+00,  1.53483140e+00)
( 7.36164808e-01,  7.35886157e-01)
( 1.42547216e+01,  1.42564211e+01)
( 1.35062981e+01,  1.35066414e+01)
( 1.93778053e-01,  1.94698021e-01)
( 1.56541557e+01,  1.56544952e+01)
( 1.67450581e+01,  1.67415199e+01)
(-2.42158771e-04,  9.08136717e-04)
( 2.02635956e+00,  2.02439618e+00)
( 5.92162609e-02,  5.20716459e-02)
( 3.99040580e-01,  4.00336653e-01)
( 3.33360434e-02,  3.41522209e-02)
( 1.03948288e+01,  1.03922071e+01)
( 4.24623489e-04,  0.00000000e+00)
( 2.72441149e+00,  2.72237873e+00)
( 9.04463577e+00,  9.04627705e+00)
( 1.52579365e+01,  1.52586355e+01)
( 1.72389221e+00,  1.72497082e+00)
( 4.06274796e-02,  3.83962914e-02)
( 1.55789018e-01,  1.56896591e-01)
( 1.00249934e+00,  1.00106823e+00)
( 8.06394768e+00,  8.06074619e+00)
( 9.00903034e+00,  9.00945377e+00)
( 3.16259766e+00,  3.16383624e+00)
( 1.08892918e-02,  1.29363257e-02)
( 5.27787209e-03,  4.76682791e-04)
( 1.76611686e+00,  1.76564825e+00)
( 1.07778656e+00,  1.07931566e+00)
( 2.60951161e-01,  2.60526240e-01)
( 2.30166531e+00,  2.30352902e+00)
( 2.59957314e+00,  2.59980226e+00)
( 2.17517376e+00,  2.17861247e+00)
( 9.45808411e-01,  9.45799530e-01)
( 3.83470440e+00,  3.83508205e+00)
( 7.91916656e+00,  7.91961002e+00)
( 1.89398918e+01,  1.89390182e+01)
( 1.55908508e+01,  1.55896082e+01)
( 1.59750099e+01,  1.59753361e+01)
( 1.80015144e+01,  1.80001621e+01)
( 1.98564851e+00,  1.98542249e+00)
( 2.79982471e+00,  2.79833174e+00)
( 1.13552084e+01,  1.13554478e+01)
( 1.49271810e+00,  1.49231625e+00)
( 6.28501129e+00,  6.28496027e+00)
( 3.99395084e+00,  3.99433541e+00)
( 1.01108761e+01,  1.01094036e+01)
( 2.99940586e-01,  3.01922530e-01)
( 2.19106674e-03,  1.79096183e-03)
( 2.70111771e+01,  2.70121670e+01)
( 5.65084934e-01,  5.66603422e-01)
( 1.98077238e+00,  1.98049128e+00)
( 9.50754642e+00,  9.50439548e+00)
( 1.24772310e-01,  1.23126104e-01)
( 5.58314323e-01,  5.57979405e-01)
( 3.79723835e+00,  3.79712033e+00)
( 4.51620531e+00,  4.51547384e+00)
( 1.73599491e+01,  1.73620777e+01)
( 1.55039043e+01,  1.55047197e+01)
( 8.97412491e+00,  8.97545719e+00)
( 3.34868014e-01,  3.33916426e-01)
( 4.29002583e-01,  4.32186931e-01)
(-6.09397888e-04,  1.72349229e-03)
( 1.10168037e+01,  1.10200586e+01)
( 7.88453102e-01,  7.87256956e-01)
( 1.05950236e-01,  1.04973160e-01)
( 9.25445318e-01,  9.25604641e-01)
( 8.11094570e+00,  8.10993767e+00)
( 2.00392485e-01,  1.98866114e-01)
( 2.22976685e-01,  2.19647974e-01)
( 9.17168140e+00,  9.17299366e+00)
( 4.82668161e+00,  4.82522011e+00)
( 3.74206305e+00,  3.74165273e+00)
( 4.07237387e+00,  4.07281160e+00)
( 1.21659355e+01,  1.21642179e+01)
( 7.01745319e+00,  7.01717377e+00)
( 4.86015177e+00,  4.86184406e+00)
( 2.12793427e+01,  2.12780876e+01)
( 2.36798835e+00,  2.36781669e+00)
( 4.01150465e+00,  4.01173019e+00)
( 5.69296837e-01,  5.70712030e-01)
( 2.17879677e+01,  2.17889309e+01)
( 4.45897722e+00,  4.45994091e+00)
( 7.26998329e-01,  7.26021469e-01)
( 1.89263153e+01,  1.89238739e+01)
( 1.25759411e+01,  1.25749807e+01)
( 9.04128647e+00,  9.04166126e+00)
( 6.78947639e+00,  6.79047775e+00)
( 8.24676633e-01,  8.24412346e-01)
( 9.51995850e-02,  9.49408710e-02)
( 1.83255386e+01,  1.83274918e+01)
( 1.68693542e-01,  1.71631157e-01)
( 8.06913853e-01,  8.06699574e-01)
( 1.96471596e+00,  1.96318424e+00)
( 2.11642132e+01,  2.11627464e+01)
( 8.09143066e-01,  8.08585644e-01)
( 4.56907868e-01,  4.55965579e-01)
( 9.12428665e+00,  9.12427139e+00)
( 5.06460071e-01,  5.07280111e-01)
( 3.31155348e+00,  3.31207108e+00)
( 2.56463547e+01,  2.56459408e+01)
( 1.86318398e-01,  1.87344432e-01)
( 1.17714143e+00,  1.18533456e+00)
( 2.39338422e+00,  2.39316964e+00)
( 9.98553276e-01,  1.00013816e+00)
( 4.74575377e+00,  4.74609756e+00)
( 2.01352634e+01,  2.01342144e+01)
( 6.09599829e+00,  6.10214996e+00)
( 2.16212487e+00,  2.16301060e+00)
( 1.42207384e+00,  1.42499566e+00)
( 1.23232546e+01,  1.23245964e+01)
( 1.05000162e+00,  1.05013525e+00)
( 9.82994378e-01,  9.85983372e-01)
( 9.27632141e+00,  9.27610779e+00)
( 8.52843094e+00,  8.52891445e+00)
( 3.92304420e-01,  3.92342865e-01)
( 8.82732582e+00,  8.82851791e+00)
( 2.76851654e-03,  2.53472780e-03)
( 5.40884495e-01,  5.42266071e-01)
( 3.55603576e-01,  3.56509984e-01)
( 6.03089333e-02,  5.18211201e-02)
( 5.77677917e+00,  5.78237581e+00)
( 6.00256300e+00,  6.00199938e+00)
( 3.81934166e-01,  3.86069268e-01)
( 1.97863126e+00,  1.97891271e+00)
( 9.52993631e-01,  9.53306735e-01)
( 3.23341227e+00,  3.23404694e+00)
( 1.94575310e+00,  1.94560254e+00)
( 1.11317482e+01,  1.11314325e+01)
( 1.19531631e+00,  1.19516146e+00)
( 2.46702671e-01,  2.56837964e-01)
( 2.49593210e+00,  2.49505711e+00)
( 1.19510155e+01,  1.19512997e+01)
( 9.19122696e-02,  9.14579034e-02)
( 4.53511429e+00,  4.53565979e+00)
( 6.82336283e+00,  6.82338047e+00)
( 9.48199463e+00,  9.48220444e+00)
( 8.48228836e+00,  8.48436260e+00)
( 1.88889170e+00,  1.89081895e+00)
( 8.59906197e-01,  8.60207796e-01)
( 6.66932249e+00,  6.67047358e+00)
( 1.77813768e+00,  1.77764297e+00)
( 1.93115342e+00,  1.93179941e+00)
( 5.13700962e-01,  5.11778474e-01)
( 1.34445629e+01,  1.34432535e+01)
( 8.51921082e-01,  8.52551341e-01)
( 1.23470783e+00,  1.23407733e+00)
( 9.91639805e+00,  9.91577816e+00)
( 4.59821177e+00,  4.59832001e+00)
( 2.35817242e+01,  2.35762539e+01)
( 1.26125326e+01,  1.26147661e+01)
( 6.00552559e-03,  3.23415664e-03)
( 3.95984650e-02,  3.20747867e-02)
( 4.81462479e-03,  5.92401111e-03)
( 7.37746716e-01,  7.44795680e-01)
( 3.40016842e-01,  3.40606809e-01)
( 9.71298981e+00,  9.71288013e+00)
( 4.87577295e+00,  4.87580204e+00)
( 1.12303710e+00,  1.12592292e+00)
( 7.23440647e-01,  7.18651891e-01)
( 3.38606358e-01,  3.37108582e-01)
( 5.09412289e-01,  5.09468496e-01)
( 1.76123562e+01,  1.76114922e+01)
( 7.52946615e-01,  7.50667751e-01)
( 1.56023502e-02,  1.20639959e-02)
( 8.53005409e+00,  8.52898979e+00)
( 3.36027145e-03,  0.00000000e+00)
( 2.97572327e+00,  2.97344851e+00)
( 7.29364395e+00,  7.29214001e+00)
( 5.17420292e+00,  5.17399454e+00)
( 4.44556665e+00,  4.44344091e+00)
( 1.94474235e-01,  1.92524269e-01)
( 1.76172113e+00,  1.76266193e+00)
( 8.34146690e+00,  8.34182835e+00)
( 2.87340736e+00,  2.87351346e+00)
( 3.13158751e+00,  3.13077474e+00)
( 1.40826149e+01,  1.40827894e+01)
( 1.70047569e+00,  1.69968581e+00)
( 1.17333305e+00,  1.17707133e+00)
( 1.05048065e+01,  1.05037575e+01)
( 8.65696812e+00,  8.65640163e+00)
( 1.68756557e+00,  1.68646789e+00)
( 2.24438620e+00,  2.24432349e+00)
( 4.87561226e-02,  4.65965904e-02)
( 2.15581751e+00,  2.15679646e+00)
( 1.81688261e+00,  1.81374180e+00)
( 1.46675549e+01,  1.46629658e+01)
( 1.03345261e+01,  1.03343124e+01)
( 5.46063900e-01,  5.46682179e-01)
( 8.59223366e-01,  8.59796047e-01)
( 1.11734343e+00,  1.11494792e+00)
( 6.48629904e+00,  6.48604631e+00)
( 5.25185108e-01,  5.26104271e-01)
( 3.96703672e+00,  3.96672487e+00)
( 4.37495947e+00,  4.37512636e+00)
( 3.01090813e+00,  3.00940442e+00)
( 1.10759468e+01,  1.10737638e+01)
( 1.21985048e-01,  1.13339901e-01)
( 2.29373574e+00,  2.28774428e+00)
( 2.24160647e+00,  2.24465561e+00)
( 2.22034931e-01,  2.17492908e-01)
( 1.85360298e+01,  1.85376492e+01)
( 1.58763945e+00,  1.58680189e+00)
( 6.90541267e-02,  7.04321414e-02)
( 5.67238045e+00,  5.67283201e+00)
( 1.17538738e+00,  1.17798436e+00)
( 1.29353523e-01,  1.27863109e-01)
( 2.95018196e+00,  2.94771791e+00)
( 1.39521933e+00,  1.39533544e+00)
( 2.03874111e-02,  1.62456445e-02)
( 5.08330250e+00,  5.08407831e+00)
( 4.33461523e+00,  4.33623362e+00)
( 5.66528606e+00,  5.66427708e+00)
( 2.96816397e+00,  2.96501732e+00)
( 1.06681929e+01,  1.06683807e+01)
( 2.51616549e+00,  2.51586604e+00)
( 3.57396984e+00,  3.57331347e+00)
( 3.68658781e-01,  3.66241336e-01)
( 5.95185709e+00,  5.95215797e+00)
( 7.89094448e-01,  7.91090071e-01)
( 3.83574080e+00,  3.83648491e+00)
( 4.12693024e-02,  4.33776081e-02)
( 1.05755794e+00,  1.05739582e+00)
( 1.66257858e-01,  1.66718915e-01)
( 7.84096670e+00,  7.84109068e+00)
( 1.23653345e+01,  1.23644228e+01)
( 1.00406408e-01,  9.95327383e-02)
( 9.66751099e+00,  9.66692448e+00)
( 1.03247452e+00,  1.03172541e+00)
( 2.76406527e+00,  2.76472807e+00)
( 5.04384661e+00,  5.04565144e+00)
( 7.49775529e-01,  7.50338972e-01)
( 6.47879267e+00,  6.47976398e+00)
( 5.61328363e+00,  5.61593628e+00)
( 3.29904127e+00,  3.30342674e+00)
( 2.70303655e+00,  2.70528698e+00)
( 2.77352676e+01,  2.77378998e+01)
( 9.65308249e-02,  9.61388648e-02)
( 1.22768955e+01,  1.22759409e+01)
( 1.22064507e+00,  1.21869457e+00)
( 1.09196091e+01,  1.09148769e+01)
( 6.69050598e+00,  6.69107151e+00)
( 2.15339661e-03,  6.17047772e-03)
( 1.81863999e+00,  1.81923425e+00)
( 1.68550014e-02,  1.62535980e-02)
( 4.59079313e+00,  4.59066868e+00)
( 4.08608770e+00,  4.08613920e+00)
( 2.40490437e-01,  2.38196507e-01)
( 1.67609024e+01,  1.67599335e+01)
( 9.79716969e+00,  9.79819107e+00)
( 3.12414265e+00,  3.12370992e+00)
( 2.62425232e+00,  2.62335372e+00)
( 1.48480787e+01,  1.48490772e+01)
( 5.20800543e+00,  5.20959663e+00)
( 6.64474010e-01,  6.64526999e-01)
( 5.11391068e+00,  5.11453772e+00)
( 3.73878956e-01,  3.72972488e-01)
( 1.43990078e+01,  1.43987246e+01)
( 3.58619595e+00,  3.58752823e+00)
( 7.97648668e-01,  7.97837973e-01)
( 1.42064209e+01,  1.42063637e+01)
( 8.93499184e+00,  8.93518829e+00)
( 3.26571989e+00,  3.26403546e+00)
( 1.53586226e+01,  1.53592100e+01)
( 2.78244019e-02,  2.82665808e-02)
( 7.40166903e-02,  7.47785345e-02)
( 1.79075360e+00,  1.79081595e+00)
( 9.02964401e+00,  9.02948952e+00)
( 5.01753283e+00,  5.01401043e+00)
( 1.80147839e+00,  1.80166912e+00)
( 9.50520897e+00,  9.50712585e+00)
( 8.77902603e+00,  8.77840233e+00)
( 2.01002336e+00,  2.00689411e+00)
( 5.86829710e+00,  5.86925793e+00)
( 1.10280333e+01,  1.10291481e+01)
( 2.88508892e-01,  2.88532913e-01)
( 1.60674524e+00,  1.60785019e+00)
( 1.42239928e+00,  1.42186141e+00)
( 1.81391335e+01,  1.81393604e+01)
( 5.02975368e+00,  5.02970886e+00)
( 2.30578351e+00,  2.30324292e+00)
( 3.26277924e+00,  3.26305580e+00)
( 1.46905012e+01,  1.46906996e+01)
( 7.45924562e-02,  7.69642368e-02)
( 2.65641332e-01,  2.63262749e-01)
( 4.78004503e+00,  4.77980042e+00)
( 1.31580484e+00,  1.31945920e+00)
( 2.65422225e-01,  2.64456838e-01)
( 1.76367760e-02,  1.64988562e-02)
( 2.93574619e+00,  2.93435001e+00)
( 1.06134439e+00,  1.06101036e+00)
( 8.52977753e-01,  8.52941275e-01)
( 2.94809341e-02,  3.15743871e-02)
( 2.64162898e-01,  2.59377331e-01)
( 9.85613060e+00,  9.85721588e+00)
( 5.60885477e+00,  5.60848141e+00)
( 2.45015287e+00,  2.44874263e+00)
( 1.32128882e+00,  1.33493555e+00)
( 4.72350121e-02,  4.61053960e-02)
( 5.41411209e+00,  5.41459942e+00)
( 7.00025082e-01,  6.99931860e-01)
( 1.96354818e+00,  1.96157539e+00)
( 1.57025318e+01,  1.57016411e+01)
(-2.36701965e-03,  5.21047506e-04)
( 1.24145925e+00,  1.24075520e+00)
( 1.08924866e-01,  1.09182402e-01)
( 7.08500445e-01,  7.09115148e-01)
( 2.96592069e+00,  2.96262026e+00)
( 2.46073484e+00,  2.46072698e+00)
( 1.60573311e+01,  1.60567570e+01)
( 1.64086318e+00,  1.64126205e+00)
( 2.53316450e+00,  2.53483367e+00)
( 3.66261053e+00,  3.66219091e+00)
( 2.16407403e-02,  2.41771154e-02)
( 3.09358454e+00,  3.09430265e+00)
( 1.04991760e+01,  1.04976692e+01)
( 2.55826950e-01,  2.55769581e-01)
( 3.17042398e+00,  3.16940928e+00)
( 1.21546154e+01,  1.21550112e+01)
( 5.60149431e+00,  5.60183239e+00)
( 1.05715990e-02,  1.03413332e-02)
( 7.12457657e-01,  7.15285957e-01)
( 3.10188746e+00,  3.10171485e+00)
( 3.72803211e-01,  3.71363521e-01)
( 6.30634499e+00,  6.30740643e+00)
( 1.42638969e+00,  1.42797744e+00)
( 2.89428043e+00,  2.89354348e+00)
( 3.46851349e-03,  5.64990507e-04)
( 6.43796587e+00,  6.44732761e+00)
( 1.17378616e+01,  1.17385941e+01)
( 1.61278200e+00,  1.61172950e+00)
( 6.59438038e+00,  6.59485865e+00)
( 1.35316868e+01,  1.35342579e+01)
( 1.27195110e+01,  1.27162695e+01)
( 2.63834000e-01,  2.62829721e-01)
( 2.17720151e+00,  2.17773080e+00)
( 1.17307863e+01,  1.17307348e+01)
( 7.85562396e-01,  7.83215225e-01)
( 6.87660694e-01,  6.88638449e-01)
( 1.74395409e+01,  1.74391747e+01)
( 4.73398304e+00,  4.73452997e+00)
( 4.26407814e+00,  4.26314354e+00)
( 1.88567638e-01,  1.89915434e-01)
( 2.24576926e+00,  2.24616528e+00)
( 1.58798742e+00,  1.58798873e+00)
( 1.04056835e+01,  1.04062691e+01)
( 6.18421412e+00,  6.18358564e+00)
( 1.59944057e-01,  1.58830866e-01)
( 1.75449142e+01,  1.75447598e+01)
( 1.58019886e+01,  1.58016205e+01)
( 3.74190474e+00,  3.74292111e+00)
( 1.50990486e-02,  1.06915459e-02)
(-2.24351883e-03,  0.00000000e+00)
( 5.32754755e+00,  5.32677174e+00)
( 1.86719656e-01,  1.86388910e-01)
( 1.63660038e+00,  1.63661528e+00)
( 2.81354666e+00,  2.81426406e+00)
( 2.05371141e+00,  2.05263162e+00)
( 2.81235909e+00,  2.81084418e+00)
( 1.70805943e+00,  1.70671093e+00)
( 1.33905411e-01,  1.30967885e-01)
( 4.24529409e+00,  4.24333572e+00)
( 2.06412449e-02,  1.73993744e-02)
( 4.11492729e+00,  4.11326742e+00)
( 2.73516089e-01,  2.70850539e-01)
( 3.76040220e-01,  3.74326825e-01)
( 1.94349289e-02,  2.98751169e-03)
( 3.51938152e+00,  3.51878786e+00)
( 2.79600716e+00,  2.79508567e+00)
( 2.84282207e-01,  2.84497917e-01)
( 8.24262810e+00,  8.24441814e+00)
( 1.76062047e+00,  1.75668693e+00)
( 9.03897095e+00,  9.03914165e+00)
( 1.14978600e+00,  1.14961314e+00)
( 1.93206310e+00,  1.93049991e+00)
( 1.40566385e+00,  1.41102707e+00)
( 7.97961664e+00,  7.98041916e+00)
( 4.92667055e+00,  4.92675543e+00)
( 1.04478893e+01,  1.04480543e+01)
( 7.26589561e-01,  7.26237118e-01)
( 8.47522163e+00,  8.47451496e+00)
( 4.02404594e+00,  4.02255917e+00)
( 2.00035572e+00,  1.99738944e+00)
( 2.77788639e-01,  2.84218848e-01)
( 5.69317341e-02,  5.78580387e-02)
( 8.33734751e-01,  8.33918810e-01)
( 3.37838817e+00,  3.38037395e+00)
( 2.82258129e+00,  2.82263327e+00)
( 1.56072273e+01,  1.56030769e+01)
( 1.39123230e+01,  1.39146252e+01)
( 3.41576195e+00,  3.41609073e+00)
( 8.56868076e+00,  8.57112980e+00)
( 1.90945685e-01,  1.90524533e-01)
( 1.51363153e+01,  1.51318798e+01)
( 2.77220035e+00,  2.77161455e+00)
( 7.24623728e+00,  7.24664688e+00)
( 1.07342243e-01,  1.12301417e-01)
( 1.30964031e+01,  1.30968513e+01)
( 1.88736606e+00,  1.88688040e+00)
( 1.88436055e+00,  1.88405681e+00)
( 3.07129860e-01,  3.05393636e-01)
( 5.92378283e+00,  5.92347908e+00)
( 5.51147938e-01,  5.51143885e-01)
( 1.62809706e+00,  1.62728572e+00)
( 1.25566936e+00,  1.25570548e+00)
( 2.17486858e+00,  2.17479086e+00)
( 5.55680704e+00,  5.55656481e+00)
( 6.13068771e+00,  6.12176514e+00)
( 6.71773052e+00,  6.71604538e+00)
( 3.07377267e+00,  3.07451415e+00)
( 4.84570026e+00,  4.84323025e+00)
( 1.77067146e+01,  1.77068882e+01)
( 1.07163067e+01,  1.07163372e+01)
( 4.86350012e+00,  4.86327457e+00)
( 6.04148507e-01,  6.05579853e-01)
( 4.61454391e-01,  4.64647532e-01)
( 2.02520895e+00,  2.02493906e+00)
( 9.69508171e-01,  9.69622076e-01)
( 8.70869064e+00,  8.70188141e+00)
( 2.20478797e+00,  2.20415878e+00)
( 1.84431505e+00,  1.84345138e+00)
( 6.22624516e-01,  6.24808908e-01)
( 3.38329148e+00,  3.38294506e+00)
( 2.24953502e-01,  2.19695836e-01)
( 2.50979309e+01,  2.50970497e+01)
( 3.82421684e+00,  3.82702708e+00)
( 4.93986988e+00,  4.94169235e+00)
( 4.25662994e-02,  4.16812934e-02)
( 1.08155117e+01,  1.08160534e+01)
( 1.30796194e-01,  1.27816364e-01)
( 1.27848148e-01,  1.30029991e-01)
( 5.67341948e+00,  5.67414618e+00)
( 6.14042044e-01,  6.15652025e-01)
( 2.89568567e+00,  2.89602828e+00)
( 5.02189636e-01,  5.08149505e-01)
( 3.86631966e-01,  3.88930291e-01)
( 6.86762428e+00,  6.86794806e+00)
( 4.51325274e+00,  4.51168966e+00)
( 3.70373058e+00,  3.70460916e+00)
( 2.23041801e+01,  2.23047352e+01)
( 8.41367531e+00,  8.41478443e+00)
( 1.56004972e+01,  1.55981016e+01)
( 4.60048735e-01,  4.57622111e-01)
( 1.18038330e+01,  1.18067856e+01)
( 8.41995335e+00,  8.42050266e+00)
( 2.04494953e+00,  2.04658914e+00)
( 1.85726566e+01,  1.85738277e+01)
( 2.80836910e-01,  2.84919232e-01)
( 5.33292723e+00,  5.33279514e+00)
( 5.99185419e+00,  5.99292755e+00)
( 1.65228951e+00,  1.64913321e+00)
( 2.65700102e-01,  2.64027447e-01)
( 4.56119442e+00,  4.55998135e+00)
( 6.11948967e-02,  6.02621920e-02)
( 2.84147453e+00,  2.84312439e+00)
( 5.38361788e-01,  5.38799524e-01)
( 8.25792217e+00,  8.25848770e+00)
(-9.07254219e-03,  0.00000000e+00)
( 1.80478210e+01,  1.80518875e+01)
( 1.75976753e-01,  1.77017897e-01)
( 4.62913084e+00,  4.62929964e+00)
( 1.36544075e+01,  1.36529446e+01)
( 4.52032185e+00,  4.52039289e+00)
( 2.84214544e+00,  2.84253526e+00)
( 3.40749717e+00,  3.40744567e+00)
( 1.48937864e+01,  1.48931532e+01)
( 1.05446577e-02,  3.58681683e-03)
( 4.19749165e+00,  4.19940662e+00)
( 2.17785597e-01,  2.17820749e-01)
( 9.35887814e-01,  9.35836196e-01)
( 8.00009012e-01,  7.99640298e-01)
( 1.70951118e+01,  1.70962391e+01)
( 4.19757891e+00,  4.19790745e+00)
( 6.76548052e+00,  6.76513338e+00)
( 8.64952087e+00,  8.64949036e+00)
( 1.91835098e+01,  1.91829224e+01)
( 7.89205372e-01,  7.90103912e-01)
( 1.02129917e+01,  1.02142363e+01)
( 8.40691185e+00,  8.40659046e+00)
( 1.35878432e+00,  1.35995233e+00)
( 4.36806726e+00,  4.36479044e+00)
( 2.01359510e+00,  2.01192498e+00)
( 2.25593796e+01,  2.25596905e+01)
( 9.55276299e+00,  9.55260277e+00)
( 4.24087286e-01,  4.24648881e-01)
( 2.65851760e+00,  2.66265035e+00)
( 2.05942612e+01,  2.05940914e+01)
( 7.95111418e-01,  7.97051609e-01)
( 1.13537979e+01,  1.13537264e+01)
( 1.09274834e-01,  1.05799571e-01)
( 4.37237918e-01,  4.37854052e-01)
( 1.24234390e+01,  1.24238529e+01)
( 9.03901577e+00,  9.03851604e+00)
( 1.46292210e+00,  1.46363473e+00)
( 7.09846354e+00,  7.09813261e+00)
( 3.57607722e-01,  3.57575774e-01)
( 9.63774014e+00,  9.63690090e+00)
( 2.08652687e+00,  2.08620763e+00)
( 1.98030162e+00,  1.97760141e+00)
( 6.44111633e-03,  4.26730048e-03)
( 1.22976398e+00,  1.23089671e+00)
( 2.71385145e+00,  2.71487975e+00)
( 5.58377266e+00,  5.58189201e+00)
( 4.53397036e-02,  4.55765352e-02)
( 1.86606932e+00,  1.86776888e+00)
( 2.76073027e+00,  2.76024699e+00)
( 3.50525427e+00,  3.50543165e+00)
( 4.28868866e+00,  4.28791666e+00)
( 1.46000862e-01,  1.51453465e-01)
( 5.09978652e-01,  5.11373460e-01)
( 4.13999367e+00,  4.14015770e+00)
( 3.67331457e+00,  3.67364717e+00)
( 8.40344429e+00,  8.40397072e+00)
( 6.67863369e-01,  6.67132676e-01)
( 1.19170094e+01,  1.19169865e+01)
( 8.86408329e-01,  8.87081265e-01)
( 3.33680987e-01,  3.31363022e-01)
( 9.56439972e-03,  7.08353845e-03)
( 2.54106522e-02,  2.10589059e-02)
( 1.16089153e+01,  1.16083241e+01)
( 1.35779266e+01,  1.35775995e+01)
( 1.44269609e+01,  1.44276838e+01)
( 1.10039883e+01,  1.10025568e+01)
( 7.74430990e+00,  7.74277687e+00)
( 1.36391296e+01,  1.36382065e+01)
( 4.63769722e+00,  4.63802481e+00)
( 2.60752887e-01,  2.60716915e-01)
( 3.40057993e+00,  3.40053010e+00)
( 6.99624300e-01,  6.98688209e-01)
( 1.94719553e+00,  1.94764256e+00)
( 1.89846058e+01,  1.89855900e+01)
( 5.53631783e-03,  2.97829253e-03)
( 8.60711670e+00,  8.60693836e+00)
( 8.75688076e-01,  8.71947944e-01)
( 2.45778060e+00,  2.46025586e+00)
( 9.54976177e+00,  9.54904079e+00)
( 1.59575138e+01,  1.59559698e+01)
( 2.88020039e+00,  2.88085413e+00)
( 2.20473480e+00,  2.19709539e+00)
( 9.53236222e-01,  9.50531542e-01)
( 5.63063145e+00,  5.63326788e+00)
( 4.37090874e-01,  4.35138434e-01)
( 2.00717115e+00,  2.00224280e+00)
( 1.75582588e-01,  1.79969162e-01)
( 4.51917887e+00,  4.51782370e+00)
( 5.77599525e-01,  5.78931451e-01)
( 9.54423547e-01,  9.56504226e-01)
( 2.70645440e-01,  2.69932687e-01)
( 3.33205938e-01,  3.38048548e-01)
( 4.43892479e-02,  5.11592180e-02)
( 1.16663933e-01,  1.27412006e-01)
( 1.27339029e+00,  1.27276921e+00)
( 1.02311344e+01,  1.02340641e+01)
( 9.26113129e-03,  7.73769943e-03)
( 1.30074501e-01,  1.31957650e-01)
( 6.92019081e+00,  6.91990042e+00)
( 2.82971859e-01,  2.83110589e-01)
( 9.73821545e+00,  9.73818588e+00)
( 8.62719774e-01,  8.63554657e-01)
( 1.46285355e+00,  1.46143270e+00)
( 6.21669471e-01,  6.22357070e-01)
( 1.84936166e-01,  1.85882866e-01)
( 2.03065071e+01,  2.03068790e+01)
( 2.11298466e-02,  1.93478260e-02)
( 1.03901386e-01,  1.01987824e-01)
( 4.80037546e+00,  4.80023956e+00)
( 3.57898903e+00,  3.58194184e+00)
( 2.28750181e+00,  2.28766179e+00)
( 5.73114347e+00,  5.73025227e+00)
( 1.57685680e+01,  1.57695227e+01)
( 1.45792007e-01,  1.44442484e-01)
( 1.91738796e+00,  1.91694558e+00)
( 1.57633419e+01,  1.57626066e+01)
( 6.85500956e+00,  6.85297918e+00)
( 1.48626447e-01,  1.49173334e-01)
( 8.25175858e+00,  8.24297714e+00)
( 1.88885155e+01,  1.88865318e+01)
( 3.24768353e+00,  3.24540830e+00)
( 2.08258629e-01,  2.06422657e-01)
( 1.37176218e+01,  1.37211752e+01)
( 7.93246031e+00,  7.93337297e+00)
( 8.47851098e-01,  8.48586321e-01)
( 1.04778843e+01,  1.04782009e+01)
( 1.22466030e+01,  1.22468510e+01)
( 6.64495468e-01,  6.63148642e-01)
( 9.03779602e+00,  9.03838062e+00)
( 8.29401302e+00,  8.29550457e+00)
( 3.24875140e+00,  3.23451519e+00)
( 6.74295425e-03,  4.87717008e-03)
( 6.21267843e+00,  6.21245098e+00)
( 1.15004992e+00,  1.15225399e+00)
( 1.84178233e-01,  2.04421878e-01)
( 5.36151171e+00,  5.36097479e+00)
( 1.27975464e+01,  1.27977476e+01)
( 7.11343241e+00,  7.11202431e+00)
( 5.38961840e+00,  5.38990164e+00)
( 2.06817627e+00,  2.06751060e+00)
( 6.22823858e+00,  6.22648191e+00)
( 7.54924822e+00,  7.54971361e+00)
( 1.08061886e+00,  1.08199668e+00)
( 9.48547745e+00,  9.48670197e+00)
( 5.43811464e+00,  5.43770742e+00)
( 3.19746017e-01,  3.20929378e-01)
( 3.70473415e-01,  3.69687587e-01)
( 7.56607771e+00,  7.56568718e+00)
( 7.81118059e+00,  7.81187344e+00)
( 1.34243691e+00,  1.34238636e+00)
( 1.44586563e-02,  4.29214258e-03)
( 1.35248899e-01,  1.35973200e-01)
( 5.77138233e+00,  5.77206898e+00)
( 1.38795738e+01,  1.38789358e+01)
( 8.84420753e-01,  8.83998454e-01)
( 2.54140854e-01,  2.49069899e-01)
( 1.40203686e+01,  1.40191402e+01)
( 6.96302700e+00,  6.96366310e+00)
( 2.57251453e+00,  2.57220793e+00)
( 2.96021104e+00,  2.95984721e+00)
( 3.39006281e+00,  3.38851333e+00)
( 4.86474848e+00,  4.86527061e+00)
( 1.44969845e+01,  1.44976130e+01)
( 2.95799017e+00,  2.95811129e+00)
( 1.15002165e+01,  1.14996901e+01)
( 2.09332466e-01,  2.11131558e-01)
( 3.48645002e-01,  3.50686312e-01)
( 1.39501095e+00,  1.39633369e+00)
( 6.17533731e+00,  6.17466354e+00)
( 2.04997087e+00,  2.04906058e+00)
( 1.36457453e+01,  1.36514444e+01)
( 1.93615532e+00,  1.93832576e+00)
( 1.54162407e-01,  1.54235616e-01)
( 1.51475215e+00,  1.51528895e+00)
( 5.95703030e+00,  5.95506859e+00)
( 1.43816319e+01,  1.43819151e+01)
( 1.61260796e+01,  1.61270180e+01)
( 1.15633488e+01,  1.15625048e+01)
( 6.31270409e-02,  6.36139065e-02)
( 4.12029028e-02,  3.37363109e-02)
( 1.93882751e+00,  1.94154429e+00)
( 6.80606842e-01,  6.80226624e-01)
( 2.60781765e-01,  2.60084867e-01)
( 2.79326172e+01,  2.79288082e+01)
(-4.52280045e-04,  1.27047606e-04)
( 2.73920059e+00,  2.73904181e+00)
( 6.08366442e+00,  6.08326197e+00)
( 2.54949749e-01,  2.55697817e-01)
( 1.11752300e+01,  1.11768837e+01)
( 1.00385036e+01,  1.00374908e+01)
( 1.15123701e+00,  1.15192211e+00)
( 2.71866131e+00,  2.71888924e+00)
( 4.57605794e-02,  4.16798033e-02)
( 1.15895882e+01,  1.15912657e+01)
( 5.91375470e-01,  5.92927217e-01)
( 9.85538960e-03,  1.10353110e-02)
( 1.46659546e+01,  1.46672029e+01)
( 4.68840122e+00,  4.68824625e+00)
( 6.52424812e-01,  6.52336955e-01)
( 5.94923210e+00,  5.94733381e+00)
( 2.59913349e+00,  2.59958792e+00)
( 3.37641430e+00,  3.37023687e+00)
( 2.42994347e+01,  2.43024521e+01)
( 1.37500334e+00,  1.37376988e+00)
( 8.01574326e+00,  8.01638508e+00)
( 2.47834282e+01,  2.47829361e+01)
( 2.22696609e+01,  2.22673111e+01)
( 5.36898375e-01,  5.38009942e-01)
( 1.48492184e+01,  1.48488970e+01)
( 8.09252739e+00,  8.09241486e+00)
( 5.06090593e+00,  5.06048584e+00)
( 6.24278307e+00,  6.24213552e+00)
( 4.22050142e+00,  4.21853209e+00)
( 2.53410411e+00,  2.53529954e+00)
( 3.56172943e+00,  3.56614208e+00)
( 3.15472126e-01,  3.15815240e-01)
( 6.92741990e-01,  6.89270139e-01)
( 7.55146074e+00,  7.55173016e+00)
( 9.31399286e-01,  9.30665433e-01)
( 1.55780411e+01,  1.55786409e+01)
( 5.87781906e-01,  5.88138938e-01)
( 3.28985119e+00,  3.29136443e+00)
( 3.95404530e+00,  3.95321417e+00)
( 4.64977646e+00,  4.64932060e+00)
( 2.13216305e+00,  2.13362050e+00)
( 4.69014704e-01,  4.69686210e-01)
( 1.14940643e+01,  1.14942150e+01)
( 1.01364470e+00,  1.01260126e+00)
( 1.44705772e-02,  1.43833738e-02)
( 1.53616977e+00,  1.53782082e+00)
( 1.12150192e-01,  1.14569321e-01)
( 6.80075836e+00,  6.80033636e+00)
( 6.28795624e-02,  6.45208508e-02)
( 1.40722275e+01,  1.40737238e+01)
( 3.61214304e+00,  3.61302948e+00)
( 1.24167938e+01,  1.24167833e+01)
( 2.60249019e+00,  2.60253048e+00)
( 1.19629803e+01,  1.19556208e+01)
( 2.23983479e+00,  2.23983836e+00)
( 1.44962072e+00,  1.44896781e+00)
( 2.20310402e+01,  2.20265160e+01)
( 3.83005500e+00,  3.83146906e+00)
( 1.87615337e+01,  1.87620602e+01)
( 1.32024231e+01,  1.32022419e+01)
( 1.15519786e+00,  1.15954864e+00)
( 2.84689856e+00,  2.84321618e+00)
( 5.96851826e-01,  5.99376440e-01)
( 7.16307640e-01,  7.15430975e-01)
( 4.77257156e+00,  4.77339888e+00)
( 1.55436993e-03,  0.00000000e+00)
( 1.40012527e+00,  1.39905572e+00)
( 4.04670477e+00,  4.04750252e+00)
( 2.57585740e+00,  2.57631660e+00)
( 9.07945633e-01,  9.10216212e-01)
( 5.06461287e+00,  5.06476355e+00)
( 1.54777050e+01,  1.54797897e+01)
( 1.40316629e+00,  1.40353715e+00)
( 5.28932095e-01,  5.30541062e-01)
( 9.48033690e-01,  9.48569953e-01)
( 1.22454166e-02,  1.44418450e-02)
( 1.52254939e+00,  1.52346039e+00)
( 2.59832954e+01,  2.59777222e+01)
( 1.29873028e+01,  1.29858513e+01)
( 9.62462425e-02,  9.33765471e-02)
( 3.46697760e+00,  3.46642518e+00)
( 1.02476101e+01,  1.02466793e+01)
( 5.27348518e-02,  4.97125648e-02)
( 6.85416937e-01,  6.84692740e-01)
( 8.93907261e+00,  8.93718910e+00)
( 9.32164764e+00,  9.33200645e+00)
( 1.08280659e-01,  1.07851051e-01)
( 3.16647863e+00,  3.16664243e+00)
( 9.19325352e-02,  1.03776589e-01)
( 1.30084395e+00,  1.30249226e+00)
( 5.07688522e-03,  4.62130923e-03)
( 7.78639674e-01,  7.88360715e-01)
( 1.91351700e+00,  1.91384506e+00)
( 1.32113838e+00,  1.32076037e+00)
( 1.63837910e-01,  1.65218651e-01)
( 2.18697281e+01,  2.18675003e+01)
( 2.34105849e+00,  2.34009552e+00)
( 6.06030607e+00,  6.05831146e+00)
( 8.64998102e-02,  9.16560665e-02)
( 3.09977531e-02,  3.21134664e-02)
( 2.88847828e+00,  2.88837266e+00)
( 2.77505398e-01,  2.75961459e-01)
( 4.38561964e+00,  4.38599920e+00)
( 2.49223232e-01,  2.47517213e-01)
( 7.85718536e+00,  7.85806608e+00)
( 2.09415245e+00,  2.09474850e+00)
( 1.29690866e+01,  1.29678278e+01)
( 1.47563210e+01,  1.47548637e+01)
( 1.07859182e+00,  1.07915878e+00)
( 7.43332052e+00,  7.43304443e+00)
( 7.41066551e+00,  7.41454887e+00)
( 2.47661877e+00,  2.47374082e+00)
( 1.13939171e+01,  1.13938169e+01)
( 9.07848239e-01,  9.08905923e-01)
( 7.65037537e-03,  0.00000000e+00)
( 3.56203365e+00,  3.56078053e+00)
( 2.71701336e-01,  2.75783777e-01)
( 6.40968084e+00,  6.40994072e+00)
( 1.57494297e+01,  1.57475691e+01)
( 2.23464966e-01,  2.20398530e-01)
( 2.45849299e+00,  2.45771909e+00)
( 4.27595049e-01,  4.24988955e-01)
( 2.34498978e+00,  2.34374475e+00)
( 2.72832012e+00,  2.72580981e+00)
( 2.13770843e+00,  2.13930845e+00)
( 7.06406307e+00,  7.06397247e+00)
( 8.97979164e+00,  8.97891331e+00)
( 3.48927999e+00,  3.48873353e+00)
( 1.10171165e+01,  1.10170870e+01)
( 9.83793259e-01,  9.82625544e-01)
( 5.88836575e+00,  5.88837576e+00)
( 1.94139576e+01,  1.94127541e+01)
( 2.30802040e+01,  2.30826874e+01)
( 1.07784629e+00,  1.07764602e+00)
( 4.49426699e+00,  4.49169874e+00)
( 1.87755280e+01,  1.87771511e+01)
( 2.81376791e+00,  2.81438279e+00)
( 1.41985846e+01,  1.41976042e+01)
( 2.37520933e-02,  2.49168444e-02)
( 1.21387053e+00,  1.21484852e+00)
( 1.51302671e+00,  1.50663257e+00)
( 3.87607288e+00,  3.87622714e+00)
( 5.89738274e+00,  5.89779139e+00)
( 2.30489540e+00,  2.30430984e+00)
( 1.81597281e+00,  1.82586765e+00)
( 1.66588821e+01,  1.66597328e+01)
( 1.43685837e+01,  1.43658609e+01)
( 1.80215859e+00,  1.80253375e+00)
( 3.74594736e+00,  3.74310517e+00)
( 4.68650389e+00,  4.68669319e+00)
( 3.97732258e-02,  4.10684012e-02)
( 4.10729647e+00,  4.10878468e+00)
( 2.16872954e+00,  2.16314125e+00)
( 6.15902996e+00,  6.15865040e+00)
( 2.51322031e-01,  2.53477126e-01)
( 1.21526031e+01,  1.21531239e+01)
( 8.10877132e+00,  8.11621189e+00)
( 1.13726559e+01,  1.13720274e+01)
( 7.93302536e+00,  7.93253469e+00)
( 5.45503759e+00,  5.45510721e+00)
( 1.27519894e+00,  1.27394378e+00)
( 2.25413513e+00,  2.25399542e+00)
( 6.21079111e+00,  6.21048737e+00)
( 1.00691986e+00,  1.00729024e+00)
( 1.12385142e+00,  1.12288320e+00)
( 1.31850891e+01,  1.31826582e+01)
( 1.78902092e+01,  1.78864975e+01)
( 4.07100153e+00,  4.07068110e+00)
( 1.02127514e+01,  1.02139177e+01)
( 1.18941188e+00,  1.18985891e+00)
( 1.04656534e+01,  1.04656515e+01)
( 6.01844263e+00,  6.01640558e+00)
( 1.31253153e-03,  5.50680910e-04)
( 2.61562943e+00,  2.61580563e+00)
( 2.11945057e+00,  2.11820126e+00)
( 6.85740113e-01,  6.84263527e-01)
( 9.00164890e+00,  9.00128460e+00)
( 5.96974277e+00,  5.96950817e+00)
( 1.69572592e-01,  1.70566693e-01)
( 7.40507507e+00,  7.40572500e+00)
( 1.66905689e+01,  1.66910515e+01)
( 2.41234303e-01,  2.41972268e-01)
( 7.35160112e+00,  7.35138416e+00)
( 1.18169785e-02,  1.04392692e-02)
( 2.53200746e+00,  2.53151679e+00)
( 3.88530374e-01,  3.90399724e-01)
( 5.65461445e+00,  5.65454149e+00)
( 2.91949797e+00,  2.91901183e+00)
( 1.17885971e+00,  1.18328035e+00)
( 8.97544861e-01,  8.96777511e-01)
( 4.18041563e+00,  4.18009329e+00)
( 2.69443107e+00,  2.69550657e+00)
( 2.49161434e+00,  2.49095011e+00)
( 2.43000984e+00,  2.42972970e+00)
( 1.83522630e+00,  1.83520937e+00)
( 1.97120457e+01,  1.97130432e+01)
( 3.28092217e+00,  3.28149009e+00)
( 1.07311115e+01,  1.07323370e+01)
( 1.48112679e+00,  1.48223507e+00)
( 2.78924608e+00,  2.79125500e+00)
( 4.11659002e-01,  4.11197573e-01)
( 9.82522964e-02,  9.95649770e-02)
( 5.87261200e-01,  5.87750077e-01)
( 1.24784956e+01,  1.24725246e+01)
( 1.44709663e+01,  1.44701567e+01)
( 1.15361214e-02,  1.51117025e-02)
( 9.97385979e-02,  1.00927621e-01)
( 3.80258822e+00,  3.80197859e+00)
( 1.01231365e+01,  1.01232481e+01)
( 2.01221228e-01,  2.01374874e-01)
( 3.60645711e-01,  3.61759514e-01)
( 1.17401524e+01,  1.17396498e+01)
( 1.79533339e+00,  1.80102015e+00)
( 8.19013596e-01,  8.17309797e-01)
( 2.13267899e+00,  2.13413405e+00)
( 1.06783276e+01,  1.06778479e+01)
( 4.74686766e+00,  4.74787235e+00)
( 1.87838612e+01,  1.87846279e+01)
( 2.74319649e-01,  2.72933096e-01)
( 6.72305393e+00,  6.72334003e+00)
( 5.91853797e-01,  5.90842426e-01)
( 6.99003553e+00,  6.98922777e+00)
( 7.39046097e+00,  7.39048100e+00)
( 1.20015144e-02,  0.00000000e+00)
( 2.34684896e+00,  2.34062028e+00)
( 8.36787605e+00,  8.36694527e+00)
( 1.32041073e+01,  1.32044849e+01)
( 8.39449883e-01,  8.39879870e-01)
( 2.47905278e+00,  2.47316170e+00)
( 1.05225217e+00,  1.05236983e+00)
( 1.02193079e+01,  1.02182341e+01)
( 1.01288819e+00,  1.01198328e+00)
( 1.68206215e-01,  1.77936867e-01)
( 2.92287922e+00,  2.92383981e+00)
( 6.03145313e+00,  6.03197718e+00)
( 5.25062990e+00,  5.25117874e+00)
( 2.79331177e-01,  2.80208886e-01)
( 2.94513106e-01,  2.92878330e-01)
( 1.03964114e+00,  1.04116118e+00)
( 7.11157322e+00,  7.11232233e+00)
( 5.78921080e+00,  5.78848219e+00)
( 4.83729792e+00,  4.83992004e+00)
( 5.11094141e+00,  5.11164999e+00)
( 4.75647449e-01,  4.74283993e-01)
( 9.87646484e+00,  9.87793350e+00)
( 1.00865383e+01,  1.00874519e+01)
( 9.23121643e+00,  9.23230934e+00)
( 9.37590003e-02,  8.60986933e-02)
( 1.94598522e+01,  1.94598465e+01)
( 8.27007294e-02,  8.31645653e-02)
( 2.46239603e-02,  2.07792372e-02)
( 4.28123951e+00,  4.28191090e+00)
( 2.92631721e+00,  2.92655969e+00)
( 1.17607117e-02,  1.18563809e-02)
( 2.43789887e+00,  2.43787575e+00)
( 8.86680412e+00,  8.86720753e+00)
( 1.71722870e+01,  1.71749382e+01)
( 8.49792099e+00,  8.49952221e+00)
( 1.32040334e+00,  1.32054293e+00)
( 1.63626900e+01,  1.63631630e+01)
( 3.50769520e-01,  3.50784719e-01)
( 1.26266098e+01,  1.26283731e+01)
( 7.06344080e+00,  7.06271696e+00)
( 1.02251744e+00,  1.02186215e+00)
( 1.98435593e+01,  1.98446674e+01)
( 2.90276504e+00,  2.90232134e+00)
( 3.35885525e+00,  3.35947609e+00)
( 6.53478432e+00,  6.53242207e+00)
( 8.80701542e-01,  8.80921960e-01)
( 9.75847244e-03,  9.78331920e-03)
( 2.51870155e-02,  2.23842934e-02)
( 8.88484573e+00,  8.88468933e+00)
( 7.66917849e+00,  7.66896772e+00)
( 2.34643211e+01,  2.34611988e+01)
( 1.31467609e+01,  1.31460218e+01)
( 6.17600739e-01,  6.14588678e-01)
( 1.30342712e+01,  1.30336657e+01)
( 3.10088491e+00,  3.09967780e+00)
( 3.77416325e+00,  3.77490449e+00)
( 1.43428636e+00,  1.43325233e+00)
( 1.95764236e+01,  1.95766697e+01)
( 1.03718796e+01,  1.03709049e+01)
( 9.44345474e+00,  9.44186020e+00)
( 9.78573990e+00,  9.79051208e+00)
( 1.21663141e+00,  1.21862185e+00)
( 5.25191545e+00,  5.25298738e+00)
( 2.92410684e+00,  2.92770696e+00)
( 3.50898671e+00,  3.50633287e+00)
( 4.83347225e+00,  4.83431101e+00)
( 1.68717742e+00,  1.68670475e+00)
( 1.11844063e-01,  1.09623291e-01)
( 6.38097167e-01,  6.38480246e-01)
( 6.57585049e+00,  6.57471561e+00)
( 8.37909889e+00,  8.37946606e+00)
( 9.80729103e-01,  9.79540884e-01)
( 5.13320255e+00,  5.13600206e+00)
( 5.01501513e+00,  5.01347828e+00)
( 1.96951437e+00,  1.96067727e+00)
( 6.11905479e+00,  6.11955547e+00)
( 1.77143574e-01,  1.80178151e-01)
( 1.51577282e+00,  1.51517630e+00)
( 8.56908202e-01,  8.56889606e-01)
( 9.20503235e+00,  9.20610332e+00)
( 1.50130959e+01,  1.50129251e+01)
( 4.89148808e+00,  4.89016771e+00)
( 4.81181717e+00,  4.81173611e+00)
( 1.48406849e+01,  1.48419304e+01)
( 1.39651127e+01,  1.39654875e+01)
( 1.16756897e+01,  1.16744852e+01)
( 8.48084641e+00,  8.47840691e+00)
( 1.09002609e+01,  1.09007559e+01)
( 2.80258155e+00,  2.80655837e+00)
( 3.85798812e+00,  3.85814810e+00)
( 2.00109482e-02,  2.09544972e-02)
( 2.40161476e+01,  2.40148468e+01)
( 6.99183226e+00,  6.99433708e+00)
( 6.42013550e-03,  6.77814707e-03)
( 3.91046524e+00,  3.91442084e+00)
( 2.09213734e-01,  2.11159855e-01)
( 2.61869431e-02,  2.58751474e-02)
( 1.83271265e+00,  1.82252324e+00)
( 1.38645387e+00,  1.38646972e+00)
( 1.41646862e-01,  1.39678910e-01)
( 3.46680665e+00,  3.46558571e+00)
( 8.94192314e+00,  8.94167423e+00)
( 3.44046593e+00,  3.44257331e+00)
( 8.67082596e+00,  8.67166138e+00)
( 8.57676792e+00,  8.57781506e+00)
( 7.00781822e-01,  6.98651433e-01)
( 6.78616524e-01,  6.78249300e-01)
(-6.67065382e-04,  2.36516440e-04)
( 6.29830217e+00,  6.30183220e+00)
( 3.40323448e-02,  3.44884060e-02)
( 5.49438000e-01,  5.50433636e-01)
( 8.76378155e+00,  8.76387024e+00)
( 1.01722145e+01,  1.01692657e+01)
( 1.67968845e+00,  1.67769325e+00)
( 7.09431350e-01,  7.14182198e-01)
( 1.17709665e+01,  1.17710285e+01)
( 5.03389406e+00,  5.03529406e+00)
( 7.12224483e-01,  7.15118110e-01)
( 5.76207638e-02,  5.87101430e-02)
( 1.75400867e+01,  1.75404396e+01)
( 4.93747473e+00,  4.93693781e+00)
( 1.63244057e+01,  1.63254223e+01)
( 2.48097038e+00,  2.48153996e+00)
( 2.01521349e+00,  2.01558375e+00)
( 1.54011459e+01,  1.53992996e+01)
( 1.16619263e+01,  1.16577988e+01)
( 9.68271732e-01,  9.69443858e-01)
( 1.74467373e+00,  1.74564981e+00)
(-8.04185867e-04,  7.38736824e-04)
( 4.27940655e+00,  4.27954960e+00)
( 1.92313194e-02,  2.00250987e-02)
( 6.64447975e+00,  6.64547777e+00)
( 1.39051685e+01,  1.39057913e+01)
( 1.76625395e+00,  1.76840413e+00)
( 1.42621732e+00,  1.42517424e+00)
( 7.85197163e+00,  7.84870005e+00)
( 1.92532539e-02,  1.88205484e-02)
( 3.10934186e-01,  3.09185088e-01)
( 1.13610935e+01,  1.13615036e+01)
( 1.94442272e-01,  1.94675699e-01)
( 5.73819494e+00,  5.74631882e+00)
( 1.29250526e-01,  1.27360851e-01)
( 3.23350406e+00,  3.23297358e+00)
( 8.26220512e-02,  8.54709223e-02)
( 9.08706760e+00,  9.08844948e+00)
( 5.51331520e-01,  5.51813126e-01)
( 1.62564354e+01,  1.62554455e+01)
( 4.85215330e+00,  4.84808969e+00)
( 5.05362511e-01,  5.05383849e-01)
( 8.29072762e+00,  8.29066563e+00)
( 3.40315580e-01,  3.38121861e-01)
( 8.36133766e+00,  8.36143208e+00)
( 2.30983496e-01,  2.29726538e-01)
( 2.50346661e-02,  2.04882454e-02)
( 3.76086235e-02,  3.47216055e-02)
( 2.11557961e+00,  2.11570239e+00)
( 5.78079224e-01,  5.77316880e-01)
( 6.92644358e+00,  6.92518377e+00)
( 1.04037654e+00,  1.03979290e+00)
( 5.94987583e+00,  5.95052004e+00)
( 1.41637011e+01,  1.41632624e+01)
( 3.99356937e+00,  3.99143910e+00)
( 1.32343161e+00,  1.32420623e+00)
( 2.68007326e+00,  2.67926073e+00)
( 9.07444859e+00,  9.07476139e+00)
( 3.66138601e+00,  3.66127253e+00)
( 1.87528133e-02,  6.08323654e-03)
( 7.16010666e+00,  7.16119814e+00)
( 4.46839929e-01,  4.47315335e-01)
( 7.36283207e+00,  7.36307240e+00)
( 1.33569450e+01,  1.33490086e+01)
( 1.43497372e+00,  1.43558860e+00)
( 2.06154327e+01,  2.06192513e+01)
( 1.81890984e+01,  1.81901608e+01)
( 2.12539339e+00,  2.12290525e+00)
( 1.06472740e+01,  1.06476507e+01)
( 1.66174889e-01,  1.65753514e-01)
( 2.05871582e-01,  2.07642451e-01)
( 2.17639422e+00,  2.17678404e+00)
( 2.23446059e+00,  2.23466563e+00)
( 9.49575424e+00,  9.49526691e+00)
( 6.17527008e+00,  6.17586231e+00)
( 1.48564625e+00,  1.48420560e+00)
( 1.36647301e+01,  1.36651430e+01)
( 2.65166283e-01,  2.60891438e-01)
( 4.55718398e-01,  4.60494846e-01)
( 1.17025650e+00,  1.17144108e+00)
( 2.63370037e-01,  2.65037328e-01)
( 1.58873758e+01,  1.58987436e+01)
( 1.79131985e-01,  1.80126563e-01)
( 2.91210651e-01,  2.98262894e-01)
( 8.39650536e+00,  8.39778042e+00)
( 9.51055527e+00,  9.51068401e+00)
( 1.33390903e-01,  1.30538970e-01)
( 1.26518726e-01,  1.22665562e-01)
( 1.84939270e+01,  1.84961185e+01)
( 4.29885149e-01,  4.28290844e-01)
( 1.44648790e-01,  1.44775763e-01)
( 3.51079369e+00,  3.50986886e+00)
( 4.65011883e+00,  4.64744806e+00)
( 2.47349739e-02,  2.44875178e-02)
( 1.02636337e-01,  9.97495577e-02)
( 2.60535097e+00,  2.60497212e+00)
( 8.41557884e+00,  8.41481781e+00)
( 1.38997936e+01,  1.39025517e+01)
( 5.85222244e-02,  5.89493588e-02)
( 9.05489087e-01,  9.06571448e-01)
( 1.74019313e+00,  1.73705316e+00)
( 3.34673464e-01,  3.32860112e-01)
( 1.61152363e-01,  1.63456857e-01)
( 1.01557398e+00,  1.01564229e+00)
( 2.78056431e+00,  2.77886558e+00)
( 8.11664820e-01,  8.10518980e-01)
( 2.22203789e+01,  2.22276134e+01)
( 6.70989513e-01,  6.70839250e-01)
( 6.58201265e+00,  6.57990885e+00)
( 8.61215591e-03,  3.07108567e-04)
( 7.84577370e-01,  7.84571886e-01)
( 4.67634201e-03,  3.56223388e-03)
( 1.34179935e+01,  1.34171391e+01)
( 5.17795944e+00,  5.17836380e+00)
( 8.90060186e-01,  8.86798859e-01)
( 1.54392385e+00,  1.54475093e+00)
( 1.85484982e+00,  1.85640693e+00)
( 1.68980730e+00,  1.68818200e+00)
( 1.84826870e+01,  1.84818745e+01)
( 6.80363417e-01,  6.79156661e-01)
( 8.58211327e+00,  8.58208370e+00)
( 7.24220371e+00,  7.24385405e+00)
( 6.93844080e-01,  6.92445993e-01)
( 3.06859779e+00,  3.07030368e+00)
( 3.68542671e-02,  3.62275578e-02)
( 1.89897728e+01,  1.89888287e+01)
( 4.55443859e+00,  4.55429697e+00)
( 1.51078300e+01,  1.51076031e+01)
( 1.39444828e-01,  1.40990764e-01)
( 3.70167136e-01,  3.71523559e-01)
( 3.56878042e-01,  3.54824126e-01)
( 1.27935791e+00,  1.27809954e+00)
( 3.92025971e+00,  3.92019510e+00)
( 1.02870359e+01,  1.02890930e+01)
( 1.50191135e+01,  1.50269117e+01)
( 5.21651173e+00,  5.21632910e+00)
( 1.39737129e-02,  1.51588432e-02)
( 6.06804180e+00,  6.06699944e+00)
( 4.50049639e-01,  4.51001376e-01)
( 2.86138916e+00,  2.86258841e+00)
( 1.97394104e+01,  1.97368450e+01)
( 7.56444407e+00,  7.56246614e+00)
( 7.09048748e+00,  7.08993340e+00)
( 3.66962147e+00,  3.66838360e+00)
( 6.83443546e-02,  5.65464795e-02)
( 6.63692951e+00,  6.63611603e+00)
( 1.40453739e+01,  1.40457335e+01)
( 1.09726954e+01,  1.09728985e+01)
( 8.64288807e-01,  8.63992035e-01)
( 1.84628081e+00,  1.84368479e+00)
( 2.37434340e+00,  2.36608601e+00)
( 1.89030170e-01,  1.90045789e-01)
( 4.73130867e-02,  4.78213914e-02)
( 8.97512913e-01,  9.00945425e-01)
( 1.87233963e+01,  1.87219048e+01)
( 8.62797356e+00,  8.62738609e+00)
( 9.46170330e+00,  9.46166420e+00)
( 2.78581858e-01,  2.79975921e-01)
( 3.87775564e+00,  3.87848353e+00)
( 1.24934845e+01,  1.24933071e+01)
( 1.87375546e-01,  1.85270593e-01)
( 8.52785492e+00,  8.53038406e+00)
( 1.29084587e-02,  1.61435846e-02)
( 4.82873917e-02,  5.71917184e-02)
( 3.61104059e+00,  3.61106348e+00)
( 2.97830105e-02,  2.82723662e-02)
( 1.37526941e+00,  1.37494111e+00)
( 1.12497797e+01,  1.12516804e+01)
( 1.63142109e+01,  1.63132744e+01)
( 1.92348633e+01,  1.92367725e+01)
( 1.07645988e-02,  8.55764374e-03)
( 3.00813694e+01,  3.00841846e+01)
( 3.58703065e+00,  3.58436322e+00)
( 1.28659401e+01,  1.28647709e+01)
( 3.62653685e+00,  3.62716126e+00)
( 6.32987452e+00,  6.32982540e+00)
( 1.71562023e+01,  1.71562176e+01)
( 3.35749483e+00,  3.35782194e+00)
( 2.33303127e+01,  2.33303051e+01)
( 6.67876482e-01,  6.67551100e-01)
( 1.55507421e+00,  1.54774964e+00)
( 7.99025536e-01,  8.00452471e-01)
( 3.06894732e+00,  3.06865978e+00)
( 3.74336720e+00,  3.74346662e+00)
( 6.33299494e+00,  6.33550072e+00)
( 6.89996004e+00,  6.90099430e+00)
( 9.60520566e-01,  9.59774256e-01)
( 1.32013283e+01,  1.32016020e+01)
( 6.88945532e-01,  6.88325346e-01)
( 1.51419878e+00,  1.52075076e+00)
( 2.14105749e+00,  2.14208937e+00)
( 5.48587799e-01,  5.45638680e-01)
( 4.31555033e+00,  4.31633568e+00)
( 3.72229195e+00,  3.72420311e+00)
( 1.28358722e+00,  1.28438044e+00)
( 7.07289171e+00,  7.07328844e+00)
( 8.93182182e+00,  8.93122959e+00)
( 4.26514482e+00,  4.26791668e+00)
( 2.18418527e+00,  2.18561816e+00)
( 5.24820042e+00,  5.24628687e+00)
( 9.40979767e+00,  9.39655304e+00)
( 7.56817389e+00,  7.56817532e+00)
( 1.80227699e+01,  1.80216465e+01)
( 2.21971178e+00,  2.22037983e+00)
( 1.26136417e+01,  1.26130133e+01)
( 2.02936053e+00,  2.02998376e+00)
( 2.99463701e+00,  2.99595737e+00)
( 1.59265995e-02,  1.51524041e-02)
( 1.16938758e+00,  1.16573954e+00)
( 9.11517715e+00,  9.11464596e+00)
( 5.95137644e+00,  5.94967985e+00)
( 2.75624466e+00,  2.75588131e+00)
( 3.29364395e+00,  3.29337263e+00)
( 2.34103632e+00,  2.33993649e+00)
( 5.39290380e+00,  5.39308977e+00)
( 2.58078098e-01,  2.60268092e-01)
( 1.27301574e-01,  1.27526924e-01)
( 1.20449305e-01,  1.17952883e-01)
( 1.37126112e+00,  1.36812758e+00)
( 3.25925350e-01,  3.25413495e-01)
( 5.29753685e+00,  5.29635191e+00)
( 9.72809792e+00,  9.72886467e+00)
( 8.40278625e-01,  8.39867532e-01)
( 5.28702307e+00,  5.28734159e+00)
( 1.04388714e+01,  1.04389677e+01)
( 1.49782028e+01,  1.49758339e+01)
( 5.30271530e+00,  5.30239487e+00)
( 1.52094994e+01,  1.52091694e+01)
( 4.38314736e-01,  4.39079016e-01)
( 2.04873776e+00,  2.04891825e+00)
( 1.86502056e+01,  1.86494942e+01)
( 3.66929340e+00,  3.66939926e+00)
( 5.04632711e-01,  5.04661798e-01)
( 1.47264490e+01,  1.47269459e+01)
( 3.84850287e+00,  3.84927750e+00)
( 1.48153305e-02,  1.27699487e-02)
( 1.88455582e-02,  1.93793960e-02)
( 1.60572681e+01,  1.60574093e+01)
( 5.44396925e+00,  5.44468641e+00)
( 1.47215271e+00,  1.46969903e+00)
( 1.87242088e+01,  1.87249660e+01)
( 4.66290951e+00,  4.66320896e+00)
( 1.76782894e+00,  1.76593196e+00)
( 9.75587463e+00,  9.75737190e+00)
( 1.37074261e+01,  1.37067127e+01)
( 1.00653238e+01,  1.00636358e+01)
( 4.61466759e-02,  4.62334640e-02)
( 1.34765482e+00,  1.34428191e+00)
( 1.00924277e+00,  1.00795078e+00)
( 9.74753571e+00,  9.74842834e+00)
( 1.42498016e-02,  1.12626292e-02)
( 7.99874878e+00,  7.99879217e+00)
( 4.31640506e-01,  4.34905857e-01)
( 1.24666989e+00,  1.24727702e+00)
( 1.69793403e+00,  1.69818628e+00)
( 4.31112146e+00,  4.31297445e+00)
( 2.14204044e+01,  2.14193134e+01)
( 1.14738369e+00,  1.14570785e+00)
( 1.07394123e+01,  1.07379847e+01)
( 7.37469244e+00,  7.37264204e+00)
( 6.66298866e-02,  7.01250434e-02)
( 4.76296854e+00,  4.76190519e+00)
( 6.79941130e+00,  6.79912138e+00)
( 1.68501263e+01,  1.68484440e+01)
( 1.01536906e+00,  1.01671040e+00)
( 8.97169495e+00,  8.97126770e+00)
( 1.74757309e+01,  1.74786263e+01)
( 9.02574158e+00,  9.02615261e+00)
( 4.56311893e+00,  4.56353951e+00)
( 2.46780319e+01,  2.46764755e+01)
( 8.01662028e-01,  8.03534508e-01)
( 2.90415812e+00,  2.90388966e+00)
( 1.60201111e+01,  1.60201607e+01)
( 4.72002029e-02,  4.47213501e-02)
( 6.51835775e+00,  6.51973104e+00)
( 9.14380264e+00,  9.14355087e+00)
( 5.71529198e+00,  5.71514368e+00)
( 1.03147049e+01,  1.03137865e+01)
( 6.13804770e+00,  6.13747072e+00)
( 8.40618610e-02,  8.14906880e-02)
( 5.08005428e+00,  5.08045626e+00)
( 4.84687614e+00,  4.84554577e+00)
( 2.92813921e+00,  2.92593765e+00)
( 7.03710270e+00,  7.03706741e+00)
( 4.36258316e-02,  4.35403399e-02)
( 7.25554466e-01,  7.26533592e-01)
( 3.64480877e+00,  3.64409232e+00)
( 7.89336681e-01,  7.89073288e-01)
( 3.83877087e+00,  3.84021187e+00)
( 2.16096544e+00,  2.16055727e+00)
( 1.07695770e+01,  1.07694597e+01)
( 1.19167280e+00,  1.19193983e+00)
( 2.94794035e+00,  2.94825196e+00)
( 1.16439533e+00,  1.16409123e+00)
( 6.75147915e+00,  6.74944878e+00)
( 1.18216670e+00,  1.17998517e+00)
( 1.01962109e+01,  1.01957607e+01)
( 1.01894894e+01,  1.01894093e+01)
( 7.20533323e+00,  7.20468092e+00)
( 4.05723095e+00,  4.05962324e+00)
( 7.25357628e+00,  7.24885368e+00)
( 3.66046119e+00,  3.66038823e+00)
( 1.54397049e+01,  1.54392090e+01)
( 2.72783566e+00,  2.72517729e+00)
( 1.33631825e-02,  1.81955583e-02)
( 1.93647118e+01,  1.93645706e+01)
( 9.43210793e+00,  9.43143177e+00)
( 7.56883621e-03,  7.38691399e-03)
( 1.75460339e-01,  1.70828700e-01)
( 9.81398392e+00,  9.81368446e+00)
( 1.09993286e+01,  1.09999752e+01)
( 2.13828716e+01,  2.13838100e+01)
( 2.12756038e+00,  2.12722015e+00)
( 3.38856936e+00,  3.39063931e+00)
( 1.20251160e+01,  1.20212078e+01)
( 2.96316195e+00,  2.96413684e+00)
( 3.09701443e+00,  3.10165286e+00)
( 9.80487347e-01,  9.78665888e-01)
( 3.83120656e-01,  3.84267628e-01)
( 2.59884667e+00,  2.59707904e+00)
( 2.16965542e+01,  2.16956673e+01)
( 4.95996189e+00,  4.95965147e+00)
( 3.23588872e+00,  3.23974180e+00)
( 1.17082930e+00,  1.16937554e+00)
( 8.73566532e+00,  8.73490524e+00)
( 1.22745037e-02,  1.32771386e-02)
( 5.76035070e+00,  5.75983906e+00)
( 1.83437252e+00,  1.83206594e+00)
( 1.93020649e+01,  1.93019485e+01)
( 2.45034361e+00,  2.45024729e+00)
( 9.33653450e+00,  9.33784580e+00)
( 1.55468822e-01,  1.54447034e-01)
( 1.67463913e+01,  1.67458172e+01)
( 1.59801424e+00,  1.59874129e+00)
( 2.88512993e+00,  2.88274646e+00)
( 2.34094453e+00,  2.34313607e+00)
( 9.24017715e+00,  9.24430752e+00)
( 8.53721237e+00,  8.53779125e+00)
( 8.75339413e+00,  8.75366592e+00)
( 1.14839659e+01,  1.14844522e+01)
( 2.39853096e+00,  2.40222573e+00)
( 3.35741520e+00,  3.35567975e+00)
( 8.35779953e+00,  8.35483074e+00)
( 4.17196035e+00,  4.17013073e+00)
( 9.12203789e-01,  9.12117720e-01)
( 3.79482007e+00,  3.79366946e+00)
( 2.24024811e+01,  2.24014969e+01)
( 1.03973255e+01,  1.03969202e+01)
( 6.88890457e+00,  6.88644552e+00)
( 1.56375504e+00,  1.56383431e+00)
( 1.27930679e+01,  1.27954578e+01)
( 6.72263026e-01,  6.75063610e-01)
( 1.42010570e+00,  1.42196500e+00)
( 3.64340782e+00,  3.64556694e+00)
( 1.32548838e+01,  1.32558632e+01)
( 1.22451949e+00,  1.22112215e+00)
( 1.28217630e+01,  1.28231621e+01)
( 2.46137977e-01,  2.44366512e-01)
( 3.40820789e+00,  3.41074276e+00)
( 8.22744131e-01,  8.21965098e-01)
( 1.04048729e+00,  1.04067004e+00)
( 1.07974567e+01,  1.07968664e+01)
( 5.40027618e-01,  5.41147232e-01)
( 4.12484741e+00,  4.12760830e+00)
( 7.32582986e-01,  7.32204378e-01)
( 1.18483391e+01,  1.18491850e+01)
( 1.83479834e+00,  1.83439970e+00)
( 1.91648960e-01,  1.90425485e-01)
(-2.05588341e-03,  3.21120984e-04)
( 5.44125700e+00,  5.44053268e+00)
( 5.82418442e-02,  5.66913076e-02)
( 5.88265657e+00,  5.88314104e+00)
( 8.39131165e+00,  8.39076805e+00)
( 9.97270393e+00,  9.97281933e+00)
( 4.96877003e+00,  4.97083282e+00)
( 4.83612251e+00,  4.83664322e+00)
( 2.39309764e+00,  2.39554834e+00)
( 1.06388588e+01,  1.06402798e+01)
( 3.60702467e+00,  3.60731363e+00)
( 1.96570659e+00,  1.96385860e+00)
( 2.86099148e+00,  2.86079192e+00)
( 1.80119553e+01,  1.80144234e+01)
( 6.09756756e+00,  6.09719706e+00)
( 7.36699998e-02,  7.33691752e-02)
( 1.38966370e+01,  1.38973007e+01)
( 8.10837936e+00,  8.10827446e+00)
( 4.51274633e-01,  4.52130526e-01)
( 5.65283298e-02,  5.77881224e-02)
( 1.31276093e+01,  1.31263762e+01)
( 1.17181368e+01,  1.17175846e+01)
( 6.74682522e+00,  6.74732876e+00)
( 1.95998669e-01,  1.93653911e-01)
( 7.18135834e-02,  6.65218532e-02)
( 9.27326679e-02,  9.10116583e-02)
( 1.52735281e+00,  1.52951896e+00)
( 2.20905828e+00,  2.21361327e+00)
( 8.55488396e+00,  8.55341721e+00)
( 5.30357361e+00,  5.30350590e+00)
( 8.60579491e-01,  8.61738265e-01)
( 8.02454185e+00,  8.02648449e+00)
( 1.99370408e+00,  1.99180150e+00)
( 1.44118285e+00,  1.44161856e+00)
( 2.73437977e-01,  2.72337109e-01)
( 6.57340050e-01,  6.57280207e-01)
( 1.27298832e+00,  1.27352881e+00)
( 3.34080458e+00,  3.34035206e+00)
( 9.01707649e+00,  9.01730061e+00)
( 2.11131573e-03,  2.17094668e-03)
( 1.26692390e+00,  1.26522517e+00)
( 2.98912406e+00,  2.98749709e+00)
( 3.11292100e+00,  3.11309433e+00)
( 1.57565928e+00,  1.57399261e+00)
( 4.81765890e+00,  4.82102728e+00)
( 1.48640561e+00,  1.48630989e+00)
( 5.78964520e+00,  5.78975725e+00)
( 2.20204010e+01,  2.20213299e+01)
( 4.64578104e+00,  4.64427042e+00)
( 7.10901976e-01,  7.10194111e-01)
( 3.51524830e-01,  3.52771908e-01)
( 1.22872581e+01,  1.22869949e+01)
( 7.40840387e+00,  7.40894842e+00)
( 1.13607359e+01,  1.13606787e+01)
( 6.69939518e+00,  6.70172501e+00)
( 3.48768663e+00,  3.48793840e+00)
( 6.95023537e-02,  7.20712245e-02)
( 1.93460131e+00,  1.93433309e+00)
( 2.58447170e-01,  2.54809856e-01)
( 4.63896275e+00,  4.63934612e+00)
( 1.01585388e-02,  3.80694564e-03)
( 3.53249431e+00,  3.53266573e+00)
( 6.58034229e+00,  6.58041477e+00)
( 2.74784565e-01,  2.74258882e-01)
( 7.67332506e+00,  7.67604446e+00)
( 2.32358589e+01,  2.32387886e+01)
( 3.70776558e+00,  3.70799518e+00)
( 1.24202814e+01,  1.24198256e+01)
( 9.50534725e+00,  9.50503445e+00)
(-1.31566525e-02,  0.00000000e+00)
( 5.74732780e-01,  5.73629498e-01)
( 1.71090126e+01,  1.71070366e+01)
( 3.02450132e+00,  3.02540207e+00)
( 1.27860516e-01,  1.28268868e-01)
( 1.42561064e+01,  1.42576437e+01)
( 5.67030907e-02,  5.60095571e-02)
( 1.49008312e+01,  1.48994169e+01)
( 1.61900940e+01,  1.61904163e+01)
( 1.03699360e+01,  1.03701620e+01)
( 4.77421236e+00,  4.77448606e+00)
( 8.37167740e-01,  8.35633814e-01)
( 1.59330368e-02,  1.22455107e-02)
( 2.56859154e-01,  2.61146367e-01)
( 2.39963341e+00,  2.39988995e+00)
( 8.35421562e+00,  8.35276604e+00)
( 2.17800198e+01,  2.17793674e+01)
( 4.00959626e-02,  3.96992750e-02)
( 1.75983787e+00,  1.75696433e+00)
( 1.98842201e+01,  1.98832092e+01)
( 5.68465352e-01,  5.70429325e-01)
( 3.41458321e-01,  3.39491069e-01)
( 1.43224061e-01,  1.44892961e-01)
( 1.66141033e-01,  1.66292369e-01)
( 2.01388168e+01,  2.01395988e+01)
( 3.86491728e+00,  3.86622977e+00)
( 5.77647734e+00,  5.77374315e+00)
( 1.74827552e+00,  1.74772394e+00)
( 3.82684064e+00,  3.82528996e+00)
( 1.64735031e+00,  1.64693344e+00)
( 6.84382915e-01,  6.82645082e-01)
( 7.60969400e-01,  7.61473715e-01)
( 8.26967812e+00,  8.27057076e+00)
( 2.17318535e-03,  5.42122189e-06)
( 3.18581080e+00,  3.18395662e+00)
( 1.16653957e+01,  1.16665277e+01)
( 3.48163629e+00,  3.48222184e+00)
( 7.21921206e+00,  7.21763563e+00)
( 5.70807171e+00,  5.70780230e+00)
( 1.73926026e-01,  1.73500419e-01)
( 8.26080561e-01,  8.25066149e-01)
( 1.05650768e+01,  1.05655222e+01)
( 5.76576233e-01,  5.79386473e-01)
( 7.64500761e+00,  7.64350510e+00)
( 8.25914383e-01,  8.28392148e-01)
( 6.75376749e+00,  6.75496674e+00)
( 2.54302025e-01,  2.54737765e-01)
( 1.04489231e+00,  1.04477775e+00)
( 2.41854401e+01,  2.41874905e+01)
( 7.45075226e-01,  7.43787646e-01)
( 1.17178593e+01,  1.17179070e+01)
( 2.83059263e+00,  2.83155298e+00)
( 5.95270205e+00,  5.95359468e+00)
( 3.37491369e+00,  3.37603974e+00)
( 1.00418878e+00,  1.00636780e+00)
( 8.73342514e+00,  8.73491764e+00)
( 1.04694724e+00,  1.04739797e+00)
( 5.96997452e+00,  5.96902990e+00)
( 1.52605133e+01,  1.52619619e+01)
( 4.77816105e+00,  4.77812147e+00)
( 3.13209820e+00,  3.13177800e+00)
( 6.39930773e+00,  6.39843082e+00)
( 1.31176243e+01,  1.31193237e+01)
( 2.97596455e-01,  2.99704671e-01)
( 2.20841813e+00,  2.20865130e+00)
( 4.98723507e-01,  4.97817010e-01)
( 1.81903100e+00,  1.81855154e+00)
( 2.32849121e+00,  2.32616282e+00)
( 3.20903063e+00,  3.21180534e+00)
( 3.39270115e+00,  3.39100027e+00)
( 1.93090954e+01,  1.93103561e+01)
( 1.69544566e+00,  1.69982004e+00)
( 4.58189535e+00,  4.58157492e+00)
( 1.00771074e+01,  1.00767765e+01)
( 4.58057785e+00,  4.57945299e+00)
( 3.48793745e+00,  3.48830390e+00)
( 1.63455009e-02,  1.47930076e-02)
( 1.11630440e+00,  1.11636841e+00)
( 8.94329548e-02,  9.10847262e-02)
( 6.05568695e+00,  6.05561543e+00)
( 5.20348012e-01,  5.20775378e-01)
( 1.94028416e+01,  1.94054909e+01)
( 7.18463039e+00,  7.18495941e+00)
( 1.06182137e+01,  1.06183681e+01)
( 8.34741592e-02,  8.60257000e-02)
( 1.07510090e+01,  1.07505102e+01)
( 6.89694405e-01,  6.97068274e-01)
( 8.28640938e+00,  8.29040051e+00)
( 6.64960146e+00,  6.64952135e+00)
( 1.26842880e+00,  1.26834154e+00)
( 5.64945221e-01,  5.66113591e-01)
( 1.64917355e+01,  1.64898758e+01)
( 1.23388338e+00,  1.23480320e+00)
( 1.51458740e-01,  1.52090743e-01)
( 2.10375190e+00,  2.10305953e+00)
( 5.71198016e-03,  4.77086613e-03)
( 2.11466656e+01,  2.11439209e+01)
( 1.56806917e+01,  1.56816549e+01)
( 1.80120220e+01,  1.80125008e+01)
( 1.69211826e+01,  1.69200134e+01)
( 1.41616364e+01,  1.41610918e+01)
( 4.00364399e-04,  6.45969063e-04)
( 3.12503362e+00,  3.12783194e+00)
( 5.34359169e+00,  5.34399319e+00)
( 5.22510195e+00,  5.22454309e+00)
( 3.00773764e+00,  3.00822711e+00)
( 7.97268915e+00,  7.97219372e+00)
( 7.76862669e+00,  7.76888084e+00)
( 1.34968071e+01,  1.34973545e+01)
( 3.84208822e+00,  3.84370303e+00)
( 1.02128296e+01,  1.02132368e+01)
( 3.05167556e-01,  3.14436853e-01)
( 6.38249874e-01,  6.36747777e-01)
( 1.10240250e+01,  1.10272293e+01)
( 4.05017465e-01,  4.35388148e-01)
( 1.29583907e+00,  1.29727924e+00)
( 6.64887571e+00,  6.64867878e+00)
( 3.56573749e+00,  3.56508827e+00)
( 1.89550352e+00,  1.89487267e+00)
( 6.76427364e-01,  6.76185429e-01)
( 6.65997458e+00,  6.65882063e+00)
( 4.64218330e+00,  4.64290571e+00)
( 2.99313354e+00,  2.99464965e+00)
( 1.88031387e+00,  1.87868154e+00)
( 1.49359274e+00,  1.49857974e+00)
( 3.76197100e-01,  3.75730067e-01)
( 3.95379329e+00,  3.95385647e+00)
( 1.01420403e-01,  1.07096396e-01)
( 1.10943866e+00,  1.11058903e+00)
( 1.94051609e+01,  1.94052563e+01)
( 1.07411413e+01,  1.07412615e+01)
( 2.53585172e+00,  2.53726101e+00)
( 8.69956970e+00,  8.69866943e+00)
( 1.09190884e+01,  1.09179192e+01)
( 7.86040306e-01,  7.87809134e-01)
( 2.72855616e+00,  2.72643161e+00)
( 8.13655567e+00,  8.13572216e+00)
( 1.93717365e+01,  1.93713646e+01)
( 4.41916704e+00,  4.41822100e+00)
( 9.58540249e+00,  9.58581829e+00)
( 8.10480118e-03,  6.17939373e-03)
( 1.68318629e+00,  1.68277192e+00)
( 4.20223808e+00,  4.20251751e+00)
( 1.07018280e+01,  1.07003345e+01)
( 3.92110825e-01,  3.94179165e-01)
( 5.16244698e+00,  5.16258097e+00)
( 9.23621655e-03,  1.05815735e-02)
( 8.57942677e+00,  8.58133030e+00)
( 2.76818275e-01,  2.75041819e-01)
( 3.74879122e+00,  3.74628711e+00)
( 2.26259947e+00,  2.26322722e+00)
( 9.95831490e-02,  9.98087451e-02)
( 1.73263111e+01,  1.73294239e+01)
( 7.38886261e+00,  7.38765049e+00)
( 1.66191816e+00,  1.66080070e+00)
( 1.03441887e+01,  1.03448372e+01)
( 1.31531858e+00,  1.31909537e+00)
( 8.85322475e+00,  8.84884739e+00)
( 2.65563965e-01,  2.66910344e-01)
( 2.16819935e+01,  2.16823082e+01)
( 4.31626797e-01,  4.31836009e-01)
( 1.79428864e+00,  1.79398334e+00)
( 7.14837265e+00,  7.14824533e+00)
( 3.16195726e-01,  3.17253977e-01)
( 7.72664738e+00,  7.72698736e+00)
( 1.90911627e+00,  1.91052377e+00)
( 5.33553481e-01,  5.34127772e-01)
( 3.41685462e+00,  3.41760802e+00)
( 1.81398308e+00,  1.81321120e+00)
( 8.51060295e+00,  8.51052284e+00)
( 3.01580906e-01,  2.97400147e-01)
( 8.91613007e+00,  8.91787529e+00)
( 1.28957653e+01,  1.28953505e+01)
( 1.64920044e+01,  1.64919968e+01)
( 1.20147467e+00,  1.20154214e+00)
( 2.16907549e+00,  2.16776466e+00)
( 1.87096786e+00,  1.86661625e+00)
( 3.32725167e+00,  3.32657409e+00)
( 1.32392788e+01,  1.32385902e+01)
( 2.68050623e+00,  2.67889142e+00)
( 9.48052406e-02,  9.61921215e-02)
( 1.06196404e+00,  1.06250107e+00)
( 7.39936829e-02,  7.42325634e-02)
( 2.26866627e+00,  2.26785183e+00)
( 4.10266876e+00,  4.10080719e+00)
( 2.37196064e+01,  2.37160034e+01)
( 1.65215302e+00,  1.65372872e+00)
( 1.44648552e+00,  1.44389558e+00)
( 1.32131844e+01,  1.32122908e+01)
( 1.00340652e+00,  1.00428569e+00)
( 5.82282305e+00,  5.82253695e+00)
( 1.27382879e+01,  1.27384453e+01)
( 8.79614830e+00,  8.79621220e+00)
( 1.15178814e+01,  1.15173845e+01)
( 3.86776209e+00,  3.86324573e+00)
( 4.24064302e+00,  4.24079084e+00)
( 2.00960426e+01,  2.00957661e+01)
( 6.73265934e-01,  6.76202774e-01)
( 3.95249009e-01,  3.97328377e-01)
( 1.04574585e+01,  1.04570427e+01)
( 1.70730054e+00,  1.70899129e+00)
( 4.52578664e-01,  4.50113803e-01)
( 6.13972282e+00,  6.13972712e+00)
( 2.33367872e+00,  2.33223844e+00)
( 2.97618961e+00,  2.97659707e+00)
( 1.57590008e+01,  1.57591105e+01)
( 3.22520638e+00,  3.22706699e+00)
( 3.49061561e+00,  3.49057436e+00)
( 7.03690815e+00,  7.03671789e+00)
( 2.45018291e+00,  2.45150065e+00)
( 9.10103321e-03,  1.04506193e-02)
( 2.32422113e+00,  2.32380056e+00)
( 1.54082775e-01,  1.53806776e-01)
( 7.09742188e-01,  7.09411860e-01)
( 1.26800079e+01,  1.26803741e+01)
( 4.31776047e-03,  1.17289573e-02)
( 2.17811584e-01,  2.29957730e-01)
( 1.97004795e-01,  1.95743144e-01)
( 3.72433114e+00,  3.72485971e+00)
( 1.42510605e+00,  1.42383301e+00)
( 6.82422924e+00,  6.82328606e+00)
( 7.38257456e+00,  7.38318491e+00)
( 4.49055290e+00,  4.49184752e+00)
( 5.49304390e+00,  5.49353743e+00)
( 1.67262516e+01,  1.67262592e+01)
( 1.23110199e+00,  1.23280120e+00)
( 7.26764345e+00,  7.26853418e+00)
( 1.02005558e+01,  1.01986189e+01)
( 5.63203382e+00,  5.63147545e+00)
( 2.61217117e-01,  2.60498285e-01)
( 2.03239937e+01,  2.03257885e+01)
( 2.80421448e+00,  2.80451727e+00)
( 5.67844343e+00,  5.68295765e+00)
( 9.82658577e+00,  9.82797623e+00)
( 1.72917843e-02,  1.37953954e-02)
( 2.45455408e+00,  2.45498681e+00)
( 2.24676666e+01,  2.24680347e+01)
(-8.05974007e-04,  0.00000000e+00)
( 1.56323967e+01,  1.56332188e+01)
( 7.66218662e+00,  7.66123295e+00)
( 1.99091434e-01,  2.00477079e-01)
( 2.80254960e+00,  2.80188179e+00)
( 9.15570641e+00,  9.15478992e+00)
( 1.53720236e+01,  1.53778572e+01)
( 7.13890195e-01,  7.14749217e-01)
( 2.06827879e-01,  2.08017766e-01)
( 8.88470459e+00,  8.88426399e+00)
( 1.10803728e+01,  1.10800447e+01)
( 1.32657261e+01,  1.32676573e+01)
( 2.68377495e+00,  2.68266535e+00)
( 1.28138328e+00,  1.27987659e+00)
( 3.56334257e+00,  3.56509924e+00)
( 1.80964375e+01,  1.80943184e+01)
( 3.32685089e+00,  3.32807922e+00)
( 7.79778481e-01,  7.79587328e-01)
( 1.02415838e+01,  1.02413731e+01)
( 1.51651299e+00,  1.51599634e+00)
( 1.94352150e+00,  1.94364130e+00)
( 7.02211475e+00,  7.02002048e+00)
( 9.70297050e+00,  9.70347500e+00)
( 1.78855026e+00,  1.78567111e+00)
( 4.65831757e-02,  4.84310463e-02)
( 7.03230095e+00,  7.03109074e+00)
( 1.71213341e+00,  1.70705736e+00)
( 4.22924042e-01,  4.21710014e-01)
( 2.50344753e-01,  2.59191841e-01)
( 2.93606305e+00,  2.93698859e+00)
( 9.36038494e+00,  9.36083794e+00)
( 8.85968804e-02,  8.73110443e-02)
( 5.74492788e+00,  5.74922132e+00)
( 5.38081169e-01,  5.35043836e-01)
( 2.99108076e+00,  2.99204516e+00)
( 5.19207954e-01,  5.17845809e-01)
( 1.35674477e-02,  1.73038207e-02)
( 9.39655685e+00,  9.39713287e+00)
( 2.55767131e+00,  2.55878353e+00)
( 1.61524558e+00,  1.61747050e+00)
( 1.28447032e+00,  1.28255606e+00)
( 8.71357155e+00,  8.71428013e+00)
( 7.72275925e-02,  7.55682141e-02)
( 3.30132437e+00,  3.29973388e+00)
( 2.55554438e-01,  2.53358543e-01)
( 8.49913788e+00,  8.49847603e+00)
( 3.57850981e+00,  3.57798862e+00)
( 7.36342907e-01,  7.35644996e-01)
( 1.66566682e+00,  1.66599691e+00)
( 4.46374512e+00,  4.46374035e+00)
( 1.56577950e+01,  1.56587505e+01)
( 5.70985317e-01,  5.80353022e-01)
( 6.47521639e+00,  6.47517490e+00)
( 6.19220066e+00,  6.19123363e+00)
( 2.06208324e+00,  2.05924654e+00)
( 4.59389687e-01,  4.60312992e-01)
( 1.86516514e+01,  1.86477623e+01)
( 3.05644560e+00,  3.05717587e+00)
( 3.18833947e+00,  3.18952847e+00)
( 4.24877703e-02,  3.95465046e-02)
( 5.05470037e+00,  5.05372286e+00)
( 2.64448953e+00,  2.64481807e+00)
( 1.73781800e+00,  1.73727858e+00)
( 9.04930592e-01,  9.04955208e-01)
( 5.65600395e-03,  1.08546605e-02)
( 4.50270271e+00,  4.50375366e+00)
( 7.70805407e+00,  7.70925665e+00)
( 5.60647678e+00,  5.60929441e+00)
( 1.26695561e+00,  1.26731610e+00)
( 1.73792517e+00,  1.73782957e+00)
( 1.23381901e+01,  1.23374100e+01)
( 4.49161530e-01,  4.49058294e-01)
( 3.52287722e+00,  3.52307582e+00)
( 4.54584455e+00,  4.54588079e+00)
( 7.23331976e+00,  7.23138046e+00)
( 1.62450147e+00,  1.62409604e+00)
( 8.07429504e+00,  8.07537556e+00)
( 4.16418600e+00,  4.16371393e+00)
( 8.46771002e-02,  8.62643570e-02)
( 7.36726880e-01,  7.38136411e-01)
( 1.16461353e+01,  1.16466742e+01)
( 4.56336856e-01,  4.57037300e-01)
( 8.28407478e+00,  8.28339577e+00)
( 7.68420696e-02,  7.62940496e-02)
( 4.13202524e+00,  4.13336182e+00)
( 4.51192617e+00,  4.51068592e+00)
( 5.69248772e+00,  5.69210672e+00)
( 6.72784138e+00,  6.72608423e+00)
( 9.55214500e-02,  9.79333222e-02)
( 3.28392601e+00,  3.28500414e+00)
( 1.85522676e+00,  1.85525787e+00)
( 3.37220669e-01,  3.33515376e-01)
( 2.71966743e+00,  2.71926618e+00)
( 5.54517269e+00,  5.54578018e+00)
( 4.77865267e+00,  4.77753019e+00)
( 5.20087099e+00,  5.20115089e+00)
( 5.51075935e+00,  5.50969076e+00)
( 1.19680166e-03,  2.57039513e-03)
( 2.55942583e+00,  2.56051970e+00)
(-4.42028046e-04,  4.63642878e-04)
( 7.69596100e+00,  7.69724178e+00)
( 9.66878653e-01,  9.63847637e-01)
( 2.01790309e+00,  2.01773548e+00)
( 3.97926807e-01,  3.98935229e-01)
( 8.23874235e-01,  8.25001061e-01)
( 4.26828671e+00,  4.26714468e+00)
( 1.89943576e+00,  1.89839232e+00)
( 1.95585632e+00,  1.95320213e+00)
(-1.88350677e-04,  1.26676611e-07)
( 4.54890108e+00,  4.54932642e+00)
( 4.77275372e-01,  4.75719512e-01)
( 5.19671440e-02,  7.79949501e-02)
( 6.28327370e+00,  6.28420925e+00)
( 1.12722492e+00,  1.12878811e+00)
( 1.50895119e-03,  1.61119885e-06)
( 7.66052246e-01,  7.65725434e-01)
( 4.99233007e-02,  5.00701666e-02)
( 1.76533055e+00,  1.76637685e+00)
( 1.07221107e+01,  1.07213793e+01)
( 2.93631554e-02,  2.84255818e-02)
( 2.58323631e+01,  2.58377266e+01)
( 1.30515337e-01,  1.29133552e-01)
( 1.52179022e+01,  1.52154970e+01)
( 5.22488689e+00,  5.22612190e+00)
( 1.61722398e+00,  1.61751068e+00)
( 1.79025936e+00,  1.78491294e+00)
( 4.47917843e+00,  4.47692299e+00)
( 2.62786102e+00,  2.62616038e+00)
( 9.15686011e-01,  9.14261878e-01)
( 6.63162565e+00,  6.63115644e+00)
( 1.54248714e-01,  1.51939467e-01)
( 4.02373457e+00,  4.02430916e+00)
( 1.63749428e+01,  1.63779678e+01)
( 1.67478943e+01,  1.67483768e+01)
( 1.23876905e+01,  1.23886089e+01)
( 3.51406336e-02,  3.90856974e-02)
( 1.43520427e+00,  1.43552542e+00)
( 3.99324417e-01,  3.98849517e-01)
( 5.48702812e+00,  5.48734665e+00)
( 1.02973709e+01,  1.02962732e+01)
( 9.32826042e-01,  9.33685422e-01)
( 7.82501173e+00,  7.82344198e+00)
(-4.72831726e-03,  1.08320441e-03)
( 5.22595072e+00,  5.22271919e+00)
( 1.00103855e-01,  1.02055624e-01)
( 2.26346970e+00,  2.26180410e+00)
( 3.43609953e+00,  3.43796492e+00)
( 9.31827068e-01,  9.28683043e-01)
( 2.45116544e+00,  2.45111084e+00)
( 3.59955668e+00,  3.59960723e+00)
(-2.71052122e-03,  3.27848807e-06)
( 2.49848509e+00,  2.49742556e+00)
( 2.22294855e+00,  2.22617030e+00)
( 1.39394999e+00,  1.39401412e+00)
( 1.03899202e+01,  1.03895302e+01)
( 1.99780631e+00,  1.99633753e+00)
( 2.38116693e+00,  2.38123322e+00)
( 1.12539828e+00,  1.12360799e+00)
( 1.01611519e+01,  1.01613188e+01)
( 2.79676437e-01,  2.75723487e-01)
( 1.53256238e+00,  1.53032601e+00)
( 3.64164114e-01,  3.85930270e-01)
( 2.44038296e+00,  2.44108963e+00)
( 9.19229507e-01,  9.20369685e-01)
( 5.14479220e-01,  5.14695525e-01)
( 1.64588814e+01,  1.64567032e+01)
( 2.55566835e-02,  7.03696860e-03)
( 3.68952751e+00,  3.68993163e+00)
( 7.01437473e+00,  7.01326180e+00)
( 1.59271240e-01,  1.67050824e-01)
( 2.67570138e-01,  2.68095642e-01)
( 6.48743725e+00,  6.48628044e+00)
( 2.62563229e-02,  2.60000285e-02)
( 9.53559303e+00,  9.53598499e+00)
( 4.52146578e+00,  4.51976633e+00)
( 4.56585169e+00,  4.56912327e+00)
( 9.89856720e-02,  9.83753055e-02)
( 1.35211945e-02,  4.25506762e-04)
( 3.16477942e+00,  3.16287327e+00)
( 2.77466130e+00,  2.77415395e+00)
( 2.87980556e+00,  2.88121414e+00)
( 6.09377432e+00,  6.09435081e+00)
( 8.03619146e-01,  7.96260715e-01)
( 2.83294010e+00,  2.83269024e+00)
( 7.69912672e+00,  7.69908190e+00)
( 1.10545063e+00,  1.11054623e+00)
( 6.26168251e-02,  6.10188283e-02)
( 1.70744181e-01,  1.71022967e-01)
( 1.08483708e+00,  1.08515692e+00)
( 7.30166817e+00,  7.30255985e+00)
( 6.94001150e+00,  6.93964577e+00)
( 4.05023623e+00,  4.05101204e+00)
( 1.11100674e-02,  9.67750605e-03)
( 1.18615246e+01,  1.18616905e+01)
( 1.61238079e+01,  1.61240654e+01)
( 2.34237576e+00,  2.34485698e+00)
( 1.71047831e+00,  1.71062255e+00)
( 1.41266346e-01,  1.43614739e-01)
( 4.68214512e+00,  4.68184376e+00)
( 8.11946392e-03,  7.24060275e-03)
( 1.43249989e-01,  1.42455205e-01)
( 1.42454987e+01,  1.42453766e+01)
( 5.26055455e-01,  5.29407501e-01)
( 5.52322149e-01,  5.50894201e-01)
( 1.00699425e+00,  1.00911987e+00)
( 1.30768480e+01,  1.30762911e+01)
( 1.61972046e+01,  1.61972065e+01)
( 3.48829341e+00,  3.48844337e+00)
( 1.44957232e+00,  1.45037627e+00)
( 5.50904322e+00,  5.50959206e+00)
( 4.01053429e-02,  3.95382456e-02)
( 6.74167967e+00,  6.73966551e+00)
( 5.65189743e+00,  5.65410233e+00)
( 2.32550168e+00,  2.32462287e+00)
( 8.31442070e+00,  8.31453991e+00)
( 4.89490986e+00,  4.89354658e+00)
( 5.97596979e+00,  5.97692537e+00)
( 1.43203697e+01,  1.43199654e+01)
( 1.97792053e-03,  5.40249224e-04)
( 1.93495297e+00,  1.93698323e+00)
( 5.52706099e+00,  5.52802467e+00)
( 2.31577611e+00,  2.31747055e+00)
( 8.39248466e+00,  8.39120865e+00)
( 1.08831081e+01,  1.08823977e+01)
( 4.41994667e-02,  4.15258706e-02)
( 6.02775002e+00,  6.02828169e+00)
( 1.09773922e+01,  1.09770060e+01)
( 1.15865021e+01,  1.15857573e+01)
( 2.79559755e+00,  2.79473257e+00)
( 7.06227732e+00,  7.06102276e+00)
( 5.35705757e+00,  5.35858822e+00)
( 2.88785958e+00,  2.88698459e+00)
( 5.61502504e+00,  5.61274099e+00)
( 7.77152348e+00,  7.77212906e+00)
( 2.37417221e+00,  2.37457132e+00)
( 2.52412939e+00,  2.52360344e+00)
( 1.38680220e+00,  1.38645411e+00)
( 5.88457525e-01,  5.88664532e-01)
( 5.68106651e-01,  5.69389939e-01)
( 6.28307295e+00,  6.28150368e+00)
( 8.87679291e+00,  8.87434006e+00)
( 1.24976025e+01,  1.24971533e+01)
( 9.29155350e-01,  9.30587530e-01)
( 2.32121849e+00,  2.32292581e+00)
( 1.88845634e-01,  1.90290034e-01)
( 1.15327835e-02,  1.17406324e-02)
( 8.67024708e+00,  8.66921902e+00)
( 7.47423172e+00,  7.47391844e+00)
( 4.42907763e+00,  4.43024540e+00)
( 5.79339981e-01,  5.79255700e-01)
( 3.63465500e+00,  3.63755035e+00)
( 1.76331663e+00,  1.76230407e+00)
( 2.06142282e+00,  2.06404948e+00)
( 2.81349719e-01,  2.85336554e-01)
( 8.09867859e+00,  8.09488487e+00)
( 2.40799522e+00,  2.40702558e+00)
( 7.16410637e-01,  7.16943502e-01)
( 7.07667875e+00,  7.07740402e+00)
( 1.08448410e+00,  1.08476973e+00)
( 2.11420000e-01,  2.10590854e-01)
( 9.83860970e+00,  9.83772373e+00)
( 3.69758368e-01,  3.70640516e-01)
( 1.54225135e+00,  1.54089582e+00)
( 6.38343573e+00,  6.38254356e+00)
( 1.08107967e+01,  1.08086395e+01)
( 9.95330930e-01,  9.95753407e-01)
( 2.01314068e+01,  2.01287270e+01)
( 6.05117130e+00,  6.05112410e+00)
( 1.49005747e+01,  1.49016171e+01)
( 6.05364323e-01,  5.98777890e-01)
( 1.05631435e+00,  1.06090784e+00)
( 3.37203145e+00,  3.36948681e+00)
( 7.39010096e-01,  7.38363683e-01)
( 1.83878326e+00,  1.83804512e+00)
( 9.07800078e-01,  9.07360792e-01)
( 1.54012699e+01,  1.54005966e+01)
( 6.22244358e-01,  6.19239688e-01)
( 1.33194923e-02,  1.36454571e-02)
( 2.53745151e+00,  2.53914118e+00)
( 3.12442374e+00,  3.12407899e+00)
( 3.32533956e-01,  3.33071649e-01)
( 2.18565226e+00,  2.18605399e+00)
( 3.94169092e+00,  3.94193816e+00)
( 8.51777458e+00,  8.51669025e+00)
( 1.23456347e+00,  1.24187589e+00)
( 3.77500153e+00,  3.77675033e+00)
( 5.71023655e+00,  5.71138000e+00)
( 1.70975351e+00,  1.70742857e+00)
( 1.13186245e+01,  1.13186712e+01)
( 5.27261114e+00,  5.27156639e+00)
( 2.09833260e+01,  2.09836082e+01)
( 1.23111687e+01,  1.23116131e+01)
( 1.38573570e+01,  1.38560762e+01)
( 4.13623238e+00,  4.13743687e+00)
( 1.74639654e+00,  1.74402750e+00)
( 1.28694019e+01,  1.28676605e+01)
( 8.17094803e-01,  8.16116333e-01)
( 1.25244009e+00,  1.25332940e+00)
( 1.08794327e+01,  1.08743534e+01)
( 1.23351688e+01,  1.23353348e+01)
( 7.39896631e+00,  7.39903545e+00)
( 9.01060772e+00,  9.01008987e+00)
( 3.36983705e+00,  3.36978912e+00)
( 1.60414755e-01,  1.60233408e-01)
( 2.85452700e+00,  2.85400128e+00)
( 5.68943691e+00,  5.68799067e+00)
( 3.25242829e+00,  3.25314808e+00)
( 4.04924917e+00,  4.04855490e+00)
( 3.61611843e-02,  2.97430251e-02)
( 4.09054756e-03,  0.00000000e+00)
( 1.45075321e-02,  1.18450169e-02)
( 1.39578044e-01,  1.57758892e-01)
( 2.78937411e+00,  2.78919411e+00)
( 8.43698692e+00,  8.43884659e+00)
( 4.05439091e+00,  4.05383921e+00)
( 1.38661802e+00,  1.38006663e+00)
( 3.43043470e+00,  3.43205667e+00)
( 1.01993847e+01,  1.01994286e+01)
( 1.98380928e+01,  1.98381443e+01)
( 5.23291683e+00,  5.23347616e+00)
( 8.12894821e+00,  8.12645435e+00)
( 1.96986694e+01,  1.96994343e+01)
( 4.95070982e+00,  4.95207024e+00)
( 4.25786304e+00,  4.25886774e+00)
( 7.58362055e+00,  7.58317804e+00)
( 2.34218740e+00,  2.34199095e+00)
( 1.33486977e+01,  1.33477840e+01)
( 6.76305819e+00,  6.76741362e+00)
( 8.42550087e+00,  8.42634583e+00)
( 4.65755463e-02,  4.68315780e-02)
( 3.07846069e-02,  2.91419718e-02)
( 5.25765133e+00,  5.25676632e+00)
( 3.96596408e+00,  3.96215439e+00)
( 7.14180470e-01,  7.17103541e-01)
( 6.00013733e-01,  5.97439468e-01)
( 1.52408600e-01,  1.49363771e-01)
(-5.14310598e-03,  9.36482775e-06)
( 1.06148300e+01,  1.06154928e+01)
( 5.22764564e-01,  5.23774266e-01)
( 1.10599136e+00,  1.10509849e+00)
( 1.00251513e+01,  1.00274563e+01)
( 1.19548392e+00,  1.19570529e+00)
( 1.91401494e+00,  1.91203713e+00)
( 3.52577746e-01,  3.54718268e-01)
( 8.61362875e-01,  8.62827420e-01)
( 1.25163102e+00,  1.24934411e+00)
( 4.24540710e+00,  4.24578094e+00)
( 2.28851795e-01,  2.29104757e-01)
( 2.95146608e+00,  2.95228434e+00)
( 6.37781334e+00,  6.37779951e+00)
( 4.40759897e+00,  4.41066027e+00)
( 2.62690306e+00,  2.62617731e+00)
( 7.52454519e+00,  7.52472925e+00)
( 1.87052917e+00,  1.86842525e+00)
( 2.79603696e+00,  2.80187583e+00)
( 1.59522092e+00,  1.59503508e+00)
(-4.33034450e-03,  1.37563061e-03)
( 1.14238214e+00,  1.14109170e+00)
( 4.39396858e-01,  4.46524829e-01)
( 3.93923020e+00,  3.94056487e+00)
( 1.48868313e+01,  1.48862677e+01)
( 1.93969727e+00,  1.93881726e+00)
( 1.77013378e+01,  1.77022285e+01)
( 1.52027664e+01,  1.52021856e+01)
( 6.53588772e-02,  6.31218925e-02)
( 4.28623438e+00,  4.28725958e+00)
( 1.19693327e+01,  1.19680557e+01)
( 1.55328922e+01,  1.55351963e+01)
( 1.18610935e+01,  1.18618584e+01)
( 1.40569859e+01,  1.40564270e+01)
( 9.89913940e-04,  2.45947856e-04)
( 4.01503086e+00,  4.01672363e+00)
( 4.27669334e+00,  4.27638340e+00)
( 3.59402418e-01,  3.58307034e-01)
( 1.75027823e+00,  1.74985695e+00)
( 8.97448349e+00,  8.97405434e+00)
( 4.10008383e+00,  4.09779072e+00)
( 1.31464005e-03,  3.94198624e-03)
( 1.05851650e-01,  1.01687759e-01)
( 5.38443899e+00,  5.38414288e+00)
( 1.36195717e+01,  1.36191778e+01)
( 1.21804047e+01,  1.21802731e+01)
( 9.50574875e-01,  9.52586710e-01)
( 5.47145891e+00,  5.47430372e+00)
( 2.23133063e+00,  2.23269916e+00)
( 8.56187153e+00,  8.56138229e+00)
( 7.73374462e+00,  7.73369312e+00)
( 2.95778036e-01,  2.94762999e-01)
( 6.75136089e-01,  6.76433086e-01)
( 2.13193154e+00,  2.13230872e+00)
( 4.16768551e+00,  4.16738653e+00)
( 1.10076923e+01,  1.10076370e+01)
(-3.69787216e-03,  4.67619364e-04)
( 1.44070616e+01,  1.44052324e+01)
( 1.66954994e-02,  1.81418601e-02)
( 3.88527298e+00,  3.88763618e+00)
( 1.22607803e+01,  1.22606840e+01)
( 7.95798779e-01,  7.94611037e-01)
( 1.24016266e+01,  1.24011049e+01)
( 2.86996007e-01,  2.89091051e-01)
( 3.40296173e+00,  3.40025568e+00)
( 1.75353279e+01,  1.75429726e+01)
( 4.01456118e+00,  4.01396132e+00)
( 6.91772625e-02,  7.09115714e-02)
( 1.51606083e+01,  1.51609554e+01)
( 2.04699574e+01,  2.04701538e+01)
( 2.21461620e+01,  2.21497231e+01)
( 6.38262463e+00,  6.38254452e+00)
( 1.41788807e+01,  1.41795139e+01)
( 2.07322426e+01,  2.07296867e+01)
( 1.18333549e+01,  1.18331785e+01)
( 1.08877277e+00,  1.09040260e+00)
( 5.69002390e-01,  5.69231510e-01)
( 4.52919483e+00,  4.53031635e+00)
( 4.59345436e+00,  4.59404421e+00)
( 5.36665249e+00,  5.36706400e+00)
( 1.61422968e+00,  1.61616707e+00)
( 9.43122864e+00,  9.43250561e+00)
( 4.90212011e+00,  4.90217733e+00)
( 1.17575645e-01,  1.20640494e-01)
( 1.67521000e+01,  1.67509670e+01)
( 2.45854998e+00,  2.45875120e+00)
( 6.33040953e+00,  6.32941246e+00)
( 5.06653214e+00,  5.06661987e+00)
( 4.76093960e+00,  4.76013565e+00)
( 1.61147957e+01,  1.61148891e+01)
( 1.27214127e+01,  1.27222166e+01)
( 1.68904533e+01,  1.68929424e+01)
( 3.14641762e+00,  3.14571452e+00)
( 3.67619181e+00,  3.67488122e+00)
( 3.52740145e+00,  3.52740145e+00)
( 1.50648808e+00,  1.50780678e+00)
( 7.09355474e-01,  7.07294464e-01)
( 8.51152611e+00,  8.51107788e+00)
( 9.55433846e-02,  9.84289870e-02)
( 9.40618706e+00,  9.40359688e+00)
( 1.90228767e+01,  1.90252018e+01)
( 4.42884445e-01,  4.44199473e-01)
( 2.16391897e+00,  2.16359735e+00)
(-1.95288658e-03,  1.23896112e-03)
( 7.07123661e+00,  7.06964636e+00)
( 5.86238766e+00,  5.86142349e+00)
( 3.80043411e+00,  3.80061817e+00)
( 2.60949135e-01,  2.54756093e-01)
( 2.78885365e-02,  2.62923799e-02)
( 9.79719162e-02,  9.74734128e-02)
( 5.99509716e+00,  5.99485016e+00)
( 1.52370129e+01,  1.52384291e+01)
( 2.66194344e-03,  5.18871471e-03)
( 3.08993745e+00,  3.09062862e+00)
( 2.39974022e-01,  2.38623381e-01)
( 5.30662489e+00,  5.30736399e+00)
( 8.29157829e+00,  8.28986168e+00)
( 3.49248648e-02,  3.34655493e-02)
( 2.08411427e+01,  2.08410683e+01)
( 7.37454891e-01,  7.37033129e-01)
( 2.58078718e+00,  2.58010840e+00)
( 3.28810215e+00,  3.28767347e+00)
( 3.89597702e+00,  3.89567590e+00)
( 4.18970585e+00,  4.18969584e+00)
( 6.89757299e+00,  6.89813423e+00)
( 1.57541871e+00,  1.57552791e+00)
( 9.02421474e-01,  9.02126670e-01)
( 1.53546429e+00,  1.53428257e+00)
( 1.65482521e-01,  1.62943363e-01)
( 1.58726025e+00,  1.58535004e+00)
( 2.13818550e-02,  2.54515987e-02)
( 8.96495819e+00,  8.96686172e+00)
( 1.25464172e+01,  1.25469170e+01)
( 9.24637377e-01,  9.24930632e-01)
( 1.72732306e+00,  1.72791624e+00)
( 5.56620312e+00,  5.56783104e+00)
( 4.21420908e+00,  4.21455097e+00)
( 2.82214642e-01,  2.79857129e-01)
( 9.97992325e+00,  9.97696590e+00)
( 2.02245569e+00,  2.02473235e+00)
( 1.67007923e-01,  1.69421688e-01)
( 1.55384088e+00,  1.55771565e+00)
( 4.31871414e-02,  4.39576209e-02)
( 5.22813797e-02,  4.87467013e-02)
( 7.99147511e+00,  7.99082422e+00)
( 8.05903435e-01,  8.06983352e-01)
( 2.14966726e+00,  2.14921570e+00)
( 4.35720682e+00,  4.35671329e+00)
( 5.55447531e+00,  5.55399609e+00)
( 3.65246534e-02,  3.69421281e-02)
( 1.50647259e+01,  1.50654316e+01)
( 3.58575583e-03,  4.99511778e-04)
( 8.00268555e+00,  8.00253010e+00)
( 1.33667159e+00,  1.33418477e+00)
( 7.15761185e-01,  7.18099713e-01)
( 1.76684856e-01,  1.74976364e-01)
( 1.32644105e+00,  1.32651412e+00)
( 4.75555372e+00,  4.75646496e+00)
( 2.94756413e-01,  2.94335663e-01)
( 3.29080272e+00,  3.29148412e+00)
( 1.45130939e+01,  1.45177479e+01)
( 5.69761276e+00,  5.69828749e+00)
( 1.31274853e+01,  1.31279564e+01)
( 4.51267004e+00,  4.51268721e+00)
( 3.86991572e+00,  3.86907148e+00)
( 3.60581875e-02,  3.74714024e-02)
( 7.35587883e+00,  7.35528946e+00)
( 2.23880553e+00,  2.23928237e+00)
( 8.79726791e+00,  8.79733753e+00)
( 1.14215317e+01,  1.14226751e+01)
( 7.84247112e+00,  7.84478664e+00)
( 5.67091656e+00,  5.67257452e+00)
( 1.23967886e+00,  1.23521483e+00)
( 1.55534506e-01,  1.57025844e-01)
( 2.12619305e-01,  2.12353826e-01)
( 4.54805374e-01,  4.55716789e-01)
( 1.29404068e-02,  2.03412380e-02)
( 1.37584686e-01,  1.38188586e-01)
( 1.38178468e-03,  3.90678458e-03)
( 1.26775348e+00,  1.26846683e+00)
( 3.38241577e+00,  3.38091230e+00)
( 3.28046083e-02,  2.85045318e-02)
( 9.96445179e-01,  9.96538103e-01)
( 1.86610222e-03,  0.00000000e+00)
( 1.39001865e+01,  1.39001350e+01)
( 3.14838028e+00,  3.14860749e+00)
( 1.52688909e+00,  1.52835023e+00)
( 8.73131990e-01,  8.75019491e-01)
( 1.98262095e+00,  1.98459113e+00)
( 5.30805683e+00,  5.30809736e+00)
( 2.29130936e+00,  2.29106045e+00)
( 1.12806535e+00,  1.12131250e+00)
( 2.99055815e-01,  2.98146904e-01)
( 2.20281124e-01,  2.19559193e-01)
( 1.26108818e+01,  1.26080561e+01)
( 3.94420576e+00,  3.94223785e+00)
( 8.94297791e+00,  8.94307613e+00)
( 5.12058258e-01,  5.14111817e-01)
( 2.42655182e+00,  2.42727351e+00)
( 1.18744431e+01,  1.18767576e+01)
( 2.59752560e+00,  2.59728813e+00)
( 7.44912958e+00,  7.44848108e+00)
( 1.11834688e+01,  1.11838245e+01)
( 1.96823573e+00,  1.96953189e+00)
( 1.04961996e+01,  1.04945545e+01)
( 2.60240507e+00,  2.60299468e+00)
( 9.43900681e+00,  9.43558025e+00)
( 2.51578093e-01,  2.50470728e-01)
( 8.96904945e-01,  8.95228684e-01)
( 1.67446661e+00,  1.67420828e+00)
( 1.41585712e+01,  1.41583252e+01)
( 3.60512733e-01,  3.61149251e-01)
( 2.30645442e+00,  2.30556703e+00)
( 1.56292653e+00,  1.56023932e+00)
( 9.34777832e+00,  9.34967041e+00)
( 6.99351406e+00,  6.99942255e+00)
( 1.38748312e+00,  1.38673902e+00)
( 3.20333481e+00,  3.20345092e+00)
( 2.03657227e+01,  2.03667812e+01)
( 1.31236315e-01,  1.34414256e-01)
( 1.28103237e+01,  1.28092823e+01)
( 8.27886009e+00,  8.27903175e+00)
( 1.78675103e+00,  1.78687894e+00)
( 6.75735474e-02,  6.87090531e-02)
( 6.29254389e+00,  6.29190540e+00)
( 4.92279959e+00,  4.92356157e+00)
( 9.57883072e+00,  9.57882118e+00)
( 1.59306335e+01,  1.59293175e+01)
( 6.22403431e+00,  6.22422123e+00)
( 1.02034264e+01,  1.02070131e+01)
( 9.22504616e+00,  9.22443390e+00)
( 5.51061058e+00,  5.51150942e+00)
( 1.50030684e+00,  1.50152588e+00)
( 2.28962631e+01,  2.28953457e+01)
( 1.34146519e+01,  1.34173269e+01)
( 1.51116028e+01,  1.51083336e+01)
( 1.13792419e-02,  9.58030578e-03)
( 2.43070087e+01,  2.43079662e+01)
( 9.14802551e-02,  9.01844278e-02)
( 2.06647778e+00,  2.06802630e+00)
( 7.32907772e-01,  7.30350435e-01)
( 4.60740566e-01,  4.58903998e-01)
( 5.41332436e+00,  5.41117287e+00)
( 1.00232458e+00,  1.00385928e+00)
( 8.12045860e+00,  8.12018585e+00)
( 3.28605080e+00,  3.28717613e+00)
( 9.97997761e-01,  9.99447405e-01)
( 2.42640376e-01,  2.42503747e-01)
( 6.89093304e+00,  6.88914585e+00)
( 4.67912960e+00,  4.67685080e+00)
( 4.77225113e+00,  4.77171326e+00)
( 1.19652901e+01,  1.19617386e+01)
( 5.12927055e-01,  5.09886801e-01)
( 6.50189400e-01,  6.47256792e-01)
( 6.24685287e-01,  6.24943256e-01)
( 1.32967162e+00,  1.33275056e+00)
( 2.40006232e+00,  2.39951634e+00)
( 2.00163651e+00,  1.99816847e+00)
( 2.53418899e+00,  2.53923464e+00)
( 1.30580735e+00,  1.30265343e+00)
( 1.06383095e+01,  1.06384583e+01)
( 2.62504234e+01,  2.62646122e+01)
( 1.91315174e+00,  1.91372788e+00)
( 6.66970825e+00,  6.66733456e+00)
( 3.01933289e-03,  1.68874359e-03)
( 1.17459316e+01,  1.17448606e+01)
( 4.56896830e+00,  4.57039022e+00)
( 2.72631407e-01,  2.72582173e-01)
( 3.28854620e-02,  3.42003442e-02)
( 1.83800673e+00,  1.83753431e+00)
( 5.58477879e+00,  5.58477926e+00)
( 1.50098276e+01,  1.50070457e+01)
( 4.24090672e+00,  4.23940659e+00)
( 5.86786985e+00,  5.86660671e+00)
( 9.84369993e-01,  9.81142581e-01)
( 1.88724995e-01,  2.08020747e-01)
( 2.29448462e+00,  2.29404616e+00)
( 3.31726074e-02,  3.58798504e-02)
( 7.82545471e+00,  7.82226086e+00)
( 6.23762131e-01,  6.23268306e-01)
( 5.03650665e+00,  5.03627157e+00)
( 8.88190842e+00,  8.88068581e+00)
( 3.24253178e+00,  3.24361205e+00)
( 1.23500929e+01,  1.23495541e+01)
( 1.51661749e+01,  1.51664381e+01)
( 4.32991695e+00,  4.33205938e+00)
( 3.53788424e+00,  3.53751874e+00)
( 4.02935266e+00,  4.03098965e+00)
( 7.70745277e-02,  7.78742731e-02)
( 3.84675884e+00,  3.84699225e+00)
( 1.33348513e+00,  1.33257890e+00)
( 3.64117742e+00,  3.64059234e+00)
( 5.03173113e-01,  5.01355588e-01)
( 1.42232561e+00,  1.42205787e+00)
( 2.46204638e+00,  2.46240187e+00)
( 9.21406269e+00,  9.21464062e+00)
( 9.49674797e+00,  9.49920082e+00)
( 1.32331514e+00,  1.32269645e+00)
( 2.86833763e+00,  2.86804247e+00)
( 7.36275196e-01,  7.38317907e-01)
( 1.76899738e+01,  1.76897106e+01)
( 1.22622669e+00,  1.22720242e+00)
( 1.13815651e+01,  1.13822603e+01)
( 1.34276390e-01,  1.33077174e-01)
( 2.74979591e+00,  2.75069761e+00)
( 5.76076841e+00,  5.76085663e+00)
( 3.10279512e+00,  3.10474253e+00)
( 1.60035157e+00,  1.60105598e+00)
( 6.40792847e-01,  6.38967872e-01)
( 8.75924015e+00,  8.75922871e+00)
( 6.94169235e+00,  6.94223309e+00)
( 1.33580017e+00,  1.33320284e+00)
( 5.60760498e-04,  2.02076044e-03)
( 4.20927143e+00,  4.21029329e+00)
( 4.10182285e+00,  4.09907913e+00)
( 7.59933949e+00,  7.60320377e+00)
( 6.27705097e-01,  6.30790055e-01)
( 5.56289244e+00,  5.56218863e+00)
( 1.23856854e+00,  1.23757422e+00)
( 1.19644523e+00,  1.19662416e+00)
( 1.32882595e-02,  9.37078521e-03)
( 2.61905708e+01,  2.61939850e+01)
( 5.45304298e+00,  5.45286369e+00)
( 1.00090294e+01,  1.00093756e+01)
( 2.40390114e-02,  2.13096943e-02)
( 5.11470795e+00,  5.11175156e+00)
( 3.79796028e+00,  3.79889226e+00)
( 4.01724768e+00,  4.01796389e+00)
( 1.19368868e+01,  1.19383659e+01)
( 1.82196140e-01,  1.75918072e-01)
( 6.07156992e+00,  6.06934118e+00)
( 1.44037905e+01,  1.44041700e+01)
( 6.96447849e-01,  6.94776297e-01)
( 1.03408337e+00,  1.03463948e+00)
( 1.98429477e+00,  1.98166049e+00)
( 7.23539233e-01,  7.23624289e-01)
( 4.95935249e+00,  4.95808935e+00)
( 7.43597221e+00,  7.43703365e+00)
( 2.85631680e+00,  2.85369229e+00)
( 2.94177580e+00,  2.93537378e+00)
( 1.63075423e+00,  1.62939024e+00)
( 1.78493023e+00,  1.78488731e+00)
( 4.61014748e+00,  4.60955048e+00)
( 9.50221634e+00,  9.50167942e+00)
( 1.31038132e+01,  1.31053190e+01)
( 2.46332884e-01,  2.45259866e-01)
( 4.19852734e-01,  4.22263414e-01)
( 6.75674725e+00,  6.75668335e+00)
( 1.77607059e+00,  1.77526021e+00)
( 1.16146147e+00,  1.17180264e+00)
( 9.47465420e+00,  9.46800041e+00)
( 3.27741075e+00,  3.27583551e+00)
( 4.12801218e+00,  4.12877607e+00)
( 1.22541218e+01,  1.22547140e+01)
( 1.40551815e+01,  1.40543232e+01)
( 1.47177696e+01,  1.47175169e+01)
( 9.55680847e+00,  9.55772781e+00)
( 2.78939486e+00,  2.79105115e+00)
( 1.02537918e+01,  1.02537241e+01)
( 3.21152973e+00,  3.21103501e+00)
( 6.98099136e-02,  7.14987591e-02)
( 3.72891426e+00,  3.73071384e+00)
( 1.49809818e+01,  1.49802151e+01)
( 1.42114067e+00,  1.41787779e+00)
( 8.68097901e-01,  8.67538571e-01)
( 1.89975548e+01,  1.89984245e+01)
( 1.99220142e+01,  1.99215717e+01)
( 1.01055412e+01,  1.01063738e+01)
( 5.02540159e+00,  5.02558088e+00)
( 4.91242409e-02,  5.17445952e-02)
( 1.63522358e+01,  1.63516750e+01)
( 1.83472366e+01,  1.83451080e+01)
( 1.05505486e+01,  1.05535154e+01)
( 1.19915962e+01,  1.19887047e+01)
( 3.90505791e-02,  4.02141027e-02)
( 3.17728519e-03,  5.44799841e-04)
( 6.82508612e+00,  6.82490349e+00)
( 8.45152497e-01,  8.47035706e-01)
( 1.25358105e+00,  1.25099647e+00)
( 1.26870537e+00,  1.27220857e+00)
( 2.84315825e-01,  2.83576936e-01)
( 1.93699539e-01,  1.94474593e-01)
( 2.07982421e-01,  2.09366038e-01)
( 5.41801500e+00,  5.40944672e+00)
( 7.49568367e+00,  7.49704647e+00)
( 7.32861423e+00,  7.32750273e+00)
( 2.02836037e+00,  2.02866316e+00)
( 5.96955490e+00,  5.96784735e+00)
( 9.12460327e+00,  9.12491798e+00)
( 9.10156441e+00,  9.10097504e+00)
( 1.74751353e+00,  1.74600685e+00)
( 1.64996223e+01,  1.64990482e+01)
( 1.42750244e+01,  1.42749615e+01)
( 1.61892853e+01,  1.61875134e+01)
( 9.40075111e+00,  9.40204048e+00)
( 1.76461005e+00,  1.76474452e+00)
( 5.97987938e+00,  5.97979164e+00)
( 1.28930912e+01,  1.28938885e+01)
( 5.03458595e+00,  5.03408241e+00)
( 3.55763698e+00,  3.55919456e+00)
( 3.01655233e-01,  3.01939905e-01)
( 1.42253399e-01,  1.41362220e-01)
( 7.66099930e+00,  7.65979004e+00)
( 3.23780537e-01,  3.24055463e-01)
( 5.48377991e-01,  5.46830058e-01)
( 4.24027395e+00,  4.24450588e+00)
( 1.50947113e+01,  1.50940685e+01)
( 1.43953788e+00,  1.43639481e+00)
( 5.69659233e-01,  5.69353580e-01)
( 5.83927107e+00,  5.83883715e+00)
( 3.45955467e+00,  3.45981669e+00)
( 8.57350159e+00,  8.57285023e+00)
( 2.73170614e+00,  2.73193908e+00)
( 2.19818830e-01,  2.20594138e-01)
( 2.44055343e+00,  2.44010448e+00)
( 5.46441555e-01,  5.46857893e-01)
( 9.09797478e+00,  9.09808445e+00)
( 1.12435188e+01,  1.12395115e+01)
( 4.64839935e-02,  4.46540527e-02)
( 8.50487900e+00,  8.50137043e+00)
( 4.08007956e+00,  4.08025599e+00)
( 1.58073187e+00,  1.58144820e+00)
( 4.10280037e+00,  4.10190201e+00)
( 9.23249817e+00,  9.23231316e+00)
( 1.65096321e+01,  1.65099545e+01)
( 4.49500179e+00,  4.49483871e+00)
( 1.79057121e-02,  2.13098172e-02)
( 1.70455337e+00,  1.70462155e+00)
( 1.18207150e+01,  1.18207874e+01)
( 9.19742584e-02,  9.32318941e-02)
( 6.77864075e+00,  6.77765179e+00)
( 5.63292503e+00,  5.63315296e+00)
( 4.11428452e-01,  4.09863144e-01)
( 2.57998848e+01,  2.58012218e+01)
( 1.44254665e+01,  1.44260454e+01)
( 2.94314623e+00,  2.94720006e+00)
( 2.10143166e+01,  2.10138283e+01)
( 1.64385452e+01,  1.64380302e+01)
( 2.55546551e+01,  2.55549068e+01)
( 2.30525792e-01,  2.23348215e-01)
( 3.24776745e+00,  3.24849558e+00)
( 4.96573591e+00,  4.96732855e+00)
( 1.39760399e+00,  1.39750481e+00)
( 1.87462425e+00,  1.87488699e+00)
( 1.56186752e+01,  1.56177235e+01)
( 1.07430696e+01,  1.07421598e+01)
( 1.56895351e+00,  1.56902981e+00)
( 1.36276722e-01,  1.36292920e-01)
( 1.96718121e+00,  1.96670163e+00)
( 7.92179823e-01,  7.91240931e-01)
( 4.92899799e+00,  4.92845774e+00)
( 3.45549679e+00,  3.45528650e+00)
( 1.52700253e+01,  1.52693157e+01)
( 3.40652466e-03,  2.49724742e-02)
( 4.45442820e+00,  4.45695639e+00)
( 1.14526768e+01,  1.14515476e+01)
( 5.10332823e+00,  5.09720039e+00)
( 1.16028345e+00,  1.16006804e+00)
( 1.46035366e+01,  1.46055489e+01)
( 7.83665037e+00,  7.83756781e+00)
( 5.09930420e+00,  5.10035753e+00)
( 6.41881371e+00,  6.41897678e+00)
( 2.01381683e+01,  2.01391983e+01)
( 1.22187881e+01,  1.22184267e+01)
( 3.76070499e-01,  3.75862896e-01)
( 1.03795185e+01,  1.03807173e+01)
( 1.91393948e+00,  1.91150665e+00)
( 1.80479012e+01,  1.80507278e+01)
( 2.30784130e+00,  2.30888295e+00)
( 4.03083897e+00,  4.03058004e+00)
( 5.17068005e+00,  5.17201233e+00)
( 6.27837896e+00,  6.27858067e+00)
( 4.66480446e+00,  4.66600609e+00)
( 8.55115175e-01,  8.56098890e-01)
( 5.58376312e-04,  2.22156732e-03)
( 5.65412855e+00,  5.65472603e+00)
( 3.05050611e+00,  3.05160570e+00)
( 1.23433495e+01,  1.23448296e+01)
( 1.98727429e+00,  1.98766780e+00)
( 1.28163338e+00,  1.28000700e+00)
( 1.62070312e+01,  1.62078762e+01)
( 2.04081321e+00,  2.04132962e+00)
( 1.85790110e+00,  1.85883379e+00)
( 3.45135808e+00,  3.45129514e+00)
( 1.95542085e+00,  1.95495784e+00)
( 1.69683075e+01,  1.69688148e+01)
( 4.67350292e+00,  4.67344141e+00)
( 7.18241930e-01,  7.17619717e-01)
( 3.79967690e-03,  1.52096199e-03)
( 2.94352293e-01,  2.93752462e-01)
( 1.23467588e+00,  1.23596692e+00)
( 2.17063389e+01,  2.16998692e+01)
( 1.24121037e+01,  1.24119091e+01)
( 2.53264832e+00,  2.53320980e+00)
( 4.76599121e+00,  4.76573086e+00)
( 5.30723000e+00,  5.30812454e+00)
( 1.34396791e-01,  1.34164020e-01)
( 9.21182823e+00,  9.21139908e+00)
( 7.52550459e+00,  7.52414465e+00)
( 4.49477285e-02,  2.56696455e-02)
( 2.23565626e+00,  2.23537850e+00)
( 1.39654636e-01,  1.46703571e-01)
( 3.14632177e-01,  3.14282984e-01)
( 7.05018044e-02,  7.00526237e-02)
( 4.83238697e-01,  4.84531939e-01)
( 4.85765886e+00,  4.85850954e+00)
( 3.80823255e-01,  3.81887048e-01)
( 5.16149616e+00,  5.16273403e+00)
( 4.29173660e+00,  4.29488420e+00)
( 4.65640068e-01,  4.63743269e-01)
( 4.60810184e-01,  4.62175429e-01)
( 3.72553277e+00,  3.72522235e+00)
( 1.87014084e+01,  1.87022381e+01)
( 5.90101719e+00,  5.90335512e+00)
( 4.00475025e-01,  3.99107039e-01)
( 2.65312338e+00,  2.65296316e+00)
( 4.79950905e-02,  4.95398305e-02)
( 1.06980419e+01,  1.06980448e+01)
( 1.63065290e+00,  1.62971866e+00)
( 1.69218075e+00,  1.69070780e+00)
( 2.46781940e+01,  2.46774406e+01)
( 1.23873019e+00,  1.23965895e+00)
( 1.27276783e+01,  1.27268219e+01)
( 8.37817478e+00,  8.37830734e+00)
( 1.74083853e+00,  1.74283671e+00)
( 2.95819235e+00,  2.95901132e+00)
( 4.91684914e+00,  4.91693687e+00)
( 1.96969566e+01,  1.96999722e+01)
( 5.65466213e+00,  5.65618324e+00)
( 6.96220922e+00,  6.96300888e+00)
( 1.69052911e+00,  1.69052076e+00)
( 1.20500851e+00,  1.20316672e+00)
( 2.67324448e-02,  2.63672341e-02)
( 3.61670017e+00,  3.61788368e+00)
( 6.65431643e+00,  6.65382433e+00)
( 2.87437677e-01,  2.86023557e-01)
( 4.71831799e-01,  4.61869836e-01)
( 2.21390867e+00,  2.21348572e+00)
( 7.40602493e+00,  7.40639925e+00)
( 2.42843914e+00,  2.42390370e+00)
( 5.35611916e+00,  5.35366917e+00)
( 2.57652473e+00,  2.57718754e+00)
( 2.06284666e+00,  2.06219792e+00)
( 1.08033953e+01,  1.07990265e+01)
( 1.09456193e+00,  1.09384048e+00)
( 1.21135712e-02,  1.43489791e-02)
( 1.33889599e+01,  1.33887396e+01)
( 2.58295941e+00,  2.58265710e+00)
( 2.09113598e+00,  2.09278774e+00)
( 1.98434353e-01,  1.97067633e-01)
( 1.16281033e+00,  1.16660881e+00)
( 5.19665432e+00,  5.19569874e+00)
( 7.97423184e-01,  7.94967830e-01)
( 2.99385071e-01,  2.98275948e-01)
( 4.44872189e+00,  4.44981098e+00)
( 2.08120608e+00,  2.08024836e+00)
( 2.36028862e+00,  2.35890079e+00)
( 6.30369782e-02,  6.42458200e-02)
( 9.89357376e+00,  9.89336967e+00)
( 1.35164022e+00,  1.35119009e+00)
( 7.38617420e+00,  7.38542509e+00)
( 9.09019661e+00,  9.08854103e+00)
( 1.15905714e+00,  1.15952206e+00)
( 6.17844296e+00,  6.18066216e+00)
( 5.92055678e-01,  5.86722255e-01)
( 9.25332665e-01,  9.26187575e-01)
( 1.76955748e+00,  1.77179372e+00)
( 1.63186550e-01,  1.64936960e-01)
( 7.51856518e+00,  7.51808739e+00)
( 3.77208567e+00,  3.77145767e+00)
(-9.47475433e-04,  1.41886179e-03)
( 1.37783140e-01,  1.42064199e-01)
( 5.04355383e+00,  5.03848457e+00)
( 2.17979622e+01,  2.17984829e+01)
( 3.25198913e+00,  3.25144362e+00)
( 7.65301847e+00,  7.65178442e+00)
( 7.45062351e-01,  7.46422648e-01)
( 1.17469645e+00,  1.17474627e+00)
( 8.64398670e+00,  8.64411831e+00)
( 1.66176963e+00,  1.65979218e+00)
( 7.57985115e-02,  7.05042928e-02)
( 2.22158909e-01,  2.20764026e-01)
( 8.76603889e+00,  8.76577473e+00)
( 2.31359558e+01,  2.31325741e+01)
( 7.31088066e+00,  7.31270361e+00)
( 2.36070156e-03,  0.00000000e+00)
( 3.73362869e-01,  3.69786590e-01)
( 7.07589722e+00,  7.07524395e+00)
( 3.91292763e+00,  3.91227770e+00)
( 6.58652115e+00,  6.58559799e+00)
( 4.98698354e-02,  5.13323173e-02)
( 1.83717251e+00,  1.83696830e+00)
(-1.93591118e-02,  8.54766113e-05)
( 1.16697025e+00,  1.16611779e+00)
( 1.61463490e+01,  1.61489925e+01)
( 1.15275383e-02,  1.65064186e-02)
( 3.46273851e+00,  3.46414137e+00)
( 1.81622505e-02,  1.60070974e-02)
( 4.78546286e+00,  4.78690624e+00)
( 7.93792343e+00,  7.93733644e+00)
( 6.22332573e+00,  6.22198534e+00)
( 3.52782011e+00,  3.52948737e+00)
( 6.62905693e-01,  6.62946165e-01)
(-3.34358215e-03,  2.73572095e-03)
( 2.87212324e+00,  2.87348413e+00)
( 1.89451933e+00,  1.89445674e+00)
( 1.60401368e+00,  1.60422635e+00)
( 4.08868599e+00,  4.08636856e+00)
( 1.51477337e-01,  1.50079116e-01)
( 9.26403999e-02,  9.28223208e-02)
( 4.18979692e+00,  4.18721294e+00)
( 6.32067561e-01,  6.30325198e-01)
( 1.97849989e+00,  1.97938848e+00)
( 9.83895779e-01,  9.83819902e-01)
( 4.21906567e+00,  4.21888113e+00)
( 1.17431812e+01,  1.17440357e+01)
( 6.43992758e+00,  6.43967009e+00)
( 8.70867538e+00,  8.70989418e+00)
( 2.02257690e+01,  2.02263794e+01)
( 1.35518475e+01,  1.35503139e+01)
( 1.97453499e-02,  2.00645216e-02)
( 9.16578484e+00,  9.16552353e+00)
( 1.02541447e-01,  1.00024462e-01)
( 1.86860657e+01,  1.86858768e+01)
( 3.30249882e+00,  3.30005264e+00)
( 1.54813612e+00,  1.54718733e+00)
( 8.59889507e-01,  8.56830597e-01)
( 1.17520323e+01,  1.17527895e+01)
( 2.13169241e+00,  2.13361716e+00)
( 6.28664160e+00,  6.28629732e+00)
( 9.37228203e-02,  9.85429436e-02)
( 2.15081673e+01,  2.15079651e+01)
( 8.63526344e+00,  8.63561249e+00)
( 1.86408997e+00,  1.86238885e+00)
( 1.50001729e+00,  1.49966168e+00)
( 1.66686916e+01,  1.66641617e+01)
( 1.62687790e+00,  1.62741578e+00)
( 6.86754370e+00,  6.86704683e+00)
( 2.22726464e-02,  2.11621895e-02)
( 1.00677071e+01,  1.00673561e+01)
( 1.79345226e+00,  1.79465890e+00)
( 7.32559681e+00,  7.32670546e+00)
( 1.01998973e+00,  1.02106416e+00)
( 2.44903398e+00,  2.44976974e+00)
( 3.92824888e-01,  3.97639751e-01)
( 1.66094983e+00,  1.66118932e+00)
( 1.22442925e+00,  1.22597110e+00)
( 6.67298365e+00,  6.67197514e+00)
( 6.57337904e+00,  6.57423878e+00)
( 1.24953961e+00,  1.24966359e+00)
( 1.26471844e+01,  1.26467361e+01)
( 5.90920687e-01,  5.96899211e-01)
( 2.68165588e-01,  2.68445820e-01)
( 1.99377689e+01,  1.99352760e+01)
( 1.30415878e+01,  1.30412207e+01)
( 5.59090018e-01,  5.58333278e-01)
( 2.10062923e+01,  2.10049286e+01)
( 2.02965403e+00,  2.02933741e+00)
( 4.62366295e+00,  4.62397814e+00)
( 7.45441198e-01,  7.46966124e-01)
( 1.39513016e-01,  1.37700289e-01)
( 1.59741793e+01,  1.59754848e+01)
( 9.36167336e+00,  9.36321354e+00)
( 1.16081262e+00,  1.16075504e+00)
( 1.45816326e-01,  1.47231445e-01)
( 5.06182432e+00,  5.05837202e+00)
( 1.99006424e+01,  1.98995762e+01)
( 5.02845287e-01,  5.05368233e-01)
( 2.43147039e+00,  2.43010616e+00)
( 1.94157600e+00,  1.94135749e+00)
( 4.80420589e-02,  4.78482060e-02)
( 1.72601306e+00,  1.72464454e+00)
( 2.23446102e+01,  2.23451672e+01)
( 1.14855671e+00,  1.15371180e+00)
( 8.71564960e+00,  8.71572495e+00)
( 2.74336338e-01,  2.73241967e-01)
( 5.18773842e+00,  5.18884182e+00)
( 2.30855322e+00,  2.30799389e+00)
( 7.15890074e+00,  7.15886211e+00)
( 3.33311975e-01,  3.37369621e-01)
( 1.93965816e+00,  1.93997848e+00)
( 2.43815184e+00,  2.43977189e+00)
( 9.07724953e+00,  9.07974434e+00)
( 4.85710430e+00,  4.85955334e+00)
( 3.81087303e+00,  3.81048346e+00)
( 4.44016552e+00,  4.44050169e+00)
( 1.21368384e+00,  1.22002435e+00)
( 5.82933426e-03,  5.93329640e-03)
( 1.18167334e+01,  1.18169661e+01)
( 2.10067511e+00,  2.10069585e+00)
( 2.21704102e+00,  2.21912694e+00)
( 8.33549881e+00,  8.33585167e+00)
( 1.18219614e+00,  1.18202090e+00)
( 8.69941711e+00,  8.70078087e+00)
( 3.69621181e+00,  3.69390512e+00)
( 8.40857267e-01,  8.43780935e-01)
( 3.37899876e+00,  3.37628555e+00)
( 3.38127232e+00,  3.38072371e+00)
( 7.19846725e+00,  7.19953823e+00)
( 4.90019560e+00,  4.90013409e+00)
( 2.00404129e+01,  2.00392895e+01)
( 5.53764009e+00,  5.53919125e+00)
( 1.18062735e+01,  1.18068161e+01)
( 1.27690382e+01,  1.27700462e+01)
( 1.22575579e+01,  1.22571840e+01)
( 1.45020781e+01,  1.45041962e+01)
( 2.11915970e-02,  1.96181219e-02)
( 2.85050316e+01,  2.85062180e+01)
( 5.74881268e+00,  5.74707031e+00)
(-6.33332133e-03,  4.62044727e-06)
( 5.21846008e+00,  5.21889639e+00)
( 4.73197460e-01,  4.73989457e-01)
( 3.33133268e+00,  3.33166385e+00)
( 1.92629814e+00,  1.92726445e+00)
( 1.13614941e+01,  1.13617773e+01)
( 9.20417905e-03,  1.12318872e-02)
( 4.90654469e+00,  4.90404558e+00)
( 6.53855515e+00,  6.53801441e+00)
( 1.40389681e-01,  1.39605761e-01)
( 1.15729260e+00,  1.15897977e+00)
( 1.33175087e+01,  1.33167019e+01)
( 2.09553452e+01,  2.09556046e+01)
( 1.46891642e+00,  1.47461092e+00)
( 1.11804218e+01,  1.11798639e+01)
( 1.32806711e+01,  1.32804222e+01)
( 1.83315516e-01,  1.88476101e-01)
( 2.50748634e-01,  2.52968043e-01)
( 2.08284378e-01,  2.10743129e-01)
( 2.78365910e-02,  2.34558131e-04)
( 1.15878077e+01,  1.15880852e+01)
( 3.38995218e-01,  3.39178413e-01)
( 9.25804138e+00,  9.25681210e+00)
( 1.37661285e+01,  1.37683830e+01)
( 1.28862762e+00,  1.28805196e+00)
( 2.06244411e+01,  2.06236095e+01)
( 6.88512802e-01,  6.85549974e-01)
( 1.27381258e+01,  1.27387714e+01)
( 2.98754692e+00,  2.99143648e+00)
( 8.18162560e-01,  8.18471313e-01)
( 1.62516346e+01,  1.62502441e+01)
( 2.25305915e+00,  2.25394320e+00)
( 1.61069703e+00,  1.61103439e+00)
( 1.65748000e+00,  1.65901792e+00)
( 4.53481674e+00,  4.53564930e+00)
( 1.72922764e+01,  1.72923355e+01)
( 3.87785435e-02,  3.82547006e-02)
( 2.15132284e+00,  2.15174246e+00)
( 1.26302977e+01,  1.26295700e+01)
( 2.80459905e+00,  2.80710530e+00)
( 4.27261949e-01,  4.26809043e-01)
( 4.50325012e-03,  6.03408413e-03)
( 3.76602411e-02,  3.75666954e-02)
( 5.95615673e+00,  5.95690298e+00)
( 3.72760296e-01,  3.73031139e-01)
( 7.44392061e+00,  7.44765711e+00)
( 1.18072319e+00,  1.17995369e+00)
( 7.45065546e+00,  7.45196581e+00)
( 3.84646511e+00,  3.84546709e+00)
( 8.37695658e-01,  8.38003576e-01)
( 9.32804680e+00,  9.32769775e+00)
( 5.96199846e+00,  5.96186972e+00)
( 1.55733128e+01,  1.55742207e+01)
( 7.99246645e+00,  7.99088717e+00)
( 4.85232830e-01,  4.83501703e-01)
( 1.11573353e+01,  1.11590004e+01)
( 2.11480522e+01,  2.11482029e+01)
( 1.90150738e-01,  1.93346024e-01)
( 1.29780924e+00,  1.29732525e+00)
( 1.53193402e+00,  1.53236794e+00)
( 1.32013535e+00,  1.31990969e+00)
(-2.18164921e-03,  0.00000000e+00)
( 6.20213652e+00,  6.20213509e+00)
( 4.78688097e+00,  4.78663254e+00)
( 1.21575999e+00,  1.21615887e+00)
( 8.12339783e-01,  8.13963652e-01)
( 7.81101942e+00,  7.81165171e+00)
( 3.23154926e-01,  3.30418766e-01)
( 8.29640961e+00,  8.29438877e+00)
( 1.47529268e+00,  1.47468233e+00)
( 2.08584070e-01,  2.06265718e-01)
( 8.61107254e+00,  8.61038971e+00)
( 3.26106834e+00,  3.26151466e+00)
( 5.03896713e+00,  5.04050589e+00)
( 1.02393627e+00,  1.02334023e+00)
( 4.93810177e-01,  4.92441237e-01)
( 1.56949520e-01,  1.56138957e-01)
( 1.55344701e+00,  1.55284703e+00)
( 9.45032001e-01,  9.44726110e-01)
( 1.47341585e+00,  1.47268999e+00)
( 4.94762373e+00,  4.94452572e+00)
( 2.94379950e-01,  2.94191241e-01)
( 2.13965511e+00,  2.14001703e+00)
( 2.32508993e+00,  2.32591009e+00)
( 1.59882727e+01,  1.59869795e+01)
( 9.94759750e+00,  9.94706917e+00)
( 2.30460548e+00,  2.30578113e+00)
( 2.26208115e+00,  2.26186180e+00)
( 1.04887760e+00,  1.05120313e+00)
( 1.30669045e+00,  1.30583012e+00)
( 2.89872646e-01,  3.05917412e-01)
( 1.90507245e+00,  1.90614188e+00)
( 6.28588974e-01,  6.27003014e-01)
( 1.03149967e+01,  1.03146839e+01)
(-1.99818611e-03,  7.90543621e-04)
( 2.47654037e+01,  2.47634945e+01)
( 9.50241184e+00,  9.50301456e+00)
( 1.61554128e-01,  1.60948023e-01)
( 1.31977987e+01,  1.31942358e+01)
( 3.85546684e-03,  0.00000000e+00)
( 1.73346090e+00,  1.73260009e+00)
( 4.15533543e-01,  4.15789515e-01)
( 1.44339314e+01,  1.44343662e+01)
( 7.94653893e-02,  7.80342221e-02)
( 2.35952830e+00,  2.35876846e+00)
( 6.54729652e+00,  6.54616547e+00)
( 1.64637833e+01,  1.64634819e+01)
( 1.32763729e+01,  1.32758198e+01)
( 1.93646324e+00,  1.93751216e+00)
( 5.13520241e-02,  5.21013103e-02)
( 5.30630827e+00,  5.30693626e+00)
( 1.86395645e-03,  3.67927627e-04)
( 1.75991955e+01,  1.75991802e+01)
( 1.94837332e-01,  1.81768835e-01)
( 3.87669945e+00,  3.87696481e+00)
( 1.48802900e+00,  1.48844266e+00)
( 2.76242304e+00,  2.76238799e+00)
( 4.89400148e-01,  4.96747762e-01)
( 1.55209274e+01,  1.55134888e+01)
( 1.60759373e+01,  1.60797081e+01)
( 6.37919188e+00,  6.37888908e+00)
( 1.06056824e+01,  1.06049938e+01)
( 5.90846205e+00,  5.90770435e+00)
( 2.78111808e-02,  2.72995010e-02)
( 2.24417639e+00,  2.24421167e+00)
( 1.37836456e+01,  1.37847090e+01)
( 2.35994768e+00,  2.35779977e+00)
( 1.38314009e-01,  1.40602827e-01)
( 8.74899483e+00,  8.74985313e+00)
( 6.87656999e-01,  6.88108504e-01)
( 3.27801466e+00,  3.27781153e+00)
( 8.16605282e+00,  8.16330147e+00)
( 1.93385887e+01,  1.93386211e+01)
( 6.12384033e+00,  6.12432861e+00)
( 3.60703611e+00,  3.60716319e+00)
( 1.03760967e+01,  1.03778439e+01)
( 5.47117090e+00,  5.47178602e+00)
( 7.68933296e-02,  7.70444945e-02)
( 1.04510558e+00,  1.05280089e+00)
( 3.48726249e+00,  3.48720050e+00)
( 7.77153969e-02,  7.88664594e-02)
( 2.38614082e-01,  2.38089129e-01)
( 9.21744537e+00,  9.21929359e+00)
( 1.30566967e+00,  1.30534697e+00)
( 1.63643608e+01,  1.63659821e+01)
( 9.62032127e+00,  9.62040615e+00)
( 6.58486128e-01,  6.59196079e-01)
( 3.66872883e+00,  3.67721081e+00)
( 6.91651046e-01,  6.96698785e-01)
( 3.04837227e-01,  3.05560857e-01)
( 1.97704315e-01,  1.97958812e-01)
( 3.66833210e-01,  3.67883831e-01)
( 6.42366886e-01,  6.44627571e-01)
( 2.18451977e+00,  2.18427563e+00)
( 4.39882278e-02,  3.99551541e-02)
( 3.26722240e+00,  3.26806378e+00)
( 9.86542034e+00,  9.86525917e+00)
( 6.79894829e+00,  6.79849577e+00)
( 4.17995596e+00,  4.17787886e+00)
( 6.76003218e+00,  6.75943899e+00)
( 1.36600971e-01,  1.35930777e-01)
( 1.04184685e+01,  1.04187689e+01)
( 1.56192703e+01,  1.56198730e+01)
( 2.45344830e+01,  2.45334396e+01)
( 7.67014170e+00,  7.66899347e+00)
( 1.69717073e-02,  1.46708889e-02)
( 6.24434948e+00,  6.24419594e+00)
( 6.41848993e+00,  6.41923141e+00)
( 3.59087467e-01,  3.59736979e-01)
( 3.46632767e+00,  3.47776890e+00)
( 1.47746801e-02,  2.75632944e-02)
( 2.26318860e+00,  2.26221967e+00)
( 3.46720076e+00,  3.46547890e+00)
( 4.25067043e+00,  4.24659348e+00)
( 1.50821209e-01,  1.50910765e-01)
( 4.57554960e+00,  4.57571697e+00)
( 3.32624960e+00,  3.32661605e+00)
( 1.17554712e+00,  1.17510581e+00)
( 7.17153311e+00,  7.17232895e+00)
( 4.74612415e-01,  4.74860877e-01)
( 1.16132426e+00,  1.16053712e+00)
( 6.99926567e+00,  6.99904394e+00)
( 2.58912921e-01,  2.60437220e-01)
( 9.07854843e+00,  9.07816315e+00)
( 1.59242392e+00,  1.59261405e+00)
( 1.78026104e+00,  1.78094995e+00)
( 4.84944057e+00,  4.85013580e+00)
( 2.72725487e+00,  2.72794437e+00)
( 5.41026688e+00,  5.41472578e+00)
( 1.30900526e+00,  1.31477582e+00)
( 7.05667734e-02,  7.14560151e-02)
( 8.81810904e-01,  8.80304933e-01)
( 5.75042963e+00,  5.74946117e+00)
( 8.30150890e+00,  8.30054855e+00)
( 7.16111708e+00,  7.16169405e+00)
( 7.34337926e-01,  7.32810795e-01)
( 1.40833549e+01,  1.40825109e+01)
( 1.57578773e+01,  1.57589750e+01)
( 1.03476286e-01,  1.02621667e-01)
( 2.76511693e+00,  2.76715207e+00)
( 1.33136272e-01,  1.29000679e-01)
( 2.44907284e+01,  2.44947701e+01)
( 1.28353806e+01,  1.28342028e+01)
( 5.59432983e-01,  5.61832368e-01)
( 3.28224373e+00,  3.28002667e+00)
( 8.58537197e-01,  8.60776424e-01)
( 9.61961746e-02,  9.38101038e-02)
( 4.93463230e+00,  4.93584442e+00)
( 1.36641922e+01,  1.36640272e+01)
( 3.01621079e+00,  3.01951981e+00)
( 6.39568806e-01,  6.40390694e-01)
( 7.46644926e+00,  7.46364498e+00)
( 7.95135975e-01,  7.94460833e-01)
( 1.30138397e-01,  1.30128577e-01)
(-3.30209732e-04,  2.66336632e-04)
( 1.03007746e+00,  1.02830720e+00)
( 9.49153709e+00,  9.49265194e+00)
( 2.63834625e-01,  2.64983326e-01)
( 5.35797358e-01,  5.36364913e-01)
( 5.99249458e+00,  5.99059486e+00)
( 5.54622889e-01,  5.56365788e-01)
( 4.61352706e-01,  4.62828666e-01)
( 1.35331669e+01,  1.35350714e+01)
( 3.53713894e+00,  3.53660011e+00)
( 5.56518745e+00,  5.56591845e+00)
( 1.62793803e+00,  1.62679315e+00)
( 1.10507555e+01,  1.10507307e+01)
( 1.97184873e+00,  1.96900892e+00)
( 1.89513683e-01,  1.87178463e-01)
( 7.70270348e-01,  7.69925058e-01)
( 1.88189926e+01,  1.88227921e+01)
( 3.08487463e+00,  3.08284903e+00)
( 1.71518326e-03,  2.45668041e-03)
( 1.40959740e-01,  1.40614748e-01)
( 5.61185122e+00,  5.61156988e+00)
( 4.10714054e+00,  4.10747576e+00)
( 1.85419350e+01,  1.85421925e+01)
( 4.53513670e+00,  4.53493118e+00)
( 8.28056335e+00,  8.28068829e+00)
( 3.79090309e-01,  3.78956586e-01)
( 4.68173981e+00,  4.68169641e+00)
( 1.82933807e-02,  1.86462365e-02)
( 3.35425997e+00,  3.35316920e+00)
( 1.37481403e+01,  1.37495070e+01)
( 9.89290297e-01,  9.87011850e-01)
( 2.31801872e+01,  2.31788540e+01)
( 1.92279863e+00,  1.92455685e+00)
( 2.78812456e+00,  2.78635979e+00)
( 2.22197151e+00,  2.22408581e+00)
( 1.12038743e+00,  1.12060225e+00)
( 2.69672251e+00,  2.68712091e+00)
( 6.38647747e+00,  6.38647079e+00)
( 9.68575478e-03,  8.32796656e-03)
( 3.96714926e+00,  3.96752477e+00)
( 1.20239329e+00,  1.20241642e+00)
( 1.98139210e+01,  1.98125477e+01)
( 2.79244423e-01,  2.85222560e-01)
( 1.66272259e+00,  1.66026568e+00)
( 2.15385914e-01,  2.03921750e-01)
( 5.34487915e+00,  5.34396553e+00)
( 2.98986387e+00,  2.99072409e+00)
( 6.13689423e-03,  5.47414925e-03)
( 6.09190464e+00,  6.09201527e+00)
( 9.92052269e+00,  9.92303944e+00)
( 2.19396234e-01,  2.17738032e-01)
( 1.98394051e+01,  1.98388367e+01)
( 1.07763505e+00,  1.07414782e+00)
( 4.59408140e+00,  4.59455490e+00)
( 5.71467280e-02,  5.82879670e-02)
( 3.96011209e+00,  3.96178126e+00)
( 1.57491169e+01,  1.57471352e+01)
( 3.10420990e-02,  3.32898684e-02)
( 3.06885004e+00,  3.06425643e+00)
( 1.46802835e+01,  1.46806860e+01)
( 6.32902527e+00,  6.32847357e+00)
( 2.70482755e+00,  2.70482969e+00)
( 2.73669529e+00,  2.73757958e+00)
( 1.53591633e+00,  1.54006612e+00)
( 9.97784615e+00,  9.97796726e+00)
( 8.23546886e+00,  8.23693371e+00)
( 1.82319081e+00,  1.82323658e+00)
( 6.92684889e+00,  6.92852879e+00)
( 6.07908535e+00,  6.08093452e+00)
( 1.99187517e+00,  1.99165297e+00)
( 1.67798615e+01,  1.67790794e+01)
( 3.30551004e+00,  3.30514479e+00)
( 9.04158974e+00,  9.04127502e+00)
( 1.65441012e+00,  1.65420902e+00)
( 8.98816109e+00,  8.98765373e+00)
( 4.42669868e+00,  4.42749023e+00)
( 2.46245241e+00,  2.46449661e+00)
( 6.48573399e-01,  6.48450673e-01)
( 5.47840595e-01,  5.52586555e-01)
( 1.56664391e+01,  1.56663847e+01)
( 7.16014957e+00,  7.15969181e+00)
( 2.55259562e+00,  2.55234838e+00)
( 1.15569592e-01,  1.14573218e-01)
( 1.51677692e+00,  1.51675534e+00)
( 5.85934305e+00,  5.86017227e+00)
( 1.01121769e+01,  1.01113396e+01)
( 1.11893785e+00,  1.11937356e+00)
( 5.60010242e+00,  5.60024357e+00)
( 8.17434120e+00,  8.17409420e+00)
( 2.47012496e+00,  2.46878576e+00)
( 1.62648678e-01,  1.61710113e-01)
( 1.23740063e+01,  1.23732214e+01)
( 2.06786404e+01,  2.06760578e+01)
( 5.77125978e+00,  5.77314091e+00)
( 7.61937022e-01,  7.55868852e-01)
( 2.31818199e-01,  2.31356367e-01)
( 8.95222473e+00,  8.95178318e+00)
( 4.27322245e+00,  4.27227736e+00)
( 3.94115210e+00,  3.93962073e+00)
( 1.11209106e+01,  1.11203156e+01)
( 2.00561333e+01,  2.00547962e+01)
( 6.48541641e+00,  6.48589468e+00)
( 3.11374664e-01,  3.12487274e-01)
( 2.59160995e-03,  3.70977889e-03)
( 1.41334534e-01,  1.36720672e-01)
( 5.47129202e+00,  5.47169018e+00)
( 6.75090075e-01,  6.76534712e-01)
( 2.86846161e-02,  2.24523153e-02)
( 5.54985762e-01,  5.55734873e-01)
( 9.19342041e-03,  5.78113832e-03)
( 8.62885475e+00,  8.63166618e+00)
( 6.57523775e+00,  6.57528543e+00)
( 1.21822834e-01,  1.22582860e-01)
( 4.81629562e+00,  4.81961060e+00)
( 4.48133659e+00,  4.48049068e+00)
( 3.78636360e-01,  3.67811441e-01)
( 3.45769954e+00,  3.45779872e+00)
( 1.56673050e+00,  1.56997836e+00)
( 1.67266598e+01,  1.67255173e+01)
( 3.99264097e-01,  3.97190392e-01)
( 8.55286121e-01,  8.53567600e-01)
( 2.32906103e-01,  2.32902378e-01)
( 7.40473568e-02,  7.31131211e-02)
( 4.65291786e+00,  4.65424156e+00)
( 5.56009293e+00,  5.55869246e+00)
( 4.92814875e+00,  4.92988348e+00)
( 4.07731295e-01,  4.06900436e-01)
( 9.51144600e+00,  9.51215267e+00)
( 1.18090601e+01,  1.18106918e+01)
( 2.08258629e-03,  0.00000000e+00)
( 7.09971905e-01,  7.09893465e-01)
( 6.68915689e-01,  6.67789161e-01)
( 1.35272026e-01,  1.34461373e-01)
( 2.69738865e+00,  2.69551659e+00)
( 1.78841896e+01,  1.78858051e+01)
( 2.18507123e+00,  2.18413138e+00)
( 2.78422117e-01,  2.77948707e-01)
( 5.56891108e+00,  5.56969213e+00)
( 5.59733009e+00,  5.59713268e+00)
( 2.25341473e+01,  2.25314884e+01)
( 4.27719879e+00,  4.27699566e+00)
( 5.03699303e+00,  5.03552103e+00)
( 9.61803436e+00,  9.61696529e+00)
( 5.06766224e+00,  5.06784010e+00)
( 1.47933102e+01,  1.47918234e+01)
( 5.32088614e+00,  5.32107496e+00)
( 3.86327553e+00,  3.86302829e+00)
( 3.49028969e+00,  3.48975325e+00)
( 1.31922960e+00,  1.31798148e+00)
( 5.85905457e+00,  5.85866547e+00)
( 6.11309528e+00,  6.11309671e+00)
( 6.03524446e+00,  6.03854132e+00)
( 4.48603630e-01,  4.48413879e-01)
( 2.10419130e+00,  2.10239983e+00)
( 3.49611998e-01,  3.51431549e-01)
( 2.19846725e-01,  2.16984510e-01)
( 1.11778774e+01,  1.11770115e+01)
( 2.75751734e+00,  2.75804090e+00)
(-4.98247147e-03,  2.26425492e-08)
( 1.04971294e+01,  1.04862118e+01)
( 3.13015437e+00,  3.13020349e+00)
( 9.19735336e+00,  9.19596767e+00)
( 6.23329496e+00,  6.23436403e+00)
( 1.61262524e+00,  1.61360705e+00)
( 9.72681046e-02,  9.78010893e-02)
( 1.10592556e+00,  1.10514247e+00)
( 8.74440384e+00,  8.74416447e+00)
( 2.98605108e+00,  2.98497844e+00)
( 1.49410200e+00,  1.49469638e+00)
( 1.00226231e+01,  1.00219193e+01)
( 5.19485116e-01,  5.21403968e-01)
( 4.39555311e+00,  4.39604568e+00)
( 3.86024833e+00,  3.86002326e+00)
( 4.14995003e+00,  4.15198994e+00)
( 1.30579777e+01,  1.30570545e+01)
( 4.14600372e-02,  3.90833057e-02)
( 2.27618217e-02,  3.01495660e-02)
( 6.18300486e+00,  6.18309355e+00)
( 6.21725559e-01,  6.22047246e-01)
( 2.76306939e+00,  2.76488018e+00)
( 1.41812372e+00,  1.41992342e+00)
( 1.38712001e+00,  1.38711727e+00)
( 1.61921024e-01,  1.63450569e-01)
( 1.46789551e-01,  1.47030398e-01)
( 1.11158733e+01,  1.11151400e+01)
( 1.17373466e-01,  1.18802674e-01)
( 5.76071548e+00,  5.75921249e+00)
( 1.56222343e+00,  1.56035852e+00)
( 8.21660042e+00,  8.21615314e+00)
( 2.38391638e+00,  2.38289118e+00)
( 8.91585350e-02,  9.52347517e-02)
( 4.84854078e+00,  4.84997034e+00)
( 2.56836224e+00,  2.56719279e+00)
( 1.51339321e+01,  1.51335897e+01)
( 8.52405930e+00,  8.52300835e+00)
( 4.22585964e-01,  4.21633959e-01)
( 1.65481567e-02,  0.00000000e+00)
( 2.12327309e+01,  2.12329769e+01)
( 1.35846834e+01,  1.35839911e+01)
( 3.23215818e+00,  3.22928500e+00)
( 1.05932975e+00,  1.05885231e+00)
( 4.51571274e+00,  4.51744843e+00)
( 8.92182922e+00,  8.92046738e+00)
( 9.34438419e+00,  9.34448051e+00)
( 4.75160408e+00,  4.75197363e+00)
( 1.49832792e+01,  1.49825726e+01)
( 1.32560682e+00,  1.32691336e+00)
( 1.88498974e-01,  1.96287334e-01)
( 1.38830776e+01,  1.38831749e+01)
( 1.34610534e-02,  3.47981695e-03)
( 9.41295147e+00,  9.41169071e+00)
( 1.06553459e+00,  1.06665051e+00)
( 4.14577723e+00,  4.14586830e+00)
( 7.74224997e-02,  7.88129196e-02)
( 1.24153290e+01,  1.24181957e+01)
( 5.85549593e+00,  5.85534716e+00)
( 5.07683420e+00,  5.07880926e+00)
( 2.45384483e+01,  2.45375481e+01)
( 3.59059215e-01,  3.83514553e-01)
( 3.54999995e+00,  3.54862952e+00)
( 4.66725540e+00,  4.66912031e+00)
( 1.32338610e+01,  1.32337103e+01)
( 6.77685070e+00,  6.77761889e+00)
( 7.42084932e+00,  7.42665052e+00)
( 1.41800995e+01,  1.41812153e+01)
( 9.51269913e+00,  9.51287556e+00)
( 4.90331650e-02,  4.91537452e-02)
( 1.26622760e+00,  1.26519334e+00)
( 2.11695480e+00,  2.11668777e+00)
( 1.20439825e+01,  1.20439444e+01)
( 5.86252213e-02,  6.04618378e-02)
( 4.25388956e+00,  4.25381184e+00)
( 6.98728895e+00,  6.98844099e+00)
( 1.77620220e+00,  1.77966857e+00)
( 1.92426693e+00,  1.92363751e+00)
( 9.46916962e+00,  9.47037315e+00)
( 5.37622571e-01,  5.38076162e-01)
( 6.97990417e-01,  6.97619319e-01)
( 2.05700397e-01,  2.05387294e-01)
( 5.29683781e+00,  5.29221869e+00)
( 5.44866562e-01,  5.44168949e-01)
( 2.16447496e+00,  2.16461325e+00)
( 1.03410826e+01,  1.03380480e+01)
( 4.32301521e-01,  4.32272166e-01)
( 1.08831253e+01,  1.08831768e+01)
( 5.01218319e-01,  5.01201332e-01)
( 9.17854691e+00,  9.17871094e+00)
( 2.43098998e+00,  2.43107677e+00)
( 1.96304970e+01,  1.96286144e+01)
( 7.19773579e+00,  7.19938803e+00)
( 4.51183653e+00,  4.50928879e+00)
( 3.75091076e-01,  3.74790996e-01)
( 7.89786053e+00,  7.89732409e+00)
( 3.18632627e+00,  3.18581057e+00)
( 5.19034004e+00,  5.19265223e+00)
( 1.25212994e+01,  1.25211906e+01)
( 9.52220726e+00,  9.52253628e+00)
( 2.42488194e+00,  2.42588425e+00)
( 2.87596378e+01,  2.87512836e+01)
( 1.24919147e+01,  1.24911880e+01)
( 2.49586582e+00,  2.49591231e+00)
( 8.50909615e+00,  8.50760269e+00)
( 2.80169296e+00,  2.80223870e+00)
( 3.47185135e-03,  3.53804091e-04)
( 5.56378365e+00,  5.56237507e+00)
( 1.21291602e+00,  1.21059334e+00)
( 3.95191050e+00,  3.95246530e+00)
( 4.11064959e+00,  4.11129332e+00)
( 1.06251965e+01,  1.06248627e+01)
( 7.49782085e-01,  7.51438975e-01)
( 2.00630798e+01,  2.00617371e+01)
( 4.53361511e-01,  4.51721430e-01)
( 2.76627541e-02,  2.73457840e-02)
( 1.07330303e+01,  1.07317982e+01)
( 2.39647388e-01,  2.37973183e-01)
( 5.78251362e-01,  5.77945769e-01)
( 6.40857029e+00,  6.40859699e+00)
( 2.09846854e+00,  2.09769845e+00)
( 7.82760477e+00,  7.82774687e+00)
( 1.79140162e+00,  1.79408860e+00)
( 1.20833397e-01,  1.24953941e-01)
( 1.13687229e+01,  1.13703270e+01)
( 3.05768609e+00,  3.09432578e+00)
( 9.78265667e+00,  9.78274632e+00)
( 1.78458500e+00,  1.78237510e+00)
( 1.30558567e+01,  1.30577106e+01)
( 1.85356820e+00,  1.85304105e+00)
( 2.85786200e+00,  2.84174776e+00)
( 3.09948921e-01,  3.11955690e-01)
( 1.62416124e+00,  1.62249863e+00)
( 6.56147194e+00,  6.56178761e+00)
( 1.11253476e+00,  1.12188494e+00)
( 6.82655621e+00,  6.82731867e+00)
( 1.71167469e+00,  1.71173978e+00)
( 2.74962306e+00,  2.75079226e+00)
( 1.16093197e+01,  1.16080036e+01)
( 4.09710407e-01,  4.07661080e-01)
( 3.69028473e+00,  3.69049573e+00)
( 2.01966476e+00,  2.01959038e+00)
( 4.43971634e-01,  4.44392204e-01)
( 6.85626841e+00,  6.85502958e+00)
( 2.57192135e-01,  2.63818651e-01)
( 7.25076580e+00,  7.24897623e+00)
( 2.33804226e-01,  2.34284282e-01)
( 9.94385338e+00,  9.94527435e+00)
( 1.27355509e+01,  1.27358227e+01)
( 1.62327147e+00,  1.62358606e+00)
( 1.01894879e+00,  1.02040720e+00)
( 4.53815460e-02,  4.82438616e-02)
( 8.63340139e-01,  8.64057004e-01)
( 1.51352215e+01,  1.51363258e+01)
( 1.80285511e+01,  1.80286102e+01)
( 1.81282902e+00,  1.81286585e+00)
( 1.63120902e+00,  1.63332200e+00)};\label{scatt:aprbfswe2}

\addplot [red,  very thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 3.17410141e-01,  3.17410141e-01)
( 6.34820282e-01,  6.34820282e-01)
( 9.52230453e-01,  9.52230453e-01)
( 1.26964056e+00,  1.26964056e+00)
( 1.58705068e+00,  1.58705068e+00)
( 1.90446091e+00,  1.90446091e+00)
( 2.22187090e+00,  2.22187090e+00)
( 2.53928113e+00,  2.53928113e+00)
( 2.85669136e+00,  2.85669136e+00)
( 3.17410135e+00,  3.17410135e+00)
( 3.49151158e+00,  3.49151158e+00)
( 3.80892181e+00,  3.80892181e+00)
( 4.12633181e+00,  4.12633181e+00)
( 4.44374180e+00,  4.44374180e+00)
( 4.76115227e+00,  4.76115227e+00)
( 5.07856226e+00,  5.07856226e+00)
( 5.39597225e+00,  5.39597225e+00)
( 5.71338272e+00,  5.71338272e+00)
( 6.03079271e+00,  6.03079271e+00)
( 6.34820271e+00,  6.34820271e+00)
( 6.66561317e+00,  6.66561317e+00)
( 6.98302317e+00,  6.98302317e+00)
( 7.30043316e+00,  7.30043316e+00)
( 7.61784363e+00,  7.61784363e+00)
( 7.93525362e+00,  7.93525362e+00)
( 8.25266361e+00,  8.25266361e+00)
( 8.57007408e+00,  8.57007408e+00)
( 8.88748360e+00,  8.88748360e+00)
( 9.20489407e+00,  9.20489407e+00)
( 9.52230453e+00,  9.52230453e+00)
( 9.83971405e+00,  9.83971405e+00)
( 1.01571245e+01,  1.01571245e+01)
( 1.04745350e+01,  1.04745350e+01)
( 1.07919445e+01,  1.07919445e+01)
( 1.11093550e+01,  1.11093550e+01)
( 1.14267654e+01,  1.14267654e+01)
( 1.17441750e+01,  1.17441750e+01)
( 1.20615854e+01,  1.20615854e+01)
( 1.23789959e+01,  1.23789959e+01)
( 1.26964054e+01,  1.26964054e+01)
( 1.30138159e+01,  1.30138159e+01)
( 1.33312263e+01,  1.33312263e+01)
( 1.36486359e+01,  1.36486359e+01)
( 1.39660463e+01,  1.39660463e+01)
( 1.42834568e+01,  1.42834568e+01)
( 1.46008663e+01,  1.46008663e+01)
( 1.49182768e+01,  1.49182768e+01)
( 1.52356873e+01,  1.52356873e+01)
( 1.55530968e+01,  1.55530968e+01)
( 1.58705063e+01,  1.58705063e+01)
( 1.61879158e+01,  1.61879158e+01)
( 1.65053272e+01,  1.65053272e+01)
( 1.68227367e+01,  1.68227367e+01)
( 1.71401463e+01,  1.71401463e+01)
( 1.74575577e+01,  1.74575577e+01)
( 1.77749672e+01,  1.77749672e+01)
( 1.80923767e+01,  1.80923767e+01)
( 1.84097881e+01,  1.84097881e+01)
( 1.87271976e+01,  1.87271976e+01)
( 1.90446072e+01,  1.90446072e+01)
( 1.93620186e+01,  1.93620186e+01)
( 1.96794281e+01,  1.96794281e+01)
( 1.99968376e+01,  1.99968376e+01)
( 2.03142490e+01,  2.03142490e+01)
( 2.06316586e+01,  2.06316586e+01)
( 2.09490681e+01,  2.09490681e+01)
( 2.12664795e+01,  2.12664795e+01)
( 2.15838890e+01,  2.15838890e+01)
( 2.19012985e+01,  2.19012985e+01)
( 2.22187080e+01,  2.22187080e+01)
( 2.25361195e+01,  2.25361195e+01)
( 2.28535290e+01,  2.28535290e+01)
( 2.31709385e+01,  2.31709385e+01)
( 2.34883499e+01,  2.34883499e+01)
( 2.38057594e+01,  2.38057594e+01)
( 2.41231689e+01,  2.41231689e+01)
( 2.44405804e+01,  2.44405804e+01)
( 2.47579899e+01,  2.47579899e+01)
( 2.50753994e+01,  2.50753994e+01)
( 2.53928108e+01,  2.53928108e+01)
( 2.57102203e+01,  2.57102203e+01)
( 2.60276299e+01,  2.60276299e+01)
( 2.63450413e+01,  2.63450413e+01)
( 2.66624508e+01,  2.66624508e+01)
( 2.69798603e+01,  2.69798603e+01)
( 2.72972717e+01,  2.72972717e+01)
( 2.76146812e+01,  2.76146812e+01)
( 2.79320908e+01,  2.79320908e+01)
( 2.82495022e+01,  2.82495022e+01)
( 2.85669117e+01,  2.85669117e+01)
( 2.88843212e+01,  2.88843212e+01)
( 2.92017326e+01,  2.92017326e+01)
( 2.95191422e+01,  2.95191422e+01)
( 2.98365517e+01,  2.98365517e+01)
( 3.01539631e+01,  3.01539631e+01)
( 3.04713726e+01,  3.04713726e+01)
( 3.07887821e+01,  3.07887821e+01)
( 3.11061935e+01,  3.11061935e+01)
( 3.14236031e+01,  3.14236031e+01)};\label{line:aprbfswe2}

\end{axis}
\end{tikzpicture}

==> _py/swefvcomp1post1.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-1.1,
xmax=1.1,
ymin=0.9,
ymax=2.1,
width=1.0\textwidth,
height=1.0\textwidth,
xlabel={$x$},
ylabel={$h(x,t)$}]
\addplot [white, forget plot]
coordinates {
(-1.10000000e+00,  9.00000000e-01)
( 1.10000000e+00,  9.00000000e-01)
( 1.10000000e+00,  2.10000000e+00)
(-1.10000000e+00,  2.10000000e+00)
(-1.10000000e+00,  9.00000000e-01)};

\addplot [blue, very thick]
coordinates {
(-9.90000010e-01,  1.00000000e+00)
(-9.70000029e-01,  1.00000000e+00)
(-9.49999988e-01,  1.00000000e+00)
(-9.30000007e-01,  1.00000000e+00)
(-9.10000026e-01,  1.00000000e+00)
(-8.89999986e-01,  1.00000000e+00)
(-8.70000005e-01,  1.00000000e+00)
(-8.50000024e-01,  1.00000000e+00)
(-8.30000043e-01,  1.00000000e+00)
(-8.10000002e-01,  1.00000000e+00)
(-7.90000021e-01,  1.00000000e+00)
(-7.70000041e-01,  1.00000000e+00)
(-7.50000000e-01,  1.00000000e+00)
(-7.30000019e-01,  1.00000000e+00)
(-7.10000038e-01,  1.00000000e+00)
(-6.89999998e-01,  1.00000000e+00)
(-6.70000017e-01,  1.00000000e+00)
(-6.50000036e-01,  1.00000000e+00)
(-6.29999995e-01,  1.00000000e+00)
(-6.10000014e-01,  1.00000000e+00)
(-5.90000033e-01,  1.00000000e+00)
(-5.69999993e-01,  1.00000000e+00)
(-5.50000012e-01,  1.00000000e+00)
(-5.30000031e-01,  1.00000000e+00)
(-5.09999990e-01,  1.00000000e+00)
(-4.90000010e-01,  1.00000000e+00)
(-4.70000029e-01,  1.00000000e+00)
(-4.50000018e-01,  1.00000000e+00)
(-4.30000007e-01,  1.00000000e+00)
(-4.10000026e-01,  1.00000000e+00)
(-3.90000015e-01,  1.00000000e+00)
(-3.70000035e-01,  1.00000000e+00)
(-3.50000024e-01,  1.00000000e+00)
(-3.30000013e-01,  1.00000000e+00)
(-3.10000032e-01,  1.00000000e+00)
(-2.90000021e-01,  1.00000000e+00)
(-2.70000041e-01,  1.00000000e+00)
(-2.50000030e-01,  1.00000000e+00)
(-2.30000004e-01,  1.00000000e+00)
(-2.10000008e-01,  1.00000000e+00)
(-1.90000013e-01,  1.00000000e+00)
(-1.70000017e-01,  1.00000000e+00)
(-1.50000021e-01,  1.00000000e+00)
(-1.30000010e-01,  1.00000000e+00)
(-1.10000022e-01,  1.00000000e+00)
(-9.00000259e-02,  1.00000000e+00)
(-7.00000226e-02,  1.00000000e+00)
(-5.00000194e-02,  1.00000000e+00)
(-3.00000217e-02,  1.00000000e+00)
(-1.00000221e-02,  1.00000000e+00)
( 1.00000221e-02,  2.00000000e+00)
( 3.00000217e-02,  2.00000000e+00)
( 5.00000194e-02,  2.00000000e+00)
( 7.00000226e-02,  2.00000000e+00)
( 9.00000185e-02,  2.00000000e+00)
( 1.10000022e-01,  2.00000000e+00)
( 1.30000025e-01,  2.00000000e+00)
( 1.50000021e-01,  2.00000000e+00)
( 1.70000032e-01,  2.00000000e+00)
( 1.90000027e-01,  2.00000000e+00)
( 2.10000023e-01,  2.00000000e+00)
( 2.30000019e-01,  2.00000000e+00)
( 2.50000000e-01,  2.00000000e+00)
( 2.70000011e-01,  2.00000000e+00)
( 2.90000021e-01,  2.00000000e+00)
( 3.10000002e-01,  2.00000000e+00)
( 3.30000013e-01,  2.00000000e+00)
( 3.49999994e-01,  2.00000000e+00)
( 3.70000005e-01,  2.00000000e+00)
( 3.90000015e-01,  2.00000000e+00)
( 4.09999996e-01,  2.00000000e+00)
( 4.30000007e-01,  2.00000000e+00)
( 4.49999988e-01,  2.00000000e+00)
( 4.69999999e-01,  2.00000000e+00)
( 4.90000010e-01,  2.00000000e+00)
( 5.09999990e-01,  2.00000000e+00)
( 5.29999971e-01,  2.00000000e+00)
( 5.50000012e-01,  2.00000000e+00)
( 5.69999993e-01,  2.00000000e+00)
( 5.89999974e-01,  2.00000000e+00)
( 6.10000014e-01,  2.00000000e+00)
( 6.29999995e-01,  2.00000000e+00)
( 6.49999976e-01,  2.00000000e+00)
( 6.70000017e-01,  2.00000000e+00)
( 6.89999998e-01,  2.00000000e+00)
( 7.09999979e-01,  2.00000000e+00)
( 7.30000019e-01,  2.00000000e+00)
( 7.50000000e-01,  2.00000000e+00)
( 7.69999981e-01,  2.00000000e+00)
( 7.90000021e-01,  2.00000000e+00)
( 8.10000002e-01,  2.00000000e+00)
( 8.29999983e-01,  2.00000000e+00)
( 8.50000024e-01,  2.00000000e+00)
( 8.70000005e-01,  2.00000000e+00)
( 8.89999986e-01,  2.00000000e+00)
( 9.09999967e-01,  2.00000000e+00)
( 9.30000007e-01,  2.00000000e+00)
( 9.49999988e-01,  2.00000000e+00)
( 9.69999969e-01,  2.00000000e+00)
( 9.90000010e-01,  2.00000000e+00)};\label{line:swe1fv11}

\addplot [teal, very thick]
coordinates {
(-9.90000010e-01,  1.00000000e+00)
(-9.70000029e-01,  1.00000000e+00)
(-9.49999988e-01,  1.00000000e+00)
(-9.30000007e-01,  1.00000000e+00)
(-9.10000026e-01,  1.00000000e+00)
(-8.89999986e-01,  1.00000000e+00)
(-8.70000005e-01,  1.00000000e+00)
(-8.50000024e-01,  1.00000000e+00)
(-8.30000043e-01,  1.00000000e+00)
(-8.10000002e-01,  1.00000000e+00)
(-7.90000021e-01,  1.00000000e+00)
(-7.70000041e-01,  1.00000000e+00)
(-7.50000000e-01,  1.00000000e+00)
(-7.30000019e-01,  1.00000000e+00)
(-7.10000038e-01,  1.00000000e+00)
(-6.89999998e-01,  1.00000000e+00)
(-6.70000017e-01,  1.00000012e+00)
(-6.50000036e-01,  1.00000060e+00)
(-6.29999995e-01,  1.00000143e+00)
(-6.10000014e-01,  1.00000322e+00)
(-5.90000033e-01,  1.00000668e+00)
(-5.69999993e-01,  1.00001371e+00)
(-5.50000012e-01,  1.00002718e+00)
(-5.30000031e-01,  1.00005150e+00)
(-5.09999990e-01,  1.00009489e+00)
(-4.90000010e-01,  1.00016928e+00)
(-4.70000029e-01,  1.00029206e+00)
(-4.50000018e-01,  1.00048852e+00)
(-4.30000007e-01,  1.00079048e+00)
(-4.10000026e-01,  1.00123787e+00)
(-3.90000015e-01,  1.00187707e+00)
(-3.70000035e-01,  1.00275707e+00)
(-3.50000024e-01,  1.00392413e+00)
(-3.30000013e-01,  1.00541508e+00)
(-3.10000032e-01,  1.00724900e+00)
(-2.90000021e-01,  1.00941801e+00)
(-2.70000041e-01,  1.01188183e+00)
(-2.50000030e-01,  1.01456380e+00)
(-2.30000004e-01,  1.01735425e+00)
(-2.10000008e-01,  1.02012205e+00)
(-1.90000013e-01,  1.02273285e+00)
(-1.70000017e-01,  1.02507198e+00)
(-1.50000021e-01,  1.02706468e+00)
(-1.30000010e-01,  1.02868569e+00)
(-1.10000022e-01,  1.02995765e+00)
(-9.00000259e-02,  1.03093529e+00)
(-7.00000226e-02,  1.03168690e+00)
(-5.00000194e-02,  1.03227592e+00)
(-3.00000217e-02,  1.03275239e+00)
(-1.00000221e-02,  1.03314984e+00)
( 1.00000221e-02,  1.03716755e+00)
( 3.00000217e-02,  1.05202866e+00)
( 5.00000194e-02,  1.08159065e+00)
( 7.00000226e-02,  1.12401724e+00)
( 9.00000185e-02,  1.17529726e+00)
( 1.10000022e-01,  1.23196244e+00)
( 1.30000025e-01,  1.29162538e+00)
( 1.50000021e-01,  1.35270512e+00)
( 1.70000032e-01,  1.41410017e+00)
( 1.90000027e-01,  1.47497022e+00)
( 2.10000023e-01,  1.53460908e+00)
( 2.30000019e-01,  1.59237850e+00)
( 2.50000000e-01,  1.64767480e+00)
( 2.70000011e-01,  1.69991958e+00)
( 2.90000021e-01,  1.74856675e+00)
( 3.10000002e-01,  1.79312134e+00)
( 3.30000013e-01,  1.83316815e+00)
( 3.49999994e-01,  1.86840510e+00)
( 3.70000005e-01,  1.89867616e+00)
( 3.90000015e-01,  1.92399728e+00)
( 4.09999996e-01,  1.94456542e+00)
( 4.30000007e-01,  1.96075010e+00)
( 4.49999988e-01,  1.97306001e+00)
( 4.69999999e-01,  1.98209429e+00)
( 4.90000010e-01,  1.98848367e+00)
( 5.09999990e-01,  1.99283528e+00)
( 5.29999971e-01,  1.99568832e+00)
( 5.50000012e-01,  1.99748969e+00)
( 5.69999993e-01,  1.99858522e+00)
( 5.89999974e-01,  1.99922788e+00)
( 6.10000014e-01,  1.99959171e+00)
( 6.29999995e-01,  1.99979055e+00)
( 6.49999976e-01,  1.99989569e+00)
( 6.70000017e-01,  1.99994957e+00)
( 6.89999998e-01,  1.99997628e+00)
( 7.09999979e-01,  1.99998927e+00)
( 7.30000019e-01,  1.99999523e+00)
( 7.50000000e-01,  1.99999797e+00)
( 7.69999981e-01,  1.99999917e+00)
( 7.90000021e-01,  1.99999964e+00)
( 8.10000002e-01,  2.00000000e+00)
( 8.29999983e-01,  2.00000000e+00)
( 8.50000024e-01,  2.00000000e+00)
( 8.70000005e-01,  2.00000000e+00)
( 8.89999986e-01,  2.00000000e+00)
( 9.09999967e-01,  2.00000000e+00)
( 9.30000007e-01,  2.00000000e+00)
( 9.49999988e-01,  2.00000000e+00)
( 9.69999969e-01,  2.00000000e+00)
( 9.90000010e-01,  2.00000000e+00)};\label{line:swe1fv12}

\addplot [red, very thick, dashed]
coordinates {
(-9.90000010e-01,  1.00000000e+00)
(-9.70000029e-01,  1.00000000e+00)
(-9.49999988e-01,  1.00000000e+00)
(-9.30000007e-01,  1.00000000e+00)
(-9.10000026e-01,  1.00000000e+00)
(-8.89999986e-01,  1.00000000e+00)
(-8.70000005e-01,  1.00000000e+00)
(-8.50000024e-01,  1.00000000e+00)
(-8.30000043e-01,  1.00000000e+00)
(-8.10000002e-01,  1.00000000e+00)
(-7.90000021e-01,  1.00000000e+00)
(-7.70000041e-01,  1.00000000e+00)
(-7.50000000e-01,  1.00000000e+00)
(-7.30000019e-01,  1.00000000e+00)
(-7.10000038e-01,  1.00000000e+00)
(-6.89999998e-01,  1.00000000e+00)
(-6.70000017e-01,  1.00000012e+00)
(-6.50000036e-01,  1.00000060e+00)
(-6.29999995e-01,  1.00000143e+00)
(-6.10000014e-01,  1.00000298e+00)
(-5.90000033e-01,  1.00000632e+00)
(-5.69999993e-01,  1.00001323e+00)
(-5.50000012e-01,  1.00002623e+00)
(-5.30000031e-01,  1.00005007e+00)
(-5.09999990e-01,  1.00009239e+00)
(-4.90000010e-01,  1.00016522e+00)
(-4.70000029e-01,  1.00028622e+00)
(-4.50000018e-01,  1.00047970e+00)
(-4.30000007e-01,  1.00077784e+00)
(-4.10000026e-01,  1.00122070e+00)
(-3.90000015e-01,  1.00185561e+00)
(-3.70000035e-01,  1.00273192e+00)
(-3.50000024e-01,  1.00389743e+00)
(-3.30000013e-01,  1.00539017e+00)
(-3.10000032e-01,  1.00723064e+00)
(-2.90000021e-01,  1.00941312e+00)
(-2.70000041e-01,  1.01189804e+00)
(-2.50000030e-01,  1.01460838e+00)
(-2.30000004e-01,  1.01743376e+00)
(-2.10000008e-01,  1.02024019e+00)
(-1.90000013e-01,  1.02289045e+00)
(-1.70000017e-01,  1.02526724e+00)
(-1.50000021e-01,  1.02729201e+00)
(-1.30000010e-01,  1.02893913e+00)
(-1.10000022e-01,  1.03023052e+00)
(-9.00000259e-02,  1.03122187e+00)
(-7.00000226e-02,  1.03198206e+00)
(-5.00000194e-02,  1.03257692e+00)
(-3.00000217e-02,  1.03305781e+00)
(-1.00000221e-02,  1.03337109e+00)
( 1.00000221e-02,  1.03733110e+00)
( 3.00000217e-02,  1.05234933e+00)
( 5.00000194e-02,  1.08208358e+00)
( 7.00000226e-02,  1.12438142e+00)
( 9.00000185e-02,  1.17520547e+00)
( 1.10000022e-01,  1.23131454e+00)
( 1.30000025e-01,  1.29058278e+00)
( 1.50000021e-01,  1.35155761e+00)
( 1.70000032e-01,  1.41309464e+00)
( 1.90000027e-01,  1.47421694e+00)
( 2.10000023e-01,  1.53409290e+00)
( 2.30000019e-01,  1.59202397e+00)
( 2.50000000e-01,  1.64740479e+00)
( 2.70000011e-01,  1.69968498e+00)
( 2.90000021e-01,  1.74834859e+00)
( 3.10000002e-01,  1.79292119e+00)
( 3.30000013e-01,  1.83299506e+00)
( 3.49999994e-01,  1.86826694e+00)
( 3.70000005e-01,  1.89857590e+00)
( 3.90000015e-01,  1.92393208e+00)
( 4.09999996e-01,  1.94452929e+00)
( 4.30000007e-01,  1.96073484e+00)
( 4.49999988e-01,  1.97305822e+00)
( 4.69999999e-01,  1.98209941e+00)
( 4.90000010e-01,  1.98849154e+00)
( 5.09999990e-01,  1.99284315e+00)
( 5.29999971e-01,  1.99569488e+00)
( 5.50000012e-01,  1.99749458e+00)
( 5.69999993e-01,  1.99858880e+00)
( 5.89999974e-01,  1.99923015e+00)
( 6.10000014e-01,  1.99959290e+00)
( 6.29999995e-01,  1.99979115e+00)
( 6.49999976e-01,  1.99989593e+00)
( 6.70000017e-01,  1.99994969e+00)
( 6.89999998e-01,  1.99997640e+00)
( 7.09999979e-01,  1.99998927e+00)
( 7.30000019e-01,  1.99999523e+00)
( 7.50000000e-01,  1.99999797e+00)
( 7.69999981e-01,  1.99999905e+00)
( 7.90000021e-01,  1.99999952e+00)
( 8.10000002e-01,  2.00000000e+00)
( 8.29999983e-01,  2.00000000e+00)
( 8.50000024e-01,  2.00000000e+00)
( 8.70000005e-01,  2.00000000e+00)
( 8.89999986e-01,  2.00000000e+00)
( 9.09999967e-01,  2.00000000e+00)
( 9.30000007e-01,  2.00000000e+00)
( 9.49999988e-01,  2.00000000e+00)
( 9.69999969e-01,  2.00000000e+00)
( 9.90000010e-01,  2.00000000e+00)};\label{line:swe1fv13}

\addplot [black, very thick, dotted]
coordinates {
(-9.90000010e-01,  1.00000000e+00)
(-9.70000029e-01,  1.00000000e+00)
(-9.49999988e-01,  1.00000000e+00)
(-9.30000007e-01,  1.00000000e+00)
(-9.10000026e-01,  1.00000000e+00)
(-8.89999986e-01,  1.00000000e+00)
(-8.70000005e-01,  1.00000000e+00)
(-8.50000024e-01,  1.00000000e+00)
(-8.30000043e-01,  1.00000000e+00)
(-8.10000002e-01,  1.00000000e+00)
(-7.90000021e-01,  1.00000000e+00)
(-7.70000041e-01,  1.00000000e+00)
(-7.50000000e-01,  1.00000000e+00)
(-7.30000019e-01,  1.00000000e+00)
(-7.10000038e-01,  1.00000000e+00)
(-6.89999998e-01,  1.00000000e+00)
(-6.70000017e-01,  1.00000000e+00)
(-6.50000036e-01,  1.00000048e+00)
(-6.29999995e-01,  1.00000131e+00)
(-6.10000014e-01,  1.00000286e+00)
(-5.90000033e-01,  1.00000596e+00)
(-5.69999993e-01,  1.00001204e+00)
(-5.50000012e-01,  1.00002384e+00)
(-5.30000031e-01,  1.00004578e+00)
(-5.09999990e-01,  1.00008464e+00)
(-4.90000010e-01,  1.00015175e+00)
(-4.70000029e-01,  1.00026333e+00)
(-4.50000018e-01,  1.00044191e+00)
(-4.30000007e-01,  1.00071788e+00)
(-4.10000026e-01,  1.00112998e+00)
(-3.90000015e-01,  1.00172234e+00)
(-3.70000035e-01,  1.00254393e+00)
(-3.50000024e-01,  1.00364232e+00)
(-3.30000013e-01,  1.00505781e+00)
(-3.10000032e-01,  1.00681543e+00)
(-2.90000021e-01,  1.00891471e+00)
(-2.70000041e-01,  1.01132250e+00)
(-2.50000030e-01,  1.01396799e+00)
(-2.30000004e-01,  1.01674414e+00)
(-2.10000008e-01,  1.01951849e+00)
(-1.90000013e-01,  1.02215135e+00)
(-1.70000017e-01,  1.02452123e+00)
(-1.50000021e-01,  1.02654576e+00)
(-1.30000010e-01,  1.02819526e+00)
(-1.10000022e-01,  1.02948976e+00)
(-9.00000259e-02,  1.03048348e+00)
(-7.00000226e-02,  1.03124619e+00)
(-5.00000194e-02,  1.03184271e+00)
(-3.00000217e-02,  1.03234303e+00)
(-1.00000221e-02,  1.03241408e+00)
( 1.00000221e-02,  1.03550255e+00)
( 3.00000217e-02,  1.04936635e+00)
( 5.00000194e-02,  1.07843995e+00)
( 7.00000226e-02,  1.12092316e+00)
( 9.00000185e-02,  1.17262805e+00)
( 1.10000022e-01,  1.22992897e+00)
( 1.30000025e-01,  1.29029930e+00)
( 1.50000021e-01,  1.35202897e+00)
( 1.70000032e-01,  1.41392505e+00)
( 1.90000027e-01,  1.47511375e+00)
( 2.10000023e-01,  1.53491163e+00)
( 2.30000019e-01,  1.59273493e+00)
( 2.50000000e-01,  1.64804065e+00)
( 2.70000011e-01,  1.70029461e+00)
( 2.90000021e-01,  1.74897051e+00)
( 3.10000002e-01,  1.79357123e+00)
( 3.30000013e-01,  1.83366656e+00)
( 3.49999994e-01,  1.86893761e+00)
( 3.70000005e-01,  1.89921665e+00)
( 3.90000015e-01,  1.92451525e+00)
( 4.09999996e-01,  1.94503438e+00)
( 4.30000007e-01,  1.96115172e+00)
( 4.49999988e-01,  1.97338617e+00)
( 4.69999999e-01,  1.98234594e+00)
( 4.90000010e-01,  1.98866868e+00)
( 5.09999990e-01,  1.99296474e+00)
( 5.29999971e-01,  1.99577522e+00)
( 5.50000012e-01,  1.99754524e+00)
( 5.69999993e-01,  1.99861944e+00)
( 5.89999974e-01,  1.99924803e+00)
( 6.10000014e-01,  1.99960291e+00)
( 6.29999995e-01,  1.99979675e+00)
( 6.49999976e-01,  1.99989903e+00)
( 6.70000017e-01,  1.99995124e+00)
( 6.89999998e-01,  1.99997711e+00)
( 7.09999979e-01,  1.99998951e+00)
( 7.30000019e-01,  1.99999523e+00)
( 7.50000000e-01,  1.99999797e+00)
( 7.69999981e-01,  1.99999917e+00)
( 7.90000021e-01,  1.99999952e+00)
( 8.10000002e-01,  1.99999988e+00)
( 8.29999983e-01,  2.00000000e+00)
( 8.50000024e-01,  2.00000000e+00)
( 8.70000005e-01,  2.00000000e+00)
( 8.89999986e-01,  2.00000000e+00)
( 9.09999967e-01,  2.00000000e+00)
( 9.30000007e-01,  2.00000000e+00)
( 9.49999988e-01,  2.00000000e+00)
( 9.69999969e-01,  2.00000000e+00)
( 9.90000010e-01,  2.00000000e+00)};\label{line:swe1fv14}

\end{axis}
\end{tikzpicture}

==> _py/swefvcomp1post2.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-1.1,
xmax=1.1,
ymin=0.51,
ymax=1.05,
width=1.0\textwidth,
height=1.0\textwidth,
xlabel={$x$},
ylabel={$h(x,t)$}]
\addplot [white, forget plot]
coordinates {
(-1.10000000e+00,  5.10000000e-01)
( 1.10000000e+00,  5.10000000e-01)
( 1.10000000e+00,  1.05000000e+00)
(-1.10000000e+00,  1.05000000e+00)
(-1.10000000e+00,  5.10000000e-01)};

\addplot [blue, very thick]
coordinates {
(-9.90000010e-01,  1.00000000e+00)
(-9.70000029e-01,  1.00000000e+00)
(-9.49999988e-01,  1.00000000e+00)
(-9.30000007e-01,  1.00000000e+00)
(-9.10000026e-01,  1.00000000e+00)
(-8.89999986e-01,  1.00000000e+00)
(-8.70000005e-01,  1.00000000e+00)
(-8.50000024e-01,  1.00000000e+00)
(-8.30000043e-01,  1.00000000e+00)
(-8.10000002e-01,  1.00000000e+00)
(-7.90000021e-01,  1.00000000e+00)
(-7.70000041e-01,  1.00000000e+00)
(-7.50000000e-01,  1.00000000e+00)
(-7.30000019e-01,  1.00000000e+00)
(-7.10000038e-01,  1.00000000e+00)
(-6.89999998e-01,  1.00000000e+00)
(-6.70000017e-01,  1.00000000e+00)
(-6.50000036e-01,  1.00000000e+00)
(-6.29999995e-01,  1.00000000e+00)
(-6.10000014e-01,  1.00000000e+00)
(-5.90000033e-01,  1.00000000e+00)
(-5.69999993e-01,  1.00000000e+00)
(-5.50000012e-01,  1.00000000e+00)
(-5.30000031e-01,  1.00000000e+00)
(-5.09999990e-01,  1.00000000e+00)
(-4.90000010e-01,  1.00000000e+00)
(-4.70000029e-01,  1.00000000e+00)
(-4.50000018e-01,  1.00000000e+00)
(-4.30000007e-01,  1.00000000e+00)
(-4.10000026e-01,  1.00000000e+00)
(-3.90000015e-01,  1.00000000e+00)
(-3.70000035e-01,  1.00000000e+00)
(-3.50000024e-01,  1.00000000e+00)
(-3.30000013e-01,  1.00000000e+00)
(-3.10000032e-01,  1.00000000e+00)
(-2.90000021e-01,  1.00000000e+00)
(-2.70000041e-01,  1.00000000e+00)
(-2.50000030e-01,  1.00000000e+00)
(-2.30000004e-01,  1.00000000e+00)
(-2.10000008e-01,  1.00000000e+00)
(-1.90000013e-01,  1.00000000e+00)
(-1.70000017e-01,  1.00000000e+00)
(-1.50000021e-01,  1.00000000e+00)
(-1.30000010e-01,  1.00000000e+00)
(-1.10000022e-01,  1.00000000e+00)
(-9.00000259e-02,  1.00000000e+00)
(-7.00000226e-02,  1.00000000e+00)
(-5.00000194e-02,  1.00000000e+00)
(-3.00000217e-02,  1.00000000e+00)
(-1.00000221e-02,  1.00000000e+00)
( 1.00000221e-02,  1.00000000e+00)
( 3.00000217e-02,  1.00000000e+00)
( 5.00000194e-02,  1.00000000e+00)
( 7.00000226e-02,  1.00000000e+00)
( 9.00000185e-02,  1.00000000e+00)
( 1.10000022e-01,  1.00000000e+00)
( 1.30000025e-01,  1.00000000e+00)
( 1.50000021e-01,  1.00000000e+00)
( 1.70000032e-01,  1.00000000e+00)
( 1.90000027e-01,  1.00000000e+00)
( 2.10000023e-01,  1.00000000e+00)
( 2.30000019e-01,  1.00000000e+00)
( 2.50000000e-01,  1.00000000e+00)
( 2.70000011e-01,  1.00000000e+00)
( 2.90000021e-01,  1.00000000e+00)
( 3.10000002e-01,  1.00000000e+00)
( 3.30000013e-01,  1.00000000e+00)
( 3.49999994e-01,  1.00000000e+00)
( 3.70000005e-01,  1.00000000e+00)
( 3.90000015e-01,  1.00000000e+00)
( 4.09999996e-01,  1.00000000e+00)
( 4.30000007e-01,  1.00000000e+00)
( 4.49999988e-01,  1.00000000e+00)
( 4.69999999e-01,  1.00000000e+00)
( 4.90000010e-01,  1.00000000e+00)
( 5.09999990e-01,  1.00000000e+00)
( 5.29999971e-01,  1.00000000e+00)
( 5.50000012e-01,  1.00000000e+00)
( 5.69999993e-01,  1.00000000e+00)
( 5.89999974e-01,  1.00000000e+00)
( 6.10000014e-01,  1.00000000e+00)
( 6.29999995e-01,  1.00000000e+00)
( 6.49999976e-01,  1.00000000e+00)
( 6.70000017e-01,  1.00000000e+00)
( 6.89999998e-01,  1.00000000e+00)
( 7.09999979e-01,  1.00000000e+00)
( 7.30000019e-01,  1.00000000e+00)
( 7.50000000e-01,  1.00000000e+00)
( 7.69999981e-01,  1.00000000e+00)
( 7.90000021e-01,  1.00000000e+00)
( 8.10000002e-01,  1.00000000e+00)
( 8.29999983e-01,  1.00000000e+00)
( 8.50000024e-01,  1.00000000e+00)
( 8.70000005e-01,  1.00000000e+00)
( 8.89999986e-01,  1.00000000e+00)
( 9.09999967e-01,  1.00000000e+00)
( 9.30000007e-01,  1.00000000e+00)
( 9.49999988e-01,  1.00000000e+00)
( 9.69999969e-01,  1.00000000e+00)
( 9.90000010e-01,  1.00000000e+00)};\label{line:swe2fv11}

\addplot [teal, very thick]
coordinates {
(-9.90000010e-01,  1.00000000e+00)
(-9.70000029e-01,  1.00000000e+00)
(-9.49999988e-01,  1.00000000e+00)
(-9.30000007e-01,  1.00000000e+00)
(-9.10000026e-01,  1.00000000e+00)
(-8.89999986e-01,  1.00000000e+00)
(-8.70000005e-01,  1.00000000e+00)
(-8.50000024e-01,  1.00000000e+00)
(-8.30000043e-01,  1.00000000e+00)
(-8.10000002e-01,  1.00000000e+00)
(-7.90000021e-01,  1.00000000e+00)
(-7.70000041e-01,  1.00000000e+00)
(-7.50000000e-01,  1.00000000e+00)
(-7.30000019e-01,  1.00000000e+00)
(-7.10000038e-01,  1.00000000e+00)
(-6.89999998e-01,  1.00000000e+00)
(-6.70000017e-01,  1.00000000e+00)
(-6.50000036e-01,  1.00000000e+00)
(-6.29999995e-01,  1.00000000e+00)
(-6.10000014e-01,  1.00000000e+00)
(-5.90000033e-01,  1.00000000e+00)
(-5.69999993e-01,  1.00000000e+00)
(-5.50000012e-01,  1.00000000e+00)
(-5.30000031e-01,  1.00000000e+00)
(-5.09999990e-01,  1.00000000e+00)
(-4.90000010e-01,  9.99999940e-01)
(-4.70000029e-01,  9.99999702e-01)
(-4.50000018e-01,  9.99998987e-01)
(-4.30000007e-01,  9.99996841e-01)
(-4.10000026e-01,  9.99990523e-01)
(-3.90000015e-01,  9.99972820e-01)
(-3.70000035e-01,  9.99926388e-01)
(-3.50000024e-01,  9.99810278e-01)
(-3.30000013e-01,  9.99535322e-01)
(-3.10000032e-01,  9.98921990e-01)
(-2.90000021e-01,  9.97635782e-01)
(-2.70000041e-01,  9.95108664e-01)
(-2.50000030e-01,  9.90467906e-01)
(-2.30000004e-01,  9.82514858e-01)
(-2.10000008e-01,  9.69798684e-01)
(-1.90000013e-01,  9.50805843e-01)
(-1.70000017e-01,  9.24233615e-01)
(-1.50000021e-01,  8.89278948e-01)
(-1.30000010e-01,  8.45869541e-01)
(-1.10000022e-01,  7.94822514e-01)
(-9.00000259e-02,  7.37999201e-01)
(-7.00000226e-02,  6.78616166e-01)
(-5.00000194e-02,  6.21878266e-01)
(-3.00000217e-02,  5.75537264e-01)
(-1.00000221e-02,  5.47280848e-01)
( 1.00000221e-02,  5.47280848e-01)
( 3.00000217e-02,  5.75537264e-01)
( 5.00000194e-02,  6.21878266e-01)
( 7.00000226e-02,  6.78616166e-01)
( 9.00000185e-02,  7.37999201e-01)
( 1.10000022e-01,  7.94822514e-01)
( 1.30000025e-01,  8.45869541e-01)
( 1.50000021e-01,  8.89278948e-01)
( 1.70000032e-01,  9.24233615e-01)
( 1.90000027e-01,  9.50805843e-01)
( 2.10000023e-01,  9.69798684e-01)
( 2.30000019e-01,  9.82514858e-01)
( 2.50000000e-01,  9.90467906e-01)
( 2.70000011e-01,  9.95108664e-01)
( 2.90000021e-01,  9.97635782e-01)
( 3.10000002e-01,  9.98921990e-01)
( 3.30000013e-01,  9.99535322e-01)
( 3.49999994e-01,  9.99810278e-01)
( 3.70000005e-01,  9.99926388e-01)
( 3.90000015e-01,  9.99972820e-01)
( 4.09999996e-01,  9.99990523e-01)
( 4.30000007e-01,  9.99996841e-01)
( 4.49999988e-01,  9.99998987e-01)
( 4.69999999e-01,  9.99999702e-01)
( 4.90000010e-01,  9.99999940e-01)
( 5.09999990e-01,  1.00000000e+00)
( 5.29999971e-01,  1.00000000e+00)
( 5.50000012e-01,  1.00000000e+00)
( 5.69999993e-01,  1.00000000e+00)
( 5.89999974e-01,  1.00000000e+00)
( 6.10000014e-01,  1.00000000e+00)
( 6.29999995e-01,  1.00000000e+00)
( 6.49999976e-01,  1.00000000e+00)
( 6.70000017e-01,  1.00000000e+00)
( 6.89999998e-01,  1.00000000e+00)
( 7.09999979e-01,  1.00000000e+00)
( 7.30000019e-01,  1.00000000e+00)
( 7.50000000e-01,  1.00000000e+00)
( 7.69999981e-01,  1.00000000e+00)
( 7.90000021e-01,  1.00000000e+00)
( 8.10000002e-01,  1.00000000e+00)
( 8.29999983e-01,  1.00000000e+00)
( 8.50000024e-01,  1.00000000e+00)
( 8.70000005e-01,  1.00000000e+00)
( 8.89999986e-01,  1.00000000e+00)
( 9.09999967e-01,  1.00000000e+00)
( 9.30000007e-01,  1.00000000e+00)
( 9.49999988e-01,  1.00000000e+00)
( 9.69999969e-01,  1.00000000e+00)
( 9.90000010e-01,  1.00000000e+00)};\label{line:swe2fv12}

\addplot [red, very thick, dashed]
coordinates {
(-9.90000010e-01,  1.00000000e+00)
(-9.70000029e-01,  1.00000000e+00)
(-9.49999988e-01,  1.00000000e+00)
(-9.30000007e-01,  1.00000000e+00)
(-9.10000026e-01,  1.00000000e+00)
(-8.89999986e-01,  1.00000000e+00)
(-8.70000005e-01,  1.00000000e+00)
(-8.50000024e-01,  1.00000000e+00)
(-8.30000043e-01,  1.00000000e+00)
(-8.10000002e-01,  1.00000000e+00)
(-7.90000021e-01,  1.00000000e+00)
(-7.70000041e-01,  1.00000000e+00)
(-7.50000000e-01,  1.00000000e+00)
(-7.30000019e-01,  1.00000000e+00)
(-7.10000038e-01,  1.00000000e+00)
(-6.89999998e-01,  1.00000000e+00)
(-6.70000017e-01,  1.00000000e+00)
(-6.50000036e-01,  1.00000000e+00)
(-6.29999995e-01,  1.00000000e+00)
(-6.10000014e-01,  1.00000000e+00)
(-5.90000033e-01,  1.00000000e+00)
(-5.69999993e-01,  1.00000000e+00)
(-5.50000012e-01,  1.00000000e+00)
(-5.30000031e-01,  1.00000000e+00)
(-5.09999990e-01,  1.00000000e+00)
(-4.90000010e-01,  1.00000000e+00)
(-4.70000029e-01,  9.99999702e-01)
(-4.50000018e-01,  9.99999046e-01)
(-4.30000007e-01,  9.99996901e-01)
(-4.10000026e-01,  9.99990761e-01)
(-3.90000015e-01,  9.99973595e-01)
(-3.70000035e-01,  9.99928296e-01)
(-3.50000024e-01,  9.99814987e-01)
(-3.30000013e-01,  9.99546230e-01)
(-3.10000032e-01,  9.98945534e-01)
(-2.90000021e-01,  9.97683883e-01)
(-2.70000041e-01,  9.95200455e-01)
(-2.50000030e-01,  9.90630448e-01)
(-2.30000004e-01,  9.82780457e-01)
(-2.10000008e-01,  9.70194757e-01)
(-1.90000013e-01,  9.51332450e-01)
(-1.70000017e-01,  9.24828172e-01)
(-1.50000021e-01,  8.89772952e-01)
(-1.30000010e-01,  8.45964611e-01)
(-1.10000022e-01,  7.94142008e-01)
(-9.00000259e-02,  7.36271799e-01)
(-7.00000226e-02,  6.75934136e-01)
(-5.00000194e-02,  6.18776381e-01)
(-3.00000217e-02,  5.72764039e-01)
(-1.00000221e-02,  5.45721173e-01)
( 1.00000221e-02,  5.47364414e-01)
( 3.00000217e-02,  5.76296985e-01)
( 5.00000194e-02,  6.22213423e-01)
( 7.00000226e-02,  6.78379357e-01)
( 9.00000185e-02,  7.37491727e-01)
( 1.10000022e-01,  7.94458270e-01)
( 1.30000025e-01,  8.45838726e-01)
( 1.50000021e-01,  8.89525592e-01)
( 1.70000032e-01,  9.24606621e-01)
( 1.90000027e-01,  9.51177478e-01)
( 2.10000023e-01,  9.70100820e-01)
( 2.30000019e-01,  9.82729495e-01)
( 2.50000000e-01,  9.90605235e-01)
( 2.70000011e-01,  9.95188892e-01)
( 2.90000021e-01,  9.97678995e-01)
( 3.10000002e-01,  9.98943746e-01)
( 3.30000013e-01,  9.99545574e-01)
( 3.49999994e-01,  9.99814808e-01)
( 3.70000005e-01,  9.99928296e-01)
( 3.90000015e-01,  9.99973655e-01)
( 4.09999996e-01,  9.99990761e-01)
( 4.30000007e-01,  9.99996960e-01)
( 4.49999988e-01,  9.99998987e-01)
( 4.69999999e-01,  9.99999702e-01)
( 4.90000010e-01,  9.99999940e-01)
( 5.09999990e-01,  1.00000000e+00)
( 5.29999971e-01,  1.00000000e+00)
( 5.50000012e-01,  1.00000000e+00)
( 5.69999993e-01,  1.00000000e+00)
( 5.89999974e-01,  1.00000000e+00)
( 6.10000014e-01,  1.00000000e+00)
( 6.29999995e-01,  1.00000000e+00)
( 6.49999976e-01,  1.00000000e+00)
( 6.70000017e-01,  1.00000000e+00)
( 6.89999998e-01,  1.00000000e+00)
( 7.09999979e-01,  1.00000000e+00)
( 7.30000019e-01,  1.00000000e+00)
( 7.50000000e-01,  1.00000000e+00)
( 7.69999981e-01,  1.00000000e+00)
( 7.90000021e-01,  1.00000000e+00)
( 8.10000002e-01,  1.00000000e+00)
( 8.29999983e-01,  1.00000000e+00)
( 8.50000024e-01,  1.00000000e+00)
( 8.70000005e-01,  1.00000000e+00)
( 8.89999986e-01,  1.00000000e+00)
( 9.09999967e-01,  1.00000000e+00)
( 9.30000007e-01,  1.00000000e+00)
( 9.49999988e-01,  1.00000000e+00)
( 9.69999969e-01,  1.00000000e+00)
( 9.90000010e-01,  1.00000000e+00)};\label{line:swe2fv13}

\addplot [black, very thick, dotted]
coordinates {
(-9.90000010e-01,  1.00000000e+00)
(-9.70000029e-01,  1.00000000e+00)
(-9.49999988e-01,  1.00000000e+00)
(-9.30000007e-01,  1.00000000e+00)
(-9.10000026e-01,  1.00000000e+00)
(-8.89999986e-01,  1.00000000e+00)
(-8.70000005e-01,  1.00000000e+00)
(-8.50000024e-01,  1.00000000e+00)
(-8.30000043e-01,  1.00000000e+00)
(-8.10000002e-01,  1.00000000e+00)
(-7.90000021e-01,  1.00000000e+00)
(-7.70000041e-01,  1.00000000e+00)
(-7.50000000e-01,  1.00000000e+00)
(-7.30000019e-01,  1.00000000e+00)
(-7.10000038e-01,  1.00000000e+00)
(-6.89999998e-01,  1.00000000e+00)
(-6.70000017e-01,  1.00000000e+00)
(-6.50000036e-01,  1.00000000e+00)
(-6.29999995e-01,  1.00000000e+00)
(-6.10000014e-01,  1.00000000e+00)
(-5.90000033e-01,  1.00000000e+00)
(-5.69999993e-01,  1.00000000e+00)
(-5.50000012e-01,  1.00000000e+00)
(-5.30000031e-01,  1.00000000e+00)
(-5.09999990e-01,  1.00000000e+00)
(-4.90000010e-01,  9.99999940e-01)
(-4.70000029e-01,  9.99999702e-01)
(-4.50000018e-01,  9.99999046e-01)
(-4.30000007e-01,  9.99996960e-01)
(-4.10000026e-01,  9.99991000e-01)
(-3.90000015e-01,  9.99974132e-01)
(-3.70000035e-01,  9.99929667e-01)
(-3.50000024e-01,  9.99817908e-01)
(-3.30000013e-01,  9.99552011e-01)
(-3.10000032e-01,  9.98956144e-01)
(-2.90000021e-01,  9.97701466e-01)
(-2.70000041e-01,  9.95226026e-01)
(-2.50000030e-01,  9.90662754e-01)
(-2.30000004e-01,  9.82813954e-01)
(-2.10000008e-01,  9.70223010e-01)
(-1.90000013e-01,  9.51362312e-01)
(-1.70000017e-01,  9.24906373e-01)
(-1.50000021e-01,  8.90021801e-01)
(-1.30000010e-01,  8.46597016e-01)
(-1.10000022e-01,  7.95404553e-01)
(-9.00000259e-02,  7.38265038e-01)
(-7.00000226e-02,  6.78348958e-01)
(-5.00000194e-02,  6.20729208e-01)
(-3.00000217e-02,  5.72899342e-01)
(-1.00000221e-02,  5.42878091e-01)
( 1.00000221e-02,  5.43250084e-01)
( 3.00000217e-02,  5.73845267e-01)
( 5.00000194e-02,  6.21599495e-01)
( 7.00000226e-02,  6.78630173e-01)
( 9.00000185e-02,  7.37869561e-01)
( 1.10000022e-01,  7.94558465e-01)
( 1.30000025e-01,  8.45574498e-01)
( 1.50000021e-01,  8.89016449e-01)
( 1.70000032e-01,  9.24023926e-01)
( 1.90000027e-01,  9.50649321e-01)
( 2.10000023e-01,  9.69688773e-01)
( 2.30000019e-01,  9.82442498e-01)
( 2.50000000e-01,  9.90423441e-01)
( 2.70000011e-01,  9.95083392e-01)
( 2.90000021e-01,  9.97622371e-01)
( 3.10000002e-01,  9.98915374e-01)
( 3.30000013e-01,  9.99532163e-01)
( 3.49999994e-01,  9.99808848e-01)
( 3.70000005e-01,  9.99925792e-01)
( 3.90000015e-01,  9.99972582e-01)
( 4.09999996e-01,  9.99990404e-01)
( 4.30000007e-01,  9.99996722e-01)
( 4.49999988e-01,  9.99998868e-01)
( 4.69999999e-01,  9.99999642e-01)
( 4.90000010e-01,  9.99999881e-01)
( 5.09999990e-01,  1.00000000e+00)
( 5.29999971e-01,  1.00000000e+00)
( 5.50000012e-01,  1.00000000e+00)
( 5.69999993e-01,  1.00000000e+00)
( 5.89999974e-01,  1.00000000e+00)
( 6.10000014e-01,  1.00000000e+00)
( 6.29999995e-01,  1.00000000e+00)
( 6.49999976e-01,  1.00000000e+00)
( 6.70000017e-01,  1.00000000e+00)
( 6.89999998e-01,  1.00000000e+00)
( 7.09999979e-01,  1.00000000e+00)
( 7.30000019e-01,  1.00000000e+00)
( 7.50000000e-01,  1.00000000e+00)
( 7.69999981e-01,  1.00000000e+00)
( 7.90000021e-01,  1.00000000e+00)
( 8.10000002e-01,  1.00000000e+00)
( 8.29999983e-01,  1.00000000e+00)
( 8.50000024e-01,  1.00000000e+00)
( 8.70000005e-01,  1.00000000e+00)
( 8.89999986e-01,  1.00000000e+00)
( 9.09999967e-01,  1.00000000e+00)
( 9.30000007e-01,  1.00000000e+00)
( 9.49999988e-01,  1.00000000e+00)
( 9.69999969e-01,  1.00000000e+00)
( 9.90000010e-01,  1.00000000e+00)};\label{line:swe2fv14}

\end{axis}
\end{tikzpicture}

==> _py/swefvcomp2post1.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-1.1,
xmax=1.1,
ymin=-0.7,
ymax=0.6,
width=1.0\textwidth,
height=1.0\textwidth,
xlabel={$x$},
ylabel={$hu(x,t)$}]
\addplot [white, forget plot]
coordinates {
(-1.10000000e+00, -7.00000000e-01)
( 1.10000000e+00, -7.00000000e-01)
( 1.10000000e+00,  6.00000000e-01)
(-1.10000000e+00,  6.00000000e-01)
(-1.10000000e+00, -7.00000000e-01)};

\addplot [blue, very thick]
coordinates {
(-9.90000010e-01, -5.00000000e-01)
(-9.70000029e-01, -5.00000000e-01)
(-9.49999988e-01, -5.00000000e-01)
(-9.30000007e-01, -5.00000000e-01)
(-9.10000026e-01, -5.00000000e-01)
(-8.89999986e-01, -5.00000000e-01)
(-8.70000005e-01, -5.00000000e-01)
(-8.50000024e-01, -5.00000000e-01)
(-8.30000043e-01, -5.00000000e-01)
(-8.10000002e-01, -5.00000000e-01)
(-7.90000021e-01, -5.00000000e-01)
(-7.70000041e-01, -5.00000000e-01)
(-7.50000000e-01, -5.00000000e-01)
(-7.30000019e-01, -5.00000000e-01)
(-7.10000038e-01, -5.00000000e-01)
(-6.89999998e-01, -5.00000000e-01)
(-6.70000017e-01, -5.00000000e-01)
(-6.50000036e-01, -5.00000000e-01)
(-6.29999995e-01, -5.00000000e-01)
(-6.10000014e-01, -5.00000000e-01)
(-5.90000033e-01, -5.00000000e-01)
(-5.69999993e-01, -5.00000000e-01)
(-5.50000012e-01, -5.00000000e-01)
(-5.30000031e-01, -5.00000000e-01)
(-5.09999990e-01, -5.00000000e-01)
(-4.90000010e-01, -5.00000000e-01)
(-4.70000029e-01, -5.00000000e-01)
(-4.50000018e-01, -5.00000000e-01)
(-4.30000007e-01, -5.00000000e-01)
(-4.10000026e-01, -5.00000000e-01)
(-3.90000015e-01, -5.00000000e-01)
(-3.70000035e-01, -5.00000000e-01)
(-3.50000024e-01, -5.00000000e-01)
(-3.30000013e-01, -5.00000000e-01)
(-3.10000032e-01, -5.00000000e-01)
(-2.90000021e-01, -5.00000000e-01)
(-2.70000041e-01, -5.00000000e-01)
(-2.50000030e-01, -5.00000000e-01)
(-2.30000004e-01, -5.00000000e-01)
(-2.10000008e-01, -5.00000000e-01)
(-1.90000013e-01, -5.00000000e-01)
(-1.70000017e-01, -5.00000000e-01)
(-1.50000021e-01, -5.00000000e-01)
(-1.30000010e-01, -5.00000000e-01)
(-1.10000022e-01, -5.00000000e-01)
(-9.00000259e-02, -5.00000000e-01)
(-7.00000226e-02, -5.00000000e-01)
(-5.00000194e-02, -5.00000000e-01)
(-3.00000217e-02, -5.00000000e-01)
(-1.00000221e-02, -5.00000000e-01)
( 1.00000221e-02,  5.00000000e-01)
( 3.00000217e-02,  5.00000000e-01)
( 5.00000194e-02,  5.00000000e-01)
( 7.00000226e-02,  5.00000000e-01)
( 9.00000185e-02,  5.00000000e-01)
( 1.10000022e-01,  5.00000000e-01)
( 1.30000025e-01,  5.00000000e-01)
( 1.50000021e-01,  5.00000000e-01)
( 1.70000032e-01,  5.00000000e-01)
( 1.90000027e-01,  5.00000000e-01)
( 2.10000023e-01,  5.00000000e-01)
( 2.30000019e-01,  5.00000000e-01)
( 2.50000000e-01,  5.00000000e-01)
( 2.70000011e-01,  5.00000000e-01)
( 2.90000021e-01,  5.00000000e-01)
( 3.10000002e-01,  5.00000000e-01)
( 3.30000013e-01,  5.00000000e-01)
( 3.49999994e-01,  5.00000000e-01)
( 3.70000005e-01,  5.00000000e-01)
( 3.90000015e-01,  5.00000000e-01)
( 4.09999996e-01,  5.00000000e-01)
( 4.30000007e-01,  5.00000000e-01)
( 4.49999988e-01,  5.00000000e-01)
( 4.69999999e-01,  5.00000000e-01)
( 4.90000010e-01,  5.00000000e-01)
( 5.09999990e-01,  5.00000000e-01)
( 5.29999971e-01,  5.00000000e-01)
( 5.50000012e-01,  5.00000000e-01)
( 5.69999993e-01,  5.00000000e-01)
( 5.89999974e-01,  5.00000000e-01)
( 6.10000014e-01,  5.00000000e-01)
( 6.29999995e-01,  5.00000000e-01)
( 6.49999976e-01,  5.00000000e-01)
( 6.70000017e-01,  5.00000000e-01)
( 6.89999998e-01,  5.00000000e-01)
( 7.09999979e-01,  5.00000000e-01)
( 7.30000019e-01,  5.00000000e-01)
( 7.50000000e-01,  5.00000000e-01)
( 7.69999981e-01,  5.00000000e-01)
( 7.90000021e-01,  5.00000000e-01)
( 8.10000002e-01,  5.00000000e-01)
( 8.29999983e-01,  5.00000000e-01)
( 8.50000024e-01,  5.00000000e-01)
( 8.70000005e-01,  5.00000000e-01)
( 8.89999986e-01,  5.00000000e-01)
( 9.09999967e-01,  5.00000000e-01)
( 9.30000007e-01,  5.00000000e-01)
( 9.49999988e-01,  5.00000000e-01)
( 9.69999969e-01,  5.00000000e-01)
( 9.90000010e-01,  5.00000000e-01)};\label{line:swe1fv21}

\addplot [teal, very thick]
coordinates {
(-9.90000010e-01, -5.00000000e-01)
(-9.70000029e-01, -5.00000000e-01)
(-9.49999988e-01, -5.00000000e-01)
(-9.30000007e-01, -5.00000000e-01)
(-9.10000026e-01, -5.00000000e-01)
(-8.89999986e-01, -5.00000000e-01)
(-8.70000005e-01, -5.00000000e-01)
(-8.50000024e-01, -5.00000000e-01)
(-8.30000043e-01, -5.00000000e-01)
(-8.10000002e-01, -5.00000000e-01)
(-7.90000021e-01, -5.00000000e-01)
(-7.70000041e-01, -5.00000000e-01)
(-7.50000000e-01, -5.00000000e-01)
(-7.30000019e-01, -5.00000000e-01)
(-7.10000038e-01, -5.00000000e-01)
(-6.89999998e-01, -5.00000238e-01)
(-6.70000017e-01, -5.00000477e-01)
(-6.50000036e-01, -5.00001132e-01)
(-6.29999995e-01, -5.00002325e-01)
(-6.10000014e-01, -5.00004947e-01)
(-5.90000033e-01, -5.00010252e-01)
(-5.69999993e-01, -5.00020742e-01)
(-5.50000012e-01, -5.00040591e-01)
(-5.30000031e-01, -5.00077188e-01)
(-5.09999990e-01, -5.00142395e-01)
(-4.90000010e-01, -5.00253916e-01)
(-4.70000029e-01, -5.00438511e-01)
(-4.50000018e-01, -5.00733078e-01)
(-4.30000007e-01, -5.01186252e-01)
(-4.10000026e-01, -5.01858413e-01)
(-3.90000015e-01, -5.02819061e-01)
(-3.70000035e-01, -5.04142582e-01)
(-3.50000024e-01, -5.05900085e-01)
(-3.30000013e-01, -5.08148730e-01)
(-3.10000032e-01, -5.10918915e-01)
(-2.90000021e-01, -5.14202654e-01)
(-2.70000041e-01, -5.17941535e-01)
(-2.50000030e-01, -5.22021949e-01)
(-2.30000004e-01, -5.26279151e-01)
(-2.10000008e-01, -5.30513108e-01)
(-1.90000013e-01, -5.34516871e-01)
(-1.70000017e-01, -5.38112402e-01)
(-1.50000021e-01, -5.41181266e-01)
(-1.30000010e-01, -5.43682218e-01)
(-1.10000022e-01, -5.45647264e-01)
(-9.00000259e-02, -5.47159553e-01)
(-7.00000226e-02, -5.48322976e-01)
(-5.00000194e-02, -5.49235821e-01)
(-3.00000217e-02, -5.49975336e-01)
(-1.00000221e-02, -5.50594568e-01)
( 1.00000221e-02, -5.49339414e-01)
( 3.00000217e-02, -5.42538047e-01)
( 5.00000194e-02, -5.27443767e-01)
( 7.00000226e-02, -5.03446996e-01)
( 9.00000185e-02, -4.71107483e-01)
( 1.10000022e-01, -4.31260347e-01)
( 1.30000025e-01, -3.84734690e-01)
( 1.50000021e-01, -3.32338363e-01)
( 1.70000032e-01, -2.74901867e-01)
( 1.90000027e-01, -2.13320673e-01)
( 2.10000023e-01, -1.48583919e-01)
( 2.30000019e-01, -8.17887038e-02)
( 2.50000000e-01, -1.41386576e-02)
( 2.70000011e-01,  5.30745536e-02)
( 2.90000021e-01,  1.18508860e-01)
( 3.10000002e-01,  1.80829301e-01)
( 3.30000013e-01,  2.38783941e-01)
( 3.49999994e-01,  2.91291773e-01)
( 3.70000005e-01,  3.37531090e-01)
( 3.90000015e-01,  3.77013803e-01)
( 4.09999996e-01,  4.09628153e-01)
( 4.30000007e-01,  4.35636252e-01)
( 4.49999988e-01,  4.55623239e-01)
( 4.69999999e-01,  4.70406175e-01)
( 4.90000010e-01,  4.80920672e-01)
( 5.09999990e-01,  4.88110214e-01)
( 5.29999971e-01,  4.92837012e-01)
( 5.50000012e-01,  4.95826572e-01)
( 5.69999993e-01,  4.97647017e-01)
( 5.89999974e-01,  4.98715341e-01)
( 6.10000014e-01,  4.99320298e-01)
( 6.29999995e-01,  4.99651313e-01)
( 6.49999976e-01,  4.99826431e-01)
( 6.70000017e-01,  4.99916017e-01)
( 6.89999998e-01,  4.99960452e-01)
( 7.09999979e-01,  4.99981821e-01)
( 7.30000019e-01,  4.99991894e-01)
( 7.50000000e-01,  4.99996424e-01)
( 7.69999981e-01,  4.99998450e-01)
( 7.90000021e-01,  4.99999315e-01)
( 8.10000002e-01,  4.99999791e-01)
( 8.29999983e-01,  4.99999970e-01)
( 8.50000024e-01,  5.00000000e-01)
( 8.70000005e-01,  5.00000000e-01)
( 8.89999986e-01,  5.00000000e-01)
( 9.09999967e-01,  5.00000000e-01)
( 9.30000007e-01,  5.00000000e-01)
( 9.49999988e-01,  5.00000000e-01)
( 9.69999969e-01,  5.00000000e-01)
( 9.90000010e-01,  5.00000000e-01)};\label{line:swe1fv22}

\addplot [red, very thick, dashed]
coordinates {
(-9.90000010e-01, -5.00000000e-01)
(-9.70000029e-01, -5.00000000e-01)
(-9.49999988e-01, -5.00000000e-01)
(-9.30000007e-01, -5.00000000e-01)
(-9.10000026e-01, -5.00000000e-01)
(-8.89999986e-01, -5.00000000e-01)
(-8.70000005e-01, -5.00000000e-01)
(-8.50000024e-01, -5.00000000e-01)
(-8.30000043e-01, -5.00000000e-01)
(-8.10000002e-01, -5.00000000e-01)
(-7.90000021e-01, -5.00000000e-01)
(-7.70000041e-01, -5.00000000e-01)
(-7.50000000e-01, -5.00000000e-01)
(-7.30000019e-01, -5.00000000e-01)
(-7.10000038e-01, -5.00000119e-01)
(-6.89999998e-01, -5.00000238e-01)
(-6.70000017e-01, -5.00000477e-01)
(-6.50000036e-01, -5.00001013e-01)
(-6.29999995e-01, -5.00002086e-01)
(-6.10000014e-01, -5.00004649e-01)
(-5.90000033e-01, -5.00009656e-01)
(-5.69999993e-01, -5.00019789e-01)
(-5.50000012e-01, -5.00039279e-01)
(-5.30000031e-01, -5.00075281e-01)
(-5.09999990e-01, -5.00138819e-01)
(-4.90000010e-01, -5.00247896e-01)
(-4.70000029e-01, -5.00429153e-01)
(-4.50000018e-01, -5.00718951e-01)
(-4.30000007e-01, -5.01165986e-01)
(-4.10000026e-01, -5.01830876e-01)
(-3.90000015e-01, -5.02783656e-01)
(-3.70000035e-01, -5.04099965e-01)
(-3.50000024e-01, -5.05852699e-01)
(-3.30000013e-01, -5.08101225e-01)
(-3.10000032e-01, -5.10879159e-01)
(-2.90000021e-01, -5.14180303e-01)
(-2.70000041e-01, -5.17948210e-01)
(-2.50000030e-01, -5.22069752e-01)
(-2.30000004e-01, -5.26378155e-01)
(-2.10000008e-01, -5.30669928e-01)
(-1.90000013e-01, -5.34734309e-01)
(-1.70000017e-01, -5.38387656e-01)
(-1.50000021e-01, -5.41507542e-01)
(-1.30000010e-01, -5.44049978e-01)
(-1.10000022e-01, -5.46045959e-01)
(-9.00000259e-02, -5.47580004e-01)
(-7.00000226e-02, -5.48758328e-01)
(-5.00000194e-02, -5.49680591e-01)
(-3.00000217e-02, -5.50425828e-01)
(-1.00000221e-02, -5.51091194e-01)
( 1.00000221e-02, -5.49875319e-01)
( 3.00000217e-02, -5.43021083e-01)
( 5.00000194e-02, -5.27864099e-01)
( 7.00000226e-02, -5.03959835e-01)
( 9.00000185e-02, -4.71929848e-01)
( 1.10000022e-01, -4.32531953e-01)
( 1.30000025e-01, -3.86454254e-01)
( 1.50000021e-01, -3.34375858e-01)
( 1.70000032e-01, -2.77061403e-01)
( 1.90000027e-01, -2.15418637e-01)
( 2.10000023e-01, -1.50497645e-01)
( 2.30000019e-01, -8.34624171e-02)
( 2.50000000e-01, -1.55614717e-02)
( 2.70000011e-01,  5.18926457e-02)
( 2.90000021e-01,  1.17551744e-01)
( 3.10000002e-01,  1.80079296e-01)
( 3.30000013e-01,  2.38220453e-01)
( 3.49999994e-01,  2.90890843e-01)
( 3.70000005e-01,  3.37264657e-01)
( 3.90000015e-01,  3.76852065e-01)
( 4.09999996e-01,  4.09542173e-01)
( 4.30000007e-01,  4.35600221e-01)
( 4.49999988e-01,  4.55616891e-01)
( 4.69999999e-01,  4.70414728e-01)
( 4.90000010e-01,  4.80934501e-01)
( 5.09999990e-01,  4.88124251e-01)
( 5.29999971e-01,  4.92848665e-01)
( 5.50000012e-01,  4.95835334e-01)
( 5.69999993e-01,  4.97653008e-01)
( 5.89999974e-01,  4.98719186e-01)
( 6.10000014e-01,  4.99322653e-01)
( 6.29999995e-01,  4.99652624e-01)
( 6.49999976e-01,  4.99827117e-01)
( 6.70000017e-01,  4.99916315e-01)
( 6.89999998e-01,  4.99960631e-01)
( 7.09999979e-01,  4.99982059e-01)
( 7.30000019e-01,  4.99991983e-01)
( 7.50000000e-01,  4.99996454e-01)
( 7.69999981e-01,  4.99998480e-01)
( 7.90000021e-01,  4.99999315e-01)
( 8.10000002e-01,  4.99999762e-01)
( 8.29999983e-01,  4.99999970e-01)
( 8.50000024e-01,  5.00000000e-01)
( 8.70000005e-01,  5.00000000e-01)
( 8.89999986e-01,  5.00000000e-01)
( 9.09999967e-01,  5.00000000e-01)
( 9.30000007e-01,  5.00000000e-01)
( 9.49999988e-01,  5.00000000e-01)
( 9.69999969e-01,  5.00000000e-01)
( 9.90000010e-01,  5.00000000e-01)};\label{line:swe1fv23}

\addplot [black, very thick, dotted]
coordinates {
(-9.90000010e-01, -5.00000000e-01)
(-9.70000029e-01, -5.00000000e-01)
(-9.49999988e-01, -5.00000000e-01)
(-9.30000007e-01, -5.00000000e-01)
(-9.10000026e-01, -5.00000000e-01)
(-8.89999986e-01, -5.00000000e-01)
(-8.70000005e-01, -5.00000000e-01)
(-8.50000024e-01, -5.00000000e-01)
(-8.30000043e-01, -5.00000000e-01)
(-8.10000002e-01, -5.00000000e-01)
(-7.90000021e-01, -5.00000000e-01)
(-7.70000041e-01, -5.00000000e-01)
(-7.50000000e-01, -5.00000000e-01)
(-7.30000019e-01, -5.00000000e-01)
(-7.10000038e-01, -5.00000000e-01)
(-6.89999998e-01, -5.00000000e-01)
(-6.70000017e-01, -5.00000179e-01)
(-6.50000036e-01, -5.00000536e-01)
(-6.29999995e-01, -5.00001609e-01)
(-6.10000014e-01, -5.00004113e-01)
(-5.90000033e-01, -5.00008762e-01)
(-5.69999993e-01, -5.00018120e-01)
(-5.50000012e-01, -5.00035942e-01)
(-5.30000031e-01, -5.00068724e-01)
(-5.09999990e-01, -5.00127554e-01)
(-4.90000010e-01, -5.00228465e-01)
(-4.70000029e-01, -5.00396192e-01)
(-4.50000018e-01, -5.00665069e-01)
(-4.30000007e-01, -5.01080930e-01)
(-4.10000026e-01, -5.01701057e-01)
(-3.90000015e-01, -5.02593338e-01)
(-3.70000035e-01, -5.03831506e-01)
(-3.50000024e-01, -5.05488753e-01)
(-3.30000013e-01, -5.07627070e-01)
(-3.10000032e-01, -5.10286152e-01)
(-2.90000021e-01, -5.13467789e-01)
(-2.70000041e-01, -5.17124712e-01)
(-2.50000030e-01, -5.21151841e-01)
(-2.30000004e-01, -5.25388300e-01)
(-2.10000008e-01, -5.29631674e-01)
(-1.90000013e-01, -5.33667862e-01)
(-1.70000017e-01, -5.37308097e-01)
(-1.50000021e-01, -5.40423810e-01)
(-1.30000010e-01, -5.42965949e-01)
(-1.10000022e-01, -5.44963002e-01)
(-9.00000259e-02, -5.46498477e-01)
(-7.00000226e-02, -5.47677994e-01)
(-5.00000194e-02, -5.48602641e-01)
(-3.00000217e-02, -5.49342036e-01)
(-1.00000221e-02, -5.50126672e-01)
( 1.00000221e-02, -5.49347162e-01)
( 3.00000217e-02, -5.43119967e-01)
( 5.00000194e-02, -5.28436899e-01)
( 7.00000226e-02, -5.04637539e-01)
( 9.00000185e-02, -4.72330302e-01)
( 1.10000022e-01, -4.32388186e-01)
( 1.30000025e-01, -3.85663122e-01)
( 1.50000021e-01, -3.32998931e-01)
( 1.70000032e-01, -2.75277495e-01)
( 1.90000027e-01, -2.13441297e-01)
( 2.10000023e-01, -1.48503318e-01)
( 2.30000019e-01, -8.15570354e-02)
( 2.50000000e-01, -1.37843983e-02)
( 2.70000011e-01,  5.35457656e-02)
( 2.90000021e-01,  1.19102225e-01)
( 3.10000002e-01,  1.81544989e-01)
( 3.30000013e-01,  2.39605501e-01)
( 3.49999994e-01,  2.92182893e-01)
( 3.70000005e-01,  3.38441938e-01)
( 3.90000015e-01,  3.77891034e-01)
( 4.09999996e-01,  4.10425186e-01)
( 4.30000007e-01,  4.36320782e-01)
( 4.49999988e-01,  4.56180215e-01)
( 4.69999999e-01,  4.70836312e-01)
( 4.90000010e-01,  4.81236786e-01)
( 5.09999990e-01,  4.88331705e-01)
( 5.29999971e-01,  4.92985189e-01)
( 5.50000012e-01,  4.95921493e-01)
( 5.69999993e-01,  4.97705281e-01)
( 5.89999974e-01,  4.98749703e-01)
( 6.10000014e-01,  4.99339819e-01)
( 6.29999995e-01,  4.99661893e-01)
( 6.49999976e-01,  4.99831975e-01)
( 6.70000017e-01,  4.99918818e-01)
( 6.89999998e-01,  4.99961793e-01)
( 7.09999979e-01,  4.99982506e-01)
( 7.30000019e-01,  4.99992222e-01)
( 7.50000000e-01,  4.99996483e-01)
( 7.69999981e-01,  4.99998450e-01)
( 7.90000021e-01,  4.99999315e-01)
( 8.10000002e-01,  4.99999851e-01)
( 8.29999983e-01,  5.00000000e-01)
( 8.50000024e-01,  5.00000000e-01)
( 8.70000005e-01,  5.00000000e-01)
( 8.89999986e-01,  5.00000000e-01)
( 9.09999967e-01,  5.00000000e-01)
( 9.30000007e-01,  5.00000000e-01)
( 9.49999988e-01,  5.00000000e-01)
( 9.69999969e-01,  5.00000000e-01)
( 9.90000010e-01,  5.00000000e-01)};\label{line:swe1fv24}

\end{axis}
\end{tikzpicture}

==> _py/swefvcomp2post2.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-1.1,
xmax=1.1,
ymin=-0.6,
ymax=0.6,
width=1.0\textwidth,
height=1.0\textwidth,
xlabel={$x$},
ylabel={$hu(x,t)$}]
\addplot [white, forget plot]
coordinates {
(-1.10000000e+00, -6.00000000e-01)
( 1.10000000e+00, -6.00000000e-01)
( 1.10000000e+00,  6.00000000e-01)
(-1.10000000e+00,  6.00000000e-01)
(-1.10000000e+00, -6.00000000e-01)};

\addplot [blue, very thick]
coordinates {
(-9.90000010e-01, -5.00000000e-01)
(-9.70000029e-01, -5.00000000e-01)
(-9.49999988e-01, -5.00000000e-01)
(-9.30000007e-01, -5.00000000e-01)
(-9.10000026e-01, -5.00000000e-01)
(-8.89999986e-01, -5.00000000e-01)
(-8.70000005e-01, -5.00000000e-01)
(-8.50000024e-01, -5.00000000e-01)
(-8.30000043e-01, -5.00000000e-01)
(-8.10000002e-01, -5.00000000e-01)
(-7.90000021e-01, -5.00000000e-01)
(-7.70000041e-01, -5.00000000e-01)
(-7.50000000e-01, -5.00000000e-01)
(-7.30000019e-01, -5.00000000e-01)
(-7.10000038e-01, -5.00000000e-01)
(-6.89999998e-01, -5.00000000e-01)
(-6.70000017e-01, -5.00000000e-01)
(-6.50000036e-01, -5.00000000e-01)
(-6.29999995e-01, -5.00000000e-01)
(-6.10000014e-01, -5.00000000e-01)
(-5.90000033e-01, -5.00000000e-01)
(-5.69999993e-01, -5.00000000e-01)
(-5.50000012e-01, -5.00000000e-01)
(-5.30000031e-01, -5.00000000e-01)
(-5.09999990e-01, -5.00000000e-01)
(-4.90000010e-01, -5.00000000e-01)
(-4.70000029e-01, -5.00000000e-01)
(-4.50000018e-01, -5.00000000e-01)
(-4.30000007e-01, -5.00000000e-01)
(-4.10000026e-01, -5.00000000e-01)
(-3.90000015e-01, -5.00000000e-01)
(-3.70000035e-01, -5.00000000e-01)
(-3.50000024e-01, -5.00000000e-01)
(-3.30000013e-01, -5.00000000e-01)
(-3.10000032e-01, -5.00000000e-01)
(-2.90000021e-01, -5.00000000e-01)
(-2.70000041e-01, -5.00000000e-01)
(-2.50000030e-01, -5.00000000e-01)
(-2.30000004e-01, -5.00000000e-01)
(-2.10000008e-01, -5.00000000e-01)
(-1.90000013e-01, -5.00000000e-01)
(-1.70000017e-01, -5.00000000e-01)
(-1.50000021e-01, -5.00000000e-01)
(-1.30000010e-01, -5.00000000e-01)
(-1.10000022e-01, -5.00000000e-01)
(-9.00000259e-02, -5.00000000e-01)
(-7.00000226e-02, -5.00000000e-01)
(-5.00000194e-02, -5.00000000e-01)
(-3.00000217e-02, -5.00000000e-01)
(-1.00000221e-02, -5.00000000e-01)
( 1.00000221e-02,  5.00000000e-01)
( 3.00000217e-02,  5.00000000e-01)
( 5.00000194e-02,  5.00000000e-01)
( 7.00000226e-02,  5.00000000e-01)
( 9.00000185e-02,  5.00000000e-01)
( 1.10000022e-01,  5.00000000e-01)
( 1.30000025e-01,  5.00000000e-01)
( 1.50000021e-01,  5.00000000e-01)
( 1.70000032e-01,  5.00000000e-01)
( 1.90000027e-01,  5.00000000e-01)
( 2.10000023e-01,  5.00000000e-01)
( 2.30000019e-01,  5.00000000e-01)
( 2.50000000e-01,  5.00000000e-01)
( 2.70000011e-01,  5.00000000e-01)
( 2.90000021e-01,  5.00000000e-01)
( 3.10000002e-01,  5.00000000e-01)
( 3.30000013e-01,  5.00000000e-01)
( 3.49999994e-01,  5.00000000e-01)
( 3.70000005e-01,  5.00000000e-01)
( 3.90000015e-01,  5.00000000e-01)
( 4.09999996e-01,  5.00000000e-01)
( 4.30000007e-01,  5.00000000e-01)
( 4.49999988e-01,  5.00000000e-01)
( 4.69999999e-01,  5.00000000e-01)
( 4.90000010e-01,  5.00000000e-01)
( 5.09999990e-01,  5.00000000e-01)
( 5.29999971e-01,  5.00000000e-01)
( 5.50000012e-01,  5.00000000e-01)
( 5.69999993e-01,  5.00000000e-01)
( 5.89999974e-01,  5.00000000e-01)
( 6.10000014e-01,  5.00000000e-01)
( 6.29999995e-01,  5.00000000e-01)
( 6.49999976e-01,  5.00000000e-01)
( 6.70000017e-01,  5.00000000e-01)
( 6.89999998e-01,  5.00000000e-01)
( 7.09999979e-01,  5.00000000e-01)
( 7.30000019e-01,  5.00000000e-01)
( 7.50000000e-01,  5.00000000e-01)
( 7.69999981e-01,  5.00000000e-01)
( 7.90000021e-01,  5.00000000e-01)
( 8.10000002e-01,  5.00000000e-01)
( 8.29999983e-01,  5.00000000e-01)
( 8.50000024e-01,  5.00000000e-01)
( 8.70000005e-01,  5.00000000e-01)
( 8.89999986e-01,  5.00000000e-01)
( 9.09999967e-01,  5.00000000e-01)
( 9.30000007e-01,  5.00000000e-01)
( 9.49999988e-01,  5.00000000e-01)
( 9.69999969e-01,  5.00000000e-01)
( 9.90000010e-01,  5.00000000e-01)};\label{line:swe2fv21}

\addplot [teal, very thick]
coordinates {
(-9.90000010e-01, -5.00000000e-01)
(-9.70000029e-01, -5.00000000e-01)
(-9.49999988e-01, -5.00000000e-01)
(-9.30000007e-01, -5.00000000e-01)
(-9.10000026e-01, -5.00000000e-01)
(-8.89999986e-01, -5.00000000e-01)
(-8.70000005e-01, -5.00000000e-01)
(-8.50000024e-01, -5.00000000e-01)
(-8.30000043e-01, -5.00000000e-01)
(-8.10000002e-01, -5.00000000e-01)
(-7.90000021e-01, -5.00000000e-01)
(-7.70000041e-01, -5.00000000e-01)
(-7.50000000e-01, -5.00000000e-01)
(-7.30000019e-01, -5.00000000e-01)
(-7.10000038e-01, -5.00000000e-01)
(-6.89999998e-01, -5.00000000e-01)
(-6.70000017e-01, -5.00000000e-01)
(-6.50000036e-01, -5.00000000e-01)
(-6.29999995e-01, -5.00000000e-01)
(-6.10000014e-01, -5.00000000e-01)
(-5.90000033e-01, -5.00000000e-01)
(-5.69999993e-01, -5.00000000e-01)
(-5.50000012e-01, -5.00000000e-01)
(-5.30000031e-01, -5.00000000e-01)
(-5.09999990e-01, -5.00000000e-01)
(-4.90000010e-01, -4.99999881e-01)
(-4.70000029e-01, -4.99999493e-01)
(-4.50000018e-01, -4.99998450e-01)
(-4.30000007e-01, -4.99995172e-01)
(-4.10000026e-01, -4.99985635e-01)
(-3.90000015e-01, -4.99959260e-01)
(-3.70000035e-01, -4.99889612e-01)
(-3.50000024e-01, -4.99715358e-01)
(-3.30000013e-01, -4.99303222e-01)
(-3.10000032e-01, -4.98384237e-01)
(-2.90000021e-01, -4.96459961e-01)
(-2.70000041e-01, -4.92689341e-01)
(-2.50000030e-01, -4.85798597e-01)
(-2.30000004e-01, -4.74086612e-01)
(-2.10000008e-01, -4.55605865e-01)
(-1.90000013e-01, -4.28547472e-01)
(-1.70000017e-01, -3.91757995e-01)
(-1.50000021e-01, -3.45223606e-01)
(-1.30000010e-01, -2.90347487e-01)
(-1.10000022e-01, -2.29938865e-01)
(-9.00000259e-02, -1.67963982e-01)
(-7.00000226e-02, -1.09196350e-01)
(-5.00000194e-02, -5.88935800e-02)
(-3.00000217e-02, -2.24337634e-02)
(-1.00000221e-02, -4.30378551e-03)
( 1.00000221e-02,  4.30378551e-03)
( 3.00000217e-02,  2.24337634e-02)
( 5.00000194e-02,  5.88935800e-02)
( 7.00000226e-02,  1.09196350e-01)
( 9.00000185e-02,  1.67963982e-01)
( 1.10000022e-01,  2.29938865e-01)
( 1.30000025e-01,  2.90347487e-01)
( 1.50000021e-01,  3.45223606e-01)
( 1.70000032e-01,  3.91757995e-01)
( 1.90000027e-01,  4.28547472e-01)
( 2.10000023e-01,  4.55605865e-01)
( 2.30000019e-01,  4.74086612e-01)
( 2.50000000e-01,  4.85798597e-01)
( 2.70000011e-01,  4.92689341e-01)
( 2.90000021e-01,  4.96459961e-01)
( 3.10000002e-01,  4.98384237e-01)
( 3.30000013e-01,  4.99303222e-01)
( 3.49999994e-01,  4.99715358e-01)
( 3.70000005e-01,  4.99889612e-01)
( 3.90000015e-01,  4.99959260e-01)
( 4.09999996e-01,  4.99985635e-01)
( 4.30000007e-01,  4.99995172e-01)
( 4.49999988e-01,  4.99998450e-01)
( 4.69999999e-01,  4.99999493e-01)
( 4.90000010e-01,  4.99999881e-01)
( 5.09999990e-01,  5.00000000e-01)
( 5.29999971e-01,  5.00000000e-01)
( 5.50000012e-01,  5.00000000e-01)
( 5.69999993e-01,  5.00000000e-01)
( 5.89999974e-01,  5.00000000e-01)
( 6.10000014e-01,  5.00000000e-01)
( 6.29999995e-01,  5.00000000e-01)
( 6.49999976e-01,  5.00000000e-01)
( 6.70000017e-01,  5.00000000e-01)
( 6.89999998e-01,  5.00000000e-01)
( 7.09999979e-01,  5.00000000e-01)
( 7.30000019e-01,  5.00000000e-01)
( 7.50000000e-01,  5.00000000e-01)
( 7.69999981e-01,  5.00000000e-01)
( 7.90000021e-01,  5.00000000e-01)
( 8.10000002e-01,  5.00000000e-01)
( 8.29999983e-01,  5.00000000e-01)
( 8.50000024e-01,  5.00000000e-01)
( 8.70000005e-01,  5.00000000e-01)
( 8.89999986e-01,  5.00000000e-01)
( 9.09999967e-01,  5.00000000e-01)
( 9.30000007e-01,  5.00000000e-01)
( 9.49999988e-01,  5.00000000e-01)
( 9.69999969e-01,  5.00000000e-01)
( 9.90000010e-01,  5.00000000e-01)};\label{line:swe2fv22}

\addplot [red, very thick, dashed]
coordinates {
(-9.90000010e-01, -5.00000000e-01)
(-9.70000029e-01, -5.00000000e-01)
(-9.49999988e-01, -5.00000000e-01)
(-9.30000007e-01, -5.00000000e-01)
(-9.10000026e-01, -5.00000000e-01)
(-8.89999986e-01, -5.00000000e-01)
(-8.70000005e-01, -5.00000000e-01)
(-8.50000024e-01, -5.00000000e-01)
(-8.30000043e-01, -5.00000000e-01)
(-8.10000002e-01, -5.00000000e-01)
(-7.90000021e-01, -5.00000000e-01)
(-7.70000041e-01, -5.00000000e-01)
(-7.50000000e-01, -5.00000000e-01)
(-7.30000019e-01, -5.00000000e-01)
(-7.10000038e-01, -5.00000000e-01)
(-6.89999998e-01, -5.00000000e-01)
(-6.70000017e-01, -5.00000000e-01)
(-6.50000036e-01, -5.00000000e-01)
(-6.29999995e-01, -5.00000000e-01)
(-6.10000014e-01, -5.00000000e-01)
(-5.90000033e-01, -5.00000000e-01)
(-5.69999993e-01, -5.00000000e-01)
(-5.50000012e-01, -5.00000000e-01)
(-5.30000031e-01, -5.00000000e-01)
(-5.09999990e-01, -5.00000000e-01)
(-4.90000010e-01, -4.99999911e-01)
(-4.70000029e-01, -4.99999642e-01)
(-4.50000018e-01, -4.99998450e-01)
(-4.30000007e-01, -4.99995321e-01)
(-4.10000026e-01, -4.99986053e-01)
(-3.90000015e-01, -4.99960423e-01)
(-3.70000035e-01, -4.99892503e-01)
(-3.50000024e-01, -4.99722540e-01)
(-3.30000013e-01, -4.99319971e-01)
(-3.10000032e-01, -4.98420715e-01)
(-2.90000021e-01, -4.96534646e-01)
(-2.70000041e-01, -4.92833167e-01)
(-2.50000030e-01, -4.86057639e-01)
(-2.30000004e-01, -4.74522680e-01)
(-2.10000008e-01, -4.56289887e-01)
(-1.90000013e-01, -4.29545224e-01)
(-1.70000017e-01, -3.93102854e-01)
(-1.50000021e-01, -3.46875578e-01)
(-1.30000010e-01, -2.92140752e-01)
(-1.10000022e-01, -2.31536016e-01)
(-9.00000259e-02, -1.68883055e-01)
(-7.00000226e-02, -1.09020241e-01)
(-5.00000194e-02, -5.76530173e-02)
(-3.00000217e-02, -2.07788665e-02)
(-1.00000221e-02, -2.92253867e-03)
( 1.00000221e-02,  5.28039737e-03)
( 3.00000217e-02,  2.32841950e-02)
( 5.00000194e-02,  5.95687330e-02)
( 7.00000226e-02,  1.09591737e-01)
( 9.00000185e-02,  1.68389902e-01)
( 1.10000022e-01,  2.30626211e-01)
( 1.30000025e-01,  2.91278124e-01)
( 1.50000021e-01,  3.46243948e-01)
( 1.70000032e-01,  3.92709464e-01)
( 1.90000027e-01,  4.29328829e-01)
( 2.10000023e-01,  4.56183344e-01)
( 2.30000019e-01,  4.74475533e-01)
( 2.50000000e-01,  4.86039281e-01)
( 2.70000011e-01,  4.92826879e-01)
( 2.90000021e-01,  4.96533126e-01)
( 3.10000002e-01,  4.98420417e-01)
( 3.30000013e-01,  4.99320179e-01)
( 3.49999994e-01,  4.99722928e-01)
( 3.70000005e-01,  4.99892890e-01)
( 3.90000015e-01,  4.99960542e-01)
( 4.09999996e-01,  4.99986202e-01)
( 4.30000007e-01,  4.99995351e-01)
( 4.49999988e-01,  4.99998569e-01)
( 4.69999999e-01,  4.99999583e-01)
( 4.90000010e-01,  4.99999881e-01)
( 5.09999990e-01,  5.00000000e-01)
( 5.29999971e-01,  5.00000000e-01)
( 5.50000012e-01,  5.00000000e-01)
( 5.69999993e-01,  5.00000000e-01)
( 5.89999974e-01,  5.00000000e-01)
( 6.10000014e-01,  5.00000000e-01)
( 6.29999995e-01,  5.00000000e-01)
( 6.49999976e-01,  5.00000000e-01)
( 6.70000017e-01,  5.00000000e-01)
( 6.89999998e-01,  5.00000000e-01)
( 7.09999979e-01,  5.00000000e-01)
( 7.30000019e-01,  5.00000000e-01)
( 7.50000000e-01,  5.00000000e-01)
( 7.69999981e-01,  5.00000000e-01)
( 7.90000021e-01,  5.00000000e-01)
( 8.10000002e-01,  5.00000000e-01)
( 8.29999983e-01,  5.00000000e-01)
( 8.50000024e-01,  5.00000000e-01)
( 8.70000005e-01,  5.00000000e-01)
( 8.89999986e-01,  5.00000000e-01)
( 9.09999967e-01,  5.00000000e-01)
( 9.30000007e-01,  5.00000000e-01)
( 9.49999988e-01,  5.00000000e-01)
( 9.69999969e-01,  5.00000000e-01)
( 9.90000010e-01,  5.00000000e-01)};\label{line:swe2fv23}

\addplot [black, very thick, dotted]
coordinates {
(-9.90000010e-01, -5.00000000e-01)
(-9.70000029e-01, -5.00000000e-01)
(-9.49999988e-01, -5.00000000e-01)
(-9.30000007e-01, -5.00000000e-01)
(-9.10000026e-01, -5.00000000e-01)
(-8.89999986e-01, -5.00000000e-01)
(-8.70000005e-01, -5.00000000e-01)
(-8.50000024e-01, -5.00000000e-01)
(-8.30000043e-01, -5.00000000e-01)
(-8.10000002e-01, -5.00000000e-01)
(-7.90000021e-01, -5.00000000e-01)
(-7.70000041e-01, -5.00000000e-01)
(-7.50000000e-01, -5.00000000e-01)
(-7.30000019e-01, -5.00000000e-01)
(-7.10000038e-01, -5.00000000e-01)
(-6.89999998e-01, -5.00000000e-01)
(-6.70000017e-01, -5.00000000e-01)
(-6.50000036e-01, -5.00000000e-01)
(-6.29999995e-01, -5.00000000e-01)
(-6.10000014e-01, -5.00000000e-01)
(-5.90000033e-01, -5.00000000e-01)
(-5.69999993e-01, -5.00000000e-01)
(-5.50000012e-01, -5.00000000e-01)
(-5.30000031e-01, -5.00000000e-01)
(-5.09999990e-01, -4.99999851e-01)
(-4.90000010e-01, -4.99999583e-01)
(-4.70000029e-01, -4.99999464e-01)
(-4.50000018e-01, -4.99998331e-01)
(-4.30000007e-01, -4.99995291e-01)
(-4.10000026e-01, -4.99986172e-01)
(-3.90000015e-01, -4.99960959e-01)
(-3.70000035e-01, -4.99893874e-01)
(-3.50000024e-01, -4.99725521e-01)
(-3.30000013e-01, -4.99325275e-01)
(-3.10000032e-01, -4.98429179e-01)
(-2.90000021e-01, -4.96544868e-01)
(-2.70000041e-01, -4.92837965e-01)
(-2.50000030e-01, -4.86036092e-01)
(-2.30000004e-01, -4.74431455e-01)
(-2.10000008e-01, -4.56054449e-01)
(-1.90000013e-01, -4.29060131e-01)
(-1.70000017e-01, -3.92254651e-01)
(-1.50000021e-01, -3.45602989e-01)
(-1.30000010e-01, -2.90540546e-01)
(-1.10000022e-01, -2.29986221e-01)
(-9.00000259e-02, -1.68057948e-01)
(-7.00000226e-02, -1.09573193e-01)
(-5.00000194e-02, -5.95334321e-02)
(-3.00000217e-02, -2.28689555e-02)
(-1.00000221e-02, -3.96055495e-03)
( 1.00000221e-02,  6.04912499e-03)
( 3.00000217e-02,  2.56979875e-02)
( 5.00000194e-02,  6.29035830e-02)
( 7.00000226e-02,  1.12686634e-01)
( 9.00000185e-02,  1.70231804e-01)
( 1.10000022e-01,  2.31003478e-01)
( 1.30000025e-01,  2.90589333e-01)
( 1.50000021e-01,  3.45044374e-01)
( 1.70000032e-01,  3.91438067e-01)
( 1.90000027e-01,  4.28236991e-01)
( 2.10000023e-01,  4.55364376e-01)
( 2.30000019e-01,  4.73922551e-01)
( 2.50000000e-01,  4.85698223e-01)
( 2.70000011e-01,  4.92632955e-01)
( 2.90000021e-01,  4.96430755e-01)
( 3.10000002e-01,  4.98370141e-01)
( 3.30000013e-01,  4.99296814e-01)
( 3.49999994e-01,  4.99712646e-01)
( 3.70000005e-01,  4.99888420e-01)
( 3.90000015e-01,  4.99958962e-01)
( 4.09999996e-01,  4.99985456e-01)
( 4.30000007e-01,  4.99995172e-01)
( 4.49999988e-01,  4.99998480e-01)
( 4.69999999e-01,  4.99999523e-01)
( 4.90000010e-01,  4.99999791e-01)
( 5.09999990e-01,  5.00000000e-01)
( 5.29999971e-01,  5.00000000e-01)
( 5.50000012e-01,  5.00000000e-01)
( 5.69999993e-01,  5.00000000e-01)
( 5.89999974e-01,  5.00000000e-01)
( 6.10000014e-01,  5.00000000e-01)
( 6.29999995e-01,  5.00000000e-01)
( 6.49999976e-01,  5.00000000e-01)
( 6.70000017e-01,  5.00000000e-01)
( 6.89999998e-01,  5.00000000e-01)
( 7.09999979e-01,  5.00000000e-01)
( 7.30000019e-01,  5.00000000e-01)
( 7.50000000e-01,  5.00000000e-01)
( 7.69999981e-01,  5.00000000e-01)
( 7.90000021e-01,  5.00000000e-01)
( 8.10000002e-01,  5.00000000e-01)
( 8.29999983e-01,  5.00000000e-01)
( 8.50000024e-01,  5.00000000e-01)
( 8.70000005e-01,  5.00000000e-01)
( 8.89999986e-01,  5.00000000e-01)
( 9.09999967e-01,  5.00000000e-01)
( 9.30000007e-01,  5.00000000e-01)
( 9.49999988e-01,  5.00000000e-01)
( 9.69999969e-01,  5.00000000e-01)
( 9.90000010e-01,  5.00000000e-01)};\label{line:swe2fv24}

\end{axis}
\end{tikzpicture}

==> _py/swetrs1bf_1stcomp.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-1.7,
xmax=1.7,
ymin=-1.7,
ymax=1.7,
width=1.0\textwidth,
xlabel={$\mathcal{\hat{H}}_{bf}$},
ylabel={$\mathcal{H}_{gdnv}$},
clip mode=individual]
\addplot [white, forget plot]
coordinates {
(-1.70000000e+00, -1.70000000e+00)
( 1.70000000e+00, -1.70000000e+00)
( 1.70000000e+00,  1.70000000e+00)
(-1.70000000e+00,  1.70000000e+00)
(-1.70000000e+00, -1.70000000e+00)};

\addplot [blue, mark=square*, mark size=1.5, mark options={solid, thin}, only marks]
coordinates {
( 1.06551565e-01,  1.05754584e-01)
(-4.14151669e-01, -4.16628152e-01)
(-4.58943933e-01, -4.58627999e-01)
(-5.23642480e-01, -5.23855388e-01)
(-5.75805157e-02, -5.30190207e-02)
(-1.35865211e-02, -3.29971802e-03)
(-3.20314988e-03, -2.78734276e-03)
( 6.65604696e-02,  6.64646849e-02)
(-1.40641317e-01, -1.40358448e-01)
( 4.01617944e-01,  4.00366664e-01)
(-5.31245023e-03, -2.71238363e-03)
( 1.15685940e+00,  1.15708303e+00)
( 9.48253214e-01,  9.47017372e-01)
(-1.14721656e-01, -1.08929828e-01)
(-4.93988395e-04,  0.00000000e+00)
(-4.71587479e-03,  2.84463458e-05)
(-1.77654386e-01, -1.80514708e-01)
( 1.10850319e-01,  1.09808967e-01)
( 2.81339079e-01,  2.80494303e-01)
( 9.55466479e-02,  9.50142369e-02)
(-3.58137250e-01, -3.55972141e-01)
(-3.44666839e-02, -2.48208046e-02)
(-5.01684695e-02, -5.13135791e-02)
( 8.94630402e-02,  9.07860622e-02)
(-4.94949520e-02, -4.94144633e-02)
(-3.57401371e-01, -3.55361313e-01)
(-7.55991973e-03, -6.47335825e-03)
( 4.13364768e-02,  4.29461375e-02)
(-4.68976468e-01, -4.67543781e-01)
(-4.03851690e-03,  7.14441412e-05)
( 2.39186242e-01,  2.37605155e-01)
(-3.36854160e-03,  0.00000000e+00)
( 1.97202265e-02,  2.31279768e-02)
( 7.73383081e-01,  7.73033381e-01)
( 1.61038294e-01,  1.61612794e-01)
( 7.01606154e-01,  7.01357901e-01)
(-2.47004330e-02, -2.24788059e-02)
(-1.42132491e-02, -7.90750608e-03)
(-2.31925026e-01, -2.30701566e-01)
( 2.34171450e-01,  2.32202798e-01)
(-5.88985160e-02, -5.93198910e-02)
(-1.03216439e-01, -1.02056764e-01)
(-3.11265420e-03,  6.35162229e-04)
(-1.70366824e-01, -1.71803579e-01)
(-1.03091851e-01, -1.07829995e-01)
( 1.18433952e-01,  1.18427828e-01)
(-4.02296335e-03, -5.16204583e-03)
( 4.97369081e-01,  4.98515844e-01)
( 2.00916409e-01,  2.02428594e-01)
(-7.49981403e-03, -4.24562301e-03)
(-8.25487554e-01, -8.28040898e-01)
(-2.20351651e-01, -2.19031543e-01)
(-7.96650052e-02, -8.01360309e-02)
( 8.17619026e-01,  8.16935778e-01)
( 4.28315639e-01,  4.27577913e-01)
(-8.37657571e-01, -8.40899765e-01)
( 3.21493596e-02,  3.33602913e-02)
(-2.14869827e-02, -1.90331507e-02)
( 1.94461346e-02,  0.00000000e+00)
(-2.15278938e-04, -8.07953125e-04)
(-1.63875595e-02, -1.60633475e-02)
( 6.89139962e-03,  5.14530391e-03)
( 1.61770508e-01,  1.61023334e-01)
(-1.25864565e-01, -1.27547920e-01)
(-1.63569778e-01, -1.61143616e-01)
(-2.38127515e-01, -2.36278340e-01)
(-3.07252258e-02, -1.95741411e-02)
(-7.69678771e-01, -7.72178233e-01)
(-3.17193428e-03, -7.32183282e-04)
( 5.13738275e-01,  5.13915300e-01)
( 1.38557866e-01,  1.39255971e-01)
( 1.25752807e-01,  1.26951963e-01)
( 6.02563028e-04, -2.43210779e-05)
(-1.47060275e-01, -1.46170720e-01)
( 5.00672460e-01,  5.01098514e-01)
( 4.51695025e-01,  4.55017388e-01)
(-7.94082701e-01, -7.96702623e-01)
( 2.44952850e-02,  2.66485475e-02)
( 3.49608064e-03,  3.26573080e-03)
( 9.86935198e-03,  8.63425527e-03)
( 9.10903871e-01,  9.10715520e-01)
(-3.49375010e-01, -3.47695053e-01)
(-1.59988239e-01, -1.62940755e-01)
( 4.56127524e-03,  0.00000000e+00)
( 7.40455091e-03,  3.64376861e-03)
(-2.24147141e-02, -2.33404804e-02)
( 3.21370780e-01,  3.20868522e-01)
( 1.36147901e-01,  1.36620939e-01)
( 1.36930067e-02,  1.43348854e-02)
(-2.95014799e-01, -2.97902852e-01)
(-1.38901621e-02, -6.18259748e-03)
( 1.34633137e-02,  1.39651010e-02)
( 1.55290186e-01,  1.55510262e-01)
(-3.30217361e-01, -3.31766248e-01)
(-3.77120018e-01, -3.77783656e-01)
(-6.12745881e-02, -6.38043210e-02)
(-2.59544224e-01, -2.62503922e-01)
( 6.01700768e-02,  5.99305518e-02)
(-4.47498634e-04, -5.35185216e-04)
(-7.31339306e-03, -2.00432303e-04)
(-3.81126255e-03,  2.51319725e-03)
(-6.93503857e-01, -6.96092963e-01)
(-4.96595427e-02, -5.10510281e-02)
(-3.91460508e-01, -3.94232094e-01)
(-5.45016825e-01, -5.45890272e-01)
( 4.98185307e-03,  0.00000000e+00)
(-3.84769961e-02, -3.79832685e-02)
( 9.57463264e-01,  9.58388627e-01)
(-6.61502331e-02, -5.59910052e-02)
( 1.65083185e-02,  1.74781904e-02)
( 6.74984157e-02,  6.82589635e-02)
(-9.15028155e-03, -2.94705562e-04)
(-4.40870702e-01, -4.40524518e-01)
(-1.83781803e-01, -1.83079705e-01)
(-2.26190060e-01, -2.23198175e-01)
( 4.14554358e-01,  4.14227992e-01)
( 5.28069139e-01,  5.27597368e-01)
( 1.46568418e-02,  2.18695104e-02)
(-8.37290108e-01, -8.40164244e-01)
(-5.88234514e-03, -6.05035806e-03)
( 6.72918633e-02,  7.01611638e-02)
(-8.08521986e-01, -8.10434937e-01)
(-2.04392709e-02, -1.99209359e-02)
( 8.75314325e-03,  1.52681605e-04)
( 1.35106191e-01,  1.34935468e-01)
( 5.07947206e-02,  5.56355938e-02)
(-4.89541441e-01, -4.91228729e-01)
(-5.64536974e-02, -5.41577935e-02)
( 5.02809603e-03,  0.00000000e+00)
( 5.66093326e-02,  5.61142117e-02)
( 2.02016383e-02,  1.98275559e-02)
( 1.34346634e-03,  4.86957251e-05)
( 3.53071839e-03,  0.00000000e+00)
( 2.00409994e-01,  2.03403369e-01)
( 5.86129248e-01,  5.85933089e-01)
( 8.52080435e-03,  6.74266089e-03)
( 3.31244916e-01,  3.29307050e-01)
(-3.15816980e-03, -2.10806890e-03)
(-5.59917167e-02, -5.94486669e-02)
( 6.46294951e-01,  6.45979047e-01)
( 7.68334687e-01,  7.67750204e-01)
(-6.07938766e-02, -5.42187653e-02)
( 1.61326647e-01,  1.62838385e-01)
( 3.27088907e-02,  3.48117352e-02)
(-1.02650359e-01, -9.82660130e-02)
( 2.52975337e-03,  0.00000000e+00)
(-2.65511066e-01, -2.68149734e-01)
(-6.79098964e-02, -7.04772323e-02)
(-8.51277262e-03,  1.38599637e-06)
( 1.70413360e-01,  1.69834435e-01)
(-9.54053223e-01, -9.56588507e-01)
( 3.30476463e-03,  7.17781810e-03)
( 1.08855441e-02,  3.84942885e-03)
(-1.96916550e-01, -1.99682891e-01)
( 7.09087849e-02,  7.13637248e-02)
( 1.15291551e-02,  1.37697579e-02)
( 7.42678165e-01,  7.42305279e-01)
( 6.64457232e-02,  6.61702454e-02)
( 1.32502913e-01,  1.45000041e-01)
( 7.01852560e-01,  7.02792287e-01)
( 2.86414325e-02,  2.86403447e-02)
(-2.74271399e-01, -2.71437168e-01)
(-3.87278676e-01, -3.86491627e-01)
( 5.74872792e-02,  5.86094409e-02)
(-4.02266607e-02, -3.42054553e-02)
( 2.40289748e-01,  2.40554005e-01)
( 9.88313705e-02,  9.95864794e-02)
( 3.41987237e-04,  0.00000000e+00)
(-4.84059565e-03,  5.94889512e-04)
(-2.64792591e-02, -2.73821149e-02)
( 1.82439610e-01,  1.83305845e-01)
( 1.44650843e-02,  0.00000000e+00)
( 1.12770893e-01,  1.12329781e-01)
(-3.33940834e-02, -2.30717100e-02)
( 1.44231915e-01,  1.43167660e-01)
(-6.49760813e-02, -5.58418483e-02)
( 2.56990701e-01,  2.57972091e-01)
( 3.03661600e-02,  3.24650034e-02)
(-1.72547370e-01, -1.72420427e-01)
( 5.73047996e-03,  5.01988514e-04)
( 8.03876854e-03,  7.90100358e-03)
(-3.46395373e-03, -2.00221129e-05)
(-3.46702516e-01, -3.49194735e-01)
(-3.62884670e-01, -3.63564223e-01)
(-9.60183442e-02, -9.93614346e-02)
( 1.01840869e-03,  1.83997431e-03)
( 8.43374014e-01,  8.42370749e-01)
( 1.09555647e-01,  1.08125083e-01)
(-1.46648303e-01, -1.50076881e-01)
( 4.59691882e-03,  0.00000000e+00)
(-2.03719810e-02, -1.56431142e-02)
(-3.60923931e-02, -3.64891291e-02)
( 3.57469708e-01,  3.58137399e-01)
( 4.06552821e-01,  4.05213445e-01)
(-2.60178506e-01, -2.62547791e-01)
( 8.80067050e-02,  8.91888514e-02)
( 1.80345893e-01,  1.79576874e-01)
( 8.48807096e-01,  8.48077416e-01)
(-1.77304730e-01, -1.75900728e-01)
(-2.25566104e-02, -2.10813321e-02)
( 4.44463501e-03,  4.26083477e-03)
(-1.68103129e-02, -1.26900999e-02)
( 2.22059786e-02,  1.71482358e-02)
(-1.79719448e-01, -1.79717287e-01)
(-1.66915923e-01, -1.64448664e-01)
(-2.46715127e-03,  1.25833823e-08)
( 8.64937901e-05,  0.00000000e+00)
( 2.86744460e-02,  2.96888761e-02)
( 7.66754989e-03,  0.00000000e+00)
(-6.22035116e-02, -5.82094416e-02)
( 8.40873271e-02,  8.69784281e-02)
( 2.78085291e-01,  2.77461201e-01)
(-6.08742833e-01, -6.11391008e-01)
( 4.08428907e-03,  0.00000000e+00)
( 8.29045057e-01,  8.31507742e-01)
( 1.59063742e-01,  1.60593122e-01)
( 5.20450249e-02,  5.46000227e-02)
(-3.29615891e-01, -3.27242613e-01)
(-7.15821981e-01, -7.14945436e-01)
( 3.38234365e-01,  3.38428199e-01)
( 1.05067521e-01,  1.04060173e-01)
(-4.67320800e-01, -4.66069847e-01)
(-6.22558594e-03, -2.25214637e-03)
(-8.11583102e-02, -8.21765363e-02)
(-1.73306912e-02, -1.32081313e-02)
( 1.30540431e-02,  1.71547029e-02)
(-1.19086318e-01, -1.20746896e-01)
( 4.42037992e-02,  4.42617536e-02)
( 1.04607952e+00,  1.04553068e+00)
(-2.12038934e-01, -2.12386101e-01)
(-6.18154168e-01, -6.18571222e-01)
(-1.37097657e-01, -1.38204917e-01)
(-4.81125623e-01, -4.80303943e-01)
(-2.74391830e-01, -2.73626000e-01)
(-1.39251351e-02, -5.63731557e-03)
(-3.27948213e-01, -3.28466773e-01)
( 3.77756357e-03,  9.37043151e-05)
(-7.20481295e-03,  3.48442541e-06)
( 1.01775661e-01,  9.97895598e-02)
( 6.46309853e-02,  6.39251024e-02)
(-1.34341705e+00, -1.34623480e+00)
( 6.44141659e-02,  6.40672818e-02)
(-1.06420167e-01, -1.06891915e-01)
( 1.59820020e-02,  1.65281910e-02)
( 1.76382251e-03, -8.78199498e-05)
( 9.31041315e-02,  9.28572416e-02)
(-3.00452746e-02, -3.01544331e-02)
( 2.45146766e-01,  2.45487615e-01)
(-2.58136839e-02, -2.56063584e-02)
(-1.48781493e-01, -1.48406655e-01)
(-1.84511036e-01, -1.89224064e-01)
(-1.00017190e-02, -7.66172912e-03)
(-5.04280627e-01, -5.06561816e-01)
( 2.08458751e-02,  2.10450497e-02)
(-4.99379933e-02, -3.88289541e-02)
(-2.12672532e-01, -2.10823178e-01)
(-2.47096732e-01, -2.46577799e-01)
( 6.32660627e-01,  6.32594645e-01)
(-7.93804973e-02, -7.98446164e-02)
(-3.24467570e-02, -3.15996632e-02)
( 2.71474198e-02,  2.73328871e-02)
( 4.65008795e-01,  4.64524508e-01)
( 4.09535468e-02,  3.97442244e-02)
( 4.44316864e-01,  4.42862093e-01)
( 7.78980926e-02,  7.79865012e-02)
(-2.54428666e-02, -2.54022349e-02)
(-3.25948834e-01, -3.25713098e-01)
(-3.33694309e-01, -3.33277941e-01)
(-5.80794364e-03, -1.02490268e-03)
( 6.02740645e-02,  6.09276257e-02)
(-1.74922049e-01, -1.74765840e-01)
(-5.46356022e-01, -5.46001434e-01)
( 2.95936882e-01,  2.95384765e-01)
(-2.76761621e-01, -2.77175665e-01)
(-5.29679120e-01, -5.29046118e-01)
(-3.64084542e-01, -3.63431752e-01)
( 7.09109604e-01,  7.08562374e-01)
(-9.58834887e-02, -9.75282267e-02)
(-6.60804629e-01, -6.60249591e-01)
(-6.17972836e-02, -6.17730729e-02)
(-3.76492441e-01, -3.78876984e-01)
(-1.68343484e-02, -1.11469245e-02)
(-3.04917723e-01, -3.06699574e-01)
(-2.41428427e-02, -2.22273562e-02)
( 5.88165447e-02,  6.00404218e-02)
(-4.57762741e-03, -8.72694887e-04)
( 3.84582609e-01,  3.85586917e-01)
( 1.31011456e-01,  1.30429223e-01)
(-1.93877406e-02, -1.89259760e-02)
( 1.17240578e-01,  1.17330305e-01)
(-2.78480165e-03,  1.29892363e-03)
(-1.67049393e-02,  0.00000000e+00)
( 7.35075653e-01,  7.35189021e-01)
( 2.22625155e-02,  2.29933057e-02)
(-6.71927631e-03,  0.00000000e+00)
(-2.25952029e-01, -2.23827168e-01)
(-4.05759573e-01, -4.04579818e-01)
( 6.72889948e-02,  7.49134347e-02)
(-2.86450267e-01, -2.86604077e-01)
( 8.46082810e-03,  8.75333138e-03)};\label{scatt:trbfswe1}

\end{axis}
\end{tikzpicture}

==> _py/swetrs1bf_2ndcomp.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-0.4,
xmax=5.1,
ymin=-0.4,
ymax=5.1,
width=1.0\textwidth,
xlabel={$\mathcal{\hat{H}}_{bf}$},
ylabel={$\mathcal{H}_{gdnv}$},
clip mode=individual]
\addplot [white, forget plot]
coordinates {
(-4.00000000e-01, -4.00000000e-01)
( 5.10000000e+00, -4.00000000e-01)
( 5.10000000e+00,  5.10000000e+00)
(-4.00000000e-01,  5.10000000e+00)
(-4.00000000e-01, -4.00000000e-01)};

\addplot [blue, mark=square*, mark size=1.5, mark options={solid, thin}, only marks]
coordinates {
( 4.19860721e-01,  4.19141084e-01)
( 1.46566176e+00,  1.46373403e+00)
( 9.62557793e-01,  9.62166548e-01)
( 7.45167732e-01,  7.43154407e-01)
( 3.21872532e-02,  2.98767611e-02)
(-2.08801031e-03,  7.36874761e-04)
( 1.08238310e-03,  5.88407798e-04)
( 1.30007935e+00,  1.29685318e+00)
( 1.59392357e-01,  1.56661734e-01)
( 6.23851299e-01,  6.23273313e-01)
(-6.11631200e-04,  5.67404437e-04)
( 2.12156725e+00,  2.12210870e+00)
( 1.80498147e+00,  1.80571961e+00)
( 7.71480799e-02,  7.80345649e-02)
(-6.82449341e-03,  0.00000000e+00)
(-4.93288040e-03,  1.30254659e-06)
( 1.99148297e-01,  1.97428688e-01)
( 5.72366178e-01,  5.73283255e-01)
( 2.74371743e-01,  2.75431663e-01)
( 6.25768900e-02,  6.50343522e-02)
( 6.07995868e-01,  6.06165051e-01)
( 1.36779547e-02,  1.08603975e-02)
( 3.01337838e-02,  3.05510219e-02)
( 1.18431270e-01,  1.17030121e-01)
( 2.64317989e-02,  2.74085663e-02)
( 5.95062733e-01,  5.94886243e-01)
( 6.00975752e-03,  3.07957735e-03)
( 5.61797619e-02,  5.58722541e-02)
( 9.24770474e-01,  9.24458265e-01)
(-1.71499327e-03,  1.15577393e-04)
( 3.05941105e-01,  3.05933177e-01)
(-8.46612453e-03,  0.00000000e+00)
( 4.90742922e-03,  9.88419820e-03)
( 2.04740405e+00,  2.04782701e+00)
( 3.50020623e+00,  3.50011134e+00)
( 1.77126670e+00,  1.77231693e+00)
( 1.24622583e-02,  9.51602496e-03)
( 6.43149018e-03,  2.36307364e-03)
( 6.81244135e-01,  6.80939496e-01)
( 4.09916162e-01,  4.10109609e-01)
( 3.39938551e-02,  3.47023122e-02)
( 2.45276332e-01,  2.42669448e-01)
(-9.75874253e-04,  1.62192475e-04)
( 1.32670093e+00,  1.32301307e+00)
( 1.07072741e-01,  1.04881085e-01)
( 1.23237133e-01,  1.25475779e-01)
( 7.37023354e-03,  7.94980302e-03)
( 6.24730229e-01,  6.25291169e-01)
( 2.03484058e-01,  2.03136519e-01)
( 2.84662843e-03,  1.09609566e-03)
( 2.32533145e+00,  2.32359958e+00)
( 3.05799484e-01,  3.05112541e-01)
( 6.29778385e-01,  6.27688348e-01)
( 1.46083164e+00,  1.45930600e+00)
( 8.54666829e-01,  8.55474591e-01)
( 1.76733446e+00,  1.76680458e+00)
( 1.54051222e-02,  1.69899762e-02)
( 9.89431143e-03,  7.89094530e-03)
( 3.73112261e-02,  0.00000000e+00)
( 1.37751102e-02,  1.48054259e-02)
( 1.29358530e-01,  1.25932530e-01)
(-1.14572048e-03,  1.33241434e-03)
( 6.20188713e-01,  6.19463861e-01)
( 1.25207782e-01,  1.24864057e-01)
( 1.32479668e-01,  1.31535232e-01)
( 5.69107652e-01,  5.68206549e-01)
( 8.55821371e-03,  7.91288540e-03)
( 1.11075592e+00,  1.11264086e+00)
( 1.46713108e-04,  3.15711694e-03)
( 2.94780302e+00,  2.94824219e+00)
( 1.85003400e+00,  1.84993708e+00)
( 9.21571255e-02,  9.57070217e-02)
( 6.63720304e-03,  1.81044129e-06)
( 4.50423241e-01,  4.48430359e-01)
( 1.25985265e+00,  1.26112461e+00)
( 5.34153461e-01,  5.37078261e-01)
( 1.17456627e+00,  1.17479956e+00)
( 9.39756632e-03,  1.19395871e-02)
( 2.87485123e-03,  7.26772414e-04)
( 9.13178921e-03,  2.65699695e-03)
( 1.48757219e+00,  1.48548365e+00)
( 4.67823267e-01,  4.66462106e-01)
( 1.35983169e-01,  1.37905270e-01)
( 2.17173100e-02,  0.00000000e+00)
( 2.32684612e-03,  8.41057394e-04)
( 1.23842955e-02,  1.02334637e-02)
( 7.06844807e-01,  7.06809640e-01)
( 8.99779797e-01,  9.01618123e-01)
( 2.90060043e-01,  2.88566291e-01)
( 2.96542883e-01,  3.00149977e-01)
( 7.07983971e-04,  1.70210318e-03)
( 5.93059778e-01,  5.93604207e-01)
( 6.78467035e-01,  6.78771257e-01)
( 3.70230913e-01,  3.70159507e-01)
( 1.48278606e+00,  1.48291671e+00)
( 4.02386189e-02,  4.02869880e-02)
( 2.54800320e-01,  2.55696565e-01)
( 8.77290964e-02,  8.66032690e-02)
(-6.04381412e-03,  6.51773589e-05)
( 8.85516405e-04,  1.75946880e-05)
(-4.88697737e-03,  5.12538711e-04)
( 9.25175905e-01,  9.26937580e-01)
( 5.60370684e-02,  5.44255488e-02)
( 4.31857109e-01,  4.35084194e-01)
( 2.40132141e+00,  2.40171123e+00)
(-2.41446495e-03,  0.00000000e+00)
( 1.67524934e-01,  1.63967505e-01)
( 1.48628640e+00,  1.48510373e+00)
( 3.10620070e-02,  3.21303606e-02)
( 6.86913729e-04,  6.80382643e-03)
( 3.99975777e-02,  4.18444127e-02)
(-6.37215376e-03,  2.94177207e-05)
( 6.31520271e-01,  6.33871675e-01)
( 6.70076132e-01,  6.71361804e-01)
( 3.74591112e-01,  3.74239355e-01)
( 5.68663120e-01,  5.69965661e-01)
( 7.66266346e-01,  7.65445411e-01)
( 2.44060159e-02,  9.17367544e-03)
( 1.63454962e+00,  1.63491654e+00)
( 3.98628712e-02,  3.97005118e-02)
( 1.24039173e-01,  1.24568947e-01)
( 1.37676811e+00,  1.38031304e+00)
( 3.27617764e-01,  3.25467080e-01)
(-2.31894851e-03,  1.22407173e-05)
( 1.03155404e-01,  1.03814840e-01)
( 3.55079174e-02,  3.43764387e-02)
( 1.47460461e+00,  1.47324347e+00)
( 1.75191879e-01,  1.76639453e-01)
( 5.81155345e-03,  0.00000000e+00)
( 7.26821959e-01,  7.27968812e-01)
( 4.35251474e-01,  4.34737355e-01)
(-1.51991844e-03,  2.66734423e-06)
(-5.13342023e-03,  0.00000000e+00)
( 1.99307680e-01,  2.02017367e-01)
( 2.43538547e+00,  2.43540668e+00)
( 3.51011753e-03,  1.92019262e-03)
( 6.35244966e-01,  6.35834634e-01)
( 8.01124573e-02,  8.03018808e-02)
( 3.88962030e-02,  4.06467021e-02)
( 2.57867265e+00,  2.57881927e+00)
( 2.35422492e+00,  2.35446644e+00)
( 2.87017822e-02,  3.07815690e-02)
( 1.57298565e-01,  1.55915171e-01)
( 4.05758023e-02,  3.93321887e-02)
( 6.60051107e-02,  6.80188164e-02)
( 5.68403602e-02,  0.00000000e+00)
( 2.63121128e-01,  2.60623962e-01)
( 7.34565258e-02,  7.11973608e-02)
(-8.45123827e-03,  2.31796768e-08)
( 1.38578594e-01,  1.41158730e-01)
( 1.67881441e+00,  1.68114102e+00)
(-4.29153442e-05,  2.07689498e-03)
( 1.31672621e-03,  9.04939719e-04)
( 1.74945116e-01,  1.75160155e-01)
( 3.23205280e+00,  3.23271513e+00)
( 4.10699844e-03,  4.95062070e-03)
( 1.19624782e+00,  1.19538999e+00)
( 5.24440765e-01,  5.25650024e-01)
( 1.12019777e-01,  1.14265583e-01)
( 1.02340579e+00,  1.02121985e+00)
( 3.53949577e-01,  3.52684081e-01)
( 4.15817499e-01,  4.15045053e-01)
( 4.95275021e-01,  4.93995130e-01)
( 7.57288933e-02,  7.60207772e-02)
( 1.40143037e-02,  1.66552737e-02)
( 8.08680058e-01,  8.07660758e-01)
( 6.71495199e-02,  6.92402199e-02)
(-5.45001030e-03,  0.00000000e+00)
(-1.03930756e-03,  7.50480976e-05)
( 2.36291885e-02,  2.24884655e-02)
( 1.75188768e+00,  1.75046158e+00)
( 5.52059263e-02,  0.00000000e+00)
( 8.96129429e-01,  8.96646023e-01)
( 9.53763723e-03,  9.85214859e-03)
( 1.75903082e-01,  1.79603517e-01)
( 3.09835672e-02,  3.20162885e-02)
( 1.41626406e+00,  1.41701746e+00)
( 2.35493183e-02,  2.40504667e-02)
( 2.80419827e-01,  2.82211691e-01)
(-1.66207552e-03,  5.98434053e-05)
( 7.32851028e-03,  8.00109096e-03)
(-1.92412734e-03,  8.15525993e-07)
( 1.55787253e+00,  1.55405855e+00)
( 9.32724476e-01,  9.34351623e-01)
( 7.03492761e-02,  7.04518333e-02)
( 3.22937965e-02,  3.18432674e-02)
( 1.67846608e+00,  1.67917681e+00)
( 4.20411468e-01,  4.19658870e-01)
( 1.22742653e-01,  1.20508634e-01)
(-9.94682312e-04,  0.00000000e+00)
( 5.33843786e-03,  5.86843397e-03)
( 5.82944393e-01,  5.80434620e-01)
( 1.31223249e+00,  1.31003523e+00)
( 6.30679131e-01,  6.29653990e-01)
( 2.90926158e-01,  2.90576071e-01)
( 5.86775541e-02,  5.97730428e-02)
( 1.93624496e-01,  1.95363969e-01)
( 1.92647362e+00,  1.92716587e+00)
( 2.46903896e-01,  2.49402270e-01)
( 5.81026077e-02,  5.60865924e-02)
( 1.08337164e-01,  1.10213496e-01)
( 5.13884425e-03,  4.43994906e-03)
( 8.23083520e-03,  6.63311034e-03)
( 4.13481236e-01,  4.13809955e-01)
( 2.42840528e-01,  2.41959497e-01)
( 2.12278776e-03,  4.39023505e-11)
(-3.06101441e-02,  0.00000000e+00)
( 4.41732407e-02,  4.45752554e-02)
( 8.56319070e-03,  0.00000000e+00)
( 3.59360874e-02,  3.38388681e-02)
( 5.98804951e-02,  5.97248487e-02)
( 3.30295563e-01,  3.34247023e-01)
( 7.79222727e-01,  7.80273855e-01)
(-1.31630898e-03,  0.00000000e+00)
( 1.19529223e+00,  1.19404221e+00)
( 1.31490976e-01,  1.32256940e-01)
( 4.37424183e-02,  4.40314077e-02)
( 4.53402519e-01,  4.50805038e-01)
( 9.56911087e-01,  9.58933413e-01)
( 1.74020529e+00,  1.73976076e+00)
( 1.42490864e-01,  1.45999253e-01)
( 9.42714334e-01,  9.42545235e-01)
(-2.70071626e-03,  4.42812685e-04)
( 5.28846979e-02,  5.35905696e-02)
( 7.56394863e-03,  4.68324032e-03)
( 6.58166409e-03,  6.63644588e-03)
( 1.56634760e+00,  1.56307614e+00)
( 1.87250853e-01,  1.84350744e-01)
( 1.89007044e+00,  1.89025629e+00)
( 2.23585367e-01,  2.20155701e-01)
( 9.15279388e-01,  9.16689456e-01)
( 1.08417511e-01,  1.07182182e-01)
( 5.62088013e-01,  5.64216912e-01)
( 3.66938591e-01,  3.64274114e-01)
( 2.09569931e-03,  1.50494650e-03)
( 3.70412350e-01,  3.67815644e-01)
( 1.16717815e-03,  6.38416441e-06)
( 2.54938379e-03,  7.92378785e-08)
( 3.06150913e-01,  3.07390839e-01)
( 4.08429801e-02,  3.83400917e-02)
( 2.29065895e+00,  2.29021239e+00)
( 6.28377438e-01,  6.27385318e-01)
( 2.23658299e+00,  2.23610997e+00)
( 9.76705551e-03,  6.31526671e-03)
(-1.10565498e-03,  5.85529551e-06)
( 1.36113167e+00,  1.35762119e+00)
( 5.72299957e-01,  5.72237253e-01)
( 3.66148472e-01,  3.64603788e-01)
( 1.00167227e+00,  9.99772549e-01)
( 3.78828049e-01,  3.78026813e-01)
( 1.72774851e-01,  1.72943592e-01)
( 6.18076324e-03,  3.59213375e-03)
( 1.27160645e+00,  1.27017641e+00)
( 6.60681725e-03,  8.71547777e-03)
( 2.31506228e-02,  1.97226591e-02)
( 5.36713481e-01,  5.35638094e-01)
( 3.22393632e+00,  3.22422147e+00)
( 1.29780829e+00,  1.29867387e+00)
( 1.05028629e-01,  1.03218190e-01)
( 1.52767897e-02,  1.49853844e-02)
( 7.34679699e-02,  7.51278698e-02)
( 1.98008895e+00,  1.97969556e+00)
( 2.29373723e-02,  2.03449503e-02)
( 7.28050888e-01,  7.28568792e-01)
( 1.21506405e+00,  1.21179748e+00)
( 3.52255344e-01,  3.52716684e-01)
( 1.02116024e+00,  1.02153838e+00)
( 9.35703158e-01,  9.35605288e-01)
( 1.63531303e-03,  3.35948076e-04)
( 3.64638567e-02,  3.59619781e-02)
( 7.95945883e-01,  7.96230614e-01)
( 8.45085144e-01,  8.46650541e-01)
( 7.87625790e-01,  7.85533726e-01)
( 9.02704716e-01,  9.03023839e-01)
( 6.38559103e-01,  6.41824007e-01)
( 3.85779858e-01,  3.89034778e-01)
( 1.18049955e+00,  1.17873311e+00)
( 9.24110413e-02,  9.24869850e-02)
( 1.31458604e+00,  1.31498742e+00)
( 1.45287347e+00,  1.45241427e+00)
( 1.46982408e+00,  1.46636081e+00)
( 6.32894039e-03,  3.73506383e-03)
( 3.55762124e-01,  3.55342776e-01)
( 7.69165158e-03,  9.88829974e-03)
( 7.34965801e-02,  7.50030652e-02)
(-9.16131772e-04,  1.54109424e-04)
( 4.44596648e-01,  4.45815951e-01)
( 7.24739254e-01,  7.26215720e-01)
( 2.21886337e-01,  2.19428122e-01)
( 8.35182846e-01,  8.37011158e-01)
(-7.86668062e-03,  2.12586689e-04)
( 2.97746658e-02,  0.00000000e+00)
( 1.12239313e+00,  1.11958075e+00)
( 1.03828728e-01,  1.00790285e-01)
(-1.30132437e-02,  0.00000000e+00)
( 4.09135818e-01,  4.06434029e-01)
( 7.33865738e-01,  7.35304892e-01)
( 5.24977446e-02,  4.73700911e-02)
( 1.32857025e+00,  1.32910717e+00)
( 1.87747832e-02,  1.96159128e-02)};\label{scatt:trbfswe2}

\end{axis}
\end{tikzpicture}

==> _py/swetrs1hll_1stcomp.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-1.7,
xmax=1.7,
ymin=-1.7,
ymax=1.7,
width=1.0\textwidth,
xlabel={$\mathcal{H}_{hll}$},
ylabel={$\mathcal{H}_{gdnv}$},
clip mode=individual]
\addplot [white, forget plot]
coordinates {
(-1.70000000e+00, -1.70000000e+00)
( 1.70000000e+00, -1.70000000e+00)
( 1.70000000e+00,  1.70000000e+00)
(-1.70000000e+00,  1.70000000e+00)
(-1.70000000e+00, -1.70000000e+00)};

\addplot [blue, mark=square*, mark size=1.5, mark options={solid, thin}, only marks]
coordinates {
( 1.04327857e-01,  1.05754584e-01)
(-3.75174135e-01, -4.16628152e-01)
(-4.11809981e-01, -4.58627999e-01)
(-4.51523811e-01, -5.23855388e-01)
( 6.73443452e-02, -5.30190207e-02)
( 2.65162796e-01, -3.29971802e-03)
( 3.94900255e-02, -2.78734276e-03)
( 6.15867972e-02,  6.64646849e-02)
(-1.73506308e-02, -1.40358448e-01)
( 3.03452075e-01,  4.00366664e-01)
( 4.85532312e-03, -2.71238363e-03)
( 1.01818216e+00,  1.15708303e+00)
( 8.82734776e-01,  9.47017372e-01)
( 1.04163840e-01, -1.08929828e-01)
(-2.69634258e-02,  0.00000000e+00)
(-1.45982459e-01,  2.84463458e-05)
(-1.61300778e-01, -1.80514708e-01)
( 1.04561046e-01,  1.09808967e-01)
( 1.29964590e-01,  2.80494303e-01)
(-2.96944436e-02,  9.50142369e-02)
(-3.06884050e-01, -3.55972141e-01)
( 9.05502737e-02, -2.48208046e-02)
( 2.56287158e-02, -5.13135791e-02)
( 6.08958751e-02,  9.07860622e-02)
( 1.58838540e-01, -4.94144633e-02)
(-2.42357522e-01, -3.55361313e-01)
( 1.72633976e-02, -6.47335825e-03)
(-1.97502263e-02,  4.29461375e-02)
(-4.47613508e-01, -4.67543781e-01)
(-2.22875082e-04,  7.14441412e-05)
( 1.35444567e-01,  2.37605155e-01)
(-9.21363235e-02,  0.00000000e+00)
(-5.61791612e-03,  2.31279768e-02)
( 7.29334116e-01,  7.73033381e-01)
( 1.61254004e-01,  1.61612794e-01)
( 6.77131593e-01,  7.01357901e-01)
( 1.33364096e-01, -2.24788059e-02)
( 1.01061046e-01, -7.90750608e-03)
(-2.02386796e-01, -2.30701566e-01)
( 2.16432199e-01,  2.32202798e-01)
(-2.66451407e-02, -5.93198910e-02)
(-7.81026334e-02, -1.02056764e-01)
(-7.79518916e-04,  6.35162229e-04)
(-1.56391531e-01, -1.71803579e-01)
(-8.91123861e-02, -1.07829995e-01)
(-3.73947993e-02,  1.18427828e-01)
( 1.05012637e-02, -5.16204583e-03)
( 4.15367156e-01,  4.98515844e-01)
( 6.20597154e-02,  2.02428594e-01)
( 3.60201076e-02, -4.24562301e-03)
(-7.91812718e-01, -8.28040898e-01)
(-6.39621466e-02, -2.19031543e-01)
(-5.22689782e-02, -8.01360309e-02)
( 6.96773231e-01,  8.16935778e-01)
( 4.04808164e-01,  4.27577913e-01)
(-7.64587820e-01, -8.40899765e-01)
( 2.71680523e-02,  3.33602913e-02)
( 3.10913045e-02, -1.90331507e-02)
( 1.32021725e-01,  0.00000000e+00)
( 7.34558154e-04, -8.07953125e-04)
(-1.16217872e-02, -1.60633475e-02)
(-2.25306660e-01,  5.14530391e-03)
( 1.19268805e-01,  1.61023334e-01)
(-8.02991614e-02, -1.27547920e-01)
( 9.65152681e-02, -1.61143616e-01)
(-2.19340146e-01, -2.36278340e-01)
( 2.07968414e-01, -1.95741411e-02)
(-5.60613036e-01, -7.72178233e-01)
(-3.95047275e-04, -7.32183282e-04)
( 5.07139146e-01,  5.13915300e-01)
( 1.37891933e-01,  1.39255971e-01)
(-2.17257757e-02,  1.26951963e-01)
( 8.40667926e-05, -2.43210779e-05)
(-8.83953422e-02, -1.46170720e-01)
( 4.81430769e-01,  5.01098514e-01)
( 1.74145386e-01,  4.55017388e-01)
(-6.28940880e-01, -7.96702623e-01)
( 8.85963254e-03,  2.66485475e-02)
(-1.20060176e-01,  3.26573080e-03)
(-1.91938207e-01,  8.63425527e-03)
( 7.57887483e-01,  9.10715520e-01)
(-2.47713551e-01, -3.47695053e-01)
(-8.96829963e-02, -1.62940755e-01)
( 1.01168640e-01,  0.00000000e+00)
(-1.31103188e-01,  3.64376861e-03)
( 9.07829404e-02, -2.33404804e-02)
( 2.68113673e-01,  3.20868522e-01)
( 1.31257281e-01,  1.36620939e-01)
( 3.42929340e-03,  1.43348854e-02)
(-1.44846335e-01, -2.97902852e-01)
( 2.32261047e-01, -6.18259748e-03)
( 1.17143141e-02,  1.39651010e-02)
( 1.29281640e-01,  1.55510262e-01)
(-1.93192363e-01, -3.31766248e-01)
(-3.66055578e-01, -3.77783656e-01)
( 1.26344740e-01, -6.38043210e-02)
(-7.50869364e-02, -2.62503922e-01)
( 2.10866537e-02,  5.99305518e-02)
( 2.35425923e-02, -5.35185216e-04)
( 1.03711307e-01, -2.00432303e-04)
(-1.94465946e-02,  2.51319725e-03)
(-5.02374589e-01, -6.96092963e-01)
(-2.11698394e-02, -5.10510281e-02)
(-2.34495670e-01, -3.94232094e-01)
(-5.36456525e-01, -5.45890272e-01)
(-8.33581313e-02,  0.00000000e+00)
(-2.95218453e-02, -3.79832685e-02)
( 8.23837101e-01,  9.58388627e-01)
( 1.78740293e-01, -5.59910052e-02)
(-4.21634391e-02,  1.74781904e-02)
(-6.05125427e-02,  6.82589635e-02)
( 2.09573358e-01, -2.94705562e-04)
(-1.98302150e-01, -4.40524518e-01)
(-1.43861070e-01, -1.83079705e-01)
(-1.55159473e-01, -2.23198175e-01)
( 1.85855925e-01,  4.14227992e-01)
( 3.57911646e-01,  5.27597368e-01)
(-2.59730786e-01,  2.18695104e-02)
(-7.53145754e-01, -8.40164244e-01)
( 5.77848172e-03, -6.05035806e-03)
(-3.96391936e-02,  7.01611638e-02)
(-6.67076349e-01, -8.10434937e-01)
(-1.97672974e-02, -1.99209359e-02)
(-9.36908796e-02,  1.52681605e-04)
( 8.33071247e-02,  1.34935468e-01)
(-8.58285353e-02,  5.56355938e-02)
(-4.65736687e-01, -4.91228729e-01)
( 1.12965889e-02, -5.41577935e-02)
( 8.41043703e-03,  0.00000000e+00)
( 5.51963411e-02,  5.61142117e-02)
( 1.93254650e-02,  1.98275559e-02)
(-3.29110324e-02,  4.86957251e-05)
(-1.92624629e-02,  0.00000000e+00)
( 1.62305012e-01,  2.03403369e-01)
( 5.72458386e-01,  5.85933089e-01)
(-1.02988638e-01,  6.74266089e-03)
( 3.12010765e-01,  3.29307050e-01)
( 1.42237591e-03, -2.10806890e-03)
( 2.81550586e-02, -5.94486669e-02)
( 6.30457878e-01,  6.45979047e-01)
( 7.39433348e-01,  7.67750204e-01)
( 2.49488726e-01, -5.42187653e-02)
( 4.53659743e-02,  1.62838385e-01)
( 9.62568168e-03,  3.48117352e-02)
( 6.47304356e-02, -9.82660130e-02)
( 2.40133591e-02,  0.00000000e+00)
( 1.43307662e-02, -2.68149734e-01)
( 1.77558530e-02, -7.04772323e-02)
(-1.16216242e-01,  1.38599637e-06)
( 1.02121376e-01,  1.69834435e-01)
(-8.24651659e-01, -9.56588507e-01)
(-2.10337996e-01,  7.17781810e-03)
(-5.26742414e-02,  3.84942885e-03)
( 2.04287451e-02, -1.99682891e-01)
( 7.09233955e-02,  7.13637248e-02)
(-1.11595728e-01,  1.37697579e-02)
( 6.81631327e-01,  7.42305279e-01)
( 4.99013811e-02,  6.61702454e-02)
(-7.48614147e-02,  1.45000041e-01)
( 5.64917743e-01,  7.02792287e-01)
( 2.80216821e-02,  2.86403447e-02)
(-1.93528816e-01, -2.71437168e-01)
(-2.63458759e-01, -3.86491627e-01)
(-1.21155409e-02,  5.86094409e-02)
( 1.81658156e-02, -3.42054553e-02)
( 1.97036788e-01,  2.40554005e-01)
(-3.14196423e-02,  9.95864794e-02)
(-6.09258143e-03,  0.00000000e+00)
(-8.94812867e-03,  5.94889512e-04)
( 8.56352970e-02, -2.73821149e-02)
( 1.82934687e-01,  1.83305845e-01)
( 4.38681133e-02,  0.00000000e+00)
( 1.11715846e-01,  1.12329781e-01)
( 1.88938752e-01, -2.30717100e-02)
( 2.48415768e-02,  1.43167660e-01)
( 1.56843394e-01, -5.58418483e-02)
( 2.54402876e-01,  2.57972091e-01)
(-3.60919721e-02,  3.24650034e-02)
( 5.42256655e-03, -1.72420427e-01)
(-3.95754911e-02,  5.01988514e-04)
(-2.03595515e-02,  7.90100358e-03)
( 5.84818535e-02, -2.00221129e-05)
(-3.23906898e-01, -3.49194735e-01)
(-2.96817601e-01, -3.63564223e-01)
(-4.03008647e-02, -9.93614346e-02)
(-4.13006963e-03,  1.83997431e-03)
( 7.89189756e-01,  8.42370749e-01)
( 9.41918790e-02,  1.08125083e-01)
( 9.35060009e-02, -1.50076881e-01)
(-4.78769876e-02,  0.00000000e+00)
( 1.28631769e-02, -1.56431142e-02)
(-2.41545327e-02, -3.64891291e-02)
( 3.23089361e-01,  3.58137399e-01)
( 3.37552160e-01,  4.05213445e-01)
(-2.36688107e-01, -2.62547791e-01)
(-1.07225858e-01,  8.91888514e-02)
(-2.05774512e-02,  1.79576874e-01)
( 7.97719479e-01,  8.48077416e-01)
( 1.79921389e-02, -1.75900728e-01)
( 3.69465426e-02, -2.10813321e-02)
(-2.21267241e-04,  4.26083477e-03)
( 3.58857214e-02, -1.26900999e-02)
(-3.51966172e-02,  1.71482358e-02)
(-7.52531812e-02, -1.79717287e-01)
(-8.43418315e-02, -1.64448664e-01)
(-8.97357799e-03,  1.25833823e-08)
(-1.67290457e-02,  0.00000000e+00)
(-4.90238778e-02,  2.96888761e-02)
( 1.36917681e-02,  0.00000000e+00)
( 6.14249259e-02, -5.82094416e-02)
(-1.50216430e-01,  8.69784281e-02)
( 1.11259967e-01,  2.77461201e-01)
(-3.85521322e-01, -6.11391008e-01)
(-4.34332676e-02,  0.00000000e+00)
( 6.58854067e-01,  8.31507742e-01)
( 1.23996548e-01,  1.60593122e-01)
( 4.30613291e-03,  5.46000227e-02)
(-1.76715240e-01, -3.27242613e-01)
(-4.60832894e-01, -7.14945436e-01)
( 3.27534437e-01,  3.38428199e-01)
( 2.22627679e-03,  1.04060173e-01)
(-4.52089190e-01, -4.66069847e-01)
( 1.87442750e-01, -2.25214637e-03)
( 8.85844156e-02, -8.21765363e-02)
( 1.29851133e-01, -1.32081313e-02)
(-2.05733046e-01,  1.71547029e-02)
(-1.10829040e-01, -1.20746896e-01)
( 3.71857285e-02,  4.42617536e-02)
( 9.38212335e-01,  1.04553068e+00)
(-3.35314199e-02, -2.12386101e-01)
(-4.60258067e-01, -6.18571222e-01)
( 1.50662825e-01, -1.38204917e-01)
(-2.00478673e-01, -4.80303943e-01)
(-2.22875804e-01, -2.73626000e-01)
( 1.03976123e-01, -5.63731557e-03)
(-8.39965567e-02, -3.28466773e-01)
(-5.06654680e-02,  9.37043151e-05)
(-1.05539029e-02,  3.48442541e-06)
( 6.52227327e-02,  9.97895598e-02)
(-1.19180633e-02,  6.39251024e-02)
(-1.12619925e+00, -1.34623480e+00)
( 4.09477912e-02,  6.40672818e-02)
(-1.04799464e-01, -1.06891915e-01)
(-1.76551461e-01,  1.65281910e-02)
( 1.37869371e-02, -8.78199498e-05)
( 8.44274908e-02,  9.28572416e-02)
(-2.98754349e-02, -3.01544331e-02)
( 1.91011708e-02,  2.45487615e-01)
(-2.08721254e-02, -2.56063584e-02)
(-6.56630993e-02, -1.48406655e-01)
(-1.50162235e-01, -1.89224064e-01)
( 5.79349957e-02, -7.66172912e-03)
(-4.56941009e-01, -5.06561816e-01)
(-1.59070671e-01,  2.10450497e-02)
( 1.76556632e-01, -3.88289541e-02)
(-1.92041904e-01, -2.10823178e-01)
(-2.45868921e-01, -2.46577799e-01)
( 6.04795158e-01,  6.32594645e-01)
( 3.04554636e-03, -7.98446164e-02)
( 3.83120105e-02, -3.15996632e-02)
(-1.17712431e-02,  2.73328871e-02)
( 4.37854797e-01,  4.64524508e-01)
(-3.14254384e-03,  3.97442244e-02)
( 4.20772910e-01,  4.42862093e-01)
( 7.09050968e-02,  7.79865012e-02)
(-1.53994719e-02, -2.54022349e-02)
(-3.07953268e-01, -3.25713098e-01)
(-3.08767080e-01, -3.33277941e-01)
( 3.20108384e-02, -1.02490268e-03)
(-1.99677497e-01,  6.09276257e-02)
(-1.47076577e-01, -1.74765840e-01)
(-4.03444380e-01, -5.46001434e-01)
( 2.28402629e-01,  2.95384765e-01)
(-2.20499203e-01, -2.77175665e-01)
(-3.63664091e-01, -5.29046118e-01)
(-1.17679887e-01, -3.63431752e-01)
( 6.02626741e-01,  7.08562374e-01)
( 7.06881657e-02, -9.75282267e-02)
(-6.28909409e-01, -6.60249591e-01)
(-5.96819036e-02, -6.17730729e-02)
(-3.51715446e-01, -3.78876984e-01)
( 2.00121775e-01, -1.11469245e-02)
(-2.75667310e-01, -3.06699574e-01)
(-1.17046405e-02, -2.22273562e-02)
(-2.54816860e-02,  6.00404218e-02)
( 1.82699156e-03, -8.72694887e-04)
( 3.09024274e-01,  3.85586917e-01)
( 1.26747534e-01,  1.30429223e-01)
(-1.85559019e-02, -1.89259760e-02)
( 1.13768831e-01,  1.17330305e-01)
(-2.54055802e-02,  1.29892363e-03)
(-8.35449621e-02,  0.00000000e+00)
( 5.69157839e-01,  7.35189021e-01)
( 1.58862583e-02,  2.29933057e-02)
( 1.33784518e-01,  0.00000000e+00)
(-1.92829743e-01, -2.23827168e-01)
(-3.18188906e-01, -4.04579818e-01)
(-1.53803945e-01,  7.49134347e-02)
(-2.84715086e-01, -2.86604077e-01)
( 8.57509207e-03,  8.75333138e-03)};\label{scatt:trhllswe1}

\end{axis}
\end{tikzpicture}

==> _py/swetrs1hll_2ndcomp.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-0.4,
xmax=5.1,
ymin=-0.4,
ymax=5.1,
width=1.0\textwidth,
xlabel={$\mathcal{H}_{hll}$},
ylabel={$\mathcal{H}_{gdnv}$},
clip mode=individual]
\addplot [white, forget plot]
coordinates {
(-4.00000000e-01, -4.00000000e-01)
( 5.10000000e+00, -4.00000000e-01)
( 5.10000000e+00,  5.10000000e+00)
(-4.00000000e-01,  5.10000000e+00)
(-4.00000000e-01, -4.00000000e-01)};

\addplot [blue, mark=square*, mark size=1.5, mark options={solid, thin}, only marks]
coordinates {
( 4.35417503e-01,  4.19141084e-01)
( 2.13189864e+00,  1.46373403e+00)
( 1.35652006e+00,  9.62166548e-01)
( 1.05978990e+00,  7.43154407e-01)
( 1.33197606e-01,  2.98767611e-02)
( 4.78871912e-01,  7.36874761e-04)
( 4.13717926e-02,  5.88407798e-04)
( 1.72728837e+00,  1.29685318e+00)
( 1.52738488e+00,  1.56661734e-01)
( 1.37021208e+00,  6.23273313e-01)
( 2.28849263e-03,  5.67404437e-04)
( 2.85250831e+00,  2.12210870e+00)
( 2.13785410e+00,  1.80571961e+00)
( 2.19928190e-01,  7.80345649e-02)
( 1.05323219e+00,  0.00000000e+00)
( 8.97019386e-01,  1.30254659e-06)
( 2.64433473e-01,  1.97428688e-01)
( 6.79830849e-01,  5.73283255e-01)
( 7.04857349e-01,  2.75431663e-01)
( 4.22525674e-01,  6.50343522e-02)
( 9.60066259e-01,  6.06165051e-01)
( 1.48933247e-01,  1.08603975e-02)
( 4.61996078e-01,  3.05510219e-02)
( 3.77905965e-01,  1.17030121e-01)
( 1.75082624e+00,  2.74085663e-02)
( 1.74793148e+00,  5.94886243e-01)
( 3.25802475e-01,  3.07957735e-03)
( 1.43289971e+00,  5.58722541e-02)
( 1.03963554e+00,  9.24458265e-01)
( 1.85510609e-02,  1.15577393e-04)
( 1.16226971e+00,  3.05933177e-01)
( 9.11262214e-01,  0.00000000e+00)
( 1.92044172e-02,  9.88419820e-03)
( 2.43800235e+00,  2.04782701e+00)
( 3.51859355e+00,  3.50011134e+00)
( 1.95044482e+00,  1.77231693e+00)
( 9.22643244e-01,  9.51602496e-03)
( 1.08549491e-01,  2.36307364e-03)
( 1.09637105e+00,  6.80939496e-01)
( 5.09440303e-01,  4.10109609e-01)
( 6.20895959e-02,  3.47023122e-02)
( 6.14994884e-01,  2.42669448e-01)
( 7.80985178e-03,  1.62192475e-04)
( 1.88841712e+00,  1.32301307e+00)
( 1.80204257e-01,  1.04881085e-01)
( 2.25406170e+00,  1.25475779e-01)
( 7.37448573e-01,  7.94980302e-03)
( 8.87378395e-01,  6.25291169e-01)
( 1.14762342e+00,  2.03136519e-01)
( 3.85867596e-01,  1.09609566e-03)
( 2.64550900e+00,  2.32359958e+00)
( 2.29857302e+00,  3.05112541e-01)
( 2.45459056e+00,  6.27688348e-01)
( 2.22882247e+00,  1.45930600e+00)
( 1.00078702e+00,  8.55474591e-01)
( 2.31627011e+00,  1.76680458e+00)
( 2.53452733e-02,  1.69899762e-02)
( 2.67496526e-01,  7.89094530e-03)
( 2.32433006e-01,  0.00000000e+00)
( 6.53404534e-01,  1.48054259e-02)
( 3.88973534e-01,  1.25932530e-01)
( 1.21928310e+00,  1.33241434e-03)
( 1.75180554e+00,  6.19463861e-01)
( 3.86614054e-01,  1.24864057e-01)
( 3.84202510e-01,  1.31535232e-01)
( 7.29791105e-01,  5.68206549e-01)
( 1.91671252e-01,  7.91288540e-03)
( 2.06830597e+00,  1.11264086e+00)
( 1.72694549e-02,  3.15711694e-03)
( 3.05843711e+00,  2.94824219e+00)
( 1.90103316e+00,  1.84993708e+00)
( 1.78487435e-01,  9.57070217e-02)
( 2.69042910e-04,  1.81044129e-06)
( 1.95306993e+00,  4.48430359e-01)
( 1.41638732e+00,  1.26112461e+00)
( 2.00186825e+00,  5.37078261e-01)
( 1.88854945e+00,  1.17479956e+00)
( 2.32959352e-02,  1.19395871e-02)
( 1.99256384e+00,  7.26772414e-04)
( 1.70850202e-01,  2.65699695e-03)
( 2.25003672e+00,  1.48548365e+00)
( 1.12007666e+00,  4.66462106e-01)
( 3.77774268e-01,  1.37905270e-01)
( 3.24124098e-01,  0.00000000e+00)
( 1.49446595e+00,  8.41057394e-04)
( 9.47812259e-01,  1.02334637e-02)
( 1.30377460e+00,  7.06809640e-01)
( 1.03283834e+00,  9.01618123e-01)
( 3.09172511e+00,  2.88566291e-01)
( 8.16759706e-01,  3.00149977e-01)
( 2.14718685e-01,  1.70210318e-03)
( 1.16910946e+00,  5.93604207e-01)
( 1.35505426e+00,  6.78771257e-01)
( 1.04251671e+00,  3.70159507e-01)
( 1.63492930e+00,  1.48291671e+00)
( 1.79720199e+00,  4.02869880e-02)
( 1.08311260e+00,  2.55696565e-01)
( 6.67305171e-01,  8.66032690e-02)
( 1.01757906e-02,  6.51773589e-05)
( 2.90703773e-01,  1.75946880e-05)
( 8.45588744e-03,  5.12538711e-04)
( 1.47123969e+00,  9.26937580e-01)
( 3.45635563e-01,  5.44255488e-02)
( 9.24015403e-01,  4.35084194e-01)
( 2.52193642e+00,  2.40171123e+00)
( 1.71106482e+00,  0.00000000e+00)
( 4.11163062e-01,  1.63967505e-01)
( 1.95316863e+00,  1.48510373e+00)
( 3.83232892e-01,  3.21303606e-02)
( 3.43644992e-02,  6.80382643e-03)
( 4.89255935e-01,  4.18444127e-02)
( 6.78327739e-01,  2.94177207e-05)
( 3.00129366e+00,  6.33871675e-01)
( 1.59627080e+00,  6.71361804e-01)
( 1.10803223e+00,  3.74239355e-01)
( 2.64614868e+00,  5.69965661e-01)
( 1.93666911e+00,  7.65445411e-01)
( 3.86385947e-01,  9.17367544e-03)
( 2.20660114e+00,  1.63491654e+00)
( 1.81580532e+00,  3.97005118e-02)
( 3.65520167e+00,  1.24568947e-01)
( 2.27388239e+00,  1.38031304e+00)
( 3.32333207e-01,  3.25467080e-01)
( 3.01002860e-01,  1.22407173e-05)
( 1.92627236e-01,  1.03814840e-01)
( 1.25826395e+00,  3.43764387e-02)
( 1.74622500e+00,  1.47324347e+00)
( 3.66331506e+00,  1.76639453e-01)
( 3.60904238e-03,  0.00000000e+00)
( 7.64765382e-01,  7.27968812e-01)
( 4.72118080e-01,  4.34737355e-01)
( 1.01817477e+00,  2.66734423e-06)
( 3.79308879e-01,  0.00000000e+00)
( 3.39773268e-01,  2.02017367e-01)
( 2.60578632e+00,  2.43540668e+00)
( 1.36007226e+00,  1.92019262e-03)
( 7.44449139e-01,  6.35834634e-01)
( 2.86748672e+00,  8.03018808e-02)
( 7.13597417e-01,  4.06467021e-02)
( 2.76702023e+00,  2.57881927e+00)
( 2.62707162e+00,  2.35446644e+00)
( 5.21867454e-01,  3.07815690e-02)
( 9.63086486e-01,  1.55915171e-01)
( 3.48174840e-01,  3.93321887e-02)
( 4.35223907e-01,  6.80188164e-02)
( 3.14429700e-01,  0.00000000e+00)
( 1.70752156e+00,  2.60623962e-01)
( 1.26813674e+00,  7.11973608e-02)
( 9.93802249e-02,  2.31796768e-08)
( 2.82412767e-01,  1.41158730e-01)
( 2.41346478e+00,  1.68114102e+00)
( 8.78440499e-01,  2.07689498e-03)
( 2.63287276e-01,  9.04939719e-04)
( 1.12013400e+00,  1.75160155e-01)
( 3.28571129e+00,  3.23271513e+00)
( 6.35983050e-01,  4.95062070e-03)
( 1.44384491e+00,  1.19538999e+00)
( 1.44702530e+00,  5.25650024e-01)
( 2.63125539e-01,  1.14265583e-01)
( 1.63348711e+00,  1.02121985e+00)
( 3.77611637e-01,  3.52684081e-01)
( 1.10552776e+00,  4.15045053e-01)
( 1.21120834e+00,  4.93995130e-01)
( 1.41676497e+00,  7.60207772e-02)
( 3.79033834e-02,  1.66552737e-02)
( 1.66717672e+00,  8.07660758e-01)
( 5.15835762e-01,  6.92402199e-02)
( 1.13052285e+00,  0.00000000e+00)
( 2.13629771e-02,  7.50480976e-05)
( 2.99220753e+00,  2.24884655e-02)
( 1.75873971e+00,  1.75046158e+00)
( 1.39833093e-01,  0.00000000e+00)
( 9.09292102e-01,  8.96646023e-01)
( 5.43867111e-01,  9.85214859e-03)
( 1.70995545e+00,  1.79603517e-01)
( 1.83843553e-01,  3.20162885e-02)
( 1.47380745e+00,  1.41701746e+00)
( 9.61557686e-01,  2.40504667e-02)
( 4.00883770e+00,  2.82211691e-01)
( 3.31130236e-01,  5.98434053e-05)
( 9.44364965e-01,  8.00109096e-03)
( 3.25150430e-01,  8.15525993e-07)
( 2.03389931e+00,  1.55405855e+00)
( 1.88468373e+00,  9.34351623e-01)
( 2.48208210e-01,  7.04518333e-02)
( 3.40221119e+00,  3.18432674e-02)
( 1.98539126e+00,  1.67917681e+00)
( 7.07072258e-01,  4.19658870e-01)
( 1.55757558e+00,  1.20508634e-01)
( 1.57473361e+00,  0.00000000e+00)
( 4.88131233e-02,  5.86843397e-03)
( 2.21320987e+00,  5.80434620e-01)
( 1.90202689e+00,  1.31003523e+00)
( 1.06792665e+00,  6.29653990e-01)
( 3.64595532e-01,  2.90576071e-01)
( 7.52394974e-01,  5.97730428e-02)
( 2.49647641e+00,  1.95363969e-01)
( 2.28431702e+00,  1.92716587e+00)
( 3.71274233e+00,  2.49402270e-01)
( 4.42762566e+00,  5.60865924e-02)
( 1.90245843e+00,  1.10213496e-01)
( 5.04636578e-02,  4.43994906e-03)
( 1.89552933e-01,  6.63311034e-03)
( 2.80133390e+00,  4.13809955e-01)
( 1.19282651e+00,  2.41959497e-01)
( 3.29914759e-03,  4.39023505e-11)
( 7.72577286e-01,  0.00000000e+00)
( 3.14951515e+00,  4.45752554e-02)
( 1.24608651e-02,  0.00000000e+00)
( 1.37184352e-01,  3.38388681e-02)
( 2.12853599e+00,  5.97248487e-02)
( 1.72199035e+00,  3.34247023e-01)
( 1.51874757e+00,  7.80273855e-01)
( 1.38611412e+00,  0.00000000e+00)
( 1.75708783e+00,  1.19404221e+00)
( 1.98545352e-01,  1.32256940e-01)
( 4.58240241e-01,  4.40314077e-02)
( 1.80311871e+00,  4.50805038e-01)
( 1.60994065e+00,  9.58933413e-01)
( 1.93190503e+00,  1.73976076e+00)
( 1.92558289e+00,  1.45999253e-01)
( 1.01864874e+00,  9.42545235e-01)
( 1.64511338e-01,  4.42812685e-04)
( 8.29073429e-01,  5.35905696e-02)
( 8.06907475e-01,  4.68324032e-03)
( 7.16794789e-01,  6.63644588e-03)
( 2.16307211e+00,  1.56307614e+00)
( 3.57479781e-01,  1.84350744e-01)
( 2.43102193e+00,  1.89025629e+00)
( 1.65904140e+00,  2.20155701e-01)
( 1.86013412e+00,  9.16689456e-01)
( 1.54535103e+00,  1.07182182e-01)
( 1.31868279e+00,  5.64216912e-01)
( 6.53005958e-01,  3.64274114e-01)
( 5.16068399e-01,  1.50494650e-03)
( 2.07219291e+00,  3.67815644e-01)
( 1.60988665e+00,  6.38416441e-06)
( 1.65540911e-02,  7.92378785e-08)
( 1.16368639e+00,  3.07390839e-01)
( 1.48308724e-01,  3.83400917e-02)
( 3.09546471e+00,  2.29021239e+00)
( 2.56397200e+00,  6.27385318e-01)
( 2.37648678e+00,  2.23610997e+00)
( 1.61526883e+00,  6.31526671e-03)
( 5.17428899e-03,  5.85529551e-06)
( 1.95433664e+00,  1.35762119e+00)
( 5.87115824e-01,  5.72237253e-01)
( 4.04427814e+00,  3.64603788e-01)
( 2.17554331e+00,  9.99772549e-01)
( 2.47395658e+00,  3.78026813e-01)
( 2.75267661e-01,  1.72943592e-01)
( 1.63742459e+00,  3.59213375e-03)
( 1.78977501e+00,  1.27017641e+00)
( 1.06962729e+00,  8.71547777e-03)
( 2.13534191e-01,  1.97226591e-02)
( 7.42953122e-01,  5.35638094e-01)
( 3.24663115e+00,  3.22422147e+00)
( 1.46072137e+00,  1.29867387e+00)
( 1.48941183e+00,  1.03218190e-01)
( 4.75295782e-02,  1.49853844e-02)
( 2.03232670e+00,  7.51278698e-02)
( 2.42416024e+00,  1.97969556e+00)
( 9.05557275e-02,  2.03449503e-02)
( 8.27825189e-01,  7.28568792e-01)
( 1.74499583e+00,  1.21179748e+00)
( 1.59818041e+00,  3.52716684e-01)
( 1.23053920e+00,  1.02153838e+00)
( 1.21312428e+00,  9.35605288e-01)
( 1.96563935e+00,  3.35948076e-04)
( 6.74218357e-01,  3.59619781e-02)
( 1.52300489e+00,  7.96230614e-01)
( 1.86725605e+00,  8.46650541e-01)
( 1.89069080e+00,  7.85533726e-01)
( 2.03670454e+00,  9.03023839e-01)
( 1.00325584e+00,  6.41824007e-01)
( 1.02402985e+00,  3.89034778e-01)
( 1.79579008e+00,  1.17873311e+00)
( 2.46681643e+00,  9.24869850e-02)
( 1.49085021e+00,  1.31498742e+00)
( 1.63109076e+00,  1.45241427e+00)
( 1.90538716e+00,  1.46636081e+00)
( 1.53273833e+00,  3.73506383e-03)
( 4.48137850e-01,  3.55342776e-01)
( 3.04005370e-02,  9.88829974e-03)
( 1.78949177e+00,  7.50030652e-02)
( 9.77837201e-03,  1.54109424e-04)
( 6.92506194e-01,  4.45815951e-01)
( 7.95856118e-01,  7.26215720e-01)
( 2.33184040e-01,  2.19428122e-01)
( 9.25613940e-01,  8.37011158e-01)
( 1.12401638e-02,  2.12586689e-04)
( 1.83150291e-01,  0.00000000e+00)
( 2.01827741e+00,  1.11958075e+00)
( 3.46510291e-01,  1.00790285e-01)
( 6.07222140e-01,  0.00000000e+00)
( 6.69945061e-01,  4.06434029e-01)
( 1.54625154e+00,  7.35304892e-01)
( 2.80916661e-01,  4.73700911e-02)
( 1.35135841e+00,  1.32910717e+00)
( 2.08776370e-02,  1.96159128e-02)};\label{scatt:trhllswe2}

\end{axis}
\end{tikzpicture}

==> _py/swetrs1roe_1stcomp.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-1.7,
xmax=1.7,
ymin=-1.7,
ymax=1.7,
width=1.0\textwidth,
xlabel={$\mathcal{H}_{roe}$},
ylabel={$\mathcal{H}_{gdnv}$},
clip mode=individual]
\addplot [white, forget plot]
coordinates {
(-1.70000000e+00, -1.70000000e+00)
( 1.70000000e+00, -1.70000000e+00)
( 1.70000000e+00,  1.70000000e+00)
(-1.70000000e+00,  1.70000000e+00)
(-1.70000000e+00, -1.70000000e+00)};

\addplot [blue, mark=square*, mark size=1.5, mark options={solid, thin}, only marks]
coordinates {
( 1.04327857e-01,  1.05754584e-01)
(-3.75173986e-01, -4.16628152e-01)
(-4.11809981e-01, -4.58627999e-01)
(-4.51523781e-01, -5.23855388e-01)
( 6.73443675e-02, -5.30190207e-02)
( 2.65162766e-01, -3.29971802e-03)
( 3.94900329e-02, -2.78734276e-03)
( 6.15867041e-02,  6.64646849e-02)
(-1.73506737e-02, -1.40358448e-01)
( 3.03452134e-01,  4.00366664e-01)
( 4.85532172e-03, -2.71238363e-03)
( 1.01818216e+00,  1.15708303e+00)
( 8.82734835e-01,  9.47017372e-01)
( 1.04163945e-01, -1.08929828e-01)
(-2.69634277e-02,  0.00000000e+00)
(-1.45982504e-01,  2.84463458e-05)
(-1.61300793e-01, -1.80514708e-01)
( 1.04561046e-01,  1.09808967e-01)
( 1.29964650e-01,  2.80494303e-01)
(-2.96944380e-02,  9.50142369e-02)
(-3.06883991e-01, -3.55972141e-01)
( 9.05502737e-02, -2.48208046e-02)
( 2.56287158e-02, -5.13135791e-02)
( 6.08958751e-02,  9.07860622e-02)
( 1.58838630e-01, -4.94144633e-02)
(-2.42357373e-01, -3.55361313e-01)
( 1.72633976e-02, -6.47335825e-03)
(-1.97501332e-02,  4.29461375e-02)
(-4.47613597e-01, -4.67543781e-01)
(-2.22877250e-04,  7.14441412e-05)
( 1.35444582e-01,  2.37605155e-01)
(-9.21363235e-02,  0.00000000e+00)
(-5.61791658e-03,  2.31279768e-02)
( 7.29333997e-01,  7.73033381e-01)
( 1.61254004e-01,  1.61612794e-01)
( 6.77131653e-01,  7.01357901e-01)
( 1.33364081e-01, -2.24788059e-02)
( 1.01061031e-01, -7.90750608e-03)
(-2.02386811e-01, -2.30701566e-01)
( 2.16432184e-01,  2.32202798e-01)
(-2.66451389e-02, -5.93198910e-02)
(-7.81026483e-02, -1.02056764e-01)
(-7.79517926e-04,  6.35162229e-04)
(-1.56391427e-01, -1.71803579e-01)
(-8.91123861e-02, -1.07829995e-01)
(-3.73947620e-02,  1.18427828e-01)
( 1.05012059e-02, -5.16204583e-03)
( 4.15367246e-01,  4.98515844e-01)
( 6.20597601e-02,  2.02428594e-01)
( 3.60201076e-02, -4.24562301e-03)
(-7.91812658e-01, -8.28040898e-01)
(-6.39621019e-02, -2.19031543e-01)
(-5.22689819e-02, -8.01360309e-02)
( 6.96773231e-01,  8.16935778e-01)
( 4.04808164e-01,  4.27577913e-01)
(-7.64587760e-01, -8.40899765e-01)
( 2.71680579e-02,  3.33602913e-02)
( 3.10913026e-02, -1.90331507e-02)
( 1.32021725e-01,  0.00000000e+00)
( 7.34539703e-04, -8.07953125e-04)
(-1.16217677e-02, -1.60633475e-02)
(-2.25306690e-01,  5.14530391e-03)
( 1.19268879e-01,  1.61023334e-01)
(-8.02991688e-02, -1.27547920e-01)
( 9.65152979e-02, -1.61143616e-01)
(-2.19340175e-01, -2.36278340e-01)
( 2.07968324e-01, -1.95741411e-02)
(-5.60613155e-01, -7.72178233e-01)
(-3.95047013e-04, -7.32183282e-04)
( 5.07139146e-01,  5.13915300e-01)
( 1.37891948e-01,  1.39255971e-01)
(-2.17257142e-02,  1.26951963e-01)
( 8.40669090e-05, -2.43210779e-05)
(-8.83953273e-02, -1.46170720e-01)
( 4.81430829e-01,  5.01098514e-01)
( 1.74145341e-01,  4.55017388e-01)
(-6.28940940e-01, -7.96702623e-01)
( 8.85962695e-03,  2.66485475e-02)
(-1.20060205e-01,  3.26573080e-03)
(-1.91938251e-01,  8.63425527e-03)
( 7.57887602e-01,  9.10715520e-01)
(-2.47713506e-01, -3.47695053e-01)
(-8.96829963e-02, -1.62940755e-01)
( 1.01168633e-01,  0.00000000e+00)
(-1.31103188e-01,  3.64376861e-03)
( 9.07830000e-02, -2.33404804e-02)
( 2.68113643e-01,  3.20868522e-01)
( 1.31257296e-01,  1.36620939e-01)
( 3.42930853e-03,  1.43348854e-02)
(-1.44846261e-01, -2.97902852e-01)
( 2.32261062e-01, -6.18259748e-03)
( 1.17143057e-02,  1.39651010e-02)
( 1.29281700e-01,  1.55510262e-01)
(-1.93192422e-01, -3.31766248e-01)
(-3.66055548e-01, -3.77783656e-01)
( 1.26344800e-01, -6.38043210e-02)
(-7.50868917e-02, -2.62503922e-01)
( 2.10866630e-02,  5.99305518e-02)
( 2.35425830e-02, -5.35185216e-04)
( 1.03711307e-01, -2.00432303e-04)
(-1.94465965e-02,  2.51319725e-03)
(-5.02374530e-01, -6.96092963e-01)
(-2.11698264e-02, -5.10510281e-02)
(-2.34495699e-01, -3.94232094e-01)
(-5.36456585e-01, -5.45890272e-01)
(-8.33581388e-02,  0.00000000e+00)
(-2.95218118e-02, -3.79832685e-02)
( 8.23837042e-01,  9.58388627e-01)
( 1.78740323e-01, -5.59910052e-02)
(-4.21634465e-02,  1.74781904e-02)
(-6.05125427e-02,  6.82589635e-02)
( 2.09573358e-01, -2.94705562e-04)
(-1.98302031e-01, -4.40524518e-01)
(-1.43861026e-01, -1.83079705e-01)
(-1.55159444e-01, -2.23198175e-01)
( 1.85855985e-01,  4.14227992e-01)
( 3.57911646e-01,  5.27597368e-01)
(-2.59730726e-01,  2.18695104e-02)
(-7.53145695e-01, -8.40164244e-01)
( 5.77857345e-03, -6.05035806e-03)
(-3.96391451e-02,  7.01611638e-02)
(-6.67076290e-01, -8.10434937e-01)
(-1.97672993e-02, -1.99209359e-02)
(-9.36908722e-02,  1.52681605e-04)
( 8.33071172e-02,  1.34935468e-01)
(-8.58285129e-02,  5.56355938e-02)
(-4.65736806e-01, -4.91228729e-01)
( 1.12966001e-02, -5.41577935e-02)
( 8.41043610e-03,  0.00000000e+00)
( 5.51963411e-02,  5.61142117e-02)
( 1.93254594e-02,  1.98275559e-02)
(-3.29110101e-02,  4.86957251e-05)
(-1.92624554e-02,  0.00000000e+00)
( 1.62305027e-01,  2.03403369e-01)
( 5.72458386e-01,  5.85933089e-01)
(-1.02988631e-01,  6.74266089e-03)
( 3.12010735e-01,  3.29307050e-01)
( 1.42238755e-03, -2.10806890e-03)
( 2.81549990e-02, -5.94486669e-02)
( 6.30457878e-01,  6.45979047e-01)
( 7.39433408e-01,  7.67750204e-01)
( 2.49488711e-01, -5.42187653e-02)
( 4.53660488e-02,  1.62838385e-01)
( 9.62568074e-03,  3.48117352e-02)
( 6.47304058e-02, -9.82660130e-02)
( 2.40133628e-02,  0.00000000e+00)
( 1.43308640e-02, -2.68149734e-01)
( 1.77558362e-02, -7.04772323e-02)
(-1.16216242e-01,  1.38599637e-06)
( 1.02121413e-01,  1.69834435e-01)
(-8.24651659e-01, -9.56588507e-01)
(-2.10338056e-01,  7.17781810e-03)
(-5.26742488e-02,  3.84942885e-03)
( 2.04287767e-02, -1.99682891e-01)
( 7.09234029e-02,  7.13637248e-02)
(-1.11595690e-01,  1.37697579e-02)
( 6.81631327e-01,  7.42305279e-01)
( 4.99013811e-02,  6.61702454e-02)
(-7.48614073e-02,  1.45000041e-01)
( 5.64917684e-01,  7.02792287e-01)
( 2.80216783e-02,  2.86403447e-02)
(-1.93528801e-01, -2.71437168e-01)
(-2.63458848e-01, -3.86491627e-01)
(-1.21156275e-02,  5.86094409e-02)
( 1.81658566e-02, -3.42054553e-02)
( 1.97036833e-01,  2.40554005e-01)
(-3.14196348e-02,  9.95864794e-02)
(-6.09259121e-03,  0.00000000e+00)
(-8.94813426e-03,  5.94889512e-04)
( 8.56353641e-02, -2.73821149e-02)
( 1.82934672e-01,  1.83305845e-01)
( 4.38681170e-02,  0.00000000e+00)
( 1.11715853e-01,  1.12329781e-01)
( 1.88938767e-01, -2.30717100e-02)
( 2.48416662e-02,  1.43167660e-01)
( 1.56843424e-01, -5.58418483e-02)
( 2.54402906e-01,  2.57972091e-01)
(-3.60920280e-02,  3.24650034e-02)
( 5.42247295e-03, -1.72420427e-01)
(-3.95755023e-02,  5.01988514e-04)
(-2.03595534e-02,  7.90100358e-03)
( 5.84818274e-02, -2.00221129e-05)
(-3.23906928e-01, -3.49194735e-01)
(-2.96817541e-01, -3.63564223e-01)
(-4.03008759e-02, -9.93614346e-02)
(-4.13026102e-03,  1.83997431e-03)
( 7.89189875e-01,  8.42370749e-01)
( 9.41918716e-02,  1.08125083e-01)
( 9.35060978e-02, -1.50076881e-01)
(-4.78769019e-02,  0.00000000e+00)
( 1.28631741e-02, -1.56431142e-02)
(-2.41544694e-02, -3.64891291e-02)
( 3.23089302e-01,  3.58137399e-01)
( 3.37552100e-01,  4.05213445e-01)
(-2.36688107e-01, -2.62547791e-01)
(-1.07225776e-01,  8.91888514e-02)
(-2.05774307e-02,  1.79576874e-01)
( 7.97719419e-01,  8.48077416e-01)
( 1.79921389e-02, -1.75900728e-01)
( 3.69464904e-02, -2.10813321e-02)
(-2.21243128e-04,  4.26083477e-03)
( 3.58857214e-02, -1.26900999e-02)
(-3.51966172e-02,  1.71482358e-02)
(-7.52530992e-02, -1.79717287e-01)
(-8.43417645e-02, -1.64448664e-01)
(-8.97357985e-03,  1.25833823e-08)
(-1.67290177e-02,  0.00000000e+00)
(-4.90237772e-02,  2.96888761e-02)
( 1.36917708e-02,  0.00000000e+00)
( 6.14249110e-02, -5.82094416e-02)
(-1.50216520e-01,  8.69784281e-02)
( 1.11260056e-01,  2.77461201e-01)
(-3.85521412e-01, -6.11391008e-01)
(-4.34332341e-02,  0.00000000e+00)
( 6.58854127e-01,  8.31507742e-01)
( 1.23996541e-01,  1.60593122e-01)
( 4.30616736e-03,  5.46000227e-02)
(-1.76715374e-01, -3.27242613e-01)
(-4.60832834e-01, -7.14945436e-01)
( 3.27534437e-01,  3.38428199e-01)
( 2.22620368e-03,  1.04060173e-01)
(-4.52089190e-01, -4.66069847e-01)
( 1.87442735e-01, -2.25214637e-03)
( 8.85844529e-02, -8.21765363e-02)
( 1.29851162e-01, -1.32081313e-02)
(-2.05733001e-01,  1.71547029e-02)
(-1.10828988e-01, -1.20746896e-01)
( 3.71856950e-02,  4.42617536e-02)
( 9.38212276e-01,  1.04553068e+00)
(-3.35313678e-02, -2.12386101e-01)
(-4.60258126e-01, -6.18571222e-01)
( 1.50662899e-01, -1.38204917e-01)
(-2.00478554e-01, -4.80303943e-01)
(-2.22875804e-01, -2.73626000e-01)
( 1.03976101e-01, -5.63731557e-03)
(-8.39965343e-02, -3.28466773e-01)
(-5.06654605e-02,  9.37043151e-05)
(-1.05539020e-02,  3.48442541e-06)
( 6.52226359e-02,  9.97895598e-02)
(-1.19180381e-02,  6.39251024e-02)
(-1.12619901e+00, -1.34623480e+00)
( 4.09478918e-02,  6.40672818e-02)
(-1.04799449e-01, -1.06891915e-01)
(-1.76551431e-01,  1.65281910e-02)
( 1.37869362e-02, -8.78199498e-05)
( 8.44275504e-02,  9.28572416e-02)
(-2.98754331e-02, -3.01544331e-02)
( 1.91010833e-02,  2.45487615e-01)
(-2.08722129e-02, -2.56063584e-02)
(-6.56630993e-02, -1.48406655e-01)
(-1.50162220e-01, -1.89224064e-01)
( 5.79349548e-02, -7.66172912e-03)
(-4.56941009e-01, -5.06561816e-01)
(-1.59070671e-01,  2.10450497e-02)
( 1.76556706e-01, -3.88289541e-02)
(-1.92041904e-01, -2.10823178e-01)
(-2.45868936e-01, -2.46577799e-01)
( 6.04795098e-01,  6.32594645e-01)
( 3.04555893e-03, -7.98446164e-02)
( 3.83119881e-02, -3.15996632e-02)
(-1.17712915e-02,  2.73328871e-02)
( 4.37854737e-01,  4.64524508e-01)
(-3.14255059e-03,  3.97442244e-02)
( 4.20772910e-01,  4.42862093e-01)
( 7.09051266e-02,  7.79865012e-02)
(-1.53994747e-02, -2.54022349e-02)
(-3.07953298e-01, -3.25713098e-01)
(-3.08767140e-01, -3.33277941e-01)
( 3.20108533e-02, -1.02490268e-03)
(-1.99677527e-01,  6.09276257e-02)
(-1.47076517e-01, -1.74765840e-01)
(-4.03444350e-01, -5.46001434e-01)
( 2.28402644e-01,  2.95384765e-01)
(-2.20499218e-01, -2.77175665e-01)
(-3.63663971e-01, -5.29046118e-01)
(-1.17679834e-01, -3.63431752e-01)
( 6.02626741e-01,  7.08562374e-01)
( 7.06881881e-02, -9.75282267e-02)
(-6.28909349e-01, -6.60249591e-01)
(-5.96818961e-02, -6.17730729e-02)
(-3.51715446e-01, -3.78876984e-01)
( 2.00121820e-01, -1.11469245e-02)
(-2.75667310e-01, -3.06699574e-01)
(-1.17046423e-02, -2.22273562e-02)
(-2.54816413e-02,  6.00404218e-02)
( 1.82699040e-03, -8.72694887e-04)
( 3.09024304e-01,  3.85586917e-01)
( 1.26747549e-01,  1.30429223e-01)
(-1.85559019e-02, -1.89259760e-02)
( 1.13768853e-01,  1.17330305e-01)
(-2.54055820e-02,  1.29892363e-03)
(-8.35449547e-02,  0.00000000e+00)
( 5.69157839e-01,  7.35189021e-01)
( 1.58862770e-02,  2.29933057e-02)
( 1.33784518e-01,  0.00000000e+00)
(-1.92829713e-01, -2.23827168e-01)
(-3.18188846e-01, -4.04579818e-01)
(-1.53803915e-01,  7.49134347e-02)
(-2.84715086e-01, -2.86604077e-01)
( 8.57509207e-03,  8.75333138e-03)};\label{scatt:trroeswe1}

\end{axis}
\end{tikzpicture}

==> _py/swetrs1roe_2ndcomp.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-0.4,
xmax=5.1,
ymin=-0.4,
ymax=5.1,
width=1.0\textwidth,
xlabel={$\mathcal{H}_{roe}$},
ylabel={$\mathcal{H}_{gdnv}$},
clip mode=individual]
\addplot [white, forget plot]
coordinates {
(-4.00000000e-01, -4.00000000e-01)
( 5.10000000e+00, -4.00000000e-01)
( 5.10000000e+00,  5.10000000e+00)
(-4.00000000e-01,  5.10000000e+00)
(-4.00000000e-01, -4.00000000e-01)};

\addplot [blue, mark=square*, mark size=1.5, mark options={solid, thin}, only marks]
coordinates {
( 4.35417533e-01,  4.19141084e-01)
( 2.13189912e+00,  1.46373403e+00)
( 1.35652018e+00,  9.62166548e-01)
( 1.05978966e+00,  7.43154407e-01)
( 1.33197576e-01,  2.98767611e-02)
( 4.78871882e-01,  7.36874761e-04)
( 4.13717851e-02,  5.88407798e-04)
( 1.72728825e+00,  1.29685318e+00)
( 1.52738523e+00,  1.56661734e-01)
( 1.37021255e+00,  6.23273313e-01)
( 2.28849240e-03,  5.67404437e-04)
( 2.85250854e+00,  2.12210870e+00)
( 2.13785434e+00,  1.80571961e+00)
( 2.19927907e-01,  7.80345649e-02)
( 1.05323219e+00,  0.00000000e+00)
( 8.97019386e-01,  1.30254659e-06)
( 2.64433503e-01,  1.97428688e-01)
( 6.79830968e-01,  5.73283255e-01)
( 7.04857469e-01,  2.75431663e-01)
( 4.22525525e-01,  6.50343522e-02)
( 9.60066199e-01,  6.06165051e-01)
( 1.48933291e-01,  1.08603975e-02)
( 4.61996138e-01,  3.05510219e-02)
( 3.77906024e-01,  1.17030121e-01)
( 1.75082660e+00,  2.74085663e-02)
( 1.74793100e+00,  5.94886243e-01)
( 3.25802505e-01,  3.07957735e-03)
( 1.43289924e+00,  5.58722541e-02)
( 1.03963578e+00,  9.24458265e-01)
( 1.85510628e-02,  1.15577393e-04)
( 1.16227007e+00,  3.05933177e-01)
( 9.11262155e-01,  0.00000000e+00)
( 1.92044377e-02,  9.88419820e-03)
( 2.43800235e+00,  2.04782701e+00)
( 3.51859355e+00,  3.50011134e+00)
( 1.95044446e+00,  1.77231693e+00)
( 9.22643304e-01,  9.51602496e-03)
( 1.08549505e-01,  2.36307364e-03)
( 1.09637094e+00,  6.80939496e-01)
( 5.09440184e-01,  4.10109609e-01)
( 6.20895773e-02,  3.47023122e-02)
( 6.14994884e-01,  2.42669448e-01)
( 7.80985039e-03,  1.62192475e-04)
( 1.88841701e+00,  1.32301307e+00)
( 1.80204302e-01,  1.04881085e-01)
( 2.25406170e+00,  1.25475779e-01)
( 7.37448454e-01,  7.94980302e-03)
( 8.87378335e-01,  6.25291169e-01)
( 1.14762354e+00,  2.03136519e-01)
( 3.85867506e-01,  1.09609566e-03)
( 2.64550948e+00,  2.32359958e+00)
( 2.29857302e+00,  3.05112541e-01)
( 2.45459127e+00,  6.27688348e-01)
( 2.22882223e+00,  1.45930600e+00)
( 1.00078690e+00,  8.55474591e-01)
( 2.31626987e+00,  1.76680458e+00)
( 2.53452696e-02,  1.69899762e-02)
( 2.67496526e-01,  7.89094530e-03)
( 2.32432991e-01,  0.00000000e+00)
( 6.53404474e-01,  1.48054259e-02)
( 3.88973475e-01,  1.25932530e-01)
( 1.21928275e+00,  1.33241434e-03)
( 1.75180531e+00,  6.19463861e-01)
( 3.86614203e-01,  1.24864057e-01)
( 3.84202480e-01,  1.31535232e-01)
( 7.29791284e-01,  5.68206549e-01)
( 1.91671312e-01,  7.91288540e-03)
( 2.06830502e+00,  1.11264086e+00)
( 1.72694586e-02,  3.15711694e-03)
( 3.05843735e+00,  2.94824219e+00)
( 1.90103316e+00,  1.84993708e+00)
( 1.78487539e-01,  9.57070217e-02)
( 2.69042910e-04,  1.81044129e-06)
( 1.95306921e+00,  4.48430359e-01)
( 1.41638732e+00,  1.26112461e+00)
( 2.00186872e+00,  5.37078261e-01)
( 1.88854933e+00,  1.17479956e+00)
( 2.32959390e-02,  1.19395871e-02)
( 1.99256372e+00,  7.26772414e-04)
( 1.70850158e-01,  2.65699695e-03)
( 2.25003624e+00,  1.48548365e+00)
( 1.12007689e+00,  4.66462106e-01)
( 3.77774417e-01,  1.37905270e-01)
( 3.24124098e-01,  0.00000000e+00)
( 1.49446571e+00,  8.41057394e-04)
( 9.47812438e-01,  1.02334637e-02)
( 1.30377483e+00,  7.06809640e-01)
( 1.03283834e+00,  9.01618123e-01)
( 3.09172392e+00,  2.88566291e-01)
( 8.16759348e-01,  3.00149977e-01)
( 2.14718699e-01,  1.70210318e-03)
( 1.16910958e+00,  5.93604207e-01)
( 1.35505414e+00,  6.78771257e-01)
( 1.04251695e+00,  3.70159507e-01)
( 1.63492954e+00,  1.48291671e+00)
( 1.79720187e+00,  4.02869880e-02)
( 1.08311272e+00,  2.55696565e-01)
( 6.67305112e-01,  8.66032690e-02)
( 1.01758018e-02,  6.51773589e-05)
( 2.90703803e-01,  1.75946880e-05)
( 8.45587999e-03,  5.12538711e-04)
( 1.47123981e+00,  9.26937580e-01)
( 3.45635533e-01,  5.44255488e-02)
( 9.24015522e-01,  4.35084194e-01)
( 2.52193642e+00,  2.40171123e+00)
( 1.71106458e+00,  0.00000000e+00)
( 4.11162972e-01,  1.63967505e-01)
( 1.95316863e+00,  1.48510373e+00)
( 3.83232951e-01,  3.21303606e-02)
( 3.43644917e-02,  6.80382643e-03)
( 4.89255905e-01,  4.18444127e-02)
( 6.78327858e-01,  2.94177207e-05)
( 3.00129318e+00,  6.33871675e-01)
( 1.59627080e+00,  6.71361804e-01)
( 1.10803246e+00,  3.74239355e-01)
( 2.64614964e+00,  5.69965661e-01)
( 1.93666935e+00,  7.65445411e-01)
( 3.86385977e-01,  9.17367544e-03)
( 2.20660114e+00,  1.63491654e+00)
( 1.81580520e+00,  3.97005118e-02)
( 3.65520191e+00,  1.24568947e-01)
( 2.27388239e+00,  1.38031304e+00)
( 3.32333207e-01,  3.25467080e-01)
( 3.01002890e-01,  1.22407173e-05)
( 1.92627221e-01,  1.03814840e-01)
( 1.25826383e+00,  3.43764387e-02)
( 1.74622536e+00,  1.47324347e+00)
( 3.66331434e+00,  1.76639453e-01)
( 3.60904261e-03,  0.00000000e+00)
( 7.64765322e-01,  7.27968812e-01)
( 4.72118139e-01,  4.34737355e-01)
( 1.01817489e+00,  2.66734423e-06)
( 3.79308909e-01,  0.00000000e+00)
( 3.39773417e-01,  2.02017367e-01)
( 2.60578609e+00,  2.43540668e+00)
( 1.36007226e+00,  1.92019262e-03)
( 7.44449258e-01,  6.35834634e-01)
( 2.86748743e+00,  8.03018808e-02)
( 7.13597417e-01,  4.06467021e-02)
( 2.76702046e+00,  2.57881927e+00)
( 2.62707257e+00,  2.35446644e+00)
( 5.21867275e-01,  3.07815690e-02)
( 9.63086605e-01,  1.55915171e-01)
( 3.48174870e-01,  3.93321887e-02)
( 4.35223937e-01,  6.80188164e-02)
( 3.14429700e-01,  0.00000000e+00)
( 1.70752144e+00,  2.60623962e-01)
( 1.26813674e+00,  7.11973608e-02)
( 9.93802398e-02,  2.31796768e-08)
( 2.82412708e-01,  1.41158730e-01)
( 2.41346502e+00,  1.68114102e+00)
( 8.78440380e-01,  2.07689498e-03)
( 2.63287246e-01,  9.04939719e-04)
( 1.12013412e+00,  1.75160155e-01)
( 3.28571129e+00,  3.23271513e+00)
( 6.35982990e-01,  4.95062070e-03)
( 1.44384503e+00,  1.19538999e+00)
( 1.44702578e+00,  5.25650024e-01)
( 2.63125658e-01,  1.14265583e-01)
( 1.63348651e+00,  1.02121985e+00)
( 3.77611667e-01,  3.52684081e-01)
( 1.10552764e+00,  4.15045053e-01)
( 1.21120834e+00,  4.93995130e-01)
( 1.41676426e+00,  7.60207772e-02)
( 3.79033685e-02,  1.66552737e-02)
( 1.66717720e+00,  8.07660758e-01)
( 5.15835643e-01,  6.92402199e-02)
( 1.13052249e+00,  0.00000000e+00)
( 2.13629790e-02,  7.50480976e-05)
( 2.99220705e+00,  2.24884655e-02)
( 1.75873935e+00,  1.75046158e+00)
( 1.39833078e-01,  0.00000000e+00)
( 9.09292042e-01,  8.96646023e-01)
( 5.43867052e-01,  9.85214859e-03)
( 1.70995545e+00,  1.79603517e-01)
( 1.83843732e-01,  3.20162885e-02)
( 1.47380733e+00,  1.41701746e+00)
( 9.61557627e-01,  2.40504667e-02)
( 4.00883770e+00,  2.82211691e-01)
( 3.31130207e-01,  5.98434053e-05)
( 9.44365025e-01,  8.00109096e-03)
( 3.25150400e-01,  8.15525993e-07)
( 2.03389955e+00,  1.55405855e+00)
( 1.88468409e+00,  9.34351623e-01)
( 2.48208106e-01,  7.04518333e-02)
( 3.40221119e+00,  3.18432674e-02)
( 1.98539138e+00,  1.67917681e+00)
( 7.07072139e-01,  4.19658870e-01)
( 1.55757523e+00,  1.20508634e-01)
( 1.57473373e+00,  0.00000000e+00)
( 4.88131121e-02,  5.86843397e-03)
( 2.21320963e+00,  5.80434620e-01)
( 1.90202713e+00,  1.31003523e+00)
( 1.06792688e+00,  6.29653990e-01)
( 3.64595592e-01,  2.90576071e-01)
( 7.52395034e-01,  5.97730428e-02)
( 2.49647713e+00,  1.95363969e-01)
( 2.28431702e+00,  1.92716587e+00)
( 3.71274185e+00,  2.49402270e-01)
( 4.42762613e+00,  5.60865924e-02)
( 1.90245843e+00,  1.10213496e-01)
( 5.04636467e-02,  4.43994906e-03)
( 1.89552933e-01,  6.63311034e-03)
( 2.80133390e+00,  4.13809955e-01)
( 1.19282651e+00,  2.41959497e-01)
( 3.29914503e-03,  4.39023505e-11)
( 7.72577226e-01,  0.00000000e+00)
( 3.14951563e+00,  4.45752554e-02)
( 1.24608576e-02,  0.00000000e+00)
( 1.37184352e-01,  3.38388681e-02)
( 2.12853551e+00,  5.97248487e-02)
( 1.72199059e+00,  3.34247023e-01)
( 1.51874804e+00,  7.80273855e-01)
( 1.38611388e+00,  0.00000000e+00)
( 1.75708795e+00,  1.19404221e+00)
( 1.98545247e-01,  1.32256940e-01)
( 4.58240271e-01,  4.40314077e-02)
( 1.80311918e+00,  4.50805038e-01)
( 1.60994005e+00,  9.58933413e-01)
( 1.93190527e+00,  1.73976076e+00)
( 1.92558241e+00,  1.45999253e-01)
( 1.01864874e+00,  9.42545235e-01)
( 1.64511293e-01,  4.42812685e-04)
( 8.29073548e-01,  5.35905696e-02)
( 8.06907535e-01,  4.68324032e-03)
( 7.16794848e-01,  6.63644588e-03)
( 2.16307211e+00,  1.56307614e+00)
( 3.57479811e-01,  1.84350744e-01)
( 2.43102169e+00,  1.89025629e+00)
( 1.65904164e+00,  2.20155701e-01)
( 1.86013508e+00,  9.16689456e-01)
( 1.54535103e+00,  1.07182182e-01)
( 1.31868219e+00,  5.64216912e-01)
( 6.53006077e-01,  3.64274114e-01)
( 5.16068459e-01,  1.50494650e-03)
( 2.07219267e+00,  3.67815644e-01)
( 1.60988653e+00,  6.38416441e-06)
( 1.65540911e-02,  7.92378785e-08)
( 1.16368675e+00,  3.07390839e-01)
( 1.48308724e-01,  3.83400917e-02)
( 3.09546423e+00,  2.29021239e+00)
( 2.56397152e+00,  6.27385318e-01)
( 2.37648654e+00,  2.23610997e+00)
( 1.61526871e+00,  6.31526671e-03)
( 5.17429039e-03,  5.85529551e-06)
( 1.95433664e+00,  1.35762119e+00)
( 5.87115765e-01,  5.72237253e-01)
( 4.04427910e+00,  3.64603788e-01)
( 2.17554331e+00,  9.99772549e-01)
( 2.47395658e+00,  3.78026813e-01)
( 2.75267661e-01,  1.72943592e-01)
( 1.63742495e+00,  3.59213375e-03)
( 1.78977489e+00,  1.27017641e+00)
( 1.06962752e+00,  8.71547777e-03)
( 2.13534057e-01,  1.97226591e-02)
( 7.42953181e-01,  5.35638094e-01)
( 3.24663091e+00,  3.22422147e+00)
( 1.46072114e+00,  1.29867387e+00)
( 1.48941231e+00,  1.03218190e-01)
( 4.75295782e-02,  1.49853844e-02)
( 2.03232598e+00,  7.51278698e-02)
( 2.42416024e+00,  1.97969556e+00)
( 9.05557424e-02,  2.03449503e-02)
( 8.27825248e-01,  7.28568792e-01)
( 1.74499559e+00,  1.21179748e+00)
( 1.59818077e+00,  3.52716684e-01)
( 1.23053896e+00,  1.02153838e+00)
( 1.21312416e+00,  9.35605288e-01)
( 1.96563888e+00,  3.35948076e-04)
( 6.74218297e-01,  3.59619781e-02)
( 1.52300525e+00,  7.96230614e-01)
( 1.86725569e+00,  8.46650541e-01)
( 1.89069080e+00,  7.85533726e-01)
( 2.03670406e+00,  9.03023839e-01)
( 1.00325561e+00,  6.41824007e-01)
( 1.02402973e+00,  3.89034778e-01)
( 1.79579067e+00,  1.17873311e+00)
( 2.46681643e+00,  9.24869850e-02)
( 1.49085033e+00,  1.31498742e+00)
( 1.63109088e+00,  1.45241427e+00)
( 1.90538716e+00,  1.46636081e+00)
( 1.53273857e+00,  3.73506383e-03)
( 4.48137879e-01,  3.55342776e-01)
( 3.04005444e-02,  9.88829974e-03)
( 1.78949189e+00,  7.50030652e-02)
( 9.77837201e-03,  1.54109424e-04)
( 6.92506194e-01,  4.45815951e-01)
( 7.95856178e-01,  7.26215720e-01)
( 2.33184040e-01,  2.19428122e-01)
( 9.25614059e-01,  8.37011158e-01)
( 1.12401843e-02,  2.12586689e-04)
( 1.83150291e-01,  0.00000000e+00)
( 2.01827669e+00,  1.11958075e+00)
( 3.46510231e-01,  1.00790285e-01)
( 6.07222199e-01,  0.00000000e+00)
( 6.69945240e-01,  4.06434029e-01)
( 1.54625130e+00,  7.35304892e-01)
( 2.80916572e-01,  4.73700911e-02)
( 1.35135829e+00,  1.32910717e+00)
( 2.08776351e-02,  1.96159128e-02)};\label{scatt:trroeswe2}

\end{axis}
\end{tikzpicture}

==> _py/swetrs1roef_1stcomp.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-1.7,
xmax=1.7,
ymin=-1.7,
ymax=1.7,
width=1.0\textwidth,
xlabel={$\mathcal{H}_{hroe}$},
ylabel={$\mathcal{H}_{gdnv}$},
clip mode=individual]
\addplot [white, forget plot]
coordinates {
(-1.70000000e+00, -1.70000000e+00)
( 1.70000000e+00, -1.70000000e+00)
( 1.70000000e+00,  1.70000000e+00)
(-1.70000000e+00,  1.70000000e+00)
(-1.70000000e+00, -1.70000000e+00)};

\addplot [blue, mark=square*, mark size=1.5, mark options={solid, thin}, only marks]
coordinates {
( 1.04327857e-01,  1.05754584e-01)
(-3.75173986e-01, -4.16628152e-01)
(-4.11809981e-01, -4.58627999e-01)
(-4.51523781e-01, -5.23855388e-01)
( 6.73443675e-02, -5.30190207e-02)
( 2.65162766e-01, -3.29971802e-03)
( 3.94900329e-02, -2.78734276e-03)
( 6.15867041e-02,  6.64646849e-02)
(-1.73506737e-02, -1.40358448e-01)
( 3.03452134e-01,  4.00366664e-01)
( 4.85532172e-03, -2.71238363e-03)
( 1.01818216e+00,  1.15708303e+00)
( 8.82734835e-01,  9.47017372e-01)
( 1.04163945e-01, -1.08929828e-01)
(-2.69634277e-02,  0.00000000e+00)
(-1.45982504e-01,  2.84463458e-05)
(-1.61300793e-01, -1.80514708e-01)
( 1.04561046e-01,  1.09808967e-01)
( 1.29964650e-01,  2.80494303e-01)
(-2.96944380e-02,  9.50142369e-02)
(-3.06883991e-01, -3.55972141e-01)
( 9.05502737e-02, -2.48208046e-02)
( 2.56287158e-02, -5.13135791e-02)
( 6.08958751e-02,  9.07860622e-02)
( 1.58838630e-01, -4.94144633e-02)
(-2.42357373e-01, -3.55361313e-01)
( 1.72633976e-02, -6.47335825e-03)
(-1.97501332e-02,  4.29461375e-02)
(-4.47613597e-01, -4.67543781e-01)
(-2.22877250e-04,  7.14441412e-05)
( 1.35444582e-01,  2.37605155e-01)
(-9.21363235e-02,  0.00000000e+00)
(-5.61791658e-03,  2.31279768e-02)
( 7.29333997e-01,  7.73033381e-01)
( 1.61254004e-01,  1.61612794e-01)
( 6.77131653e-01,  7.01357901e-01)
( 1.33364081e-01, -2.24788059e-02)
( 1.01061031e-01, -7.90750608e-03)
(-2.02386811e-01, -2.30701566e-01)
( 2.16432184e-01,  2.32202798e-01)
(-2.66451389e-02, -5.93198910e-02)
(-7.81026483e-02, -1.02056764e-01)
(-7.79517926e-04,  6.35162229e-04)
(-1.56391427e-01, -1.71803579e-01)
(-8.91123861e-02, -1.07829995e-01)
(-3.73947620e-02,  1.18427828e-01)
( 1.05012059e-02, -5.16204583e-03)
( 4.15367246e-01,  4.98515844e-01)
( 6.20597601e-02,  2.02428594e-01)
( 3.60201076e-02, -4.24562301e-03)
(-7.91812658e-01, -8.28040898e-01)
(-6.39621019e-02, -2.19031543e-01)
(-5.22689819e-02, -8.01360309e-02)
( 6.96773231e-01,  8.16935778e-01)
( 4.04808164e-01,  4.27577913e-01)
(-7.64587760e-01, -8.40899765e-01)
( 2.71680579e-02,  3.33602913e-02)
( 3.10913026e-02, -1.90331507e-02)
( 1.32021725e-01,  0.00000000e+00)
( 7.34539703e-04, -8.07953125e-04)
(-1.16217677e-02, -1.60633475e-02)
(-2.25306690e-01,  5.14530391e-03)
( 1.19268879e-01,  1.61023334e-01)
(-8.02991688e-02, -1.27547920e-01)
( 9.65152979e-02, -1.61143616e-01)
(-2.19340175e-01, -2.36278340e-01)
( 2.07968324e-01, -1.95741411e-02)
(-5.60613155e-01, -7.72178233e-01)
(-3.95047013e-04, -7.32183282e-04)
( 5.07139146e-01,  5.13915300e-01)
( 1.37891948e-01,  1.39255971e-01)
(-2.17257142e-02,  1.26951963e-01)
( 8.40669090e-05, -2.43210779e-05)
(-8.83953273e-02, -1.46170720e-01)
( 4.81430829e-01,  5.01098514e-01)
( 1.74145341e-01,  4.55017388e-01)
(-6.28940940e-01, -7.96702623e-01)
( 8.85962695e-03,  2.66485475e-02)
(-1.20060205e-01,  3.26573080e-03)
(-1.91658080e-01,  8.63425527e-03)
( 7.57887602e-01,  9.10715520e-01)
(-2.47713506e-01, -3.47695053e-01)
(-8.96829963e-02, -1.62940755e-01)
( 1.01168633e-01,  0.00000000e+00)
(-1.31103188e-01,  3.64376861e-03)
( 9.07830000e-02, -2.33404804e-02)
( 2.68113643e-01,  3.20868522e-01)
( 1.31257296e-01,  1.36620939e-01)
( 3.42930853e-03,  1.43348854e-02)
(-1.44846261e-01, -2.97902852e-01)
( 2.32261062e-01, -6.18259748e-03)
( 1.17143057e-02,  1.39651010e-02)
( 1.29281700e-01,  1.55510262e-01)
(-1.93192422e-01, -3.31766248e-01)
(-3.66055548e-01, -3.77783656e-01)
( 1.26344800e-01, -6.38043210e-02)
(-7.50868917e-02, -2.62503922e-01)
( 2.10866630e-02,  5.99305518e-02)
( 2.35425830e-02, -5.35185216e-04)
( 1.03711307e-01, -2.00432303e-04)
(-1.94465965e-02,  2.51319725e-03)
(-5.02374530e-01, -6.96092963e-01)
(-2.11698264e-02, -5.10510281e-02)
(-2.34495699e-01, -3.94232094e-01)
(-5.36456585e-01, -5.45890272e-01)
(-8.33581388e-02,  0.00000000e+00)
(-2.95218118e-02, -3.79832685e-02)
( 8.23837042e-01,  9.58388627e-01)
( 1.78740323e-01, -5.59910052e-02)
(-4.21634465e-02,  1.74781904e-02)
(-6.05125427e-02,  6.82589635e-02)
( 2.09573358e-01, -2.94705562e-04)
(-1.98302031e-01, -4.40524518e-01)
(-1.43861026e-01, -1.83079705e-01)
(-1.55159444e-01, -2.23198175e-01)
( 1.85855985e-01,  4.14227992e-01)
( 3.57911646e-01,  5.27597368e-01)
(-2.59730726e-01,  2.18695104e-02)
(-7.53145695e-01, -8.40164244e-01)
( 5.77857345e-03, -6.05035806e-03)
(-3.96391451e-02,  7.01611638e-02)
(-6.67076290e-01, -8.10434937e-01)
(-1.97672993e-02, -1.99209359e-02)
(-9.36908722e-02,  1.52681605e-04)
( 8.33071172e-02,  1.34935468e-01)
(-8.58285129e-02,  5.56355938e-02)
(-4.65736806e-01, -4.91228729e-01)
( 1.12966001e-02, -5.41577935e-02)
( 8.35794117e-03,  0.00000000e+00)
( 5.51963411e-02,  5.61142117e-02)
( 1.93254594e-02,  1.98275559e-02)
(-3.29110101e-02,  4.86957251e-05)
(-1.92624554e-02,  0.00000000e+00)
( 1.62305027e-01,  2.03403369e-01)
( 5.72458386e-01,  5.85933089e-01)
(-1.02988631e-01,  6.74266089e-03)
( 3.12010735e-01,  3.29307050e-01)
( 1.42238755e-03, -2.10806890e-03)
( 2.81549990e-02, -5.94486669e-02)
( 6.30457878e-01,  6.45979047e-01)
( 7.39433408e-01,  7.67750204e-01)
( 2.49488711e-01, -5.42187653e-02)
( 4.53660488e-02,  1.62838385e-01)
( 9.62568074e-03,  3.48117352e-02)
( 6.47304058e-02, -9.82660130e-02)
( 2.40133628e-02,  0.00000000e+00)
( 1.43308640e-02, -2.68149734e-01)
( 1.77558362e-02, -7.04772323e-02)
(-1.16216242e-01,  1.38599637e-06)
( 1.02121413e-01,  1.69834435e-01)
(-8.24651659e-01, -9.56588507e-01)
(-2.10338056e-01,  7.17781810e-03)
(-5.26742488e-02,  3.84942885e-03)
( 2.04287767e-02, -1.99682891e-01)
( 7.09234029e-02,  7.13637248e-02)
(-1.11595690e-01,  1.37697579e-02)
( 6.81631327e-01,  7.42305279e-01)
( 4.99013811e-02,  6.61702454e-02)
(-7.46498108e-02,  1.45000041e-01)
( 5.64917684e-01,  7.02792287e-01)
( 2.80216783e-02,  2.86403447e-02)
(-1.93528801e-01, -2.71437168e-01)
(-2.63458848e-01, -3.86491627e-01)
(-1.21156275e-02,  5.86094409e-02)
( 1.81658566e-02, -3.42054553e-02)
( 1.97036833e-01,  2.40554005e-01)
(-3.14196348e-02,  9.95864794e-02)
(-6.09259121e-03,  0.00000000e+00)
(-8.94813426e-03,  5.94889512e-04)
( 8.56353641e-02, -2.73821149e-02)
( 1.82934672e-01,  1.83305845e-01)
( 4.38681170e-02,  0.00000000e+00)
( 1.11715853e-01,  1.12329781e-01)
( 1.88938767e-01, -2.30717100e-02)
( 2.48416662e-02,  1.43167660e-01)
( 1.56843424e-01, -5.58418483e-02)
( 2.54402906e-01,  2.57972091e-01)
(-3.60920280e-02,  3.24650034e-02)
( 5.42247295e-03, -1.72420427e-01)
(-3.95755023e-02,  5.01988514e-04)
(-2.03595534e-02,  7.90100358e-03)
( 5.84818274e-02, -2.00221129e-05)
(-3.23906928e-01, -3.49194735e-01)
(-2.96817541e-01, -3.63564223e-01)
(-4.03008759e-02, -9.93614346e-02)
(-4.13026102e-03,  1.83997431e-03)
( 7.89189875e-01,  8.42370749e-01)
( 9.41918716e-02,  1.08125083e-01)
( 9.35060978e-02, -1.50076881e-01)
(-4.78769019e-02,  0.00000000e+00)
( 1.28631741e-02, -1.56431142e-02)
(-2.41544694e-02, -3.64891291e-02)
( 3.23089302e-01,  3.58137399e-01)
( 3.37552100e-01,  4.05213445e-01)
(-2.36688107e-01, -2.62547791e-01)
(-1.07225776e-01,  8.91888514e-02)
(-2.05774307e-02,  1.79576874e-01)
( 7.97719419e-01,  8.48077416e-01)
( 1.79921389e-02, -1.75900728e-01)
( 3.69464904e-02, -2.10813321e-02)
(-2.21243128e-04,  4.26083477e-03)
( 3.58857214e-02, -1.26900999e-02)
(-3.51966172e-02,  1.71482358e-02)
(-7.52530992e-02, -1.79717287e-01)
(-8.43417645e-02, -1.64448664e-01)
(-8.97357985e-03,  1.25833823e-08)
(-1.67290177e-02,  0.00000000e+00)
(-4.90237772e-02,  2.96888761e-02)
( 1.36917708e-02,  0.00000000e+00)
( 6.14249110e-02, -5.82094416e-02)
(-1.50216520e-01,  8.69784281e-02)
( 1.11260056e-01,  2.77461201e-01)
(-3.85521412e-01, -6.11391008e-01)
(-4.34332341e-02,  0.00000000e+00)
( 6.58854127e-01,  8.31507742e-01)
( 1.23996541e-01,  1.60593122e-01)
( 4.30616736e-03,  5.46000227e-02)
(-1.76715374e-01, -3.27242613e-01)
(-4.60832834e-01, -7.14945436e-01)
( 3.27534437e-01,  3.38428199e-01)
( 2.22620368e-03,  1.04060173e-01)
(-4.52089190e-01, -4.66069847e-01)
( 1.87442735e-01, -2.25214637e-03)
( 8.85844529e-02, -8.21765363e-02)
( 1.29851162e-01, -1.32081313e-02)
(-2.05733001e-01,  1.71547029e-02)
(-1.10828988e-01, -1.20746896e-01)
( 3.71856950e-02,  4.42617536e-02)
( 9.38212276e-01,  1.04553068e+00)
(-3.35313678e-02, -2.12386101e-01)
(-4.60258126e-01, -6.18571222e-01)
( 1.50662899e-01, -1.38204917e-01)
(-2.00478554e-01, -4.80303943e-01)
(-2.22875804e-01, -2.73626000e-01)
( 1.03976101e-01, -5.63731557e-03)
(-8.39965343e-02, -3.28466773e-01)
(-5.06654605e-02,  9.37043151e-05)
(-1.05539020e-02,  3.48442541e-06)
( 6.52226359e-02,  9.97895598e-02)
(-1.19180381e-02,  6.39251024e-02)
(-1.12619901e+00, -1.34623480e+00)
( 4.09478918e-02,  6.40672818e-02)
(-1.04799449e-01, -1.06891915e-01)
(-1.76551431e-01,  1.65281910e-02)
( 1.37869362e-02, -8.78199498e-05)
( 8.44275504e-02,  9.28572416e-02)
(-2.98754331e-02, -3.01544331e-02)
( 1.91010833e-02,  2.45487615e-01)
(-2.08722129e-02, -2.56063584e-02)
(-6.56630993e-02, -1.48406655e-01)
(-1.50162220e-01, -1.89224064e-01)
( 5.79349548e-02, -7.66172912e-03)
(-4.56941009e-01, -5.06561816e-01)
(-1.59070671e-01,  2.10450497e-02)
( 1.76556706e-01, -3.88289541e-02)
(-1.92041904e-01, -2.10823178e-01)
(-2.45868936e-01, -2.46577799e-01)
( 6.04795098e-01,  6.32594645e-01)
( 3.04555893e-03, -7.98446164e-02)
( 3.83119881e-02, -3.15996632e-02)
(-1.17712915e-02,  2.73328871e-02)
( 4.37854737e-01,  4.64524508e-01)
(-3.14255059e-03,  3.97442244e-02)
( 4.20772910e-01,  4.42862093e-01)
( 7.09051266e-02,  7.79865012e-02)
(-1.53994747e-02, -2.54022349e-02)
(-3.07953298e-01, -3.25713098e-01)
(-3.08767140e-01, -3.33277941e-01)
( 3.20108533e-02, -1.02490268e-03)
(-1.99677527e-01,  6.09276257e-02)
(-1.47076517e-01, -1.74765840e-01)
(-4.03444350e-01, -5.46001434e-01)
( 2.28402644e-01,  2.95384765e-01)
(-2.20499218e-01, -2.77175665e-01)
(-3.63663971e-01, -5.29046118e-01)
(-1.17679834e-01, -3.63431752e-01)
( 6.02626741e-01,  7.08562374e-01)
( 7.06881881e-02, -9.75282267e-02)
(-6.28909349e-01, -6.60249591e-01)
(-5.96818961e-02, -6.17730729e-02)
(-3.51715446e-01, -3.78876984e-01)
( 2.00121820e-01, -1.11469245e-02)
(-2.75667310e-01, -3.06699574e-01)
(-1.17046423e-02, -2.22273562e-02)
(-2.54816413e-02,  6.00404218e-02)
( 1.82699040e-03, -8.72694887e-04)
( 3.09024304e-01,  3.85586917e-01)
( 1.26747549e-01,  1.30429223e-01)
(-1.85559019e-02, -1.89259760e-02)
( 1.13768853e-01,  1.17330305e-01)
(-2.54055820e-02,  1.29892363e-03)
(-8.35449547e-02,  0.00000000e+00)
( 5.69157839e-01,  7.35189021e-01)
( 1.58862770e-02,  2.29933057e-02)
( 1.33784518e-01,  0.00000000e+00)
(-1.92829713e-01, -2.23827168e-01)
(-3.18188846e-01, -4.04579818e-01)
(-1.53803915e-01,  7.49134347e-02)
(-2.84715086e-01, -2.86604077e-01)
( 8.57509207e-03,  8.75333138e-03)};\label{scatt:trroefswe1}

\end{axis}
\end{tikzpicture}

==> _py/swetrs1roef_2ndcomp.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-0.4,
xmax=5.1,
ymin=-0.4,
ymax=5.1,
width=1.0\textwidth,
xlabel={$\mathcal{H}_{hroe}$},
ylabel={$\mathcal{H}_{gdnv}$},
clip mode=individual]
\addplot [white, forget plot]
coordinates {
(-4.00000000e-01, -4.00000000e-01)
( 5.10000000e+00, -4.00000000e-01)
( 5.10000000e+00,  5.10000000e+00)
(-4.00000000e-01,  5.10000000e+00)
(-4.00000000e-01, -4.00000000e-01)};

\addplot [blue, mark=square*, mark size=1.5, mark options={solid, thin}, only marks]
coordinates {
( 4.35417533e-01,  4.19141084e-01)
( 2.13189912e+00,  1.46373403e+00)
( 1.35652018e+00,  9.62166548e-01)
( 1.05978966e+00,  7.43154407e-01)
( 1.33197576e-01,  2.98767611e-02)
( 4.78871882e-01,  7.36874761e-04)
( 4.13717851e-02,  5.88407798e-04)
( 1.72728825e+00,  1.29685318e+00)
( 1.52738523e+00,  1.56661734e-01)
( 1.37021255e+00,  6.23273313e-01)
( 2.28849240e-03,  5.67404437e-04)
( 2.85250854e+00,  2.12210870e+00)
( 2.13785434e+00,  1.80571961e+00)
( 2.19927907e-01,  7.80345649e-02)
( 1.05323219e+00,  0.00000000e+00)
( 8.97019386e-01,  1.30254659e-06)
( 2.64433503e-01,  1.97428688e-01)
( 6.79830968e-01,  5.73283255e-01)
( 7.04857469e-01,  2.75431663e-01)
( 4.22525525e-01,  6.50343522e-02)
( 9.60066199e-01,  6.06165051e-01)
( 1.48933291e-01,  1.08603975e-02)
( 4.61996138e-01,  3.05510219e-02)
( 3.77906024e-01,  1.17030121e-01)
( 1.75082660e+00,  2.74085663e-02)
( 1.74793100e+00,  5.94886243e-01)
( 3.25802505e-01,  3.07957735e-03)
( 1.43289924e+00,  5.58722541e-02)
( 1.03963578e+00,  9.24458265e-01)
( 1.85510628e-02,  1.15577393e-04)
( 1.16227007e+00,  3.05933177e-01)
( 9.11262155e-01,  0.00000000e+00)
( 1.92044377e-02,  9.88419820e-03)
( 2.43800235e+00,  2.04782701e+00)
( 3.51859355e+00,  3.50011134e+00)
( 1.95044446e+00,  1.77231693e+00)
( 9.22643304e-01,  9.51602496e-03)
( 1.08549505e-01,  2.36307364e-03)
( 1.09637094e+00,  6.80939496e-01)
( 5.09440184e-01,  4.10109609e-01)
( 6.20895773e-02,  3.47023122e-02)
( 6.14994884e-01,  2.42669448e-01)
( 7.80985039e-03,  1.62192475e-04)
( 1.88841701e+00,  1.32301307e+00)
( 1.80204302e-01,  1.04881085e-01)
( 2.25406170e+00,  1.25475779e-01)
( 7.37448454e-01,  7.94980302e-03)
( 8.87378335e-01,  6.25291169e-01)
( 1.14762354e+00,  2.03136519e-01)
( 3.85867506e-01,  1.09609566e-03)
( 2.64550948e+00,  2.32359958e+00)
( 2.29857302e+00,  3.05112541e-01)
( 2.45459127e+00,  6.27688348e-01)
( 2.22882223e+00,  1.45930600e+00)
( 1.00078690e+00,  8.55474591e-01)
( 2.31626987e+00,  1.76680458e+00)
( 2.53452696e-02,  1.69899762e-02)
( 2.67496526e-01,  7.89094530e-03)
( 2.32432991e-01,  0.00000000e+00)
( 6.53404474e-01,  1.48054259e-02)
( 3.88973475e-01,  1.25932530e-01)
( 1.21928275e+00,  1.33241434e-03)
( 1.75180531e+00,  6.19463861e-01)
( 3.86614203e-01,  1.24864057e-01)
( 3.84202480e-01,  1.31535232e-01)
( 7.29791284e-01,  5.68206549e-01)
( 1.91671312e-01,  7.91288540e-03)
( 2.06830502e+00,  1.11264086e+00)
( 1.72694586e-02,  3.15711694e-03)
( 3.05843735e+00,  2.94824219e+00)
( 1.90103316e+00,  1.84993708e+00)
( 1.78487539e-01,  9.57070217e-02)
( 2.69042910e-04,  1.81044129e-06)
( 1.95306921e+00,  4.48430359e-01)
( 1.41638732e+00,  1.26112461e+00)
( 2.00186872e+00,  5.37078261e-01)
( 1.88854933e+00,  1.17479956e+00)
( 2.32959390e-02,  1.19395871e-02)
( 1.99256372e+00,  7.26772414e-04)
( 1.70848489e-01,  2.65699695e-03)
( 2.25003624e+00,  1.48548365e+00)
( 1.12007689e+00,  4.66462106e-01)
( 3.77774417e-01,  1.37905270e-01)
( 3.24124098e-01,  0.00000000e+00)
( 1.49446571e+00,  8.41057394e-04)
( 9.47812438e-01,  1.02334637e-02)
( 1.30377483e+00,  7.06809640e-01)
( 1.03283834e+00,  9.01618123e-01)
( 3.09172392e+00,  2.88566291e-01)
( 8.16759348e-01,  3.00149977e-01)
( 2.14718699e-01,  1.70210318e-03)
( 1.16910958e+00,  5.93604207e-01)
( 1.35505414e+00,  6.78771257e-01)
( 1.04251695e+00,  3.70159507e-01)
( 1.63492954e+00,  1.48291671e+00)
( 1.79720187e+00,  4.02869880e-02)
( 1.08311272e+00,  2.55696565e-01)
( 6.67305112e-01,  8.66032690e-02)
( 1.01758018e-02,  6.51773589e-05)
( 2.90703803e-01,  1.75946880e-05)
( 8.45587999e-03,  5.12538711e-04)
( 1.47123981e+00,  9.26937580e-01)
( 3.45635533e-01,  5.44255488e-02)
( 9.24015522e-01,  4.35084194e-01)
( 2.52193642e+00,  2.40171123e+00)
( 1.71106458e+00,  0.00000000e+00)
( 4.11162972e-01,  1.63967505e-01)
( 1.95316863e+00,  1.48510373e+00)
( 3.83232951e-01,  3.21303606e-02)
( 3.43644917e-02,  6.80382643e-03)
( 4.89255905e-01,  4.18444127e-02)
( 6.78327858e-01,  2.94177207e-05)
( 3.00129318e+00,  6.33871675e-01)
( 1.59627080e+00,  6.71361804e-01)
( 1.10803246e+00,  3.74239355e-01)
( 2.64614964e+00,  5.69965661e-01)
( 1.93666935e+00,  7.65445411e-01)
( 3.86385977e-01,  9.17367544e-03)
( 2.20660114e+00,  1.63491654e+00)
( 1.81580520e+00,  3.97005118e-02)
( 3.65520191e+00,  1.24568947e-01)
( 2.27388239e+00,  1.38031304e+00)
( 3.32333207e-01,  3.25467080e-01)
( 3.01002890e-01,  1.22407173e-05)
( 1.92627221e-01,  1.03814840e-01)
( 1.25826383e+00,  3.43764387e-02)
( 1.74622536e+00,  1.47324347e+00)
( 3.66331434e+00,  1.76639453e-01)
( 3.60929826e-03,  0.00000000e+00)
( 7.64765322e-01,  7.27968812e-01)
( 4.72118139e-01,  4.34737355e-01)
( 1.01817489e+00,  2.66734423e-06)
( 3.79308909e-01,  0.00000000e+00)
( 3.39773417e-01,  2.02017367e-01)
( 2.60578609e+00,  2.43540668e+00)
( 1.36007226e+00,  1.92019262e-03)
( 7.44449258e-01,  6.35834634e-01)
( 2.86748743e+00,  8.03018808e-02)
( 7.13597417e-01,  4.06467021e-02)
( 2.76702046e+00,  2.57881927e+00)
( 2.62707257e+00,  2.35446644e+00)
( 5.21867275e-01,  3.07815690e-02)
( 9.63086605e-01,  1.55915171e-01)
( 3.48174870e-01,  3.93321887e-02)
( 4.35223937e-01,  6.80188164e-02)
( 3.14429700e-01,  0.00000000e+00)
( 1.70752144e+00,  2.60623962e-01)
( 1.26813674e+00,  7.11973608e-02)
( 9.93802398e-02,  2.31796768e-08)
( 2.82412708e-01,  1.41158730e-01)
( 2.41346502e+00,  1.68114102e+00)
( 8.78440380e-01,  2.07689498e-03)
( 2.63287246e-01,  9.04939719e-04)
( 1.12013412e+00,  1.75160155e-01)
( 3.28571129e+00,  3.23271513e+00)
( 6.35982990e-01,  4.95062070e-03)
( 1.44384503e+00,  1.19538999e+00)
( 1.44702578e+00,  5.25650024e-01)
( 2.63124228e-01,  1.14265583e-01)
( 1.63348651e+00,  1.02121985e+00)
( 3.77611667e-01,  3.52684081e-01)
( 1.10552764e+00,  4.15045053e-01)
( 1.21120834e+00,  4.93995130e-01)
( 1.41676426e+00,  7.60207772e-02)
( 3.79033685e-02,  1.66552737e-02)
( 1.66717720e+00,  8.07660758e-01)
( 5.15835643e-01,  6.92402199e-02)
( 1.13052249e+00,  0.00000000e+00)
( 2.13629790e-02,  7.50480976e-05)
( 2.99220705e+00,  2.24884655e-02)
( 1.75873935e+00,  1.75046158e+00)
( 1.39833078e-01,  0.00000000e+00)
( 9.09292042e-01,  8.96646023e-01)
( 5.43867052e-01,  9.85214859e-03)
( 1.70995545e+00,  1.79603517e-01)
( 1.83843732e-01,  3.20162885e-02)
( 1.47380733e+00,  1.41701746e+00)
( 9.61557627e-01,  2.40504667e-02)
( 4.00883770e+00,  2.82211691e-01)
( 3.31130207e-01,  5.98434053e-05)
( 9.44365025e-01,  8.00109096e-03)
( 3.25150400e-01,  8.15525993e-07)
( 2.03389955e+00,  1.55405855e+00)
( 1.88468409e+00,  9.34351623e-01)
( 2.48208106e-01,  7.04518333e-02)
( 3.40221119e+00,  3.18432674e-02)
( 1.98539138e+00,  1.67917681e+00)
( 7.07072139e-01,  4.19658870e-01)
( 1.55757523e+00,  1.20508634e-01)
( 1.57473373e+00,  0.00000000e+00)
( 4.88131121e-02,  5.86843397e-03)
( 2.21320963e+00,  5.80434620e-01)
( 1.90202713e+00,  1.31003523e+00)
( 1.06792688e+00,  6.29653990e-01)
( 3.64595592e-01,  2.90576071e-01)
( 7.52395034e-01,  5.97730428e-02)
( 2.49647713e+00,  1.95363969e-01)
( 2.28431702e+00,  1.92716587e+00)
( 3.71274185e+00,  2.49402270e-01)
( 4.42762613e+00,  5.60865924e-02)
( 1.90245843e+00,  1.10213496e-01)
( 5.04636467e-02,  4.43994906e-03)
( 1.89552933e-01,  6.63311034e-03)
( 2.80133390e+00,  4.13809955e-01)
( 1.19282651e+00,  2.41959497e-01)
( 3.29914503e-03,  4.39023505e-11)
( 7.72577226e-01,  0.00000000e+00)
( 3.14951563e+00,  4.45752554e-02)
( 1.24608576e-02,  0.00000000e+00)
( 1.37184352e-01,  3.38388681e-02)
( 2.12853551e+00,  5.97248487e-02)
( 1.72199059e+00,  3.34247023e-01)
( 1.51874804e+00,  7.80273855e-01)
( 1.38611388e+00,  0.00000000e+00)
( 1.75708795e+00,  1.19404221e+00)
( 1.98545247e-01,  1.32256940e-01)
( 4.58240271e-01,  4.40314077e-02)
( 1.80311918e+00,  4.50805038e-01)
( 1.60994005e+00,  9.58933413e-01)
( 1.93190527e+00,  1.73976076e+00)
( 1.92558241e+00,  1.45999253e-01)
( 1.01864874e+00,  9.42545235e-01)
( 1.64511293e-01,  4.42812685e-04)
( 8.29073548e-01,  5.35905696e-02)
( 8.06907535e-01,  4.68324032e-03)
( 7.16794848e-01,  6.63644588e-03)
( 2.16307211e+00,  1.56307614e+00)
( 3.57479811e-01,  1.84350744e-01)
( 2.43102169e+00,  1.89025629e+00)
( 1.65904164e+00,  2.20155701e-01)
( 1.86013508e+00,  9.16689456e-01)
( 1.54535103e+00,  1.07182182e-01)
( 1.31868219e+00,  5.64216912e-01)
( 6.53006077e-01,  3.64274114e-01)
( 5.16068459e-01,  1.50494650e-03)
( 2.07219267e+00,  3.67815644e-01)
( 1.60988653e+00,  6.38416441e-06)
( 1.65540911e-02,  7.92378785e-08)
( 1.16368675e+00,  3.07390839e-01)
( 1.48308724e-01,  3.83400917e-02)
( 3.09546423e+00,  2.29021239e+00)
( 2.56397152e+00,  6.27385318e-01)
( 2.37648654e+00,  2.23610997e+00)
( 1.61526871e+00,  6.31526671e-03)
( 5.17429039e-03,  5.85529551e-06)
( 1.95433664e+00,  1.35762119e+00)
( 5.87115765e-01,  5.72237253e-01)
( 4.04427910e+00,  3.64603788e-01)
( 2.17554331e+00,  9.99772549e-01)
( 2.47395658e+00,  3.78026813e-01)
( 2.75267661e-01,  1.72943592e-01)
( 1.63742495e+00,  3.59213375e-03)
( 1.78977489e+00,  1.27017641e+00)
( 1.06962752e+00,  8.71547777e-03)
( 2.13534057e-01,  1.97226591e-02)
( 7.42953181e-01,  5.35638094e-01)
( 3.24663091e+00,  3.22422147e+00)
( 1.46072114e+00,  1.29867387e+00)
( 1.48941231e+00,  1.03218190e-01)
( 4.75295782e-02,  1.49853844e-02)
( 2.03232598e+00,  7.51278698e-02)
( 2.42416024e+00,  1.97969556e+00)
( 9.05557424e-02,  2.03449503e-02)
( 8.27825248e-01,  7.28568792e-01)
( 1.74499559e+00,  1.21179748e+00)
( 1.59818077e+00,  3.52716684e-01)
( 1.23053896e+00,  1.02153838e+00)
( 1.21312416e+00,  9.35605288e-01)
( 1.96563888e+00,  3.35948076e-04)
( 6.74218297e-01,  3.59619781e-02)
( 1.52300525e+00,  7.96230614e-01)
( 1.86725569e+00,  8.46650541e-01)
( 1.89069080e+00,  7.85533726e-01)
( 2.03670406e+00,  9.03023839e-01)
( 1.00325561e+00,  6.41824007e-01)
( 1.02402973e+00,  3.89034778e-01)
( 1.79579067e+00,  1.17873311e+00)
( 2.46681643e+00,  9.24869850e-02)
( 1.49085033e+00,  1.31498742e+00)
( 1.63109088e+00,  1.45241427e+00)
( 1.90538716e+00,  1.46636081e+00)
( 1.53273857e+00,  3.73506383e-03)
( 4.48137879e-01,  3.55342776e-01)
( 3.04005444e-02,  9.88829974e-03)
( 1.78949189e+00,  7.50030652e-02)
( 9.77837201e-03,  1.54109424e-04)
( 6.92506194e-01,  4.45815951e-01)
( 7.95856178e-01,  7.26215720e-01)
( 2.33184040e-01,  2.19428122e-01)
( 9.25614059e-01,  8.37011158e-01)
( 1.12401843e-02,  2.12586689e-04)
( 1.83150291e-01,  0.00000000e+00)
( 2.01827669e+00,  1.11958075e+00)
( 3.46510231e-01,  1.00790285e-01)
( 6.07222199e-01,  0.00000000e+00)
( 6.69945240e-01,  4.06434029e-01)
( 1.54625130e+00,  7.35304892e-01)
( 2.80916572e-01,  4.73700911e-02)
( 1.35135829e+00,  1.32910717e+00)
( 2.08776351e-02,  1.96159128e-02)};\label{scatt:trroefswe2}

\end{axis}
\end{tikzpicture}

==> _py/swetrs1vn_1stcomp.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-1.7,
xmax=1.7,
ymin=-1.7,
ymax=1.7,
width=1.0\textwidth,
xlabel={$\mathcal{\hat{H}}_{vn}$},
ylabel={$\mathcal{H}_{gdnv}$},
clip mode=individual]
\addplot [white, forget plot]
coordinates {
(-1.70000000e+00, -1.70000000e+00)
( 1.70000000e+00, -1.70000000e+00)
( 1.70000000e+00,  1.70000000e+00)
(-1.70000000e+00,  1.70000000e+00)
(-1.70000000e+00, -1.70000000e+00)};

\addplot [blue, mark=square*, mark size=1.5, mark options={solid, thin}, only marks]
coordinates {
( 1.05761565e-01,  1.05754584e-01)
(-4.14023906e-01, -4.16628152e-01)
(-4.58138347e-01, -4.58627999e-01)
(-5.21826804e-01, -5.23855388e-01)
(-5.56819588e-02, -5.30190207e-02)
(-2.28005089e-03, -3.29971802e-03)
(-1.40319616e-02, -2.78734276e-03)
( 6.85082227e-02,  6.64646849e-02)
(-1.40203968e-01, -1.40358448e-01)
( 4.01262671e-01,  4.00366664e-01)
(-1.82735659e-02, -2.71238363e-03)
( 1.15875494e+00,  1.15708303e+00)
( 9.46905375e-01,  9.47017372e-01)
(-1.09223358e-01, -1.08929828e-01)
( 9.99849290e-05,  0.00000000e+00)
(-1.16576627e-03,  2.84463458e-05)
(-1.80974409e-01, -1.80514708e-01)
( 1.11798212e-01,  1.09808967e-01)
( 2.80553460e-01,  2.80494303e-01)
( 9.53001231e-02,  9.50142369e-02)
(-3.56806546e-01, -3.55972141e-01)
(-2.64467057e-02, -2.48208046e-02)
(-4.88056764e-02, -5.13135791e-02)
( 8.95302743e-02,  9.07860622e-02)
(-4.73259687e-02, -4.94144633e-02)
(-3.54169935e-01, -3.55361313e-01)
(-2.17306521e-03, -6.47335825e-03)
( 4.28900160e-02,  4.29461375e-02)
(-4.69272643e-01, -4.67543781e-01)
(-4.58567403e-03,  7.14441412e-05)
( 2.38331571e-01,  2.37605155e-01)
(-8.29928555e-04,  0.00000000e+00)
( 3.15734595e-02,  2.31279768e-02)
( 7.72220850e-01,  7.73033381e-01)
( 1.61254838e-01,  1.61612794e-01)
( 6.99411333e-01,  7.01357901e-01)
(-1.99802462e-02, -2.24788059e-02)
(-1.04802065e-02, -7.90750608e-03)
(-2.31618151e-01, -2.30701566e-01)
( 2.34105632e-01,  2.32202798e-01)
(-6.52330816e-02, -5.93198910e-02)
(-1.03071921e-01, -1.02056764e-01)
(-1.57113187e-03,  6.35162229e-04)
(-1.68358296e-01, -1.71803579e-01)
(-1.06562562e-01, -1.07829995e-01)
( 1.18139885e-01,  1.18427828e-01)
(-3.37388739e-03, -5.16204583e-03)
( 4.96307969e-01,  4.98515844e-01)
( 2.01903641e-01,  2.02428594e-01)
(-1.06767751e-04, -4.24562301e-03)
(-8.26220989e-01, -8.28040898e-01)
(-2.19082773e-01, -2.19031543e-01)
(-7.97237009e-02, -8.01360309e-02)
( 8.18209112e-01,  8.16935778e-01)
( 4.29804087e-01,  4.27577913e-01)
(-8.40207160e-01, -8.40899765e-01)
( 3.28344032e-02,  3.33602913e-02)
(-1.47044733e-02, -1.90331507e-02)
( 5.67396916e-03,  0.00000000e+00)
(-3.29995528e-05, -8.07953125e-04)
(-1.69436112e-02, -1.60633475e-02)
( 4.39548958e-03,  5.14530391e-03)
( 1.63019836e-01,  1.61023334e-01)
(-1.27926588e-01, -1.27547920e-01)
(-1.60612017e-01, -1.61143616e-01)
(-2.37713709e-01, -2.36278340e-01)
(-2.29315553e-02, -1.95741411e-02)
(-7.68931925e-01, -7.72178233e-01)
(-4.91191447e-03, -7.32183282e-04)
( 5.11508584e-01,  5.13915300e-01)
( 1.38715655e-01,  1.39255971e-01)
( 1.26561761e-01,  1.26951963e-01)
( 4.02526930e-05, -2.43210779e-05)
(-1.45804003e-01, -1.46170720e-01)
( 5.00526428e-01,  5.01098514e-01)
( 4.54352647e-01,  4.55017388e-01)
(-7.93022990e-01, -7.96702623e-01)
( 3.19774523e-02,  2.66485475e-02)
( 3.81169189e-03,  3.26573080e-03)
( 5.89737389e-03,  8.63425527e-03)
( 9.11514223e-01,  9.10715520e-01)
(-3.46709490e-01, -3.47695053e-01)
(-1.62966087e-01, -1.62940755e-01)
( 5.71217807e-03,  0.00000000e+00)
( 4.13183402e-03,  3.64376861e-03)
(-2.03308295e-02, -2.33404804e-02)
( 3.21473956e-01,  3.20868522e-01)
( 1.36890560e-01,  1.36620939e-01)
( 1.49993831e-02,  1.43348854e-02)
(-2.97260642e-01, -2.97902852e-01)
(-7.83594139e-03, -6.18259748e-03)
( 1.37825627e-02,  1.39651010e-02)
( 1.56239942e-01,  1.55510262e-01)
(-3.29627454e-01, -3.31766248e-01)
(-3.76940608e-01, -3.77783656e-01)
(-6.15498275e-02, -6.38043210e-02)
(-2.61308432e-01, -2.62503922e-01)
( 5.99848703e-02,  5.99305518e-02)
(-1.67241190e-02, -5.35185216e-04)
( 3.30916513e-03, -2.00432303e-04)
( 1.47800203e-02,  2.51319725e-03)
(-6.92334354e-01, -6.96092963e-01)
(-5.07544354e-02, -5.10510281e-02)
(-3.92356306e-01, -3.94232094e-01)
(-5.41006923e-01, -5.45890272e-01)
(-4.36577015e-04,  0.00000000e+00)
(-3.87755781e-02, -3.79832685e-02)
( 9.56710160e-01,  9.58388627e-01)
(-5.44034168e-02, -5.59910052e-02)
( 1.92003958e-02,  1.74781904e-02)
( 6.81782141e-02,  6.82589635e-02)
( 2.42584478e-03, -2.94705562e-04)
(-4.39663053e-01, -4.40524518e-01)
(-1.81746259e-01, -1.83079705e-01)
(-2.24003553e-01, -2.23198175e-01)
( 4.15514618e-01,  4.14227992e-01)
( 5.29399157e-01,  5.27597368e-01)
( 1.96092483e-02,  2.18695104e-02)
(-8.39327872e-01, -8.40164244e-01)
(-5.24384342e-03, -6.05035806e-03)
( 7.10504800e-02,  7.01611638e-02)
(-8.09763610e-01, -8.10434937e-01)
(-2.19018105e-02, -1.99209359e-02)
(-1.07661355e-03,  1.52681605e-04)
( 1.35732055e-01,  1.34935468e-01)
( 5.43246418e-02,  5.56355938e-02)
(-4.88895953e-01, -4.91228729e-01)
(-5.38570285e-02, -5.41577935e-02)
(-2.71844212e-03,  0.00000000e+00)
( 5.82232997e-02,  5.61142117e-02)
( 2.06778906e-02,  1.98275559e-02)
( 1.82005670e-03,  4.86957251e-05)
( 1.81118771e-03,  0.00000000e+00)
( 2.01382637e-01,  2.03403369e-01)
( 5.83775520e-01,  5.85933089e-01)
( 7.13970419e-03,  6.74266089e-03)
( 3.32402945e-01,  3.29307050e-01)
(-2.09034979e-03, -2.10806890e-03)
(-5.75521961e-02, -5.94486669e-02)
( 6.43853545e-01,  6.45979047e-01)
( 7.66287208e-01,  7.67750204e-01)
(-5.21874428e-02, -5.42187653e-02)
( 1.62421927e-01,  1.62838385e-01)
( 3.29031348e-02,  3.48117352e-02)
(-9.87458453e-02, -9.82660130e-02)
(-2.03509349e-03,  0.00000000e+00)
(-2.67175764e-01, -2.68149734e-01)
(-6.92817122e-02, -7.04772323e-02)
(-1.00336745e-02,  1.38599637e-06)
( 1.69999495e-01,  1.69834435e-01)
(-9.56730962e-01, -9.56588507e-01)
( 6.46613725e-03,  7.17781810e-03)
( 7.07804877e-03,  3.84942885e-03)
(-2.00113580e-01, -1.99682891e-01)
( 7.13286698e-02,  7.13637248e-02)
( 1.48974024e-02,  1.37697579e-02)
( 7.41572261e-01,  7.42305279e-01)
( 6.69756308e-02,  6.61702454e-02)
( 1.44807532e-01,  1.45000041e-01)
( 7.01905310e-01,  7.02792287e-01)
( 2.80381069e-02,  2.86403447e-02)
(-2.71783650e-01, -2.71437168e-01)
(-3.84425789e-01, -3.86491627e-01)
( 5.86201474e-02,  5.86094409e-02)
(-4.48909178e-02, -3.42054553e-02)
( 2.42473125e-01,  2.40554005e-01)
( 9.94991809e-02,  9.95864794e-02)
( 2.31451355e-04,  0.00000000e+00)
( 1.20729301e-03,  5.94889512e-04)
(-2.54825410e-02, -2.73821149e-02)
( 1.83719650e-01,  1.83305845e-01)
(-3.65034118e-03,  0.00000000e+00)
( 1.14884809e-01,  1.12329781e-01)
(-2.04301383e-02, -2.30717100e-02)
( 1.43461481e-01,  1.43167660e-01)
(-5.88481650e-02, -5.58418483e-02)
( 2.57818937e-01,  2.57972091e-01)
( 3.16437930e-02,  3.24650034e-02)
(-1.71967044e-01, -1.72420427e-01)
( 3.45475972e-03,  5.01988514e-04)
( 8.38628877e-03,  7.90100358e-03)
( 3.24898586e-03, -2.00221129e-05)
(-3.45523179e-01, -3.49194735e-01)
(-3.61536592e-01, -3.63564223e-01)
(-9.71704721e-02, -9.93614346e-02)
( 2.25880276e-03,  1.83997431e-03)
( 8.41705799e-01,  8.42370749e-01)
( 1.09469824e-01,  1.08125083e-01)
(-1.49550140e-01, -1.50076881e-01)
( 4.47072089e-05,  0.00000000e+00)
(-2.22468656e-02, -1.56431142e-02)
(-3.54667902e-02, -3.64891291e-02)
( 3.59115899e-01,  3.58137399e-01)
( 4.06122953e-01,  4.05213445e-01)
(-2.62992263e-01, -2.62547791e-01)
( 8.99102539e-02,  8.91888514e-02)
( 1.79492280e-01,  1.79576874e-01)
( 8.47656548e-01,  8.48077416e-01)
(-1.76093936e-01, -1.75900728e-01)
(-2.10272651e-02, -2.10813321e-02)
( 4.21996694e-03,  4.26083477e-03)
(-2.11338270e-02, -1.26900999e-02)
( 1.96378194e-02,  1.71482358e-02)
(-1.79443896e-01, -1.79717287e-01)
(-1.65123343e-01, -1.64448664e-01)
( 9.45073552e-03,  1.25833823e-08)
(-1.96183100e-05,  0.00000000e+00)
( 2.96287276e-02,  2.96888761e-02)
(-5.17269224e-03,  0.00000000e+00)
(-6.06849343e-02, -5.82094416e-02)
( 8.56708139e-02,  8.69784281e-02)
( 2.77866781e-01,  2.77461201e-01)
(-6.07902706e-01, -6.11391008e-01)
( 5.47301024e-05,  0.00000000e+00)
( 8.29737067e-01,  8.31507742e-01)
( 1.59989700e-01,  1.60593122e-01)
( 5.26095852e-02,  5.46000227e-02)
(-3.26124400e-01, -3.27242613e-01)
(-7.15033710e-01, -7.14945436e-01)
( 3.37287009e-01,  3.38428199e-01)
( 1.04289711e-01,  1.04060173e-01)
(-4.67645228e-01, -4.66069847e-01)
(-4.93316911e-04, -2.25214637e-03)
(-8.18949118e-02, -8.21765363e-02)
(-1.01875160e-02, -1.32081313e-02)
( 1.63642894e-02,  1.71547029e-02)
(-1.18215799e-01, -1.20746896e-01)
( 4.38081473e-02,  4.42617536e-02)
( 1.04641449e+00,  1.04553068e+00)
(-2.11518571e-01, -2.12386101e-01)
(-6.15743160e-01, -6.18571222e-01)
(-1.39538020e-01, -1.38204917e-01)
(-4.80914950e-01, -4.80303943e-01)
(-2.74230361e-01, -2.73626000e-01)
(-2.38890760e-03, -5.63731557e-03)
(-3.26387852e-01, -3.28466773e-01)
( 1.06072892e-03,  9.37043151e-05)
( 1.10729504e-03,  3.48442541e-06)
( 1.00291841e-01,  9.97895598e-02)
( 6.53736219e-02,  6.39251024e-02)
(-1.34765744e+00, -1.34623480e+00)
( 6.42165467e-02,  6.40672818e-02)
(-1.03930481e-01, -1.06891915e-01)
( 1.64400823e-02,  1.65281910e-02)
(-1.39940493e-02, -8.78199498e-05)
( 9.52017829e-02,  9.28572416e-02)
(-2.86122803e-02, -3.01544331e-02)
( 2.46131673e-01,  2.45487615e-01)
(-2.42298562e-02, -2.56063584e-02)
(-1.48306683e-01, -1.48406655e-01)
(-1.88759610e-01, -1.89224064e-01)
(-5.15779294e-03, -7.66172912e-03)
(-5.04020035e-01, -5.06561816e-01)
( 2.10343432e-02,  2.10450497e-02)
(-4.00545523e-02, -3.88289541e-02)
(-2.12409943e-01, -2.10823178e-01)
(-2.43237868e-01, -2.46577799e-01)
( 6.32420599e-01,  6.32594645e-01)
(-7.95222521e-02, -7.98446164e-02)
(-4.07671183e-02, -3.15996632e-02)
( 2.74176225e-02,  2.73328871e-02)
( 4.63632345e-01,  4.64524508e-01)
( 4.05384637e-02,  3.97442244e-02)
( 4.45446670e-01,  4.42862093e-01)
( 8.02851990e-02,  7.79865012e-02)
(-2.54413132e-02, -2.54022349e-02)
(-3.26746613e-01, -3.25713098e-01)
(-3.34013402e-01, -3.33277941e-01)
( 7.96903856e-04, -1.02490268e-03)
( 6.01033121e-02,  6.09276257e-02)
(-1.73035547e-01, -1.74765840e-01)
(-5.43764412e-01, -5.46001434e-01)
( 2.97740906e-01,  2.95384765e-01)
(-2.75407523e-01, -2.77175665e-01)
(-5.28534412e-01, -5.29046118e-01)
(-3.64816338e-01, -3.63431752e-01)
( 7.09010184e-01,  7.08562374e-01)
(-9.70236659e-02, -9.75282267e-02)
(-6.60965323e-01, -6.60249591e-01)
(-6.08687326e-02, -6.17730729e-02)
(-3.75225395e-01, -3.78876984e-01)
(-8.79939087e-03, -1.11469245e-02)
(-3.06926250e-01, -3.06699574e-01)
(-2.71810722e-02, -2.22273562e-02)
( 5.98608628e-02,  6.00404218e-02)
(-7.97240809e-03, -8.72694887e-04)
( 3.84027064e-01,  3.85586917e-01)
( 1.32531747e-01,  1.30429223e-01)
(-2.16634069e-02, -1.89259760e-02)
( 1.18480757e-01,  1.17330305e-01)
( 1.35024479e-02,  1.29892363e-03)
(-8.22437182e-03,  0.00000000e+00)
( 7.36248195e-01,  7.35189021e-01)
( 2.16885619e-02,  2.29933057e-02)
( 3.36545147e-03,  0.00000000e+00)
(-2.25276694e-01, -2.23827168e-01)
(-4.03161585e-01, -4.04579818e-01)
( 7.33311102e-02,  7.49134347e-02)
(-2.87800997e-01, -2.86604077e-01)
( 5.93759865e-03,  8.75333138e-03)};\label{scatt:trvnswe1}

\end{axis}
\end{tikzpicture}

==> _py/swetrs1vn_2ndcomp.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-0.4,
xmax=5.1,
ymin=-0.4,
ymax=5.1,
width=1.0\textwidth,
xlabel={$\mathcal{\hat{H}}_{vn}$},
ylabel={$\mathcal{H}_{gdnv}$},
clip mode=individual]
\addplot [white, forget plot]
coordinates {
(-4.00000000e-01, -4.00000000e-01)
( 5.10000000e+00, -4.00000000e-01)
( 5.10000000e+00,  5.10000000e+00)
(-4.00000000e-01,  5.10000000e+00)
(-4.00000000e-01, -4.00000000e-01)};

\addplot [blue, mark=square*, mark size=1.5, mark options={solid, thin}, only marks]
coordinates {
( 4.20289516e-01,  4.19141084e-01)
( 1.46486712e+00,  1.46373403e+00)
( 9.61456299e-01,  9.62166548e-01)
( 7.44651794e-01,  7.43154407e-01)
( 2.85019875e-02,  2.98767611e-02)
(-4.51850891e-03,  7.36874761e-04)
(-1.03526115e-02,  5.88407798e-04)
( 1.29938340e+00,  1.29685318e+00)
( 1.55797958e-01,  1.56661734e-01)
( 6.21961117e-01,  6.23273313e-01)
(-2.99549103e-03,  5.67404437e-04)
( 2.12366009e+00,  2.12210870e+00)
( 1.80650377e+00,  1.80571961e+00)
( 7.84177780e-02,  7.80345649e-02)
( 2.35176086e-03,  0.00000000e+00)
( 4.39214706e-03,  1.30254659e-06)
( 1.97442055e-01,  1.97428688e-01)
( 5.70088863e-01,  5.73283255e-01)
( 2.75938988e-01,  2.75431663e-01)
( 5.82618713e-02,  6.50343522e-02)
( 6.06266975e-01,  6.06165051e-01)
( 9.05799866e-03,  1.08603975e-02)
( 2.81171799e-02,  3.05510219e-02)
( 1.15634441e-01,  1.17030121e-01)
( 2.88763046e-02,  2.74085663e-02)
( 5.96446991e-01,  5.94886243e-01)
(-8.59737396e-04,  3.07957735e-03)
( 5.75680733e-02,  5.58722541e-02)
( 9.25497055e-01,  9.24458265e-01)
(-1.66110992e-02,  1.15577393e-04)
( 3.06944847e-01,  3.05933177e-01)
( 3.91817093e-03,  0.00000000e+00)
( 5.09548187e-03,  9.88419820e-03)
( 2.04977942e+00,  2.04782701e+00)
( 3.50191832e+00,  3.50011134e+00)
( 1.77003360e+00,  1.77231693e+00)
( 1.08194351e-02,  9.51602496e-03)
( 4.99725342e-04,  2.36307364e-03)
( 6.78307533e-01,  6.80939496e-01)
( 4.11380291e-01,  4.10109609e-01)
( 3.65400314e-02,  3.47023122e-02)
( 2.42645264e-01,  2.42669448e-01)
(-1.29351616e-02,  1.62192475e-04)
( 1.32612634e+00,  1.32301307e+00)
( 1.04212284e-01,  1.04881085e-01)
( 1.26740932e-01,  1.25475779e-01)
( 5.99145889e-03,  7.94980302e-03)
( 6.26608372e-01,  6.25291169e-01)
( 2.05614090e-01,  2.03136519e-01)
(-2.30169296e-03,  1.09609566e-03)
( 2.32106352e+00,  2.32359958e+00)
( 3.07697773e-01,  3.05112541e-01)
( 6.29178524e-01,  6.27688348e-01)
( 1.46013832e+00,  1.45930600e+00)
( 8.50779533e-01,  8.55474591e-01)
( 1.76386261e+00,  1.76680458e+00)
( 1.82299614e-02,  1.69899762e-02)
( 4.56094742e-03,  7.89094530e-03)
(-1.34620667e-02,  0.00000000e+00)
( 1.23147964e-02,  1.48054259e-02)
( 1.25764370e-01,  1.25932530e-01)
( 4.48226929e-03,  1.33241434e-03)
( 6.19703770e-01,  6.19463861e-01)
( 1.24135017e-01,  1.24864057e-01)
( 1.33876324e-01,  1.31535232e-01)
( 5.67385674e-01,  5.68206549e-01)
( 2.78568268e-03,  7.91288540e-03)
( 1.11133623e+00,  1.11264086e+00)
(-3.29017639e-05,  3.15711694e-03)
( 2.95158243e+00,  2.94824219e+00)
( 1.85075521e+00,  1.84993708e+00)
( 9.38458443e-02,  9.57070217e-02)
( 3.70030403e-02,  1.81044129e-06)
( 4.50813293e-01,  4.48430359e-01)
( 1.25488234e+00,  1.26112461e+00)
( 5.36294937e-01,  5.37078261e-01)
( 1.17322063e+00,  1.17479956e+00)
( 8.98122787e-03,  1.19395871e-02)
( 5.57518005e-03,  7.26772414e-04)
( 3.45945358e-03,  2.65699695e-03)
( 1.48656988e+00,  1.48548365e+00)
( 4.66540337e-01,  4.66462106e-01)
( 1.36861324e-01,  1.37905270e-01)
(-1.16348267e-04,  0.00000000e+00)
( 4.38070297e-03,  8.41057394e-04)
( 1.12662315e-02,  1.02334637e-02)
( 7.03022003e-01,  7.06809640e-01)
( 8.94745827e-01,  9.01618123e-01)
( 2.90896416e-01,  2.88566291e-01)
( 2.99954414e-01,  3.00149977e-01)
(-5.24187088e-03,  1.70210318e-03)
( 5.89356899e-01,  5.93604207e-01)
( 6.75726891e-01,  6.78771257e-01)
( 3.69727135e-01,  3.70159507e-01)
( 1.48290777e+00,  1.48291671e+00)
( 4.04510498e-02,  4.02869880e-02)
( 2.54500389e-01,  2.55696565e-01)
( 8.75430107e-02,  8.66032690e-02)
(-1.75132751e-02,  6.51773589e-05)
(-3.55243683e-04,  1.75946880e-05)
(-1.33976936e-02,  5.12538711e-04)
( 9.25211430e-01,  9.26937580e-01)
( 5.17029762e-02,  5.44255488e-02)
( 4.34377670e-01,  4.35084194e-01)
( 2.40311122e+00,  2.40171123e+00)
( 5.22947311e-03,  0.00000000e+00)
( 1.64318562e-01,  1.63967505e-01)
( 1.48703194e+00,  1.48510373e+00)
( 3.24974060e-02,  3.21303606e-02)
(-1.43337250e-03,  6.80382643e-03)
( 3.56140137e-02,  4.18444127e-02)
(-3.95679474e-03,  2.94177207e-05)
( 6.33909702e-01,  6.33871675e-01)
( 6.72066212e-01,  6.71361804e-01)
( 3.73637199e-01,  3.74239355e-01)
( 5.68300724e-01,  5.69965661e-01)
( 7.65053749e-01,  7.65445411e-01)
( 1.37596130e-02,  9.17367544e-03)
( 1.63199520e+00,  1.63491654e+00)
( 4.05087471e-02,  3.97005118e-02)
( 1.26416683e-01,  1.24568947e-01)
( 1.37853217e+00,  1.38031304e+00)
( 3.27576160e-01,  3.25467080e-01)
( 3.69977951e-03,  1.22407173e-05)
( 9.57775116e-02,  1.03814840e-01)
( 3.47890854e-02,  3.43764387e-02)
( 1.47269416e+00,  1.47324347e+00)
( 1.78537846e-01,  1.76639453e-01)
( 2.14433670e-02,  0.00000000e+00)
( 7.26128578e-01,  7.27968812e-01)
( 4.35542583e-01,  4.34737355e-01)
( 1.26981735e-03,  2.66734423e-06)
( 3.17525864e-03,  0.00000000e+00)
( 1.98600292e-01,  2.02017367e-01)
( 2.43870664e+00,  2.43540668e+00)
( 4.10079956e-03,  1.92019262e-03)
( 6.34456635e-01,  6.35834634e-01)
( 8.07375908e-02,  8.03018808e-02)
( 4.04829979e-02,  4.06467021e-02)
( 2.58204484e+00,  2.57881927e+00)
( 2.35676336e+00,  2.35446644e+00)
( 3.25160027e-02,  3.07815690e-02)
( 1.58465385e-01,  1.55915171e-01)
( 3.38878632e-02,  3.93321887e-02)
( 6.85482025e-02,  6.80188164e-02)
(-1.98259354e-02,  0.00000000e+00)
( 2.57606030e-01,  2.60623962e-01)
( 7.15103149e-02,  7.11973608e-02)
(-1.97052956e-02,  2.31796768e-08)
( 1.33019924e-01,  1.41158730e-01)
( 1.67864966e+00,  1.68114102e+00)
( 4.24480438e-03,  2.07689498e-03)
( 1.79862976e-03,  9.04939719e-04)
( 1.74277782e-01,  1.75160155e-01)
( 3.23565984e+00,  3.23271513e+00)
( 2.44092941e-03,  4.95062070e-03)
( 1.19451094e+00,  1.19538999e+00)
( 5.24280548e-01,  5.25650024e-01)
( 1.11531734e-01,  1.14265583e-01)
( 1.02165222e+00,  1.02121985e+00)
( 3.53933334e-01,  3.52684081e-01)
( 4.14738655e-01,  4.15045053e-01)
( 4.93874073e-01,  4.93995130e-01)
( 7.77645111e-02,  7.60207772e-02)
( 1.42054558e-02,  1.66552737e-02)
( 8.07557106e-01,  8.07660758e-01)
( 6.37173653e-02,  6.92402199e-02)
( 2.00223923e-03,  0.00000000e+00)
(-1.96366310e-02,  7.50480976e-05)
( 2.11782455e-02,  2.24884655e-02)
( 1.75116801e+00,  1.75046158e+00)
(-4.26344872e-02,  0.00000000e+00)
( 8.95670891e-01,  8.96646023e-01)
( 8.97979736e-03,  9.85214859e-03)
( 1.81229115e-01,  1.79603517e-01)
( 2.97708511e-02,  3.20162885e-02)
( 1.41311336e+00,  1.41701746e+00)
( 2.38089561e-02,  2.40504667e-02)
( 2.81498909e-01,  2.82211691e-01)
( 1.60503387e-03,  5.98434053e-05)
( 7.42673874e-03,  8.00109096e-03)
( 1.01470947e-03,  8.15525993e-07)
( 1.55590916e+00,  1.55405855e+00)
( 9.35525894e-01,  9.34351623e-01)
( 6.80880547e-02,  7.04518333e-02)
( 3.05290222e-02,  3.18432674e-02)
( 1.67872071e+00,  1.67917681e+00)
( 4.16067600e-01,  4.19658870e-01)
( 1.18676186e-01,  1.20508634e-01)
( 4.53519821e-03,  0.00000000e+00)
( 5.64861298e-03,  5.86843397e-03)
( 5.82239628e-01,  5.80434620e-01)
( 1.31268454e+00,  1.31003523e+00)
( 6.27472401e-01,  6.29653990e-01)
( 2.90781498e-01,  2.90576071e-01)
( 5.68118095e-02,  5.97730428e-02)
( 1.96939945e-01,  1.95363969e-01)
( 1.92775917e+00,  1.92716587e+00)
( 2.50555515e-01,  2.49402270e-01)
( 5.56044579e-02,  5.60865924e-02)
( 1.10968590e-01,  1.10213496e-01)
( 2.95352936e-03,  4.43994906e-03)
( 5.62906265e-03,  6.63311034e-03)
( 4.15998459e-01,  4.13809955e-01)
( 2.41474628e-01,  2.41959497e-01)
( 3.61299515e-03,  4.39023505e-11)
( 8.19253922e-03,  0.00000000e+00)
( 4.38680649e-02,  4.45752554e-02)
( 1.21479034e-02,  0.00000000e+00)
( 3.25207710e-02,  3.38388681e-02)
( 5.94305992e-02,  5.97248487e-02)
( 3.35349083e-01,  3.34247023e-01)
( 7.78110504e-01,  7.80273855e-01)
( 3.65972519e-03,  0.00000000e+00)
( 1.19450045e+00,  1.19404221e+00)
( 1.24534607e-01,  1.32256940e-01)
( 3.92856598e-02,  4.40314077e-02)
( 4.52174664e-01,  4.50805038e-01)
( 9.57246304e-01,  9.58933413e-01)
( 1.74131155e+00,  1.73976076e+00)
( 1.47538185e-01,  1.45999253e-01)
( 9.43792343e-01,  9.42545235e-01)
(-6.08682632e-03,  4.42812685e-04)
( 5.46989441e-02,  5.35905696e-02)
( 4.48417664e-03,  4.68324032e-03)
( 7.08055496e-03,  6.63644588e-03)
( 1.56734562e+00,  1.56307614e+00)
( 1.84695721e-01,  1.84350744e-01)
( 1.89178228e+00,  1.89025629e+00)
( 2.18832493e-01,  2.20155701e-01)
( 9.16415691e-01,  9.16689456e-01)
( 1.06012821e-01,  1.07182182e-01)
( 5.61887264e-01,  5.64216912e-01)
( 3.65395546e-01,  3.64274114e-01)
(-1.64031982e-03,  1.50494650e-03)
( 3.67761135e-01,  3.67815644e-01)
( 5.03396988e-03,  6.38416441e-06)
(-1.88646317e-02,  7.92378785e-08)
( 3.05808544e-01,  3.07390839e-01)
( 3.46183777e-02,  3.83400917e-02)
( 2.29008460e+00,  2.29021239e+00)
( 6.28209114e-01,  6.27385318e-01)
( 2.24086905e+00,  2.23610997e+00)
( 7.95650482e-03,  6.31526671e-03)
(-7.70187378e-03,  5.85529551e-06)
( 1.36222291e+00,  1.35762119e+00)
( 5.73129654e-01,  5.72237253e-01)
( 3.64568710e-01,  3.64603788e-01)
( 1.00300360e+00,  9.99772549e-01)
( 3.81024837e-01,  3.78026813e-01)
( 1.71798706e-01,  1.72943592e-01)
( 7.67183304e-03,  3.59213375e-03)
( 1.26943541e+00,  1.27017641e+00)
( 8.07332993e-03,  8.71547777e-03)
( 1.74059868e-02,  1.97226591e-02)
( 5.34219742e-01,  5.35638094e-01)
( 3.22625446e+00,  3.22422147e+00)
( 1.29376388e+00,  1.29867387e+00)
( 1.02879047e-01,  1.03218190e-01)
( 1.58395767e-02,  1.49853844e-02)
( 7.57975578e-02,  7.51278698e-02)
( 1.98444819e+00,  1.97969556e+00)
( 1.96986198e-02,  2.03449503e-02)
( 7.28372097e-01,  7.28568792e-01)
( 1.21453285e+00,  1.21179748e+00)
( 3.53228092e-01,  3.52716684e-01)
( 1.01969814e+00,  1.02153838e+00)
( 9.33786392e-01,  9.35605288e-01)
( 6.03342056e-03,  3.35948076e-04)
( 3.36999893e-02,  3.59619781e-02)
( 7.96285629e-01,  7.96230614e-01)
( 8.47058773e-01,  8.46650541e-01)
( 7.86077499e-01,  7.85533726e-01)
( 9.04968262e-01,  9.03023839e-01)
( 6.40705109e-01,  6.41824007e-01)
( 3.87937069e-01,  3.89034778e-01)
( 1.17891312e+00,  1.17873311e+00)
( 9.11436081e-02,  9.24869850e-02)
( 1.31551027e+00,  1.31498742e+00)
( 1.45275974e+00,  1.45241427e+00)
( 1.46739531e+00,  1.46636081e+00)
( 8.04853439e-03,  3.73506383e-03)
( 3.55865479e-01,  3.55342776e-01)
( 1.12857819e-02,  9.88829974e-03)
( 7.62338638e-02,  7.50030652e-02)
(-1.48515701e-02,  1.54109424e-04)
( 4.47751999e-01,  4.45815951e-01)
( 7.22419739e-01,  7.26215720e-01)
( 2.21245289e-01,  2.19428122e-01)
( 8.31471443e-01,  8.37011158e-01)
(-1.64690018e-02,  2.12586689e-04)
(-2.73647308e-02,  0.00000000e+00)
( 1.11981440e+00,  1.11958075e+00)
( 9.94443893e-02,  1.00790285e-01)
(-2.36034393e-04,  0.00000000e+00)
( 4.06543732e-01,  4.06434029e-01)
( 7.35721111e-01,  7.35304892e-01)
( 4.63337898e-02,  4.73700911e-02)
( 1.32975435e+00,  1.32910717e+00)
( 2.50830650e-02,  1.96159128e-02)};\label{scatt:trvnswe2}

\end{axis}
\end{tikzpicture}

==> _py/swevnapriori_1stcomp.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-10.0,
xmax=10.0,
ymin=-10.0,
ymax=10.0,
width=1.0\textwidth,
height=1.0\textwidth,
xlabel={$\mathcal{\hat{H}}_{vn}$},
ylabel={$\mathcal{H}_{gdnv}$},
clip mode=individual]
\addplot [white, forget plot]
coordinates {
(-1.00000000e+01, -1.00000000e+01)
( 1.00000000e+01, -1.00000000e+01)
( 1.00000000e+01,  1.00000000e+01)
(-1.00000000e+01,  1.00000000e+01)
(-1.00000000e+01, -1.00000000e+01)};

\addplot [blue, mark=square*, mark size=1.5, mark options={solid, thin}, only marks]
coordinates {
(-8.50207329e-01, -8.49534214e-01)
(-3.37075740e-02, -3.30791548e-02)
( 5.45131207e+00,  5.44590425e+00)
(-7.81629860e-01, -7.80514598e-01)
( 2.54189651e-02,  1.45187974e-02)
(-3.27125549e-01, -3.37788373e-01)
( 1.49869978e-01,  1.51493937e-01)
(-1.30950734e-01, -1.27972111e-01)
( 4.81211233e+00,  4.80421162e+00)
( 2.65774220e-01,  2.65747011e-01)
( 4.26259160e-01,  4.27850664e-01)
(-2.64466739e+00, -2.64592123e+00)
( 2.86824322e+00,  2.86929107e+00)
(-2.81216311e+00, -2.82369113e+00)
(-2.85525322e+00, -2.85530329e+00)
(-2.86852264e+00, -2.86516619e+00)
( 2.70157075e+00,  2.69299436e+00)
( 3.19870785e-02,  3.26531865e-02)
(-1.06885958e+00, -1.06599653e+00)
(-2.86486721e+00, -2.86945963e+00)
(-2.11334753e+00, -2.10814524e+00)
( 3.61774325e-01,  3.62522095e-01)
(-2.32487023e-01, -2.32100844e-01)
( 8.84396732e-02,  8.94697458e-02)
(-5.31478748e-02, -6.07573204e-02)
(-7.05824018e-01, -6.97508276e-01)
( 7.09101439e+00,  7.09416819e+00)
( 2.43833685e+00,  2.44051862e+00)
(-2.14618611e+00, -2.14569592e+00)
( 1.89763904e-01,  1.89684957e-01)
( 2.09445047e+00,  2.09475088e+00)
( 3.30202532e+00,  3.31154013e+00)
( 3.46521044e+00,  3.45880651e+00)
( 3.15095425e-01,  3.16525698e-01)
( 3.08221769e+00,  3.08118224e+00)
(-2.45090574e-03, -1.23350741e-03)
( 1.50739515e+00,  1.50735021e+00)
(-3.30127835e-01, -3.35696638e-01)
(-2.26605487e+00, -2.27652478e+00)
(-1.54982889e+00, -1.53945601e+00)
( 2.11088753e+00,  2.10256433e+00)
( 8.61660302e-01,  8.57231021e-01)
( 4.49630499e+00,  4.49347210e+00)
( 2.13922215e+00,  2.13004661e+00)
( 3.32145190e+00,  3.31788135e+00)
( 1.81830674e-01,  1.82546988e-01)
( 5.52490115e-01,  5.50260782e-01)
(-5.35392106e-01, -5.34068584e-01)
(-6.11781418e-01, -6.15319967e-01)
( 2.80783594e-01,  2.82545686e-01)
( 3.47416282e+00,  3.47554469e+00)
(-9.56107676e-02, -9.47567001e-02)
(-1.72556210e+00, -1.72492039e+00)
(-3.53882051e+00, -3.53984284e+00)
( 9.19981718e-01,  9.21718597e-01)
( 6.32173479e-01,  6.34215832e-01)
( 1.45014226e+00,  1.45073771e+00)
(-8.58600974e-01, -8.58416975e-01)
(-2.14303803e+00, -2.14417696e+00)
(-4.83704185e+00, -4.83380890e+00)
(-3.59247684e+00, -3.59046769e+00)
(-5.37795067e+00, -5.40762806e+00)
( 2.70737100e+00,  2.71589804e+00)
( 2.26164865e+00,  2.25764537e+00)
( 1.25641298e+00,  1.25545621e+00)
( 6.41702509e+00,  6.43405342e+00)
(-1.21984255e+00, -1.22090209e+00)
( 5.27997160e+00,  5.28442621e+00)
(-1.00216210e+00, -1.00236654e+00)
( 1.52218366e+00,  1.51904941e+00)
(-1.63028228e+00, -1.62961400e+00)
( 4.43081617e+00,  4.42469740e+00)
(-8.12462717e-03,  1.34444970e-03)
(-6.06144592e-02, -5.93246855e-02)
(-2.16943455e+00, -2.17119813e+00)
( 2.12526631e+00,  2.12120366e+00)
(-3.79332334e-01, -3.81321877e-01)
(-2.32388094e-01, -2.31622785e-01)
(-1.06976855e+00, -1.07038975e+00)
(-6.39412355e+00, -6.39530754e+00)
(-2.77276307e-01, -2.77022272e-01)
( 6.79977953e-01,  6.80990279e-01)
( 9.89673659e-04,  7.71558029e-04)
(-9.34250057e-02, -9.56496596e-02)
( 5.74146092e-01,  5.74838221e-01)
(-1.45485413e+00, -1.45399117e+00)
(-3.10651946e+00, -3.10693288e+00)
( 8.04561198e-01,  8.01537871e-01)
(-1.67951083e+00, -1.68114758e+00)
(-8.53884101e-01, -8.50946724e-01)
( 7.98420191e-01,  7.91913986e-01)
( 8.64527702e-01,  8.59699130e-01)
(-8.95615160e-01, -8.98203731e-01)
( 6.75386429e-01,  6.92340195e-01)
( 2.19413280e+00,  2.17604804e+00)
( 2.22793055e+00,  2.22789311e+00)
(-3.66099268e-01, -3.63005698e-01)
(-1.51983619e+00, -1.52572310e+00)
( 4.47038317e+00,  4.47570753e+00)
(-1.18007398e+00, -1.17979693e+00)
(-1.77165198e+00, -1.77937078e+00)
(-5.87228918e+00, -5.86749983e+00)
(-7.21635914e+00, -7.22504950e+00)
(-1.88795698e+00, -1.88589871e+00)
( 9.44090039e-02,  9.55559388e-02)
(-2.10912809e-01, -2.12573931e-01)
(-5.92929721e-01, -5.88361740e-01)
(-2.61972189e+00, -2.61812019e+00)
( 1.35914415e-01,  1.28372103e-01)
(-3.01357961e+00, -3.01592016e+00)
(-2.84613442e+00, -2.86786723e+00)
( 1.39020526e+00,  1.38849545e+00)
( 6.73954606e-01,  6.75856352e-01)
( 1.42877555e+00,  1.42302847e+00)
(-1.62062156e+00, -1.62358868e+00)
(-1.39344335e-02, -1.80573631e-02)
( 1.23813939e+00,  1.24002802e+00)
(-7.38878787e-01, -7.44228363e-01)
(-3.76477778e-01, -3.81512940e-01)
(-3.54398227e+00, -3.54745221e+00)
(-4.50223804e-01, -4.53308880e-01)
( 3.32182739e-03,  2.63598678e-03)
(-5.94591904e+00, -5.94236755e+00)
(-2.82659364e+00, -2.82476950e+00)
(-1.72637379e+00, -1.72917652e+00)
(-4.07460928e-02, -8.50459561e-02)
( 4.31370288e-01,  4.33490187e-01)
( 1.60102057e+00,  1.60702491e+00)
( 4.30871868e+00,  4.29644775e+00)
( 3.41372943e+00,  3.41367292e+00)
(-5.56376040e-01, -5.55690885e-01)
( 7.08540261e-01,  7.14508593e-01)
(-2.70948708e-01, -2.64099389e-01)
( 3.66652179e+00,  3.66696262e+00)
( 4.22837687e+00,  4.22488213e+00)
(-5.34130955e+00, -5.33682632e+00)
( 9.70118344e-01,  9.70083237e-01)
( 1.54237485e+00,  1.48943043e+00)
( 3.57193261e-01,  3.56188208e-01)
( 1.27979875e+00,  1.26841199e+00)
( 1.56692135e+00,  1.56391370e+00)
( 1.32466245e+00,  1.31270921e+00)
(-9.77909327e-01, -9.77915883e-01)
( 1.35507619e+00,  1.35743999e+00)
( 1.42790115e+00,  1.42894030e+00)
( 1.47517636e-01,  1.48270220e-01)
(-4.41866446e+00, -4.41884422e+00)
(-1.70514822e+00, -1.73881662e+00)
( 3.27063584e+00,  3.27344441e+00)
(-7.24912345e-01, -7.23270893e-01)
(-1.68419850e+00, -1.68455744e+00)
(-2.36041889e-01, -2.32608527e-01)
( 3.48069549e-01,  3.45625252e-01)
( 3.29601258e-01,  3.31248939e-01)
( 1.93696797e-01,  1.83121189e-01)
( 7.30635226e-03,  7.58636883e-03)
( 1.97017431e+00,  1.96617579e+00)
(-1.41975768e-02, -1.39811905e-02)
( 4.74346781e+00,  4.75217628e+00)
( 8.69422927e-02,  8.70008096e-02)
( 1.43399229e-02,  1.04368795e-02)
(-2.22566471e-01, -2.27310836e-01)
( 1.44083649e-01,  1.44386455e-01)
( 1.44939721e+00,  1.45382380e+00)
( 1.93134576e-01,  1.92946553e-01)
( 1.54061306e+00,  1.54167175e+00)
(-1.21675861e+00, -1.22835147e+00)
(-1.00942969e+00, -1.01102257e+00)
( 3.93607831e+00,  3.93114209e+00)
( 1.31169558e+00,  1.31255686e+00)
(-1.22581735e-01, -1.21882364e-01)
( 7.31449187e-01,  7.34797180e-01)
( 5.89429557e-01,  5.85399151e-01)
(-5.29528916e-01, -5.21594703e-01)
( 4.88172293e+00,  4.87168026e+00)
(-1.39587617e+00, -1.39635611e+00)
( 1.42095673e+00,  1.43135846e+00)
(-1.32460368e+00, -1.33133256e+00)
( 1.03417695e+00,  1.03201866e+00)
(-6.50255606e-02, -4.67513725e-02)
(-3.66822243e+00, -3.66871142e+00)
(-2.56343675e+00, -2.55775952e+00)
(-3.74695158e+00, -3.74335265e+00)
( 6.66756034e-01,  6.65419757e-01)
(-5.26050776e-02, -8.55401382e-02)
( 5.94112396e-01,  5.94985127e-01)
(-4.35778761e+00, -4.36014938e+00)
( 3.09801531e+00,  3.09635520e+00)
( 3.89119577e+00,  3.89094162e+00)
(-1.29492426e+00, -1.29807794e+00)
(-1.22740805e+00, -1.22518384e+00)
(-5.12472630e+00, -5.13133192e+00)
( 1.55971453e-01,  1.53034657e-01)
(-4.76817369e-01, -4.75742429e-01)
( 1.07675469e+00,  1.07739067e+00)
( 8.68997872e-01,  8.69063914e-01)
( 4.23106790e-01,  4.22982037e-01)
( 2.82010007e+00,  2.81841874e+00)
(-3.83027959e+00, -3.83050179e+00)
(-1.56985104e+00, -1.56692970e+00)
( 5.79026401e-01,  5.78402042e-01)
(-2.04144335e+00, -2.04021907e+00)
( 4.96759033e+00,  5.00774813e+00)
(-2.09279704e+00, -2.09258986e+00)
(-3.19404513e-01, -3.20687890e-01)
(-1.95454970e-01, -1.91250518e-01)
(-4.59000015e+00, -4.57678652e+00)
( 1.96404994e+00,  1.96765578e+00)
(-8.52458179e-04,  0.00000000e+00)
( 9.21521485e-01,  9.22452092e-01)
(-2.94799137e+00, -2.94409323e+00)
( 6.26061618e-01,  6.22784793e-01)
( 1.98938215e+00,  1.98475373e+00)
( 2.04462767e+00,  2.04133153e+00)
( 1.08251035e+00,  1.08647346e+00)
( 2.95751929e+00,  2.95819259e+00)
( 4.73877341e-02,  4.49242592e-02)
( 6.90014660e-01,  6.88397706e-01)
( 4.56079817e+00,  4.55611324e+00)
( 1.31429994e+00,  1.31177473e+00)
( 1.27303100e+00,  1.27926958e+00)
( 2.40567589e+00,  2.40031171e+00)
(-5.87947667e-04, -3.40870023e-03)
( 3.56365860e-01,  3.42061758e-01)
(-5.85354137e+00, -5.84850168e+00)
(-2.51412416e+00, -2.50915694e+00)
( 4.57533789e+00,  4.57899714e+00)
(-1.09123302e+00, -1.08831728e+00)
( 2.15812969e+00,  2.15546823e+00)
( 2.04871178e-01,  2.05076128e-01)
(-1.39869332e-01, -1.41303897e-01)
( 4.04041290e-01,  4.06369925e-01)
( 2.35273767e+00,  2.36333895e+00)
( 8.26100528e-01,  8.26695144e-01)
( 2.61329365e+00,  2.60879421e+00)
(-1.97436661e-01, -1.98609099e-01)
(-7.13779211e-01, -7.13561356e-01)
(-5.02935791e+00, -5.02910805e+00)
( 4.22325945e+00,  4.21295309e+00)
(-3.60650271e-02, -2.28126477e-02)
( 1.23655760e+00,  1.23011196e+00)
(-1.14396715e+00, -1.13845813e+00)
( 1.54751495e-01,  1.54539168e-01)
( 2.77003586e-01,  2.69046336e-01)
( 2.60416456e-02,  0.00000000e+00)
(-6.10602021e-01, -6.12352252e-01)
(-2.83017159e+00, -2.83068728e+00)
( 3.88569617e+00,  3.88689709e+00)
(-1.86321127e+00, -1.86710429e+00)
(-2.82240719e-01, -2.80620515e-01)
( 9.99383092e-01,  1.00081682e+00)
( 1.88276410e-01,  1.86526090e-01)
( 2.84389019e-01,  2.78034985e-01)
( 1.61468053e+00,  1.61082745e+00)
( 7.14743808e-02,  7.13173449e-02)
(-1.25636768e+00, -1.25538683e+00)
(-5.06749749e-01, -5.05280614e-01)
(-5.18185079e-01, -5.16415596e-01)
(-6.54036903e+00, -6.52461958e+00)
(-2.38318706e+00, -2.38434148e+00)
(-6.13093376e-01, -6.12261772e-01)
( 1.80025840e+00,  1.80045855e+00)
(-1.62466481e-01, -1.62259310e-01)
(-2.20829129e+00, -2.20201659e+00)
( 4.43238169e-01,  4.39579695e-01)
( 2.50404596e-01,  2.43003920e-01)
( 7.48863220e-01,  7.51248598e-01)
(-1.86407399e+00, -1.86494803e+00)
(-9.33244228e-01, -9.35122669e-01)
(-4.38655281e+00, -4.38006306e+00)
(-5.10688841e-01, -5.15066147e-01)
(-3.11017466e+00, -3.11768723e+00)
(-1.10766983e+00, -1.11065924e+00)
(-8.39007378e+00, -8.38053417e+00)
( 3.52234572e-01,  3.62585992e-01)
(-1.42322212e-01, -1.41671583e-01)
(-4.02805710e+00, -4.00446796e+00)
(-4.12531948e+00, -4.11921835e+00)
(-1.36512697e-01, -1.41192064e-01)
( 1.01993918e-01,  1.00768007e-01)
( 4.80838507e-01,  5.17006040e-01)
(-7.65690356e-02, -7.94210434e-02)
( 4.72720623e+00,  4.73107052e+00)
( 3.48075128e+00,  3.47118235e+00)
( 6.56156123e-01,  6.55197561e-01)
(-3.40606645e-03, -1.17160715e-02)
( 1.54387042e-01,  1.56185448e-01)
( 1.08081929e-01,  1.10490449e-01)
(-5.16815567e+00, -5.17367411e+00)
( 1.45561635e-01,  1.11084193e-01)
(-1.28361058e+00, -1.27753937e+00)
( 4.71557474e+00,  4.70687962e+00)
(-3.00706457e-02, -3.10336836e-02)
(-5.37239969e-01, -5.38355350e-01)
(-2.21290350e+00, -2.21349669e+00)
( 1.38659930e+00,  1.37981272e+00)
( 1.11726010e+00,  1.11400878e+00)
(-2.40204886e-01, -2.42979154e-01)
( 2.94942260e+00,  2.95211411e+00)
( 3.79939866e+00,  3.78864360e+00)
(-1.32434106e+00, -1.31915045e+00)
( 1.40471387e+00,  1.40197861e+00)
(-1.95159718e-01, -1.96950600e-01)
( 2.42141414e+00,  2.42393804e+00)
( 1.36924458e+00,  1.37374544e+00)
( 1.17764756e-01,  1.23692907e-01)
( 1.67220876e-01,  1.65501088e-01)
(-3.04071885e-02, -2.80255843e-02)
( 3.70849185e-02,  3.82516906e-02)
(-1.11896977e-01, -1.12601332e-01)
( 5.91786957e+00,  5.91528082e+00)
(-5.20281124e+00, -5.19409084e+00)
(-4.64474201e+00, -4.64175987e+00)
(-9.01570618e-01, -8.98009479e-01)
( 6.59240389e+00,  6.59130001e+00)
( 1.98426235e+00,  1.98114347e+00)
(-6.07104361e-01, -6.07289910e-01)
( 1.27307045e+00,  1.27041674e+00)
( 2.18419105e-01,  2.22190738e-01)
(-7.94852257e-01, -7.94008017e-01)
( 2.95030713e-01,  2.96225339e-01)
(-5.03237367e-01, -5.06765485e-01)
(-1.29224397e-02, -1.34447496e-02)
( 2.29812407e+00,  2.29655647e+00)
(-1.59916270e+00, -1.59917307e+00)
( 2.13783884e+00,  2.14228010e+00)
( 2.33194256e+00,  2.33242035e+00)
(-3.14070630e+00, -3.13682866e+00)
( 1.26056612e+00,  1.36174357e+00)
( 5.45242119e+00,  5.48487282e+00)
( 2.01809454e+00,  2.01939058e+00)
(-1.81424046e+00, -1.81300402e+00)
( 1.96872115e+00,  1.97469652e+00)
( 9.90871012e-01,  9.91286278e-01)
(-2.77122378e+00, -2.76955628e+00)
( 4.74703312e-01,  4.65692282e-01)
( 2.99718082e-01,  2.99171954e-01)
(-2.01775026e+00, -2.01337671e+00)
(-1.19040012e+00, -1.19259894e+00)
(-7.37478316e-01, -7.42642820e-01)
(-5.51116467e+00, -5.51018047e+00)
(-1.60675481e-01, -1.61402091e-01)
(-4.33869138e-02, -4.30626161e-02)
( 1.58096170e+00,  1.58649909e+00)
( 7.47319520e-01,  7.45875835e-01)
( 1.74815130e+00,  1.73434317e+00)
( 1.47930431e+00,  1.47232091e+00)
(-1.40923989e+00, -1.40718973e+00)
( 1.20151651e+00,  1.19739425e+00)
(-1.64117658e+00, -1.64049375e+00)
( 5.83953500e-01,  5.78685820e-01)
(-3.53376961e+00, -3.53592587e+00)
( 1.55448336e-02,  9.94019210e-03)
(-4.55113029e+00, -4.55214596e+00)
(-8.16883504e-01, -8.15438688e-01)
(-3.62118259e-02, -3.48651595e-02)
(-8.28790784e-01, -8.27916503e-01)
( 2.17439246e+00,  2.17406368e+00)
( 1.40130901e+00,  1.40158081e+00)
(-9.73405242e-01, -9.73969162e-01)
(-4.66036320e-01, -4.67201203e-01)
(-1.52170230e-02,  0.00000000e+00)
( 3.77859211e+00,  3.79766345e+00)
(-6.94305658e-01, -6.99888825e-01)
( 2.76376009e+00,  2.76182795e+00)
(-7.53075659e-01, -7.46501863e-01)
(-1.35183290e-01, -1.59849331e-01)
(-1.37044042e-01, -1.38901412e-01)
(-2.99537152e-01, -2.97670454e-01)
(-3.10673475e-01, -3.09218287e-01)
( 2.57211137e+00,  2.56856227e+00)
( 1.22070976e-01,  1.22262754e-01)
( 1.19749621e-01,  1.19220391e-01)
(-1.74616134e+00, -1.74950826e+00)
( 4.81156528e-01,  4.86513406e-01)
( 6.04912341e-01,  6.05667174e-01)
( 7.50886440e+00,  7.48764420e+00)
(-2.61560351e-01, -2.63315171e-01)
( 1.05662274e+00,  1.05041540e+00)
( 5.90977371e-01,  5.92280269e-01)
(-5.60717821e-01, -5.56933045e-01)
(-3.93664932e+00, -3.93416619e+00)
(-5.86629295e+00, -5.86165428e+00)
( 3.61160254e+00,  3.61285329e+00)
(-4.79795635e-01, -4.83621567e-01)
( 2.20585370e+00,  2.20972514e+00)
( 5.97935963e+00,  5.99100876e+00)
( 1.57970655e+00,  1.58033180e+00)
( 1.22243226e+00,  1.22023249e+00)
(-2.63939332e-02, -5.11560068e-02)
(-3.54065120e-01, -3.53119850e-01)
(-1.45516372e+00, -1.45982420e+00)
( 2.23137712e+00,  2.22846270e+00)
(-4.21222591e+00, -4.20719767e+00)
(-1.47706592e+00, -1.47834897e+00)
(-8.31040800e-01, -8.30632865e-01)
(-3.07364464e+00, -3.05471373e+00)
(-1.32478428e+00, -1.32569909e+00)
( 1.56937420e-01,  1.56631738e-01)
( 4.96673155e+00,  4.95735407e+00)
( 1.75114349e-01,  1.74574450e-01)
( 8.95491362e-01,  9.02598500e-01)
( 3.66523457e+00,  3.66712570e+00)
(-1.72449911e+00, -1.73373008e+00)
(-4.59794140e+00, -4.59603071e+00)
(-1.19465554e+00, -1.19535029e+00)
( 2.80349922e+00,  2.80294037e+00)
( 7.13256700e-03,  7.12233316e-03)
( 1.99722719e+00,  1.99648416e+00)
(-5.01090193e+00, -5.00922155e+00)
( 2.56938839e+00,  2.56820750e+00)
( 1.04050264e-01,  1.00593843e-01)
( 4.68618393e+00,  4.69331217e+00)
(-1.39583147e+00, -1.39759350e+00)
( 3.46792436e+00,  3.47818708e+00)
(-1.26620494e-02, -2.15234850e-02)
(-3.32650375e+00, -3.32532310e+00)
(-4.84646887e-01, -4.84460384e-01)
(-5.13198996e+00, -5.13840866e+00)
( 1.50776327e+00,  1.50694036e+00)
(-3.83883268e-02, -3.72295938e-02)
( 8.78246546e-01,  8.77990246e-01)
(-3.03173923e+00, -3.03816676e+00)
(-4.46913433e+00, -4.45723867e+00)
(-1.42421329e+00, -1.42220879e+00)
( 4.07765579e+00,  4.08470917e+00)
( 3.95399547e+00,  3.95180011e+00)
(-2.15797395e-01, -2.13689670e-01)
( 3.21499944e-01,  3.21835876e-01)
( 3.79883957e+00,  3.80950904e+00)
(-1.70386124e+00, -1.70205653e+00)
( 3.59869504e+00,  3.59207249e+00)
(-2.46105504e+00, -2.45438600e+00)
(-1.64867067e+00, -1.64949119e+00)
( 2.95856404e+00,  2.94880247e+00)
(-1.22145995e-01, -1.25331238e-01)
(-6.30775690e-01, -6.26178205e-01)
( 8.56875241e-01,  8.70401144e-01)
(-4.94232941e+00, -4.94227552e+00)
(-2.28232932e+00, -2.28159571e+00)
(-6.82892561e+00, -6.83767176e+00)
(-4.00761366e+00, -4.00651121e+00)
( 3.35945845e-01,  3.41714978e-01)
( 4.29089403e+00,  4.29216290e+00)
(-1.16754925e+00, -1.16806853e+00)
(-4.22721386e+00, -4.22793436e+00)
( 4.06666160e-01,  4.08764809e-01)
( 1.80585837e+00,  1.80930722e+00)
( 5.50347328e-01,  5.45807958e-01)
( 4.75567579e+00,  4.76541328e+00)
( 2.14872301e-01,  2.09851414e-01)
( 6.07593834e-01,  6.10938489e-01)
( 1.06467581e+00,  1.06868541e+00)
(-1.53440833e-01, -1.84283659e-01)
( 3.09520096e-01,  3.08378935e-01)
( 2.28626204e+00,  2.28596497e+00)
(-8.31509769e-01, -8.31844032e-01)
( 4.88105625e-01,  4.80112493e-01)
( 2.25813508e+00,  2.24979115e+00)
(-2.31529325e-01, -2.31972978e-01)
(-3.84148866e-01, -3.84395361e-01)
(-2.56509614e+00, -2.56660676e+00)
( 2.48481482e-01,  2.47386560e-01)
(-2.39249158e+00, -2.39416289e+00)
(-1.44746685e+00, -1.44598579e+00)
( 4.98760939e-01,  5.07128537e-01)
(-4.61309624e+00, -4.61871624e+00)
(-5.58835149e-01, -5.58517575e-01)
( 4.14425230e+00,  4.20661449e+00)
(-3.07200521e-01, -3.10019314e-01)
(-1.18265927e+00, -1.18158603e+00)
(-5.64806271e+00, -5.64591312e+00)
(-3.60741347e-01, -3.51420820e-01)
(-2.57206154e+00, -2.57432580e+00)
(-1.34844255e+00, -1.34681904e+00)
(-2.74246205e-02, -2.73603108e-02)
(-4.39415503e+00, -4.37672377e+00)
(-4.45381761e-01, -4.48154241e-01)
( 2.80612946e+00,  2.78655505e+00)
( 1.76716197e+00,  1.76589131e+00)
( 3.18086505e-01,  3.19009960e-01)
(-2.28865314e+00, -2.25979662e+00)
(-5.65078795e-01, -5.68965137e-01)
( 1.51307538e-01,  1.48703799e-01)
(-4.32624295e-02, -4.59172763e-02)
(-3.22394401e-01, -3.16886663e-01)
(-1.70662820e-01, -1.68679357e-01)
( 7.18614161e-01,  7.24180102e-01)
( 7.92093813e-01,  7.88705885e-01)
( 1.40030757e-01,  1.41722187e-01)
( 6.57294169e-02,  6.37226626e-02)
(-1.12854373e+00, -1.12813437e+00)
(-5.21595776e-01, -5.25066614e-01)
(-1.05240357e+00, -1.05062127e+00)
(-4.20276976e+00, -4.19883156e+00)
( 2.08796692e+00,  2.08345413e+00)
(-1.56738901e+00, -1.56483889e+00)
(-1.89470637e+00, -1.87940276e+00)
( 1.24309376e-01,  1.29458949e-01)
(-2.11767945e-02, -2.08937861e-02)
( 5.58681059e+00,  5.57309055e+00)
(-3.05712557e+00, -3.05840945e+00)
(-3.36957884e+00, -3.36795354e+00)
(-2.27010444e-01, -1.58990741e-01)
( 5.26273325e-02,  5.51292263e-02)
(-1.03229329e-01, -9.76683497e-02)
( 7.36069322e-01,  7.35237956e-01)
(-5.81380069e-01, -5.77051759e-01)
(-4.22579288e+00, -4.22003126e+00)
( 2.02416348e+00,  2.03896570e+00)
(-5.13221407e+00, -5.13410854e+00)
(-2.43797374e+00, -2.43916440e+00)
(-8.18482876e-01, -8.18298638e-01)
( 1.28939700e+00,  1.27904773e+00)
(-2.08949208e+00, -2.09059381e+00)
( 2.08298063e+00,  2.10388827e+00)
( 1.66522861e-01,  1.63607582e-01)
(-2.64105916e+00, -2.64088488e+00)
( 1.01698804e+00,  1.01320028e+00)
( 1.58448219e+00,  1.57610786e+00)
( 2.75665784e+00,  2.76158714e+00)
(-4.59520006e+00, -4.60992527e+00)
(-1.76322460e+00, -1.76599109e+00)
(-2.35795712e+00, -2.36230803e+00)
(-3.10575128e+00, -3.10583639e+00)
( 5.65500641e+00,  5.66561317e+00)
( 9.86313999e-01,  9.81986403e-01)
(-2.04335060e-02, -2.31317747e-02)
( 2.09852755e-02,  2.15511750e-02)
( 5.09501362e+00,  5.10034895e+00)
( 4.30790710e+00,  4.33058262e+00)
( 4.60642517e-01,  4.67101246e-01)
( 3.43820721e-01,  3.42831999e-01)
( 1.73745477e+00,  1.72824275e+00)
(-3.78191948e+00, -3.78122640e+00)
( 2.77176547e+00,  2.76555562e+00)
(-6.05275059e+00, -6.05127239e+00)
(-2.22956732e-01, -2.22746149e-01)
(-2.23485846e-03,  0.00000000e+00)
(-1.20333719e+00, -1.20508587e+00)
( 1.62944138e-01,  1.61945313e-01)
( 3.28569913e+00,  3.28704095e+00)
( 2.52295423e+00,  2.52834010e+00)
( 3.27047706e-01,  3.30080658e-01)
(-3.82175899e+00, -3.82512188e+00)
( 2.97740722e+00,  2.98096514e+00)
(-1.60828233e-03,  3.15301557e-04)
( 2.49567819e+00,  2.48818898e+00)
( 2.88776827e+00,  2.89709878e+00)
( 4.91043851e-02,  4.73476872e-02)
(-1.53582001e+00, -1.53826582e+00)
(-4.56676245e-01, -4.54662979e-01)
( 1.06982219e+00,  1.06739187e+00)
(-2.35922289e+00, -2.36157703e+00)
(-2.22222477e-01, -2.38247663e-01)
(-2.57504845e+00, -2.57473850e+00)
(-2.38625026e+00, -2.38923240e+00)
(-8.47257078e-01, -8.45802784e-01)
(-7.10103512e-02, -7.21374676e-02)
( 1.66662987e-02,  1.39150314e-03)
(-6.47362530e-01, -6.46514833e-01)
(-7.08109665e+00, -7.08573818e+00)
( 3.15419412e+00,  3.15371180e+00)
(-2.78855681e+00, -2.79427743e+00)
( 5.77357113e-01,  5.80359817e-01)
(-1.87823355e+00, -1.87782454e+00)
( 7.00743020e-01,  6.93593025e-01)
(-3.80685210e+00, -3.79818869e+00)
( 8.22899222e-01,  8.26140702e-01)
(-1.91590562e-03, -5.49131772e-03)
( 1.93748906e-01,  1.95106938e-01)
( 1.85015455e-01,  1.78664252e-01)
( 7.45885909e-01,  7.44603276e-01)
( 1.23530936e+00,  1.23830593e+00)
(-1.26942348e+00, -1.26746249e+00)
(-6.96550012e-01, -6.99648559e-01)
(-4.26303923e-01, -4.21978146e-01)
( 4.00801849e+00,  4.00738907e+00)
(-6.23122692e-01, -6.19391680e-01)
( 3.11507893e+00,  3.12511873e+00)
(-6.11438274e+00, -6.10972595e+00)
(-1.48591006e+00, -1.49068666e+00)
(-8.14653099e-01, -8.14826310e-01)
( 3.77703381e+00,  3.77485275e+00)
(-8.43634725e-01, -8.39696527e-01)
( 3.58839321e+00,  3.57857442e+00)
(-7.33343720e-01, -7.31671989e-01)
(-2.18319607e+00, -2.18457174e+00)
( 1.59177494e+00,  1.59623516e+00)
(-1.58236301e+00, -1.58371675e+00)
(-2.13450193e-03,  3.32284399e-05)
(-4.63964760e-01, -4.70790744e-01)
( 2.63986182e+00,  2.63859892e+00)
(-1.57437837e+00, -1.57351673e+00)
(-1.73502886e+00, -1.73765099e+00)
(-1.42087579e-01, -1.38119265e-01)
( 3.53180990e-03,  0.00000000e+00)
(-6.65191039e-02, -7.10835829e-02)
( 4.13000211e-02,  4.07551564e-02)
(-2.00950831e-01, -2.02992380e-01)
(-7.47949854e-02, -7.35993534e-02)
( 1.02865481e+00,  1.02876520e+00)
( 1.80872154e+00,  1.80944896e+00)
( 2.11446571e+00,  2.12318873e+00)
(-5.61352253e+00, -5.61630058e+00)
(-1.41969550e+00, -1.42265761e+00)
(-9.17516947e-01, -9.18750584e-01)
(-6.29350603e-01, -6.20641530e-01)
( 1.09235406e+00,  1.08721769e+00)
( 1.34229791e+00,  1.33615410e+00)
( 4.39882565e+00,  4.40359783e+00)
(-2.15042973e+00, -2.14896703e+00)
(-3.18214345e+00, -3.18564916e+00)
(-2.92111903e-01, -2.95098454e-01)
(-4.68402481e+00, -4.68535709e+00)
(-2.54473138e+00, -2.54905438e+00)
(-6.15816787e-02, -6.31128550e-02)
( 1.10748374e+00,  1.11038923e+00)
( 3.10847926e+00,  3.10907340e+00)
( 1.04562569e+00,  1.04860950e+00)
(-2.92039048e-02, -2.84501389e-02)
(-4.48265219e+00, -4.45370436e+00)
( 6.57840133e-01,  6.57625198e-01)
(-8.86416376e-01, -8.84164512e-01)
( 7.79921174e-01,  7.85346270e-01)
(-1.54444456e+00, -1.54497468e+00)
( 6.52917624e+00,  6.51332235e+00)
( 3.17514133e+00,  3.16077542e+00)
( 1.40501487e+00,  1.40369046e+00)
( 3.25754070e+00,  3.25275445e+00)
( 3.58032990e+00,  3.57800889e+00)
(-5.76389849e-01, -5.78751028e-01)
(-4.09712791e-01, -4.12834793e-01)
( 1.32375872e+00,  1.33472109e+00)
( 4.53000259e+00,  4.51915979e+00)
( 3.52757543e-01,  3.53526324e-01)
(-3.27957463e+00, -3.28300118e+00)
( 1.78021348e+00,  1.77484751e+00)
( 9.19604123e-01,  9.20322776e-01)
(-2.33405620e-01, -2.35447213e-01)
(-1.37931752e+00, -1.37837863e+00)
( 4.14329618e-01,  4.12128359e-01)
( 4.97188941e-02,  4.95538488e-02)
( 1.92745101e+00,  1.91665196e+00)
( 7.31600046e-01,  7.31756449e-01)
(-3.66674811e-01, -3.71572256e-01)
(-1.99088907e+00, -1.98793387e+00)
(-4.51030910e-01, -4.52750027e-01)
( 5.51468492e-01,  5.49934685e-01)
(-6.25834846e+00, -6.28301811e+00)
( 1.49265373e+00,  1.49215913e+00)
(-1.30988598e+00, -1.31811988e+00)
( 1.51289856e+00,  1.51384532e+00)
(-1.64522123e+00, -1.64375639e+00)
(-2.33073503e-01, -2.38602847e-01)
(-2.17475086e-01, -2.16288239e-01)
( 1.58716989e+00,  1.58719730e+00)
(-7.15995646e+00, -7.16327000e+00)
(-3.85245776e+00, -3.82473826e+00)
( 2.31976056e+00,  2.31591392e+00)
( 2.56408191e+00,  2.56453753e+00)
( 3.55835986e+00,  3.55541992e+00)
(-6.69769883e-01, -6.65273488e-01)
( 3.78358889e+00,  3.79629850e+00)
( 2.30424665e-03,  1.99290854e-03)
( 7.14670599e-01,  7.16477334e-01)
(-8.18658099e-02, -8.40855166e-02)
(-3.49915218e+00, -3.51238179e+00)
( 3.22516322e+00,  3.22116709e+00)
(-4.86624092e-02, -4.40262854e-02)
( 2.01260485e-02,  2.12097466e-02)
(-1.47942829e+00, -1.47979295e+00)
(-2.13250422e+00, -2.13396025e+00)
( 5.48324466e-01,  5.47059953e-01)
( 1.49964169e-01,  1.43660247e-01)
( 3.43979812e+00,  3.44985533e+00)
(-5.93894672e+00, -5.93420029e+00)
( 7.07395852e-01,  7.05576479e-01)
( 2.91946983e+00,  2.92236900e+00)
( 5.47424126e+00,  5.46945429e+00)
(-2.86665261e-01, -2.85731465e-01)
(-1.06852293e+00, -1.06956708e+00)
( 1.68669677e+00,  1.67364538e+00)
( 1.53002691e+00,  1.52748895e+00)
( 6.50778055e+00,  6.50739241e+00)
(-4.89392459e-01, -4.89427358e-01)
(-1.04019129e+00, -1.04404259e+00)
( 8.82054865e-01,  8.79698098e-01)
(-1.11126475e-01, -1.15409598e-01)
( 2.21666679e-01,  2.19067648e-01)
( 7.57342458e-01,  7.59412885e-01)
( 1.35058677e+00,  1.34756839e+00)
(-2.75029182e+00, -2.75273347e+00)
( 1.67869234e+00,  1.67917109e+00)
(-2.98953462e+00, -2.99499464e+00)
( 6.61019161e-02,  7.71978274e-02)
(-1.13039374e+00, -1.12877619e+00)
(-1.98792502e-01, -1.97764695e-01)
(-1.88575655e-01, -1.84249267e-01)
( 1.36831033e+00,  1.37670600e+00)
(-4.20933008e+00, -4.19953775e+00)
(-1.39081012e-02, -1.71858948e-02)
(-7.92603016e-01, -7.86049187e-01)
( 3.14297974e-02,  3.24910246e-02)
( 1.73008668e+00,  1.72570133e+00)
( 1.70355546e+00,  1.69837534e+00)
( 3.95444483e-01,  3.89083415e-01)
(-3.56754565e+00, -3.57808232e+00)
(-2.97359300e+00, -2.98128653e+00)
(-3.93502980e-01, -3.95717919e-01)
( 1.40926385e+00,  1.40698755e+00)
(-4.99436092e+00, -4.99466610e+00)
(-1.90699232e+00, -1.90525091e+00)
( 3.85763907e+00,  3.84748793e+00)
(-4.81347752e+00, -4.82099009e+00)
(-1.74132124e-01, -1.69039741e-01)
( 5.74870646e-01,  5.74248731e-01)
( 7.10465848e-01,  7.12196648e-01)
(-2.75088239e+00, -2.74254322e+00)
(-3.86134505e+00, -3.86145020e+00)
(-3.29433465e+00, -3.28670692e+00)
( 4.56246018e-01,  4.55434114e-01)
( 4.76870489e+00,  4.77392435e+00)
(-2.24262571e+00, -2.24221277e+00)
(-4.06419611e+00, -4.06717157e+00)
(-2.22754389e-01, -2.27606863e-01)
(-3.43287736e-01, -3.43401492e-01)
( 1.48248598e-01,  1.52364641e-01)
(-4.04409838e+00, -4.03473091e+00)
(-1.45470226e+00, -1.45422471e+00)
(-4.24150324e+00, -4.24560165e+00)
( 5.73719680e-01,  5.69327652e-01)
(-1.55717444e+00, -1.55965805e+00)
(-3.06819201e-01, -3.12715381e-01)
( 1.18860161e+00,  1.18842232e+00)
(-4.15811390e-01, -4.08948183e-01)
(-6.45272541e+00, -6.45942259e+00)
(-1.47507751e+00, -1.47460818e+00)
(-9.91153896e-01, -9.91873741e-01)
(-3.61249542e+00, -3.60628223e+00)
( 2.65306520e+00,  2.66089034e+00)
( 5.24659443e+00,  5.19597530e+00)
(-7.84348667e-01, -7.83114910e-01)
(-1.90632731e-01, -1.89354539e-01)
( 6.55955505e+00,  6.54911232e+00)
(-1.86373019e+00, -1.87088561e+00)
( 3.69990855e-01,  3.81022364e-01)
( 3.03686857e+00,  3.03074121e+00)
(-5.67902148e-01, -5.86058199e-01)
(-1.93676317e+00, -1.93311167e+00)
(-9.57484305e-01, -9.55743432e-01)
(-2.40581349e-01, -2.32686460e-01)
( 3.36274892e-01,  3.35307002e-01)
( 2.97098994e+00,  2.96938944e+00)
( 4.19247675e+00,  4.19653082e+00)
(-1.02130187e+00, -1.02250040e+00)
( 2.65489779e-02,  2.64727306e-02)
( 8.72960508e-01,  8.73009443e-01)
( 1.45600550e-03, -5.87846502e-04)
( 3.44279480e+00,  3.44052768e+00)
( 1.01055670e+00,  1.00527358e+00)
(-9.06460106e-01, -9.03914809e-01)
(-5.19795704e+00, -5.19858265e+00)
(-1.73888937e-01, -1.74920961e-01)
(-4.68208045e-02, -4.33375984e-02)
(-1.36957932e+00, -1.36499012e+00)
( 3.44914831e-02,  3.28616947e-02)
( 1.88638926e-01,  1.89788699e-01)
( 1.06706858e+00,  1.06742108e+00)
( 1.35025716e+00,  1.35618746e+00)
(-1.57874238e+00, -1.57622743e+00)
(-3.21682024e+00, -3.21528435e+00)
( 1.26696497e-01,  1.24239296e-01)
( 1.39714551e+00,  1.39688742e+00)
( 3.32303596e+00,  3.33127975e+00)
(-4.44290131e-01, -4.41141546e-01)
(-3.66249967e+00, -3.65758276e+00)
( 8.57149661e-02,  8.54805782e-02)
(-1.36785340e-02, -1.45911034e-02)
(-2.86872625e+00, -2.86675239e+00)
( 5.03701866e-02,  5.03948592e-02)
(-2.52004504e+00, -2.52025867e+00)
(-1.77885926e+00, -1.77992988e+00)
(-6.13368392e-01, -6.11803234e-01)
(-3.33793712e+00, -3.33938146e+00)
( 3.39917451e-01,  3.44021350e-01)
( 8.67678761e-01,  8.67300451e-01)
( 1.61432004e+00,  1.62133849e+00)
(-2.77918959e+00, -2.77945662e+00)
(-1.10780883e+00, -1.11116898e+00)
( 2.67789197e+00,  2.67724991e+00)
( 1.16428423e+00,  1.16404784e+00)
( 3.00794303e-01,  2.98327774e-01)
( 4.66308832e-01,  4.65884149e-01)
(-2.72684050e+00, -2.72633219e+00)
( 5.07828295e-02,  4.65006679e-02)
(-1.94036973e+00, -1.94399357e+00)
(-5.69884256e-02, -5.81239015e-02)
( 2.77373016e-01,  2.76742756e-01)
( 6.56823063e+00,  6.56532097e+00)
( 7.07697511e-01,  7.11565137e-01)
(-1.15414810e+00, -1.15501797e+00)
( 1.25649929e-01,  1.25992641e-01)
(-2.95687246e+00, -2.96782804e+00)
(-4.28523794e-02, -3.97330001e-02)
(-1.15576935e+00, -1.16670680e+00)
(-4.81963456e-01, -4.84504461e-01)
( 2.64561200e+00,  2.64510894e+00)
(-8.47248495e-01, -8.55114818e-01)
( 4.99052048e+00,  4.99372244e+00)
(-3.33728552e+00, -3.33602977e+00)
(-1.29145634e+00, -1.28336537e+00)
(-2.12861806e-01, -2.19009921e-01)
(-2.32598352e+00, -2.32764244e+00)
( 1.14605856e+00,  1.15042603e+00)
( 1.49943814e-01,  1.48743153e-01)
( 1.37955713e+00,  1.37884676e+00)
(-2.13094020e+00, -2.12882447e+00)
( 9.00184363e-02,  9.08230841e-02)
(-3.78142691e+00, -3.79099107e+00)
( 9.03313696e-01,  9.01555777e-01)
( 1.95609581e+00,  1.94716227e+00)
( 3.18489224e-01,  3.17471355e-01)
(-4.27334929e+00, -4.27177286e+00)
(-1.75516081e+00, -1.75625956e+00)
( 1.62889397e+00,  1.62824345e+00)
(-1.72714698e+00, -1.73403406e+00)
(-1.51471508e+00, -1.51931310e+00)
( 4.63329744e+00,  4.62398958e+00)
( 2.89079398e-01,  2.91083217e-01)
( 2.01655173e+00,  2.02063012e+00)
(-1.11359763e+00, -1.10615993e+00)
( 6.31371737e-01,  6.32218182e-01)
(-2.42472455e-01, -2.68325686e-01)
(-1.72953033e+00, -1.72818685e+00)
(-9.44115460e-01, -9.53544915e-01)
( 3.04336524e+00,  3.04988718e+00)
(-3.40531707e-01, -3.39099705e-01)
( 9.66185212e-01,  9.70781624e-01)
(-3.48832250e+00, -3.47706652e+00)
( 6.97271228e-02,  6.94294199e-02)
( 2.87618935e-01,  2.90018111e-01)
( 1.12865400e-03,  2.35803472e-03)
(-4.84693241e+00, -4.84240818e+00)
( 3.37873411e+00,  3.36169338e+00)
( 1.87442183e-01,  1.87628224e-01)
(-4.26674271e+00, -4.28679848e+00)
( 2.31016326e+00,  2.30392241e+00)
(-1.40601218e+00, -1.40869009e+00)
( 6.50314093e-01,  6.36224508e-01)
( 6.57611042e-02,  6.60691708e-02)
( 1.54548958e-02,  1.62214357e-02)
(-2.40085459e+00, -2.39932418e+00)
( 3.31045198e+00,  3.30965281e+00)
( 2.55862880e+00,  2.54603148e+00)
(-5.87317646e-01, -5.92080534e-01)
(-1.09087221e-01, -1.10616229e-01)
( 1.25120431e-01,  1.25092044e-01)
( 4.82453465e-01,  4.74304795e-01)
(-3.06465244e+00, -3.06677675e+00)
(-4.62683010e+00, -4.63288784e+00)
(-1.20291531e-01, -1.24809861e-01)
(-1.48133770e-01, -1.39173254e-01)
(-1.48153722e-01, -1.48740739e-01)
(-5.26393652e+00, -5.29083538e+00)
( 6.00518942e-01,  5.98806500e-01)
(-1.04405880e+00, -1.04369104e+00)
( 1.68200040e+00,  1.68147588e+00)
(-6.63137972e-01, -6.58970177e-01)
( 5.09709567e-02,  4.95056733e-02)
(-2.45053029e+00, -2.44741225e+00)
( 6.22930431e+00,  6.21789551e+00)
( 8.41274299e-03,  2.76256073e-02)
(-3.94419730e-02, -3.68786752e-02)
( 3.32257628e-01,  3.32158566e-01)
( 4.76666838e-01,  4.76389438e-01)
(-5.61242056e+00, -5.62396145e+00)
( 4.61536460e-04,  5.65211638e-04)
(-3.68920386e-01, -3.65237325e-01)
(-1.13942230e+00, -1.14314425e+00)
(-4.90089083e+00, -4.89636374e+00)
(-1.64329004e+00, -1.63809645e+00)
( 6.56912386e-01,  6.53273106e-01)
( 5.94805598e-01,  5.92906237e-01)
( 1.74032521e+00,  1.73911726e+00)
(-1.08600283e+00, -1.08632743e+00)
( 7.22756982e-01,  7.19285905e-01)
(-1.94923246e+00, -1.94632375e+00)
( 1.47353244e+00,  1.47522426e+00)
( 1.00140953e-02,  1.37395589e-02)
(-1.07552898e+00, -1.07471776e+00)
( 1.14049888e+00,  1.13712239e+00)
(-5.94321549e-01, -5.88810742e-01)
(-4.91914606e+00, -4.91950083e+00)
( 1.77472579e+00,  1.77735913e+00)
( 2.35972479e-01,  2.34066054e-01)
( 6.06588364e-01,  5.93134642e-01)
( 1.93423748e+00,  1.94069064e+00)
( 2.79187632e+00,  2.81708455e+00)
( 2.32986853e-01,  2.32508466e-01)
( 1.35920739e+00,  1.35147870e+00)
(-2.54362917e+00, -2.54246497e+00)
(-1.60727513e+00, -1.60880136e+00)
(-4.89565849e+00, -4.90533352e+00)
(-7.53516078e-01, -7.50674129e-01)
(-7.87017308e-03, -4.26865183e-03)
(-7.72520781e-01, -7.78048694e-01)
( 2.90435934e+00,  2.90358210e+00)
( 1.26240087e+00,  1.25638676e+00)
(-9.39375937e-01, -9.39999223e-01)
( 2.11671948e+00,  2.12728143e+00)
( 1.32349432e+00,  1.31963217e+00)
(-9.88057911e-01, -9.89985049e-01)
( 3.60275805e-02,  3.70182954e-02)
(-2.32881069e+00, -2.33055997e+00)
(-1.28615052e-02, -3.00592696e-03)
( 1.82178807e+00,  1.82500708e+00)
( 1.43606663e+00,  1.43100727e+00)
( 3.15659881e-01,  3.15667182e-01)
( 3.43742800e+00,  3.45364928e+00)
(-1.29835045e+00, -1.30187595e+00)
(-5.80978632e-01, -5.84006608e-01)
( 2.76371002e+00,  2.74661899e+00)
( 8.91394794e-01,  8.76249731e-01)
(-2.92992163e+00, -2.92483282e+00)
( 1.93793848e-02,  2.10393630e-02)
( 1.02873850e+00,  1.02726507e+00)
( 9.72353339e-01,  1.03087687e+00)
(-2.75065988e-01, -2.66105771e-01)
(-7.15253782e+00, -7.14574432e+00)
( 2.23996615e+00,  2.24057126e+00)
( 7.79487491e-02,  7.91598856e-02)
(-1.39600646e+00, -1.39216387e+00)
(-1.04843163e+00, -1.05184424e+00)
( 9.78960693e-01,  9.78307724e-01)
(-2.76540804e+00, -2.77089548e+00)
( 5.40030003e-01,  5.39700627e-01)
(-2.46270323e+00, -2.46269155e+00)
( 8.49706709e-01,  8.51703584e-01)
( 3.50268912e+00,  3.50289750e+00)
(-2.25210086e-01, -2.24893391e-01)
(-1.95016479e+00, -1.95895898e+00)
(-4.11358500e+00, -4.11004543e+00)
(-3.66307878e+00, -3.66794801e+00)
( 1.07140744e+00,  1.06945217e+00)
(-1.74159729e+00, -1.74046409e+00)
(-1.41639248e-01, -1.40583724e-01)
(-6.31184149e+00, -6.30082178e+00)
(-3.34388161e+00, -3.34311318e+00)
( 1.08731520e+00,  1.09030521e+00)
( 2.58640432e+00,  2.58516192e+00)
(-2.86173880e-01, -2.81845510e-01)
(-2.75273585e+00, -2.79241729e+00)
( 2.37949586e+00,  2.37951589e+00)
( 8.83125603e-01,  8.81756067e-01)
( 9.13431406e-01,  9.16110158e-01)
(-8.13003302e-01, -8.13295841e-01)
(-3.95328403e-02, -4.43484969e-02)
(-2.98710335e-02, -3.21222097e-02)
(-4.51275206e+00, -4.51438618e+00)
( 3.31499353e-02,  3.35153118e-02)
( 1.78196266e-01,  1.76712424e-01)
(-3.42486715e+00, -3.42129421e+00)
( 6.91399097e-01,  6.87681198e-01)
(-2.10359287e+00, -2.10206985e+00)
( 3.24968576e+00,  3.25206709e+00)
(-2.23275274e-01, -2.22217962e-01)
(-5.26814365e+00, -5.27285528e+00)
(-5.44263363e+00, -5.43217516e+00)
(-1.04135787e+00, -1.03683233e+00)
( 1.80283740e-01,  1.79594457e-01)
(-1.12588845e-01, -1.13861255e-01)
(-2.06009936e+00, -2.06157374e+00)
(-4.56195927e+00, -4.55911350e+00)
(-1.16051748e-01, -1.21710829e-01)
( 2.06811666e-01,  2.01412082e-01)
( 1.89259812e-01,  1.88146949e-01)
(-6.29064500e-01, -6.32983387e-01)
( 2.00120997e+00,  1.99680173e+00)
( 1.28272069e+00,  1.27930570e+00)
(-3.84074950e+00, -3.83598518e+00)
(-5.64283311e-01, -5.64600050e-01)
( 5.85568523e+00,  5.83991814e+00)
( 1.78849116e-01,  1.77941158e-01)
( 1.47329056e+00,  1.47457194e+00)
( 9.52440441e-01,  9.56771433e-01)
( 1.34837687e-01,  1.36562854e-01)
(-3.99007231e-01, -4.03059244e-01)
(-2.18671083e+00, -2.19072056e+00)
( 3.28268051e-01,  3.29614192e-01)
( 7.06748295e+00,  7.06518841e+00)
( 7.24474713e-02,  7.23286271e-02)
( 3.24621296e+00,  3.25120354e+00)
(-2.77983785e+00, -2.77365994e+00)
(-4.87853646e-01, -4.89842772e-01)
(-2.19307256e+00, -2.19499969e+00)
( 6.55178964e-01,  6.53625190e-01)
( 2.50909472e+00,  2.51168251e+00)
(-5.16335249e+00, -5.16229868e+00)
( 5.05021858e+00,  5.04540873e+00)
(-3.92087197e+00, -3.91965461e+00)
(-1.86612582e+00, -1.86235368e+00)
( 6.48726463e+00,  6.48204660e+00)
(-5.49700642e+00, -5.49232197e+00)
(-2.39231195e-02, -2.36013960e-02)
( 1.43609881e+00,  1.43473268e+00)
( 3.55564761e+00,  3.55616212e+00)
( 2.32331544e-01,  2.15690076e-01)
( 1.51698101e+00,  1.51628673e+00)
(-2.10166559e-01, -2.08961844e-01)
(-8.72588992e-01, -8.68963897e-01)
(-5.06505594e-02, -4.84850444e-02)
(-1.56941824e-02, -1.89068392e-02)
(-4.73852158e+00, -4.74261856e+00)
( 3.98616958e+00,  3.99179220e+00)
( 4.83864754e-01,  4.83472466e-01)
( 6.79484510e+00,  6.79183197e+00)
( 1.48776555e+00,  1.50432169e+00)
( 5.83378935e+00,  5.83508635e+00)
(-5.27147532e-01, -5.30623674e-01)
(-4.11333382e-01, -4.11249667e-01)
( 5.94594300e-01,  6.02225900e-01)
(-9.03750360e-02, -8.87862742e-02)
( 1.29800990e-01,  1.26913548e-01)
(-1.22404486e-01, -1.19960070e-01)
(-1.89320660e+00, -1.89148533e+00)
( 6.26498997e-01,  6.27753735e-01)
( 4.63747382e-01,  4.69881862e-01)
( 5.40683866e-02,  5.12190871e-02)
( 1.78515196e-01,  1.78409621e-01)
( 1.13730001e+00,  1.13991976e+00)
( 1.01820397e+00,  1.01771593e+00)
(-2.52465218e-01, -2.49199271e-01)
( 1.87272012e-01,  1.85969651e-01)
(-3.66582394e-01, -3.65632713e-01)
(-1.11586785e+00, -1.12337375e+00)
(-5.13344145e+00, -5.13183975e+00)
( 5.22345448e+00,  5.22230673e+00)
( 1.10824164e-02,  1.25466073e-02)
( 1.23294806e+00,  1.23720753e+00)
(-4.18032520e-03,  0.00000000e+00)
( 7.35827744e-01,  7.34090686e-01)
( 3.64824504e-01,  3.63741428e-01)
( 5.39738759e-02,  5.17479777e-02)
( 1.28172064e+00,  1.28063357e+00)
(-3.75375962e+00, -3.75027752e+00)
( 1.73856556e+00,  1.74368334e+00)
(-3.89972591e+00, -3.90057063e+00)
( 5.19097757e+00,  5.20605230e+00)
(-6.68818414e-01, -7.02425241e-01)
(-1.88108906e-03,  0.00000000e+00)
(-4.20298243e+00, -4.21349192e+00)
( 1.21356702e+00,  1.22002089e+00)
(-1.28942704e+00, -1.28815019e+00)
(-5.73282301e-01, -5.64546466e-01)
(-6.71738565e-01, -6.70157254e-01)
( 8.11604783e-04,  9.10902512e-04)
( 3.03677368e+00,  3.03540874e+00)
(-2.70762873e+00, -2.70708370e+00)
( 2.60564327e-01,  2.59067774e-01)
(-2.03847717e-02, -2.02945676e-02)
( 2.65652150e-01,  2.64637679e-01)
(-4.60471106e+00, -4.60837603e+00)
( 7.13322449e+00,  7.14492655e+00)
( 1.68554950e+00,  1.69073844e+00)
( 4.20905733e+00,  4.20478296e+00)
( 7.04401374e-01,  7.03954101e-01)
( 3.78537083e+00,  3.78672695e+00)
( 2.67728448e-01,  2.61923045e-01)
( 1.62012994e+00,  1.62142253e+00)
( 8.69415343e-01,  8.71885180e-01)
(-2.22848058e+00, -2.23126650e+00)
(-1.40570909e-01, -1.46263689e-01)
( 7.78731012e+00,  7.78207827e+00)
( 1.59744871e+00,  1.59423923e+00)
( 2.17277813e+00,  2.18162632e+00)
( 3.50938559e+00,  3.49512219e+00)
( 1.35240126e+00,  1.35108018e+00)
( 3.37750220e+00,  3.36991405e+00)
( 4.38814223e-01,  4.50875461e-01)
( 4.93525314e+00,  4.94061852e+00)
(-1.42924622e-01, -1.42226338e-01)
( 4.59257364e-02,  4.13234346e-02)
( 1.34309128e-01,  1.29483953e-01)
( 1.14753115e+00,  1.14641356e+00)
( 8.26297760e-01,  8.25758040e-01)
( 1.86373711e+00,  1.86470807e+00)
( 7.68823922e-02,  7.54396692e-02)
(-5.31827100e-03, -6.39145030e-03)
( 1.50432777e+00,  1.50277460e+00)
(-5.34324646e-02, -3.80103961e-02)
(-1.10752749e+00, -1.10612476e+00)
( 3.48884463e-01,  3.47987175e-01)
( 5.83764911e-01,  5.80984414e-01)
(-2.87569940e-01, -2.79777288e-01)
(-1.38125670e+00, -1.37973571e+00)
(-5.27541488e-02, -5.73842749e-02)
( 9.45383966e-01,  9.46524799e-01)
( 9.50447440e-01,  9.50248659e-01)
(-2.17846465e+00, -2.17898750e+00)
( 3.83522630e-01,  3.85821551e-01)
( 1.57430768e+00,  1.58275831e+00)
(-8.02662075e-01, -8.00603986e-01)
(-5.79160833e+00, -5.79007244e+00)
( 1.51222897e+00,  1.54036832e+00)
(-1.06693828e+00, -1.07136464e+00)
(-1.55913815e-01, -1.53240472e-01)
( 4.97082949e+00,  4.97457790e+00)
(-5.89654875e+00, -5.89681530e+00)
( 8.04143429e-01,  8.33167255e-01)
(-1.33919621e+00, -1.34063578e+00)
( 1.76689661e+00,  1.76761854e+00)
( 2.65381432e+00,  2.65400624e+00)
(-1.21762383e+00, -1.22360504e+00)
(-3.17353106e+00, -3.17080760e+00)
(-5.90825438e-01, -5.88062704e-01)
(-6.86326027e-02, -7.03210533e-02)
( 7.66494691e-01,  7.67187655e-01)
( 4.46972322e+00,  4.46154785e+00)
( 3.39695424e-01,  3.41135055e-01)
(-1.65784121e+00, -1.64327145e+00)
( 1.47904798e-01,  1.49510175e-01)
(-1.74467359e-02, -1.05354432e-02)
( 3.56546187e+00,  3.56079268e+00)
(-1.29409111e+00, -1.29045844e+00)
( 6.04512021e-02,  6.18530400e-02)
( 3.60346258e-01,  3.42259198e-01)
( 3.70412469e+00,  3.70697999e+00)
( 1.42138172e-03, -2.89070071e-04)
( 7.18716085e-01,  7.16914058e-01)
(-1.99887007e-01, -1.89477220e-01)
( 7.11727190e+00,  7.12028694e+00)
( 1.85301411e+00,  1.85200083e+00)
(-5.65438643e-02, -5.66746891e-02)
(-2.28303409e+00, -2.30064750e+00)
(-3.15636730e+00, -3.16520309e+00)
( 6.18418515e-01,  5.95965445e-01)
( 1.89273417e+00,  1.89588046e+00)
(-3.32622230e-03,  1.33058103e-03)
( 1.39483798e+00,  1.39531100e+00)
(-6.24991238e-01, -6.27058446e-01)
(-5.84740937e-02, -5.90306893e-02)
(-4.66878748e+00, -4.67245579e+00)
( 4.77992371e-03,  5.23025915e-03)
(-2.61424541e+00, -2.61563802e+00)
(-1.71313477e+00, -1.70875442e+00)
( 3.92912269e-01,  3.92953962e-01)
(-6.01348686e+00, -6.00079536e+00)
(-3.89870778e-02, -3.72510217e-02)
(-1.23335034e-01, -1.25113443e-01)
( 1.74495232e+00,  1.73829746e+00)
( 6.63326681e-02,  1.26247406e-01)
(-4.12291020e-01, -4.87823546e-01)
(-6.88754702e+00, -6.89344168e+00)
(-2.77779198e+00, -2.76999998e+00)
(-1.57445860e+00, -1.57648206e+00)
(-4.51981395e-01, -4.49087858e-01)
( 1.56685054e+00,  1.55778825e+00)
( 6.31630659e-01,  6.24823034e-01)
( 1.70323694e+00,  1.69700396e+00)
( 2.80791855e+00,  2.81264353e+00)
( 8.22060555e-03,  0.00000000e+00)
( 1.21780324e+00,  1.22101772e+00)
( 4.54865074e+00,  4.56298828e+00)
( 2.57007408e+00,  2.56567574e+00)
(-2.37403423e-01, -2.38353297e-01)
(-1.92326665e+00, -1.91998982e+00)
( 4.68888140e+00,  4.68797159e+00)
( 7.78484762e-01,  7.78802156e-01)
(-5.24031281e-01, -5.23327947e-01)
(-6.78145027e+00, -6.77196121e+00)
( 1.47765255e+00,  1.47805417e+00)
(-6.20333958e+00, -6.19317627e+00)
(-8.60485315e-01, -8.61236513e-01)
( 5.34046441e-04,  2.18692844e-06)
( 5.70910498e-02,  5.72405308e-02)
( 5.18845320e+00,  5.18448973e+00)
( 4.10092449e+00,  4.09898949e+00)
(-1.71376395e+00, -1.71347964e+00)
(-3.33518803e-01, -3.26155782e-01)
(-1.79551744e+00, -1.79849052e+00)
(-1.51762640e+00, -1.51952159e+00)
(-1.03159714e+00, -1.03099561e+00)
( 4.06132746e+00,  4.05679560e+00)
( 1.07223570e+00,  1.06425178e+00)
(-6.29634708e-02, -6.02035969e-02)
( 4.33289862e+00,  4.32588387e+00)
( 2.30952978e+00,  2.30906129e+00)
( 5.41156456e-02,  4.36816514e-02)
(-3.84490705e+00, -3.84769797e+00)
(-1.60512316e+00, -1.60728717e+00)
( 5.79461622e+00,  5.79681826e+00)
(-2.29249120e-01, -2.28804871e-01)
(-5.26481867e-01, -4.88054931e-01)
( 2.12819017e-02,  2.20984966e-02)
(-5.81841612e+00, -5.82090569e+00)
(-2.89915800e+00, -2.89113712e+00)
( 5.77341032e+00,  5.76298618e+00)
( 5.86768031e-01,  5.94153404e-01)
(-3.85607600e-01, -3.81827086e-01)
( 7.24599838e+00,  7.24626923e+00)
(-2.27574801e+00, -2.27169490e+00)
(-1.79001319e+00, -1.79410648e+00)
(-8.24116528e-01, -8.24537158e-01)
(-1.82135776e-03,  1.34501234e-03)
(-2.13556245e-01, -1.92826971e-01)
(-2.80075622e+00, -2.80910301e+00)
(-1.69077766e+00, -1.69692361e+00)
( 1.66033840e+00,  1.66642940e+00)
(-2.58476119e-02, -2.47294419e-02)
( 5.57397723e-01,  5.41921020e-01)
(-3.64856315e+00, -3.64667797e+00)
(-4.26866800e-01, -4.24274951e-01)
(-3.51499009e+00, -3.51316667e+00)
(-2.69773436e+00, -2.68718719e+00)
(-1.96326244e+00, -1.96177661e+00)
(-3.52177095e+00, -3.51435208e+00)
( 1.87079525e+00,  1.86727393e+00)
(-5.21103239e+00, -5.21317816e+00)
(-2.57072592e+00, -2.56893873e+00)
( 2.35628128e+00,  2.37051964e+00)
( 8.26591253e-01,  8.24885786e-01)
(-9.67113912e-01, -9.87905562e-01)
(-4.07151401e-01, -4.05541062e-01)
( 1.89385164e+00,  1.89826751e+00)
(-2.46661622e-02, -2.44905874e-02)
( 3.01943347e-03, -2.61164107e-03)
( 6.45199120e-01,  6.46108568e-01)
( 5.68727493e-01,  5.67652822e-01)
(-1.55110881e-01, -1.60607785e-01)
(-9.17148232e-01, -9.17170763e-01)
(-3.97952056e+00, -3.97711515e+00)
(-2.54009032e+00, -2.53930140e+00)
( 2.50832021e-01,  2.53726810e-01)
( 2.45477948e-02,  2.21163761e-02)
( 3.19918776e+00,  3.19930482e+00)
( 3.59719768e-02,  3.15061882e-02)
( 5.40641499e+00,  5.40537262e+00)
(-3.74681681e-01, -3.74333411e-01)
( 2.57206702e+00,  2.65863967e+00)
(-3.70037481e-02, -3.61087322e-02)
(-1.07484370e-01, -1.08736135e-01)
( 2.79905534e+00,  2.78630352e+00)
(-2.94154674e-01, -2.95450121e-01)
(-1.92800677e+00, -1.93166029e+00)
( 2.53379321e+00,  2.53647161e+00)
( 1.82828158e-01,  1.91006765e-01)
( 1.53454506e+00,  1.49596965e+00)
( 1.28612712e-01,  1.27285108e-01)
(-1.13615417e+00, -1.13676739e+00)
( 2.58176780e+00,  2.58315039e+00)
( 3.73292375e+00,  3.73515511e+00)
( 8.44179988e-02,  8.12641978e-02)
( 1.71077400e-01,  1.69282287e-01)
( 1.12385058e+00,  1.15292561e+00)
(-9.92295071e-02, -1.06566571e-01)
(-2.62931883e-01, -2.65895635e-01)
( 1.55575955e+00,  1.55808628e+00)
( 8.85079205e-01,  8.84046972e-01)
(-4.93744552e-01, -4.92176175e-01)
( 2.01376176e+00,  2.01560283e+00)
( 2.64713526e+00,  2.64893365e+00)
(-6.50989488e-02, -6.33680820e-02)
( 1.35923088e-01,  1.38158262e-01)
( 2.93224633e-01,  3.00134361e-01)
(-4.57140207e-01, -4.56314534e-01)
(-6.27091503e+00, -6.26870108e+00)
( 1.11133385e+00,  1.11005867e+00)
( 1.86888874e+00,  1.86921310e+00)
(-1.69959292e-03, -2.71564000e-04)
(-4.88714266e+00, -4.89612055e+00)
(-1.62401903e+00, -1.62437534e+00)
(-6.72995234e+00, -6.71795654e+00)
( 1.32996008e-01,  1.32863075e-01)
( 1.34441843e-02,  1.52973039e-02)
(-1.24062610e+00, -1.23895550e+00)
( 8.63964558e-01,  8.69580567e-01)
( 1.05540001e+00,  1.06521010e+00)
( 4.42985344e+00,  4.43144274e+00)
( 1.07843983e+00,  1.08325839e+00)
(-1.83203125e+00, -1.83441556e+00)
( 7.17124194e-02,  7.15569928e-02)
( 1.21341109e+00,  1.21518767e+00)
(-1.64818573e+00, -1.64793050e+00)
(-1.20634890e+00, -1.20313609e+00)
( 2.03369066e-01,  2.07495034e-01)
( 2.32204700e+00,  2.31614733e+00)
( 1.42221487e+00,  1.42278719e+00)
( 2.38801420e-01,  2.40044460e-01)
( 3.20372224e-01,  3.12743485e-01)
(-8.34063053e-01, -8.10094893e-01)
( 4.27916336e+00,  4.26994324e+00)
( 1.42772675e+00,  1.42941189e+00)
(-1.06527042e+00, -1.06495297e+00)
(-3.53908706e+00, -3.53931665e+00)
( 7.11277103e+00,  7.11868954e+00)
(-1.62854660e-02, -1.56290568e-02)
( 3.01171303e+00,  3.01134849e+00)
(-1.57238925e+00, -1.57109535e+00)
( 3.62100792e+00,  3.62242579e+00)
(-1.45680046e+00, -1.45843887e+00)
(-9.79752019e-02, -9.76758674e-02)
( 2.41941318e-01,  2.42400482e-01)
(-3.26691532e+00, -3.26405716e+00)
(-7.09943175e-01, -7.07067668e-01)
(-7.95535743e-01, -7.91802049e-01)
( 1.34564303e-02,  4.96353779e-04)
(-1.12648976e+00, -1.14260757e+00)
(-8.92557740e-01, -8.93788576e-01)
( 2.60756874e+00,  2.61655593e+00)
( 5.01771152e-01,  4.99941081e-01)
(-2.48139724e-01, -2.40291253e-01)
( 9.60012853e-01,  9.59517539e-01)
(-3.41263962e+00, -3.42411280e+00)
(-3.40324759e-01, -3.48261774e-01)
(-1.78809941e-01, -1.81946263e-01)
( 1.43094730e+00,  1.43157506e+00)
(-3.32702065e+00, -3.32753730e+00)
( 7.53240967e+00,  7.53066254e+00)
( 1.57863870e-01,  1.55404076e-01)
(-2.53480768e+00, -2.53747582e+00)
( 1.90910923e+00,  1.90657151e+00)
(-2.63430929e+00, -2.60356522e+00)
(-1.04035425e+00, -1.04427826e+00)
(-5.77746212e-01, -5.77190638e-01)
( 3.21657181e+00,  3.21444368e+00)
( 2.53775382e+00,  2.51580167e+00)
( 7.77504563e-01,  7.78756738e-01)
(-5.61309233e-02, -5.50986156e-02)
(-1.58003342e+00, -1.57093334e+00)
(-1.60420942e+00, -1.60449541e+00)
(-5.30421877e+00, -5.30090284e+00)
(-9.72596109e-01, -9.68376458e-01)
(-4.49612522e+00, -4.49123764e+00)
(-1.41960561e-01, -1.80554017e-01)
( 2.81549644e+00,  2.82226157e+00)
(-1.12506902e+00, -1.12565911e+00)
(-6.40265584e-01, -6.40661716e-01)
( 4.88722801e+00,  4.89169836e+00)
(-2.87125397e+00, -2.87280917e+00)
( 1.91544771e+00,  1.91683626e+00)
(-3.51111102e+00, -3.50816107e+00)
( 2.73358468e-02,  2.43981853e-02)
(-1.37730539e+00, -1.38039911e+00)
( 6.59207487e+00,  6.59634352e+00)
(-5.48177195e+00, -5.47986126e+00)
(-2.55850935e+00, -2.56146002e+00)
( 8.03796232e-01,  8.00164640e-01)
(-5.21604657e-01, -5.19941270e-01)
( 3.34789380e-02,  3.40105519e-02)
(-8.52230713e-02, -9.07161087e-02)
(-4.86657095e+00, -4.87417936e+00)
( 1.72986364e+00,  1.72895253e+00)
(-2.53007933e-03,  2.49332952e-04)
(-2.23754430e+00, -2.23814106e+00)
( 1.50299501e+00,  1.50000143e+00)
( 1.60686135e+00,  1.60281467e+00)
( 3.88089395e+00,  3.89041877e+00)
(-4.13668776e+00, -4.11691904e+00)
(-7.28876665e-02, -7.63129294e-02)
( 2.88324535e-01,  3.26100320e-01)
(-5.90522671e+00, -5.89766693e+00)
( 1.33913946e+00,  1.34343231e+00)
( 2.22629964e-01,  2.19997853e-01)
( 1.02324629e+00,  1.02590549e+00)
( 6.56309366e+00,  6.54863405e+00)
( 4.88195276e+00,  4.87787724e+00)
(-6.05126917e-01, -6.02019072e-01)
(-9.19018745e-01, -9.15981412e-01)
( 7.21450865e-01,  7.22642720e-01)
(-7.41218948e+00, -7.41074276e+00)
(-6.48295403e-01, -6.46459758e-01)
( 3.02817114e-03,  1.09419263e-04)
( 2.21871734e+00,  2.22315645e+00)
( 4.80911398e+00,  4.81039095e+00)
(-4.12785947e-01, -4.11651939e-01)
(-4.16061354e+00, -4.16128111e+00)
( 5.48634410e-01,  5.45334280e-01)
(-5.99640369e-01, -6.03282452e-01)
(-7.17041552e-01, -7.13250101e-01)
(-2.06037406e-02, -3.07768025e-02)
( 2.21062708e+00,  2.20534658e+00)
( 1.35297418e-01,  1.33480817e-01)
( 3.85680485e+00,  3.88056040e+00)
(-2.22107291e+00, -2.22144985e+00)
(-1.00114055e-01, -9.72905755e-02)
(-1.88695872e+00, -1.89282167e+00)
(-2.20526859e-01, -2.21444771e-01)
( 4.91982669e-01,  4.63491350e-01)
( 1.44097126e+00,  1.44187820e+00)
( 2.59365201e-01,  2.58707941e-01)
( 1.96299934e+00,  1.96256065e+00)
(-4.08116043e-01, -4.10234571e-01)
(-3.22119498e+00, -3.22410512e+00)
( 9.78712678e-01,  9.91915226e-01)
(-1.29830360e+00, -1.29756093e+00)
( 1.59861982e-01,  1.64889649e-01)
( 4.56399441e+00,  4.56317091e+00)
(-3.33010602e+00, -3.33397937e+00)
( 1.73568893e-02,  8.77823215e-03)
( 9.64882135e-01,  9.59890604e-01)
(-3.37297857e-01, -3.37040752e-01)
( 1.48054928e-01,  1.37476489e-01)
( 3.77898502e+00,  3.75793481e+00)
( 1.53578568e+00,  1.53650868e+00)
( 3.40561241e-01,  3.39642704e-01)
(-1.72040689e+00, -1.72041762e+00)
(-2.75633597e+00, -2.76012921e+00)
( 6.53229654e-01,  6.49329484e-01)
(-8.87594968e-02, -8.12732503e-02)
(-4.78416967e+00, -4.78322363e+00)
( 1.34867239e+00,  1.34967935e+00)
(-1.80848551e+00, -1.80424297e+00)
(-2.84047627e+00, -2.83605814e+00)
( 3.63671374e+00,  3.61616993e+00)
(-2.95891666e+00, -2.96257067e+00)
( 2.48320532e+00,  2.48112869e+00)
( 4.82594872e+00,  4.81860161e+00)
( 1.29114732e-01,  1.30710781e-01)
(-5.25625050e-01, -5.24733543e-01)
( 3.63489892e-03,  1.94441364e-03)
( 5.33691347e-02,  5.81322424e-02)
( 2.79303789e+00,  2.79365611e+00)
( 1.36245048e+00,  1.36558354e+00)
( 2.98561621e+00,  2.97347736e+00)
( 2.25699878e+00,  2.25526142e+00)
( 2.04029027e-03,  1.01540747e-04)
( 9.53518212e-01,  9.53540087e-01)
(-2.97067519e-02, -3.40790860e-02)
(-1.88969696e+00, -1.90232491e+00)
( 3.79985899e-01,  3.80006164e-01)
(-1.26373780e+00, -1.26402175e+00)
(-1.41347361e+00, -1.41028655e+00)
( 4.14428473e+00,  4.14182425e+00)
(-3.09463590e-04, -1.97551982e-03)
( 9.46377739e-02,  9.56804231e-02)
(-1.45796109e-02, -1.41624464e-02)
( 1.75635904e-01,  1.68202415e-01)
( 2.20222759e+00,  2.20099545e+00)
(-1.11810815e+00, -1.11860919e+00)
(-1.76627910e+00, -1.76636040e+00)
( 2.76418352e+00,  2.76059580e+00)
( 1.08574712e+00,  1.08379567e+00)
( 3.71171504e-01,  3.61107826e-01)
(-1.31478918e+00, -1.33032489e+00)
( 3.12002376e-03,  0.00000000e+00)
( 2.94088960e+00,  2.94775009e+00)
(-4.42102003e+00, -4.42246962e+00)
( 1.62681416e-01,  1.65994197e-01)
( 8.36232662e-01,  8.32244575e-01)
(-8.51882219e-01, -8.52471888e-01)
( 5.72303057e+00,  5.71842384e+00)
( 4.13183594e+00,  4.14172792e+00)
(-4.57609320e+00, -4.58065987e+00)
(-2.80711323e-01, -2.74839163e-01)
( 1.53077745e+00,  1.52707505e+00)
(-6.02338696e+00, -6.01846218e+00)
(-2.06189609e+00, -2.05697227e+00)
( 6.32510900e-01,  6.23968422e-01)
(-6.16998720e+00, -6.17165470e+00)
( 1.01346910e+00,  1.01329422e+00)
(-1.50720704e+00, -1.50923610e+00)
( 2.95709586e+00,  2.95815945e+00)
( 5.79377508e+00,  5.79076767e+00)
( 3.05791545e+00,  3.06116438e+00)
(-5.36716080e+00, -5.36873055e+00)
( 2.09872916e-01,  2.08656594e-01)
( 2.18763947e+00,  2.17981958e+00)
(-3.72550428e-01, -3.70556921e-01)
( 8.85663554e-02,  7.99309388e-02)
(-2.89315844e+00, -2.89561200e+00)
( 7.70731876e-03,  8.86918139e-03)
( 4.51251417e-02,  4.62670773e-02)
( 2.95161128e+00,  2.94244742e+00)
( 5.99191189e-02,  6.27942085e-02)
( 2.52238822e+00,  2.53240252e+00)
(-1.65667132e-01, -1.65029287e-01)
( 2.33459783e+00,  2.34200478e+00)
( 3.04003596e+00,  3.04067779e+00)
(-8.07975769e-01, -8.07415426e-01)
(-7.91053697e-02, -8.72414485e-02)
( 2.76143146e+00,  2.76846123e+00)
( 3.45456064e-01,  3.14583391e-01)
( 4.65304732e-01,  4.65782970e-01)
(-4.19192016e-01, -4.22817171e-01)
( 3.99302101e+00,  3.99257112e+00)
(-6.30637825e-01, -6.22744203e-01)
( 5.16040373e+00,  5.16218996e+00)
( 2.65117431e+00,  2.65784717e+00)
( 4.87805605e+00,  4.87126637e+00)
(-1.41773820e-01, -1.43807709e-01)
( 1.03016174e+00,  1.03114867e+00)
(-2.08309889e+00, -2.04150939e+00)
( 2.63198465e-01,  2.60009557e-01)
(-6.42087162e-01, -6.40791178e-01)
(-2.24133134e+00, -2.23896241e+00)
(-1.08290836e-01, -1.09315090e-01)
(-3.08121824e+00, -3.07656813e+00)
(-2.00528707e-02, -1.96625534e-02)
(-3.55894178e-01, -3.56044084e-01)
(-6.59900129e-01, -6.59034252e-01)
( 4.22491932e+00,  4.22539806e+00)
(-2.96789885e-01, -2.96726316e-01)
( 4.78604746e+00,  4.78734541e+00)
(-8.45422298e-02, -8.46275389e-02)
( 4.95194340e+00,  4.95248699e+00)
(-9.88989174e-01, -9.87537622e-01)
( 1.29443038e+00,  1.29276466e+00)
(-6.02069855e+00, -6.02104902e+00)
( 8.13354015e-01,  8.10486495e-01)
(-3.68938208e-01, -3.69220704e-01)
( 5.61994970e-01,  5.68199933e-01)
( 4.24327230e+00,  4.24603844e+00)
(-1.36650276e+00, -1.36826026e+00)
(-3.47285008e+00, -3.45990133e+00)
( 1.19539058e+00,  1.19806921e+00)
( 3.70624900e-01,  3.73524398e-01)
( 5.84932789e-02,  6.09509908e-02)
(-5.60203028e+00, -5.60750341e+00)
(-1.41461238e-01, -1.46222919e-01)
(-1.12881684e+00, -1.12912965e+00)
( 8.86591375e-01,  8.48838270e-01)
(-1.16763282e+00, -1.16640198e+00)
(-3.12190604e+00, -3.12742662e+00)
(-4.19852883e-01, -4.22109842e-01)
( 4.08222818e+00,  4.07511520e+00)
(-3.98654729e-01, -3.94287735e-01)
(-1.26507413e+00, -1.26612663e+00)
(-3.48967648e+00, -3.48632812e+00)
( 3.93962741e+00,  3.92543054e+00)
(-1.33861220e+00, -1.36965036e+00)
( 3.20669103e+00,  3.20139360e+00)
( 2.72947621e+00,  2.73489261e+00)
(-8.53844523e-01, -8.52837026e-01)
( 4.91712168e-02,  5.05342335e-02)
(-1.67283738e+00, -1.67213416e+00)
( 2.12618923e+00,  2.12577033e+00)
( 3.40390277e+00,  3.41143632e+00)
(-2.17897916e+00, -2.18179107e+00)
(-5.41739655e+00, -5.35219622e+00)
( 6.81749165e-01,  6.79852426e-01)
( 7.93570839e-03,  1.04463845e-02)
(-1.56599176e+00, -1.55946863e+00)
( 2.81287861e+00,  2.81007266e+00)
(-1.47565246e+00, -1.47845244e+00)
(-1.68588233e+00, -1.68840861e+00)
(-1.50050208e-01, -1.46517292e-01)
(-6.00907898e+00, -6.00089455e+00)
(-5.30474961e-01, -5.32790542e-01)
(-7.27468669e-01, -7.27231026e-01)
( 4.64752853e-01,  4.65402782e-01)
(-4.67834711e+00, -4.67506790e+00)
(-5.39579093e-01, -5.31794131e-01)
( 1.11019123e+00,  1.10507345e+00)
( 2.74877167e+00,  2.75364685e+00)
( 1.50172985e+00,  1.50411606e+00)
(-3.09094023e-02, -3.38573605e-02)
(-4.88943398e-01, -4.85438287e-01)
( 2.96073616e-01,  2.97131032e-01)
(-7.59501934e-01, -7.58698523e-01)
( 4.04102755e+00,  4.03597784e+00)
(-6.98083788e-02, -6.31123111e-02)
( 1.61514437e+00,  1.62116563e+00)
( 7.79696926e-02,  9.00515094e-02)
( 1.56097203e-01,  1.82985857e-01)
(-5.48290396e+00, -5.48368454e+00)
(-4.29342651e+00, -4.29619551e+00)
( 1.14244199e+00,  1.14317727e+00)
( 2.13456702e+00,  2.13849378e+00)
(-2.66154933e+00, -2.65814781e+00)
( 7.82426596e-01,  7.84706950e-01)
(-6.42213345e-01, -6.41720653e-01)
( 3.25531662e-02,  3.13382819e-02)
(-2.87222433e+00, -2.87200093e+00)
(-9.99735296e-01, -9.96185839e-01)
(-3.69670957e-01, -3.74332607e-01)
(-4.32223320e+00, -4.32135487e+00)
(-4.37213033e-01, -4.36963975e-01)
(-1.93453416e-01, -1.99621275e-01)
(-1.83547473e+00, -1.84286046e+00)
(-2.30556816e-01, -2.32027575e-01)
( 8.38440716e-01,  8.42228591e-01)
(-1.52044785e+00, -1.51389658e+00)
( 9.72550690e-01,  9.70913231e-01)
( 9.25744995e-02,  9.44275409e-02)
( 7.86996007e-01,  7.85462499e-01)
( 6.40088749e+00,  6.40003872e+00)
(-8.94751132e-01, -8.96844029e-01)
(-1.07536340e+00, -1.08313000e+00)
( 4.60332680e+00,  4.61922598e+00)
( 1.79284081e-01,  1.76967949e-01)
( 1.08176982e+00,  1.08460224e+00)
( 1.28026915e+00,  1.28300250e+00)
(-2.74374032e+00, -2.73994327e+00)
(-2.30361915e+00, -2.30267406e+00)
(-4.69705582e+00, -4.69779396e+00)
( 1.51452303e-01,  1.49441227e-01)
(-3.29325676e-01, -3.28195572e-01)
( 1.88103504e-03, -1.71897398e-07)
(-1.15531790e+00, -1.15423369e+00)
( 1.15106440e+00,  1.15969694e+00)
( 6.84407568e+00,  6.85454512e+00)
( 1.44285075e-02,  1.51180699e-02)
(-6.45121384e+00, -6.45145845e+00)
( 2.24988267e-01,  2.24072218e-01)
( 1.87311900e+00,  1.87671852e+00)
(-4.74328041e+00, -4.73592520e+00)
(-7.45297790e-01, -7.40413249e-01)
(-2.66265064e-01, -2.64100969e-01)
(-2.74268460e+00, -2.73531008e+00)
(-5.06037664e+00, -5.04346371e+00)
(-3.27606773e+00, -3.28624749e+00)
( 7.09697962e-01,  7.08719313e-01)
( 3.28407377e-01,  3.18067282e-01)
( 2.41328180e-01,  2.40095317e-01)
(-3.94188404e-01, -3.91908199e-01)
(-1.62459028e+00, -1.63557577e+00)
( 6.21458367e-02,  6.17043115e-02)
(-6.01339489e-02, -5.07473648e-02)
( 1.52564681e+00,  1.52252257e+00)
( 5.26551771e+00,  5.26519585e+00)
(-6.54011059e+00, -6.53697586e+00)
( 3.88290361e-02,  3.87357213e-02)
(-3.15034717e-01, -3.10221136e-01)
(-6.50873594e-03, -7.37524452e-03)
(-6.30111635e-01, -6.11282408e-01)
( 7.35220432e+00,  7.36427259e+00)
( 6.25946569e+00,  6.23205328e+00)
( 5.16503763e+00,  5.17167616e+00)
(-9.17645037e-01, -9.18015897e-01)
( 5.08782208e-01,  5.04590988e-01)
(-3.36202562e-01, -3.37591738e-01)
(-4.36234266e-01, -3.90618443e-01)
(-4.16019261e-02, -4.22089025e-02)
( 4.00399923e+00,  3.99420381e+00)
( 7.19081312e-02,  8.05583969e-02)
( 1.85639417e+00,  1.85610378e+00)
(-5.51653385e-01, -5.44273674e-01)
( 1.49440430e-02,  1.58650838e-02)
( 2.06047162e-01,  1.99057430e-01)
(-1.83008230e+00, -1.82401955e+00)
( 7.77106476e+00,  7.76440525e+00)
( 1.99016607e+00,  1.99062526e+00)
( 4.00847912e-01,  3.86080474e-01)
( 1.09953463e+00,  1.09976673e+00)
( 1.73831868e+00,  1.74108219e+00)
( 2.64977384e+00,  2.64947367e+00)
(-8.27396438e-02, -1.18995130e-01)
( 4.90482521e+00,  4.90976477e+00)
(-1.56781256e+00, -1.57272518e+00)
(-1.40543096e-04, -1.15556885e-02)
(-5.17760086e+00, -5.18706846e+00)
( 1.10603464e+00,  1.10352862e+00)
(-2.21185446e+00, -2.22018886e+00)
( 1.16364025e-01,  1.14699923e-01)
(-2.64185691e+00, -2.63586569e+00)
( 2.20263171e+00,  2.20341372e+00)
( 2.27823451e-01,  2.31577575e-01)
(-1.12432659e+00, -1.11834192e+00)
( 5.52631468e-02,  5.62156737e-02)
( 3.98089361e+00,  3.97722363e+00)
( 2.56676388e+00,  2.58314943e+00)
(-6.89804077e+00, -6.89319611e+00)
(-1.10807216e+00, -1.10703707e+00)
( 5.01864552e-02,  3.41772623e-02)
(-4.51978296e-01, -4.54450458e-01)
(-5.31598186e+00, -5.30755901e+00)
(-1.11014843e+00, -1.10958433e+00)
( 1.48818624e+00,  1.48405373e+00)
( 1.00715196e+00,  1.00961053e+00)
(-1.58680701e+00, -1.58206940e+00)
(-1.27101704e-01, -1.27459109e-01)
( 1.26942813e+00,  1.27473795e+00)
(-5.14659941e-01, -5.24054825e-01)
( 2.90948248e+00,  2.90951824e+00)
( 3.41860628e+00,  3.41768861e+00)
( 1.19156158e+00,  1.19133341e+00)
( 3.10134422e-03, -9.33889824e-05)
(-2.29999468e-01, -2.26809919e-01)
(-6.96006298e+00, -6.96100140e+00)
(-8.87411833e-01, -8.84220541e-01)
(-5.07504511e+00, -5.07282209e+00)
(-1.36235142e+00, -1.36329794e+00)
(-1.61184514e+00, -1.61211157e+00)
( 3.91133308e+00,  3.91064405e+00)
( 5.53025961e-01,  5.52197993e-01)
(-1.14026338e-01, -1.14888422e-01)
(-2.91269839e-01, -2.93790817e-01)
( 1.72057115e-02,  1.46798594e-02)
(-1.68327853e-01, -1.71228424e-01)
( 1.02492177e+00,  1.02368808e+00)
(-3.98762083e+00, -3.99067569e+00)
(-1.50084472e+00, -1.50348675e+00)
( 4.30583298e-01,  4.30006862e-01)
( 1.57799518e+00,  1.57267499e+00)
(-5.39922044e-02, -7.14417920e-02)
( 4.20781255e-01,  4.11695927e-01)
(-3.69654298e+00, -3.69609880e+00)
( 1.40417254e+00,  1.40987897e+00)
( 1.65288079e+00,  1.64675176e+00)
( 7.72262764e+00,  7.72828150e+00)
(-8.74619603e-01, -8.75559211e-01)
(-3.81623650e+00, -3.80671310e+00)
(-3.24501657e+00, -3.26153874e+00)
( 1.18437588e-01,  1.20283566e-01)
( 2.73942143e-01,  2.70863980e-01)
( 6.71052039e-01,  6.69068813e-01)
( 1.15799546e-01,  1.11495949e-01)
(-8.06771457e-01, -8.07008088e-01)
( 7.25552440e-04,  0.00000000e+00)
(-1.17200804e+00, -1.16380680e+00)
( 3.90663117e-01,  3.97049427e-01)
( 6.35397613e-01,  6.25344098e-01)
(-2.19209909e+00, -2.16876841e+00)
( 2.88132167e+00,  2.88234973e+00)
(-5.34198284e-01, -5.20858526e-01)
( 3.85597318e-01,  3.84940267e-01)
( 6.95941746e-02,  6.93763718e-02)
(-1.40731525e+00, -1.40778005e+00)
( 3.59034002e-01,  3.53992492e-01)
(-6.39494228e+00, -6.38925791e+00)
(-4.37303686e+00, -4.37795019e+00)
( 4.79239613e-01,  4.49343085e-01)
( 2.31939125e+00,  2.31668139e+00)
( 7.59350300e-01,  7.58780956e-01)
( 6.50449336e-01,  6.49800718e-01)
( 2.53404260e-01,  2.53184915e-01)
( 9.84756827e-01,  9.85997975e-01)
( 2.93020940e+00,  2.93402243e+00)
( 3.58760953e-02,  3.39087807e-02)
( 4.97846842e+00,  4.97675180e+00)
( 1.39302397e+00,  1.39547861e+00)
( 2.34575570e-03,  1.84505247e-03)
(-1.54697907e+00, -1.55504251e+00)
( 2.92629510e-01,  2.80780971e-01)
(-7.94283867e-01, -7.94609606e-01)
(-2.82841772e-01, -2.78159708e-01)
(-1.90633845e+00, -1.87204432e+00)
(-7.88075686e-01, -7.89049864e-01)
( 7.11046028e+00,  7.11406422e+00)
(-2.42025718e-01, -2.41994500e-01)
( 4.59056759e+00,  4.59408522e+00)
(-5.07790036e-03,  5.05443476e-03)
( 1.62920356e-01,  1.63753688e-01)
(-4.33688164e+00, -4.34153271e+00)
(-9.69658017e-01, -9.66182888e-01)
( 3.72095418e+00,  3.71473432e+00)
(-1.20026898e+00, -1.20390463e+00)
(-3.02093005e+00, -3.03002238e+00)
(-1.39587000e-01, -1.33090958e-01)
(-9.37391460e-01, -9.39046979e-01)
( 4.24530953e-01,  4.29333746e-01)
(-5.96564627e+00, -5.96695280e+00)
( 5.13944685e-01,  5.12952089e-01)
( 3.06866784e-03,  0.00000000e+00)
(-1.05736458e+00, -1.05359757e+00)
( 4.74303102e+00,  4.74414158e+00)
(-3.38452190e-01, -3.38284492e-01)
(-1.25460064e+00, -1.25119448e+00)
(-2.47960377e+00, -2.47546124e+00)
(-7.64012456e-01, -7.65533090e-01)
( 7.64366210e-01,  7.67734647e-01)
(-2.90422831e-02, -2.93647517e-02)
( 2.54909182e+00,  2.55150986e+00)
(-9.46356431e-02, -9.25111622e-02)
( 1.44596219e+00,  1.48760247e+00)
( 8.94682050e-01,  8.65710139e-01)
(-5.56626272e+00, -5.56187296e+00)
(-5.73695838e-01, -5.76398313e-01)
( 1.40846121e+00,  1.40454030e+00)
( 1.55655801e+00,  1.55620325e+00)
( 1.04205334e+00,  1.04208028e+00)
( 7.58680487e+00,  7.63242245e+00)
(-1.00511670e-01, -1.00027978e-01)
(-1.86449313e+00, -1.86480021e+00)
( 4.59292233e-01,  4.19311792e-01)
( 3.14189363e+00,  3.14469242e+00)
(-3.07344413e+00, -3.07701921e+00)
( 7.35057211e+00,  7.33137941e+00)
(-7.60062516e-01, -7.52089202e-01)
(-4.25471306e-01, -4.26291972e-01)
(-7.81256199e-01, -7.82210648e-01)
( 2.91180563e+00,  2.91617584e+00)
(-7.88826719e-02, -8.19375515e-02)
( 3.83484274e-01,  3.84503335e-01)
(-5.12422848e+00, -5.15161753e+00)
( 5.10845423e+00,  5.11313295e+00)
( 2.16484264e-01,  2.16248304e-01)
( 4.85945415e+00,  4.84996462e+00)
(-2.80052423e+00, -2.79299140e+00)
(-4.25642356e-05, -4.67374863e-04)
( 1.25207257e+00,  1.25214088e+00)
(-7.64682963e-02, -7.04278424e-02)
( 3.75263780e-01,  3.71321887e-01)
(-5.69117293e-02, -5.86132444e-02)
( 4.07377672e+00,  4.07786417e+00)
(-1.44260004e-04,  0.00000000e+00)
(-1.56250238e+00, -1.56366229e+00)
(-3.85070109e+00, -3.84843349e+00)
(-5.06158829e+00, -5.06473780e+00)
(-1.10379028e+00, -1.10195243e+00)
( 6.47360533e-02,  6.39953613e-02)
(-1.60117567e-01, -1.60741359e-01)
( 5.05381346e-01,  5.45728564e-01)
( 3.52027965e+00,  3.52949858e+00)
(-2.59836137e-01, -2.60907382e-01)
( 1.13286293e+00,  1.13172674e+00)
(-2.30990183e-02, -2.81524286e-02)
(-2.37745233e-03, -2.38014641e-03)
(-1.13340628e+00, -1.13008130e+00)
(-7.72650242e-01, -7.73584664e-01)
( 1.88063785e-01,  1.88810229e-01)
(-1.38086474e+00, -1.37951624e+00)
(-1.50970423e+00, -1.51055586e+00)
( 9.05244768e-01,  9.18104708e-01)
(-6.93442702e-01, -6.95529163e-01)
(-1.78526378e+00, -1.77338409e+00)
(-3.28387976e+00, -3.27453184e+00)
( 6.57078123e+00,  6.57982635e+00)
(-5.40327597e+00, -5.39503574e+00)
(-5.87333250e+00, -5.87809372e+00)
(-6.12357235e+00, -6.11092234e+00)
( 9.63983238e-01,  9.61008966e-01)
( 1.59170830e+00,  1.59626853e+00)
(-4.21135283e+00, -4.20942593e+00)
(-6.71070218e-01, -6.37358904e-01)
(-2.63497424e+00, -2.63698363e+00)
( 2.08315158e+00,  2.08433151e+00)
(-4.04827976e+00, -4.04086065e+00)
(-2.94232845e-01, -3.00506055e-01)
( 5.69572253e-03,  6.42312411e-03)
(-2.36947083e+00, -2.37387133e+00)
( 2.27885887e-01,  2.26045176e-01)
(-1.23118544e+00, -1.23171794e+00)
(-3.98774886e+00, -3.99369550e+00)
(-1.16771072e-01, -1.23473950e-01)
(-1.48797911e-02, -1.13336770e-02)
( 2.01332188e+00,  2.00688434e+00)
(-2.28528905e+00, -2.28538322e+00)
( 2.48258686e+00,  2.47463202e+00)
(-5.43538189e+00, -5.49984026e+00)
( 3.40637875e+00,  3.41666675e+00)
(-3.01239640e-01, -3.06212693e-01)
(-2.22475857e-01, -2.00316519e-01)
( 8.66355747e-03, -6.21274440e-03)
(-2.41749549e+00, -2.42433786e+00)
(-3.76845896e-02, -3.83037105e-02)
(-1.35312378e-01, -1.36063069e-01)
(-3.09564639e-03, -3.78224044e-03)
(-3.54740906e+00, -3.54564047e+00)
( 1.89929664e-01,  2.08215967e-01)
(-5.57043925e-02, -5.39765619e-02)
( 3.60446811e+00,  3.59592056e+00)
( 1.74177337e+00,  1.73654604e+00)
(-1.63382244e+00, -1.63200200e+00)
( 5.28663456e-01,  5.30966640e-01)
( 4.80683994e+00,  4.80556774e+00)
(-3.07306290e+00, -3.07044959e+00)
( 2.41773510e+00,  2.41564059e+00)
(-4.51330566e+00, -4.51320601e+00)
(-1.21589506e+00, -1.21252263e+00)
(-2.09261584e+00, -2.09136748e+00)
( 4.20413584e-01,  4.38399971e-01)
(-6.82828665e+00, -6.82469034e+00)
(-6.58501148e-01, -6.60440266e-01)
( 5.81077695e-01,  5.80288112e-01)
(-6.34747410e+00, -6.34840441e+00)
(-4.78785467e+00, -4.79015350e+00)
(-8.84041786e-01, -8.82529676e-01)
(-3.10737014e+00, -3.10353613e+00)
(-5.19384503e-01, -5.21644592e-01)
( 8.65624622e-02,  8.48319232e-02)
( 4.94601870e+00,  4.94583082e+00)
(-1.90691173e-01, -1.90588638e-01)
(-9.16538537e-02, -9.18926150e-02)
( 1.22478008e+00,  1.22363627e+00)
( 3.33867836e+00,  3.33473706e+00)
(-6.31824851e-01, -6.28979862e-01)
(-3.75870496e-01, -3.77605915e-01)
( 3.87902927e+00,  3.87324119e+00)
( 4.44472015e-01,  4.43473279e-01)
( 1.79872346e+00,  1.80455160e+00)
( 8.26826382e+00,  8.26520348e+00)
(-1.92198321e-01, -1.92370564e-01)
( 5.15670061e-01,  4.88788664e-01)
( 1.41933382e+00,  1.41958582e+00)
(-4.56528008e-01, -4.48933542e-01)
(-2.06118035e+00, -2.07005405e+00)
( 6.01591301e+00,  6.01471901e+00)
(-2.86764646e+00, -2.86446643e+00)
(-1.24532950e+00, -1.24720454e+00)
(-9.60189998e-01, -9.62258399e-01)
(-3.54600644e+00, -3.54311633e+00)
(-4.43518341e-01, -4.44851965e-01)
( 6.91037536e-01,  7.04526782e-01)
( 3.06946254e+00,  3.07405066e+00)
( 3.19472194e+00,  3.20740008e+00)
( 3.63980502e-01,  3.65747094e-01)
( 3.78029609e+00,  3.77874327e+00)
(-8.21308605e-03, -8.33450910e-03)
( 3.45385104e-01,  3.43169570e-01)
(-3.45520526e-01, -3.40396672e-01)
( 3.90742756e-02,  5.31491488e-02)
( 2.50153327e+00,  2.49307537e+00)
( 2.51214790e+00,  2.49372554e+00)
( 3.21877271e-01,  3.21686447e-01)
( 8.58647168e-01,  8.54231596e-01)
(-6.71064436e-01, -6.73921645e-01)
(-1.68133867e+00, -1.68143511e+00)
(-1.11550903e+00, -1.11641479e+00)
(-3.84460831e+00, -3.83760738e+00)
( 5.29327035e-01,  5.30263007e-01)
( 2.48426661e-01,  2.65216261e-01)
(-1.16218531e+00, -1.15726590e+00)
( 1.94091296e+00,  1.94589210e+00)
(-6.04923740e-02, -6.10315949e-02)
( 2.21733856e+00,  2.22182894e+00)
(-1.42558932e+00, -1.42262769e+00)
( 3.78656244e+00,  3.77554440e+00)
(-3.58842897e+00, -3.59685373e+00)
( 1.18618798e+00,  1.18964946e+00)
(-1.88761428e-01, -1.86753154e-01)
(-3.06093121e+00, -3.06230927e+00)
( 1.05183816e+00,  1.04812491e+00)
(-9.28036153e-01, -9.21863675e-01)
(-2.48978510e-01, -2.49705508e-01)
( 5.16782761e+00,  5.16626549e+00)
( 6.06872916e-01,  6.18150175e-01)
( 4.97057945e-01,  4.87662107e-01)
( 4.04070950e+00,  4.03328705e+00)
( 1.89301574e+00,  1.89676237e+00)
(-2.44188142e+00, -2.45097923e+00)
( 3.35498524e+00,  3.36293006e+00)
( 9.27352160e-03,  1.00058122e-02)
(-1.78430192e-02, -7.81543739e-03)
(-1.47288051e-02, -1.57540943e-02)
( 5.72879314e-01,  5.73381484e-01)
( 3.26155424e-01,  3.28943700e-01)
( 3.88292122e+00,  3.87430525e+00)
( 3.16525817e-01,  3.16508204e-01)
(-2.91075557e-01, -3.20234179e-01)
( 5.74302554e-01,  5.75864732e-01)
( 2.48985752e-01,  2.50884712e-01)
( 3.84240359e-01,  3.87177259e-01)
( 6.14885616e+00,  6.15277719e+00)
( 1.34450480e-01,  1.33397609e-01)
(-2.38429066e-02, -2.62574665e-02)
(-3.53458095e+00, -3.53318644e+00)
( 1.72730908e-03,  0.00000000e+00)
( 1.67520511e+00,  1.67061687e+00)
( 2.53737998e+00,  2.53365302e+00)
(-2.53410435e+00, -2.53105187e+00)
( 2.61301786e-01,  2.39032015e-01)
( 2.48095561e-02,  2.65345331e-02)
( 9.83823538e-01,  9.79828298e-01)
( 3.35498214e+00,  3.38286662e+00)
(-6.03298903e-01, -6.05157673e-01)
(-1.72896051e+00, -1.73619783e+00)
( 4.93524170e+00,  4.92665100e+00)
(-5.66682070e-02, -5.75225912e-02)
(-8.30831647e-01, -8.33745778e-01)
( 3.83056903e+00,  3.81708980e+00)
(-1.82131088e+00, -1.82368171e+00)
( 1.03442550e+00,  1.04154682e+00)
(-1.34406757e+00, -1.34890151e+00)
( 4.08018008e-02,  4.20747362e-02)
( 1.06728482e+00,  1.06521356e+00)
( 1.15565884e+00,  1.15308988e+00)
( 4.17175579e+00,  4.14968872e+00)
(-4.26044559e+00, -4.25248480e+00)
( 4.70548689e-01,  4.69064683e-01)
( 4.48309660e-01,  4.46259439e-01)
(-7.32668638e-01, -7.30883300e-01)
(-2.85005903e+00, -2.84774971e+00)
( 4.53790843e-01,  4.54082251e-01)
(-2.65697032e-01, -2.72798419e-01)
(-7.63303578e-01, -7.75632322e-01)
(-7.26098955e-01, -7.23342597e-01)
( 4.47843456e+00,  4.47871065e+00)
( 3.08897570e-02,  4.63449918e-02)
(-9.10769284e-01, -8.98316741e-01)
( 1.35189974e+00,  1.35298765e+00)
(-8.07763822e-03, -8.07812531e-03)
( 6.28021908e+00,  6.28361511e+00)
(-6.10251009e-01, -6.10022485e-01)
( 1.02229156e-01,  1.00869462e-01)
(-1.30467296e+00, -1.30376780e+00)
(-7.58918464e-01, -7.61495173e-01)
(-1.62009850e-01, -1.57757670e-01)
(-1.27048624e+00, -1.26665795e+00)
( 6.50968134e-01,  6.52688742e-01)
(-3.82918343e-02, -3.35725434e-02)
(-2.47327113e+00, -2.48369622e+00)
(-1.08066165e+00, -1.08364201e+00)
(-2.70985961e+00, -2.70888114e+00)
(-1.64234817e+00, -1.64541912e+00)
( 4.27997112e+00,  4.27994585e+00)
( 7.15618312e-01,  7.15256631e-01)
(-1.75609565e+00, -1.75180292e+00)
(-3.48449111e-01, -3.47341806e-01)
(-1.28801656e+00, -1.28147936e+00)
(-1.05799638e-01, -1.09130077e-01)
(-1.95304441e+00, -1.95587146e+00)
(-3.59103903e-02, -3.59878913e-02)
( 7.51649797e-01,  7.54477203e-01)
( 1.94704935e-01,  1.92495331e-01)
( 1.47871876e+00,  1.48466825e+00)
( 4.68434381e+00,  4.67430401e+00)
( 1.28315970e-01,  1.30739257e-01)
(-4.00396490e+00, -4.00784826e+00)
(-4.04720157e-01, -4.13083524e-01)
( 1.58450937e+00,  1.58187032e+00)
( 2.48125267e+00,  2.48381639e+00)
( 5.06035507e-01,  5.04631937e-01)
( 2.99980521e+00,  2.99640799e+00)
( 2.68710804e+00,  2.69152355e+00)
(-1.81048596e+00, -1.80781949e+00)
(-1.35517359e+00, -1.36050844e+00)
( 8.69971180e+00,  8.69185638e+00)
(-1.16996765e-01, -1.17133193e-01)
( 1.69821227e+00,  1.69254172e+00)
(-5.74832380e-01, -5.98874509e-01)
(-4.42863894e+00, -4.43042803e+00)
(-8.05025816e-01, -8.02712858e-01)
(-7.27009214e-03, -8.77334533e-05)
(-3.18019480e-01, -3.17165464e-01)
(-8.96020606e-03, -1.12119457e-02)
( 1.68322992e+00,  1.67679632e+00)
(-1.59061998e-01, -1.61363304e-01)
(-1.94763556e-01, -1.93320572e-01)
(-5.58745265e-01, -5.57643592e-01)
( 1.58844447e+00,  1.58323717e+00)
(-3.65877360e-01, -3.68863076e-01)
(-1.38237047e+00, -1.38250005e+00)
(-5.54570580e+00, -5.54647350e+00)
(-2.31792855e+00, -2.31667566e+00)
(-2.63545215e-01, -2.61811852e-01)
( 2.44988871e+00,  2.45194674e+00)
(-3.07780027e-01, -3.08441132e-01)
(-5.14318991e+00, -5.13323212e+00)
( 1.35995722e+00,  1.36334479e+00)
( 6.25469506e-01,  6.22827232e-01)
( 5.03009367e+00,  5.02828550e+00)
( 2.91110253e+00,  2.90945172e+00)
(-1.79315507e+00, -1.79162741e+00)
( 1.28545022e+00,  1.28514004e+00)
( 9.86317638e-03,  9.80185345e-03)
( 9.33929533e-03,  8.98593664e-03)
( 2.91370094e-01,  2.92329758e-01)
( 3.84119368e+00,  3.84307575e+00)
( 2.47487116e+00,  2.47212529e+00)
(-1.08583033e+00, -1.08310199e+00)
( 3.70723796e+00,  3.69269466e+00)
( 3.57515883e+00,  3.57180262e+00)
( 1.24354541e+00,  1.24401295e+00)
(-2.23647976e+00, -2.23562098e+00)
( 4.45953703e+00,  4.46517038e+00)
(-2.37111181e-01, -2.43795261e-01)
(-8.75222564e-01, -8.77636015e-01)
(-3.97024214e-01, -3.98969322e-01)
(-2.89946628e+00, -2.89704132e+00)
( 6.06076896e-01,  6.04514420e-01)
( 8.62713099e-01,  8.93458605e-01)
(-1.66518748e+00, -1.66333663e+00)
( 5.24001837e+00,  5.24363041e+00)
( 3.79319936e-02,  5.50650544e-02)
( 1.69762388e-01,  1.79996818e-01)
(-7.89830089e-01, -7.90291429e-01)
( 2.10746616e-01,  2.18324408e-01)
( 2.74060518e-01,  2.72080630e-01)
(-1.28960535e-02, -1.39849521e-02)
(-1.53351140e+00, -1.53283250e+00)
(-6.02789968e-03, -9.59843677e-03)
(-6.55632973e-01, -6.54818416e-01)
(-1.12390742e-02, -1.22281602e-02)
(-2.74975896e-01, -2.68151700e-01)
(-2.52314787e-02, -3.05391178e-02)
(-2.59121323e+00, -2.59000087e+00)
(-1.43199873e+00, -1.43079400e+00)
( 4.91302311e-01,  5.26815772e-01)
(-1.87941696e-02, -2.03028079e-02)
( 2.51512718e+00,  2.52072501e+00)
(-3.02214354e-01, -3.01732630e-01)
( 1.21590173e+00,  1.20722651e+00)
( 3.75085640e+00,  3.75358367e+00)
(-4.40621562e-03, -4.86877863e-04)
( 8.59740078e-01,  8.66141140e-01)
(-9.59192738e-02, -9.59813520e-02)
( 3.52732927e-01,  3.31321657e-01)
(-5.30904949e-01, -5.53714633e-01)
( 5.87161601e-01,  5.89158237e-01)
( 3.45148683e+00,  3.45717597e+00)
( 1.05376220e+00,  1.05780375e+00)
(-1.28068137e+00, -1.27768934e+00)
(-1.83860171e+00, -1.84220636e+00)
(-4.42925096e-02, -4.52360772e-02)
( 1.49861920e+00,  1.54229522e+00)
(-4.28959703e+00, -4.28382111e+00)
(-2.68611491e-01, -2.65349478e-01)
( 5.35101295e-01,  5.36073804e-01)
( 4.76285934e+00,  4.76876736e+00)
(-2.86719918e-01, -2.86166698e-01)
(-2.06537005e-02, -2.39256620e-02)
(-3.51859748e-01, -3.41720045e-01)
( 1.39640260e+00,  1.39451122e+00)
( 3.23541015e-01,  3.19997042e-01)
( 2.35178518e+00,  2.34904408e+00)
( 9.63572919e-01,  9.63768125e-01)
(-1.44844413e+00, -1.44572139e+00)
( 3.15085147e-03,  2.42730766e-03)
(-2.98537111e+00, -2.98515129e+00)
(-4.68145800e+00, -4.67889833e+00)
( 1.05431044e+00,  1.05458164e+00)
(-2.95887446e+00, -2.95785546e+00)
(-5.17979431e+00, -5.18084049e+00)
(-3.99268365e+00, -3.97656965e+00)
(-2.69889742e-01, -2.70824164e-01)
(-4.34335142e-01, -4.36581045e-01)
(-4.51777077e+00, -4.51740694e+00)
( 1.47421267e-02,  1.60045326e-02)
( 4.81522202e-01,  4.78452682e-01)
( 6.17232370e+00,  6.17645216e+00)
(-2.18279552e+00, -2.18473125e+00)
(-1.92707658e+00, -1.92149425e+00)
( 5.16772196e-02,  5.12908846e-02)
(-1.17049563e+00, -1.17039752e+00)
( 1.00724328e+00,  1.01271021e+00)
(-4.25523663e+00, -4.25559855e+00)
(-2.79261732e+00, -2.78510284e+00)
( 1.85627759e-01,  1.85623407e-01)
(-6.17206669e+00, -6.17046642e+00)
(-5.66853714e+00, -5.66171408e+00)
(-1.07783484e+00, -1.08138096e+00)
(-1.55520309e-02, -2.45308131e-02)
( 1.49931386e-03,  0.00000000e+00)
(-9.61238742e-01, -9.56063807e-01)
(-9.64655578e-02, -9.57096890e-02)
(-1.03761852e+00, -1.04292405e+00)
( 1.34101355e+00,  1.36434555e+00)
( 1.26662612e+00,  1.26521635e+00)
( 1.44931006e+00,  1.45121515e+00)
( 1.07355082e+00,  1.08205664e+00)
(-1.56372890e-01, -1.55710965e-01)
(-3.87708768e-02, -4.15311269e-02)
( 1.68011710e-02, -1.87171705e-03)
(-1.92850387e+00, -1.92789924e+00)
(-2.23661572e-01, -2.32074097e-01)
(-3.54385972e-01, -3.53077292e-01)
( 2.47362815e-02,  9.42787342e-03)
( 3.96496207e-02,  4.15755510e-02)
( 1.57313371e+00,  1.57824957e+00)
( 2.87719250e-01,  2.87402719e-01)
( 3.45659518e+00,  3.46788788e+00)
(-1.12716353e+00, -1.12577689e+00)
(-3.82515407e+00, -3.83730268e+00)
(-3.70916575e-01, -3.73750001e-01)
(-1.20957184e+00, -1.20832539e+00)
( 5.96456230e-01,  5.57438016e-01)
( 3.53420883e-01,  3.56367975e-01)
( 2.40607119e+00,  2.40812087e+00)
(-4.15086365e+00, -4.16671324e+00)
(-3.08788031e-01, -3.26721460e-01)
( 3.51410937e+00,  3.50462604e+00)
(-2.09372616e+00, -2.09560013e+00)
(-9.21904087e-01, -9.33645129e-01)
(-1.11821242e-01, -1.12425417e-01)
(-8.97335857e-02, -8.70370865e-02)
(-3.72790664e-01, -3.67890179e-01)
(-1.84015906e+00, -1.83931077e+00)
(-1.60694158e+00, -1.60665417e+00)
(-1.65343010e+00, -1.65274048e+00)
( 5.31533957e+00,  5.31539059e+00)
(-1.85268295e+00, -1.85386717e+00)
( 3.63093543e+00,  3.63875628e+00)
( 2.98043881e-02,  2.75618322e-02)
(-2.28085780e+00, -2.29042006e+00)
( 1.51687431e+00,  1.51571393e+00)
(-2.77559304e+00, -2.77810049e+00)
( 9.68111902e-02,  9.41438824e-02)
( 4.72188663e+00,  4.72708368e+00)
( 1.15153825e+00,  1.15311575e+00)
( 1.06071031e+00,  1.06166625e+00)
(-2.41222426e-01, -2.40377188e-01)
(-9.29192305e-01, -9.26873922e-01)
(-4.15931076e-01, -4.17381436e-01)
(-9.53649342e-01, -9.70241845e-01)
(-5.76025248e-01, -5.74462414e-01)
( 1.28411007e+00,  1.28963459e+00)
(-2.48200417e+00, -2.48197079e+00)
(-2.87792945e+00, -2.87136936e+00)
(-3.06069899e+00, -3.06781769e+00)
( 1.33795261e+00,  1.33484578e+00)
( 8.50907803e-01,  8.48465860e-01)
(-6.33191681e+00, -6.33412695e+00)
( 4.27699423e+00,  4.27639437e+00)
(-2.37394500e+00, -2.37867379e+00)
(-3.54391813e-01, -3.54671776e-01)
(-4.06540662e-01, -4.09443825e-01)
( 1.10583913e+00,  1.12847745e+00)
(-2.44984347e-02, -2.42830086e-02)
( 3.74957967e+00,  3.73801827e+00)
(-9.86396074e-02, -1.02734059e-01)
( 1.14343202e+00,  1.14893329e+00)
(-4.07560229e-01, -3.93195540e-01)
(-1.78474855e+00, -1.78694808e+00)
( 2.40374550e-01,  2.36754328e-01)
(-6.26833868e+00, -6.26493692e+00)
( 2.02434659e+00,  2.01872754e+00)
(-2.45381522e+00, -2.44533491e+00)
(-6.50775954e-02, -6.80592954e-02)
( 7.45736361e-01,  7.37051070e-01)
( 1.22681275e-01,  1.25159264e-01)
(-1.43519610e-01, -1.58162117e-01)
( 2.08696222e+00,  2.09365010e+00)
(-2.92615652e-01, -2.90857106e-01)
( 1.07726991e+00,  1.07773983e+00)
( 4.23205107e-01,  4.24020261e-01)
( 3.58693093e-01,  3.63358557e-01)
(-3.05833077e+00, -3.05142045e+00)
( 2.19074559e+00,  2.19658923e+00)
( 1.43270421e+00,  1.43415010e+00)
(-6.29660797e+00, -6.30333757e+00)
(-3.34623241e+00, -3.34486747e+00)
(-4.29953146e+00, -4.29326868e+00)
(-9.05773267e-02, -8.89811143e-02)
(-4.58175659e+00, -4.57830000e+00)
(-3.45171928e+00, -3.44482851e+00)
( 1.26684046e+00,  1.26242208e+00)
( 6.50892401e+00,  6.50300217e+00)
( 6.29313290e-03, -9.20692086e-03)
(-1.14715827e+00, -1.14686525e+00)
( 9.01557803e-01,  9.01304483e-01)
(-7.06592679e-01, -6.52336419e-01)
( 2.75343329e-01,  2.71749258e-01)
(-3.01559627e-01, -3.03936899e-01)
( 5.45688421e-02,  5.53037003e-02)
(-4.01620001e-01, -4.04514223e-01)
( 4.62614417e-01,  4.63982880e-01)
( 3.59365463e+00,  3.59423900e+00)
( 4.66404483e-04,  0.00000000e+00)
(-6.16675854e+00, -6.16863012e+00)
(-5.99449687e-03, -5.30296378e-03)
(-2.11742759e+00, -2.11022449e+00)
( 2.04642534e+00,  2.04204082e+00)
(-2.29222298e+00, -2.28725028e+00)
( 1.61925173e+00,  1.61514294e+00)
(-1.85839403e+00, -1.85034728e+00)
(-4.19037247e+00, -4.19767189e+00)
( 1.14884917e-02,  1.08134300e-02)
( 2.16877413e+00,  2.16432500e+00)
( 1.81670815e-01,  1.81113347e-01)
( 2.50065327e-01,  2.51322359e-01)
(-6.60347268e-02, -6.71085641e-02)
( 6.05667210e+00,  6.05348730e+00)
( 8.81531179e-01,  8.82230997e-01)
(-1.84247792e+00, -1.84211385e+00)
(-1.88098693e+00, -1.88257778e+00)
( 6.64645910e+00,  6.64890242e+00)
( 6.28430128e-01,  6.18293524e-01)
( 1.69451618e+00,  1.69623375e+00)
( 2.65180087e+00,  2.65395284e+00)
( 2.49461517e-01,  2.51742542e-01)
( 2.21968794e+00,  2.22743058e+00)
(-1.21945286e+00, -1.22896612e+00)
(-7.36953735e+00, -7.38781214e+00)
( 1.53834045e+00,  1.53491116e+00)
( 2.44377136e-01,  2.45040715e-01)
( 1.04997480e+00,  1.04078543e+00)
(-7.05285215e+00, -7.05672121e+00)
(-6.24747753e-01, -6.22366786e-01)
( 3.71364141e+00,  3.71509576e+00)
(-1.38974190e-01, -1.36865661e-01)
(-3.83776665e-01, -3.94343048e-01)
( 4.71236563e+00,  4.69935799e+00)
( 3.82071877e+00,  3.83082628e+00)
(-4.76712167e-01, -4.78717476e-01)
( 1.81365108e+00,  1.81383443e+00)
( 1.21176302e-01,  1.32206768e-01)
( 3.83417368e+00,  3.83090305e+00)
(-1.23597705e+00, -1.23505199e+00)
(-1.23098695e+00, -1.23036969e+00)
(-2.42214669e-02, -1.23181781e-02)
( 8.63934577e-01,  8.62179637e-01)
(-1.30799007e+00, -1.30372620e+00)
(-2.32736969e+00, -2.33951712e+00)
(-5.56940734e-02, -5.74335866e-02)
( 7.92053342e-01,  7.81068981e-01)
(-2.52638668e-01, -2.49575526e-01)
(-1.86964631e+00, -1.87344313e+00)
( 2.20108080e+00,  2.19844842e+00)
( 5.27044088e-02,  5.61054759e-02)
( 2.94830173e-01,  2.87584096e-01)
(-2.02301455e+00, -2.02154112e+00)
(-1.66979921e+00, -1.67053688e+00)
( 9.79748249e-01,  9.76531446e-01)
(-5.45785904e-01, -5.44616401e-01)
(-4.73232794e+00, -4.73212719e+00)
(-6.06162429e-01, -6.10188842e-01)
( 1.46759152e-01,  1.46923169e-01)
( 2.20236853e-02,  1.80143770e-02)
( 2.67417356e-02,  3.60724851e-02)
( 4.62173176e+00,  4.62096214e+00)
( 5.13852167e+00,  5.12704039e+00)
(-5.42227316e+00, -5.42627192e+00)
( 3.12471533e+00,  3.12629819e+00)
( 3.42883110e+00,  3.42455459e+00)
(-5.15552282e+00, -5.16287661e+00)
(-2.33204770e+00, -2.33174658e+00)
(-1.87853396e-01, -1.99564427e-01)
(-1.32739258e+00, -1.33157575e+00)
(-5.06324768e-01, -5.08997083e-01)
(-9.60948586e-01, -9.63645041e-01)
(-6.67891359e+00, -6.68025684e+00)
( 3.85792647e-03,  9.40604508e-03)
( 3.37762809e+00,  3.36429429e+00)
( 4.18498009e-01,  4.05776411e-01)
( 1.45392632e+00,  1.44932818e+00)
(-4.00470448e+00, -4.00775671e+00)
( 6.48657203e-01,  6.55340731e-01)
( 4.20115441e-01,  4.20026928e-01)
(-1.02580535e+00, -1.02112293e+00)
(-6.18999481e-01, -6.18752539e-01)
( 1.63967276e+00,  1.62943363e+00)
( 3.73744965e-01,  3.76455814e-01)
(-9.39552486e-01, -9.46190417e-01)
( 1.98489115e-01,  2.01726645e-01)
(-1.90214241e+00, -1.89994216e+00)
( 4.75710750e-01,  4.78925467e-01)
(-7.12143302e-01, -7.13586688e-01)
( 2.73870438e-01,  2.76295096e-01)
(-3.23280573e-01, -3.27088922e-01)
( 6.74425513e-02,  7.93641657e-02)
( 1.50109947e-01,  1.57340065e-01)
( 8.84769440e-01,  8.84084523e-01)
(-3.92256856e+00, -3.91213751e+00)
(-2.29851529e-03, -1.92482155e-02)
( 1.15505509e-01,  1.16014875e-01)
(-2.37227178e+00, -2.37509108e+00)
( 1.70308650e-01,  1.68347284e-01)
( 1.69961846e+00,  1.69749069e+00)
(-6.54530168e-01, -6.60574615e-01)
( 8.88942719e-01,  8.92789662e-01)
( 3.21077824e-01,  3.16439152e-01)
( 1.29920930e-01,  1.32910624e-01)
(-4.98221588e+00, -4.98241329e+00)
(-3.43969539e-02, -3.75104472e-02)
(-1.35566920e-01, -1.33150503e-01)
(-2.39212489e+00, -2.39264750e+00)
(-1.92488158e+00, -1.92096949e+00)
( 1.23827124e+00,  1.23962748e+00)
(-2.11254096e+00, -2.11879992e+00)
( 5.67282343e+00,  5.70307350e+00)
(-1.04223669e-01, -1.02805153e-01)
(-9.51556206e-01, -9.50186551e-01)
(-3.45568037e+00, -3.45641804e+00)
( 3.12474751e+00,  3.12493587e+00)
(-1.56897321e-01, -1.56551093e-01)
( 3.59003782e+00,  3.58917499e+00)
( 4.95365524e+00,  4.95476055e+00)
( 1.78570366e+00,  1.78395367e+00)
(-2.10240837e-02, -1.95283424e-02)
( 4.74578094e+00,  4.75157881e+00)
(-3.42932630e+00, -3.43278766e+00)
( 5.44267118e-01,  5.42802036e-01)
( 1.80229795e+00,  1.79689562e+00)
( 4.74074507e+00,  4.73978424e+00)
(-6.77288026e-02, -6.57826364e-02)
(-2.54305124e+00, -2.55195737e+00)
(-1.52733278e+00, -1.52786279e+00)
(-1.77519345e+00, -1.77946091e+00)
( 1.33217517e-02,  1.36162490e-02)
( 6.59127474e-01,  6.56907380e-01)
( 1.92147836e-01,  1.94161892e-01)
(-8.68697613e-02, -9.62670147e-02)
( 4.33366507e-01,  4.26742762e-01)
( 2.07070661e+00,  2.06240368e+00)
(-2.90943050e+00, -2.89411712e+00)
( 2.19274116e+00,  2.16903162e+00)
(-5.40699244e-01, -5.37450492e-01)
( 2.91401410e+00,  2.90812850e+00)
(-2.23858070e+00, -2.24315357e+00)
( 9.96719897e-02,  9.69605818e-02)
( 1.06910574e+00,  1.05359721e+00)
(-2.61226082e+00, -2.61882877e+00)
(-3.14914405e-01, -3.14585447e-01)
( 3.43263060e-01,  3.44855756e-01)
(-2.45881343e+00, -2.46044755e+00)
( 3.03750777e+00,  3.06522489e+00)
(-4.33109701e-01, -4.32910949e-01)
( 1.14429668e-02,  1.23719210e-02)
( 1.63649470e-01,  1.65204376e-01)
( 2.68752384e+00,  2.68604136e+00)
( 4.06150055e+00,  4.05644035e+00)
( 5.61568141e-01,  5.55912197e-01)
( 2.89269090e-02, -6.83108624e-03)
(-3.71788383e+00, -3.71250749e+00)
(-1.41681981e+00, -1.42065918e+00)
(-1.06341577e+00, -1.04472232e+00)
(-3.78543317e-01, -3.75928581e-01)
(-8.25565457e-01, -8.26844215e-01)
(-2.41350603e+00, -2.41501641e+00)
( 5.48374128e+00,  5.48155689e+00)
(-1.39767051e+00, -1.39411807e+00)
( 4.37584257e+00,  4.37594080e+00)
( 2.31778830e-01,  2.29798093e-01)
( 1.85669646e-01,  1.82100415e-01)
( 5.06692648e-01,  5.11261702e-01)
(-1.82861495e+00, -1.82899773e+00)
(-1.26090777e+00, -1.26356518e+00)
(-3.77881575e+00, -3.78300500e+00)
( 1.21364343e+00,  1.21199727e+00)
(-1.85004249e-01, -1.81580856e-01)
( 1.00886011e+00,  1.00763476e+00)
( 2.70881367e+00,  2.71847153e+00)
(-5.29333115e+00, -5.29240847e+00)
(-5.92816591e+00, -5.92550516e+00)
( 4.17394638e+00,  4.17491102e+00)
(-9.36282575e-02, -9.34535041e-02)
( 5.69274053e-02,  5.80770783e-02)
(-1.06685925e+00, -1.06631112e+00)
(-4.11002040e-01, -4.10071135e-01)
(-2.44837031e-01, -2.44543493e-01)
(-2.04761195e+00, -2.04842520e+00)
(-2.81849504e-03, -5.79025596e-04)
( 1.03553379e+00,  1.03540206e+00)
( 1.80256808e+00,  1.80383265e+00)
( 2.49219060e-01,  2.57338852e-01)
( 3.78689885e+00,  3.78318357e+00)
( 5.46282887e-01,  5.41136920e-01)
( 4.17613000e-01,  4.19501215e-01)
(-7.45953321e-01, -7.47511446e-01)
(-3.93365696e-03,  3.00507341e-02)
(-4.63416100e+00, -4.63478613e+00)
(-2.61947095e-01, -2.59238809e-01)
( 2.46251523e-02,  2.51200218e-02)
( 5.52952862e+00,  5.52957869e+00)
( 4.67299074e-01,  4.67866033e-01)
( 4.19742703e-01,  4.18234736e-01)
( 2.06156445e+00,  2.08421612e+00)
(-1.47017181e+00, -1.46534312e+00)
( 1.76836908e+00,  1.74421024e+00)
( 1.79402506e+00,  1.78751218e+00)
( 8.18965495e-01,  8.17786992e-01)
( 3.32027221e+00,  3.30070090e+00)
(-6.61087227e+00, -6.62129784e+00)
(-6.60216761e+00, -6.57081366e+00)
( 4.62768614e-01,  4.63472813e-01)
( 5.52402830e+00,  5.53445101e+00)
( 3.23443866e+00,  3.23509932e+00)
( 2.12412739e+00,  2.12903070e+00)
(-2.55899525e+00, -2.55852675e+00)
( 1.48558676e+00,  1.53028810e+00)
( 1.45937240e+00,  1.46490884e+00)
( 1.50272453e+00,  1.49544048e+00)
(-3.05742979e-01, -3.06410700e-01)
( 4.84108329e-02,  3.60779762e-02)
(-3.35800147e+00, -3.36098361e+00)
( 6.16718709e-01,  6.14229500e-01)
(-5.78694868e+00, -5.78533792e+00)
( 4.94490474e-01,  4.95497555e-01)
( 1.44644892e+00,  1.44249189e+00)
(-1.94423258e+00, -1.92789614e+00)
(-2.05821824e+00, -2.05191350e+00)
(-4.98984218e-01, -5.05369246e-01)
(-3.83295029e-01, -3.84027511e-01)
( 4.60991096e+00,  4.60565138e+00)
( 9.68123898e-02,  9.98607501e-02)
(-1.41428579e-02, -1.71148051e-02)
( 6.60157382e-01,  6.63515866e-01)
( 1.40911624e-01,  1.40464827e-01)
( 1.93312097e+00,  1.93745637e+00)
( 3.28673944e-02,  3.29588503e-02)
( 4.57039785e+00,  4.57130575e+00)
( 6.52502120e-01,  6.54439270e-01)
( 4.37363243e+00,  4.37810135e+00)
( 9.03986037e-01,  9.03644323e-01)
( 4.30831861e+00,  4.27154875e+00)
( 9.00688112e-01,  9.03799176e-01)
( 8.42421710e-01,  8.43107462e-01)
(-5.04087496e+00, -5.04625320e+00)
(-1.73602283e+00, -1.74993837e+00)
(-6.37827253e+00, -6.38359737e+00)
( 4.98048735e+00,  4.98428011e+00)
( 8.22813749e-01,  8.24419558e-01)
( 1.60434508e+00,  1.61093152e+00)
(-4.14485842e-01, -4.25847828e-01)
(-5.49474657e-01, -5.58447838e-01)
( 2.33855605e+00,  2.34079695e+00)
( 4.65112738e-04,  0.00000000e+00)
( 7.94652462e-01,  7.90849924e-01)
(-2.07858944e+00, -2.08506727e+00)
(-1.01376645e-01, -1.01464875e-01)
( 6.83799803e-01,  6.87527359e-01)
( 2.16267228e+00,  2.16548562e+00)
( 5.76162434e+00,  5.75778389e+00)
( 9.52807188e-01,  9.51370120e-01)
(-2.62814879e-01, -2.66175061e-01)
( 7.04298496e-01,  7.09142625e-01)
(-2.95129772e-02, -3.07360869e-02)
(-1.01300859e+00, -1.01170743e+00)
( 8.32043552e+00,  8.31970692e+00)
( 5.04504061e+00,  5.04701233e+00)
(-1.34291619e-01, -1.24626361e-01)
(-1.74095500e+00, -1.73914361e+00)
(-3.79742718e+00, -3.79343987e+00)
( 1.72145199e-02,  1.70783848e-02)
(-5.44696927e-01, -5.50553679e-01)
( 3.78040361e+00,  3.78784466e+00)
( 3.75540233e+00,  3.75337791e+00)
( 1.19708776e-01,  1.23343594e-01)
(-1.04240727e+00, -1.04359925e+00)
( 1.36144266e-01,  1.34898186e-01)
(-7.68316925e-01, -7.71170974e-01)
( 1.25753526e-02,  1.30769163e-02)
( 3.48753393e-01,  3.28366131e-01)
(-8.46749365e-01, -8.46646607e-01)
(-7.99892783e-01, -8.00134838e-01)
(-1.93220839e-01, -1.91194713e-01)
( 5.41038990e+00,  5.39907932e+00)
(-1.39725518e+00, -1.39590788e+00)
(-2.30111361e+00, -2.30921483e+00)
( 1.28476053e-01,  1.22900158e-01)
(-2.61407550e-02, -2.70742662e-02)
(-1.63462722e+00, -1.63463759e+00)
(-2.71155778e-02, -2.65308414e-02)
(-1.84514225e+00, -1.84318161e+00)
(-2.43444905e-01, -2.45020181e-01)
( 3.08400631e+00,  3.09248805e+00)
(-1.28450191e+00, -1.28463709e+00)
(-3.50906014e+00, -3.51267099e+00)
( 6.70961678e-01,  6.67427301e-01)
( 7.86238790e-01,  7.81170011e-01)
( 3.32371426e+00,  3.32128859e+00)
( 1.89218235e+00,  1.88322806e+00)
(-4.29826498e-01, -4.32285666e-01)
( 4.30015326e+00,  4.30247879e+00)
( 6.88278079e-01,  6.86784923e-01)
(-2.41785590e-03,  0.00000000e+00)
(-1.80436641e-01, -1.85149610e-01)
(-2.74325550e-01, -2.75431693e-01)
( 1.13797724e+00,  1.14023173e+00)
(-1.99105144e+00, -1.99085081e+00)
(-2.17630118e-01, -2.18973756e-01)
(-1.41032088e+00, -1.41329944e+00)
(-2.67651975e-01, -2.79121041e-01)
( 1.00190043e+00,  9.99997795e-01)
( 1.56692648e+00,  1.56514013e+00)
( 1.30433249e+00,  1.30507851e+00)
( 3.19376540e+00,  3.19682097e+00)
(-5.53606331e-01, -5.49728990e-01)
( 1.68158650e+00,  1.67782903e+00)
(-4.14265823e+00, -4.14566708e+00)
( 6.81689858e-01,  6.80573583e-01)
(-2.36656141e+00, -2.36805177e+00)
( 6.79480219e+00,  6.78961945e+00)
( 7.39787340e+00,  7.47041035e+00)
( 7.16569006e-01,  7.19960213e-01)
( 1.31326485e+00,  1.30588257e+00)
(-5.53506994e+00, -5.53831005e+00)
(-1.40078771e+00, -1.38648582e+00)
( 4.94790316e+00,  4.94795084e+00)
(-4.36031520e-02, -4.60093059e-02)
( 8.58420432e-01,  8.53735149e-01)
(-1.00204754e+00, -1.00331450e+00)
( 1.10708618e+00,  1.11055613e+00)
( 2.38186932e+00,  2.38369226e+00)
( 1.31558323e+00,  1.32260692e+00)
(-7.17611313e-01, -7.35016763e-01)
(-5.47797108e+00, -5.48394918e+00)
( 5.43968678e+00,  5.44415283e+00)
( 9.44749117e-01,  9.45833504e-01)
(-3.52317333e-01, -3.51037681e-01)
( 2.34643602e+00,  2.34996033e+00)
( 4.21329960e-02,  4.97233495e-02)
(-2.12922645e+00, -2.12920070e+00)
( 9.27001953e-01,  9.20717478e-01)
( 1.29710495e+00,  1.30101395e+00)
(-2.58991659e-01, -2.63563722e-01)
(-4.58452177e+00, -4.57553339e+00)
( 3.32111931e+00,  3.29938221e+00)
( 2.76014519e+00,  2.76249504e+00)
( 3.04194856e+00,  3.04318833e+00)
( 2.62971926e+00,  2.63350439e+00)
(-8.87839913e-01, -8.84696364e-01)
( 3.63351405e-01,  3.62648636e-01)
( 2.80005717e+00,  2.81440449e+00)
(-7.21661210e-01, -7.24508643e-01)
(-7.14773178e-01, -7.15645730e-01)
(-4.08442736e+00, -4.08539724e+00)
(-6.20521355e+00, -6.25687361e+00)
(-1.35486460e+00, -1.35467100e+00)
(-2.31241155e+00, -2.31528020e+00)
(-8.26000392e-01, -8.34045768e-01)
( 4.05227900e+00,  4.04749346e+00)
(-2.83577800e+00, -2.83422542e+00)
(-4.00484726e-03,  2.63364753e-03)
(-1.12697482e+00, -1.12727726e+00)
( 1.23890030e+00,  1.24218619e+00)
( 3.99583548e-01,  3.95139903e-01)
(-3.74934411e+00, -3.74937892e+00)
(-2.33360362e+00, -2.33485889e+00)
(-1.72230497e-01, -1.72251880e-01)
( 1.17113042e+00,  1.18725014e+00)
( 6.03644180e+00,  6.03990126e+00)
(-2.55587548e-01, -2.54539847e-01)
( 3.29942536e+00,  3.29388475e+00)
(-2.13658158e-02, -2.35564727e-02)
( 1.48281670e+00,  1.48070025e+00)
(-3.73652756e-01, -3.64387661e-01)
(-2.63380075e+00, -2.63574386e+00)
( 1.30074668e+00,  1.30554330e+00)
(-7.79510379e-01, -7.81530321e-01)
( 6.71687543e-01,  6.79863334e-01)
( 1.71187091e+00,  1.68958187e+00)
( 1.40602660e+00,  1.40715921e+00)
(-1.36451149e+00, -1.35736775e+00)
( 1.43704844e+00,  1.43582010e+00)
(-7.29854286e-01, -7.42871046e-01)
( 6.87859249e+00,  6.87091923e+00)
(-1.79985309e+00, -1.79880834e+00)
(-3.37058854e+00, -3.36806417e+00)
(-9.78505075e-01, -9.86335337e-01)
( 1.50841439e+00,  1.50969028e+00)
(-3.79810661e-01, -3.78851891e-01)
( 8.96588899e-04,  9.14508244e-04)
( 4.66538489e-01,  4.76284117e-01)
(-4.37873507e+00, -4.37958384e+00)
( 5.21171427e+00,  5.21260786e+00)
( 3.15259919e-02,  3.17992307e-02)
( 1.05775669e-01,  1.04712971e-01)
( 1.16114438e+00,  1.16106391e+00)
(-3.89765549e+00, -3.89652824e+00)
(-1.89005584e-01, -1.91391796e-01)
(-1.73084944e-01, -1.73342526e-01)
( 4.67215729e+00,  4.67921352e+00)
( 5.14994979e-01,  5.17865062e-01)
(-6.18430674e-01, -6.26111209e-01)
(-1.30352437e+00, -1.30271029e+00)
(-4.00054359e+00, -3.99456525e+00)
( 1.93290675e+00,  1.92956626e+00)
( 4.96472168e+00,  4.95912027e+00)
( 2.58281916e-01,  2.59049833e-01)
(-2.98339796e+00, -2.98405719e+00)
(-3.41847658e-01, -3.40727508e-01)
( 1.70141995e+00,  1.68958461e+00)
(-1.20425260e+00, -1.20389867e+00)
( 3.62746604e-03,  0.00000000e+00)
( 1.96329691e-03,  1.96822658e-02)
( 3.62695742e+00,  3.62958312e+00)
(-1.28794938e-01, -1.24798968e-01)
(-2.02369049e-01, -2.04144314e-01)
( 1.03173387e+00,  1.02905023e+00)
(-5.05696610e-03, -2.76853767e-04)
( 4.22178555e+00,  4.21660995e+00)
( 7.40837574e-01,  7.44408846e-01)
( 2.00791493e-01,  2.02130109e-01)
(-1.64984715e+00, -1.64966869e+00)
( 2.33751321e+00,  2.32786393e+00)
(-6.10481501e-02, -6.42903596e-02)
(-2.68250465e-01, -2.67774671e-01)
(-3.60310450e-02, -3.64731401e-02)
( 7.59427071e-01,  7.60448933e-01)
(-2.78160191e+00, -2.78195643e+00)
(-2.32601547e+00, -2.32436609e+00)
( 2.37738585e+00,  2.37895250e+00)
(-2.51149988e+00, -2.50814366e+00)
(-4.19653863e-01, -4.21658069e-01)
(-2.42695197e-01, -2.35458478e-01)
( 2.84668469e+00,  2.85016942e+00)
(-3.85047579e+00, -3.85866833e+00)
( 3.34794223e-02,  4.82226126e-02)
( 6.81189013e+00,  6.81201935e+00)
(-1.18172258e-01, -1.14257656e-01)
( 4.45747152e-02,  4.03788313e-02)
(-1.89440608e+00, -1.92221963e+00)
(-1.65498316e+00, -1.65081942e+00)
(-2.57023815e-02, -2.65091415e-02)
( 8.72753322e-01,  8.67737770e-01)
( 1.29069424e+00,  1.30046356e+00)
( 3.07862139e+00,  3.07464528e+00)
( 3.67743039e+00,  3.67263222e+00)
( 7.98168719e-01,  7.97589242e-01)
(-4.11535788e+00, -4.11555004e+00)
(-3.40477765e-01, -3.36288542e-01)
( 9.25977230e-01,  9.29370165e-01)
( 1.95854557e+00,  1.95793819e+00)
(-7.51887977e-01, -7.49852419e-01)
( 3.27852297e+00,  3.27504492e+00)
( 1.50958967e+00,  1.54115057e+00)
( 4.45488811e-01,  4.42330390e-01)
( 2.22519922e+00,  2.22903299e+00)
( 6.74462914e-01,  6.70864224e-01)
( 2.06722710e-02,  2.29507163e-02)
( 2.83746980e-02,  2.74314266e-02)
( 3.74490929e+00,  3.73273778e+00)
(-3.38265657e+00, -3.38825941e+00)
( 7.56573200e+00,  7.56535387e+00)
( 4.93886328e+00,  4.94014931e+00)
(-9.19803753e-02, -8.41492787e-02)
( 5.05581093e+00,  5.05827999e+00)
( 1.51219404e+00,  1.50641942e+00)
(-1.60571694e+00, -1.60335362e+00)
(-6.12200320e-01, -6.14447773e-01)
(-6.59977007e+00, -6.59823036e+00)
(-4.91743028e-01, -4.85338479e-01)
(-2.88208318e+00, -2.89291787e+00)
( 3.98890877e+00,  3.98286438e+00)
(-8.23822260e-01, -8.35762858e-01)
( 2.26655817e+00,  2.31428313e+00)
( 1.19696689e+00,  1.30038559e+00)
(-2.70304233e-01, -2.69515634e-01)
(-2.30602813e+00, -2.29711699e+00)
( 1.03592908e+00,  1.06378174e+00)
(-6.45136759e-02, -5.86741753e-02)
(-5.05389631e-01, -5.08562207e-01)
(-3.00099421e+00, -3.00372887e+00)
(-8.44849944e-01, -8.44917238e-01)
(-6.70051813e-01, -6.63201511e-01)
(-2.18576741e+00, -2.17934966e+00)
(-1.65669799e+00, -1.65992391e+00)
( 1.51818320e-01,  1.71931401e-01)
(-8.73942852e-01, -8.76090646e-01)
( 2.07028851e-01,  2.04036623e-01)
( 9.68196154e-01,  9.66615558e-01)
(-3.10831845e-01, -3.07294726e-01)
(-3.86101341e+00, -3.87296009e+00)
(-4.52082083e-02, -3.47681828e-02)
( 2.32975554e+00,  2.32326007e+00)
( 2.30467463e+00,  2.29805160e+00)
( 5.34268236e+00,  5.34293985e+00)
( 5.33011103e+00,  5.32983923e+00)
( 4.16515112e+00,  4.15295315e+00)
( 7.50668049e-01,  7.41176486e-01)
( 4.15395927e+00,  4.14192629e+00)
( 6.44349098e-01,  6.51583135e-01)
(-1.35452938e+00, -1.35391247e+00)
( 2.81930137e-02,  2.83242743e-02)
( 7.89582586e+00,  7.89766026e+00)
( 3.17976665e+00,  3.17315650e+00)
( 1.74589064e-02,  1.74286924e-02)
(-3.79275143e-01, -3.76174837e-01)
(-2.19419926e-01, -2.22992271e-01)
( 4.65906560e-02,  4.73796166e-02)
(-1.14565456e+00, -1.15727448e+00)
( 7.53309548e-01,  7.54302323e-01)
( 1.68157682e-01,  1.68569759e-01)
(-9.98527110e-01, -1.00248051e+00)
( 3.65823054e+00,  3.63624263e+00)
( 1.66385114e+00,  1.66147149e+00)
( 6.00369334e-01,  6.00019634e-01)
(-3.32857728e+00, -3.31402063e+00)
(-5.52483022e-01, -5.55543602e-01)
(-3.86466533e-01, -3.88824016e-01)
(-1.44966226e-03, -1.06492145e-04)
( 2.32222843e+00,  2.36470914e+00)
( 5.89580312e-02,  5.90454452e-02)
(-3.68256837e-01, -3.66420090e-01)
( 9.82356727e-01,  9.79844749e-01)
(-4.19842148e+00, -4.20144558e+00)
(-1.08127272e+00, -1.08596218e+00)
(-5.72178483e-01, -5.73176444e-01)
( 4.26702118e+00,  4.27516842e+00)
( 6.58649802e-01,  6.73348784e-01)
( 5.64281166e-01,  5.73739648e-01)
(-9.15728435e-02, -8.79967064e-02)
( 6.31494665e+00,  6.31772232e+00)
( 1.84264719e+00,  1.83542049e+00)
(-5.93839455e+00, -5.93299389e+00)
( 1.45825577e+00,  1.45872188e+00)
(-9.24068451e-01, -9.22436059e-01)
( 2.48514280e-01,  2.49597624e-01)
(-3.84863186e+00, -3.84682775e+00)
(-7.00334191e-01, -7.00670838e-01)
(-1.12021017e+00, -1.12046790e+00)
( 3.96653265e-03,  3.30596953e-03)
(-1.09839427e+00, -1.09414816e+00)
( 3.89021486e-02,  3.92746702e-02)
(-1.85976863e-01, -1.88296482e-01)
(-4.28813410e+00, -4.28965521e+00)
(-1.13441277e+00, -1.13140392e+00)
(-8.61254275e-01, -8.76268029e-01)
( 3.46168828e+00,  3.45963168e+00)
(-3.36795747e-02, -3.28535102e-02)
( 1.66992381e-01,  1.71073556e-01)
(-4.22819138e+00, -4.22811604e+00)
(-2.08667412e-01, -2.07720518e-01)
( 2.73395371e+00,  2.73825479e+00)
( 1.29689559e-01,  1.31826326e-01)
(-1.68203700e+00, -1.67809403e+00)
( 1.78142395e-02,  1.78387277e-02)
(-3.86626077e+00, -3.86188102e+00)
(-4.63849485e-01, -4.66291010e-01)
( 5.77872181e+00,  5.77652264e+00)
(-2.25803113e+00, -2.22849274e+00)
(-4.21596915e-01, -4.19782996e-01)
( 3.49535227e+00,  3.49758458e+00)
(-2.92592436e-01, -2.92713910e-01)
(-3.21510696e+00, -3.21869397e+00)
( 2.36554116e-01,  2.43975967e-01)
( 1.25218118e-02,  1.79367047e-02)
( 6.18477687e-02,  5.93446270e-02)
( 1.29404664e+00,  1.29411626e+00)
( 2.31110096e-01,  2.30463177e-01)
(-1.07943332e+00, -1.07751369e+00)
(-6.10947669e-01, -6.12538040e-01)
( 2.82003617e+00,  2.81091523e+00)
( 5.30161095e+00,  5.29055452e+00)
(-2.08208156e+00, -2.08342886e+00)
( 5.00111878e-01,  4.99302477e-01)
( 1.50281429e+00,  1.50613368e+00)
( 3.86052799e+00,  3.85751820e+00)
( 1.65776587e+00,  1.67492974e+00)
(-3.24205384e-02, -1.60706192e-02)
( 3.22966385e+00,  3.22976422e+00)
( 8.02867860e-02,  7.81069547e-02)
(-2.70805120e+00, -2.71001768e+00)
( 3.88968730e+00,  3.87483811e+00)
(-9.67557251e-01, -9.67618287e-01)
(-3.77401853e+00, -3.77660179e+00)
( 6.47814608e+00,  6.47948217e+00)
( 1.12195635e+00,  1.11947799e+00)
( 1.42318368e+00,  1.41855538e+00)
(-1.06053948e-01, -1.05649844e-01)
(-1.77059427e-01, -1.76887840e-01)
(-1.24884772e+00, -1.24722898e+00)
(-8.59299481e-01, -8.57344329e-01)
( 3.92472243e+00,  3.92525887e+00)
( 2.86469364e+00,  2.87256789e+00)
(-9.83026445e-01, -9.85773385e-01)
( 4.70607901e+00,  4.69761515e+00)
( 3.24310511e-02,  2.85906140e-02)
( 1.23795591e-01,  2.12029651e-01)
( 5.68275094e-01,  5.58948576e-01)
( 2.19612792e-01,  2.19150901e-01)
( 5.87605381e+00,  5.87426662e+00)
(-9.07816067e-02, -9.04561207e-02)
( 2.99719602e-01,  2.97770023e-01)
( 3.64326739e+00,  3.63961077e+00)
(-3.98381996e+00, -3.99483132e+00)
( 1.61668524e-01,  1.60227358e-01)
(-9.56302732e-02, -9.49459821e-02)
( 4.12606299e-02,  3.88224274e-02)
(-3.90242785e-01, -3.90603065e-01)
( 1.87099017e-02,  1.81821622e-02)
( 1.48691452e+00,  1.48163664e+00)
(-2.33983493e+00, -2.33529878e+00)
(-1.17786787e-02, -1.30406758e-02)
(-1.30725041e-01, -1.30163670e-01)
( 9.44441378e-01,  9.40101564e-01)
( 1.28634322e+00,  1.28174222e+00)
(-6.58476710e-01, -6.61044776e-01)
(-8.20564255e-02, -8.79748166e-02)
( 6.45244777e-01,  6.52990043e-01)
(-7.03547001e-01, -6.84150219e-01)
(-2.64605075e-01, -2.66314119e-01)
(-1.90472290e-01, -1.89663559e-01)
(-5.07777572e-01, -5.00677824e-01)
( 1.59131622e+00,  1.58793306e+00)
( 6.31256461e-01,  6.30237103e-01)
( 6.38265991e+00,  6.38142538e+00)
( 5.44867575e-01,  5.46884239e-01)
( 3.03396249e+00,  3.03107333e+00)
(-2.11389363e-03, -1.71159301e-03)
(-4.11302894e-01, -3.92284930e-01)
(-4.74862382e-03, -5.46217849e-03)
( 5.03759909e+00,  5.03800249e+00)
( 1.94174147e+00,  1.94407666e+00)
( 4.85470146e-01,  4.79868114e-01)
( 3.68596494e-01,  3.70786428e-01)
(-1.17354965e+00, -1.17337394e+00)
( 5.73600531e-01,  5.71282983e-01)
( 6.07744503e+00,  6.06860876e+00)
( 5.50564945e-01,  5.51961780e-01)
( 3.64155698e+00,  3.64194679e+00)
(-1.70424151e+00, -1.70786440e+00)
( 3.93097579e-01,  3.90888095e-01)
(-1.71539521e+00, -1.71126616e+00)
(-6.17160574e-02, -6.12647757e-02)
(-5.71916771e+00, -5.71117306e+00)
( 2.11387658e+00,  2.11108899e+00)
(-8.25937867e-01, -8.28831375e-01)
( 1.67538926e-01,  1.69755772e-01)
( 3.42476457e-01,  3.51092309e-01)
(-1.08684063e-01, -1.08149633e-01)
(-8.76218379e-01, -8.74138594e-01)
(-1.85287285e+00, -1.85107493e+00)
( 3.53531647e+00,  3.53594303e+00)
( 5.63465166e+00,  5.63097811e+00)
(-2.54865813e+00, -2.54656816e+00)
(-3.21840569e-02, -3.18735987e-02)
( 1.81748104e+00,  1.80919564e+00)
( 4.04951066e-01,  4.05428588e-01)
(-1.28502417e+00, -1.28158247e+00)
(-4.69800806e+00, -4.69521284e+00)
(-1.95949852e+00, -1.95621741e+00)
(-1.45574224e+00, -1.45514584e+00)
(-1.62022150e+00, -1.61439073e+00)
( 9.38794911e-02,  8.55530947e-02)
(-3.04923391e+00, -3.05047059e+00)
(-5.05485582e+00, -5.04112959e+00)
( 4.45030975e+00,  4.44808006e+00)
(-7.35442936e-02, -7.25527257e-02)
(-4.40184325e-01, -4.44371402e-01)
( 6.99486881e-02,  8.04140568e-02)
(-1.30495116e-01, -1.29535064e-01)
( 8.17138478e-02,  7.54480809e-02)
( 6.83095992e-01,  6.82268679e-01)
( 6.29190826e+00,  6.28330660e+00)
(-3.70755339e+00, -3.71380258e+00)
( 3.65833068e+00,  3.65418506e+00)
(-1.33334681e-01, -1.32494509e-01)
(-1.44914043e+00, -1.44916737e+00)
( 4.84542322e+00,  4.84368229e+00)
(-1.11539856e-01, -1.17024451e-01)
( 3.68459320e+00,  3.68262935e+00)
(-3.28726694e-02, -3.34142372e-02)
(-7.50519335e-03, -6.61594421e-03)
(-1.93159699e+00, -1.93267083e+00)
(-3.53146791e-02, -4.09917273e-02)
( 9.39623594e-01,  9.36795115e-01)
( 2.00902939e+00,  2.00863504e+00)
(-1.52763224e+00, -1.52316964e+00)
(-6.70325994e+00, -6.71879959e+00)
( 1.49374194e-02,  2.07585581e-02)
( 3.95774722e+00,  3.94458222e+00)
( 2.03956217e-01,  2.04097837e-01)
( 5.01125765e+00,  5.01167727e+00)
( 8.19021285e-01,  8.23334217e-01)
( 2.82855225e+00,  2.81477714e+00)
(-5.57887316e+00, -5.57972574e+00)
(-1.76582694e+00, -1.76345611e+00)
(-7.59943533e+00, -7.59760714e+00)
( 5.34046352e-01,  5.34631491e-01)
( 7.13367403e-01,  6.79911733e-01)
(-1.88160956e-01, -1.87873915e-01)
(-4.54312623e-01, -4.56093907e-01)
(-1.90104231e-01, -1.92727059e-01)
( 2.89780235e+00,  2.90685844e+00)
( 4.23740625e-01,  4.21223342e-01)
(-7.01934457e-01, -7.08110929e-01)
( 4.69178009e+00,  4.70050955e+00)
( 4.38151717e-01,  4.38419968e-01)
( 1.01041090e+00,  1.01035750e+00)
( 1.30584443e+00,  1.30635059e+00)
( 3.85372430e-01,  3.84872288e-01)
( 1.16426146e+00,  1.18707180e+00)
( 1.97791278e+00,  1.97708082e+00)
( 8.90107632e-01,  8.90126646e-01)
(-2.67509675e+00, -2.69176340e+00)
(-2.38682055e+00, -2.39029694e+00)
( 2.03622508e+00,  2.03346801e+00)
(-1.31513917e+00, -1.31996739e+00)
(-9.49683547e-01, -9.49925542e-01)
( 3.74403811e+00,  3.76732588e+00)
( 3.28236604e+00,  3.28460407e+00)
( 4.80320024e+00,  4.79996157e+00)
(-1.34553063e+00, -1.34199846e+00)
( 4.43162203e+00,  4.43977833e+00)
(-1.00072049e-01, -1.01450451e-01)
( 1.68592465e+00,  1.68009281e+00)
(-1.12783629e-02, -1.28235724e-02)
(-8.26205850e-01, -8.27718556e-01)
(-3.35673404e+00, -3.35668159e+00)
( 2.53741813e+00,  2.51517773e+00)
(-1.26366782e+00, -1.25853133e+00)
( 1.79220438e+00,  1.79774058e+00)
( 2.53991425e-01,  2.55002201e-01)
( 2.51831961e+00,  2.52209449e+00)
(-9.56636444e-02, -1.52852520e-01)
( 9.17284191e-02,  1.02317914e-01)
( 1.04718134e-01,  1.00217953e-01)
( 9.29745853e-01,  9.33311224e-01)
( 2.22285032e-01,  2.22433224e-01)
(-2.56099391e+00, -2.56883574e+00)
(-3.96319222e+00, -3.96160555e+00)
(-3.43251407e-01, -3.45233321e-01)
( 1.39059770e+00,  1.39251852e+00)
( 4.27106094e+00,  4.28238726e+00)
( 5.10440683e+00,  5.09958124e+00)
(-1.20440221e+00, -1.20315146e+00)
(-5.55063057e+00, -5.54668236e+00)
(-2.83815742e-01, -2.84620672e-01)
(-4.88402009e-01, -4.99594361e-01)
(-6.42195034e+00, -6.42171860e+00)
( 1.78152251e+00,  1.77293038e+00)
(-4.39412355e-01, -4.41574037e-01)
(-5.16753340e+00, -5.16926670e+00)
( 1.17891705e+00,  1.18259001e+00)
(-1.46074649e-02, -1.59871392e-02)
( 3.85595113e-02,  3.83209921e-02)
( 5.88580942e+00,  5.88334513e+00)
(-2.62792587e+00, -2.62973022e+00)
( 9.67044234e-01,  9.68043089e-01)
( 6.62201071e+00,  6.61782551e+00)
( 1.99062562e+00,  1.98059690e+00)
(-1.13624847e+00, -1.13021755e+00)
( 4.07471895e+00,  4.07315731e+00)
(-5.19746876e+00, -5.22609568e+00)
(-3.85582519e+00, -3.84965491e+00)
( 3.72674316e-02,  4.02871557e-02)
(-9.23418939e-01, -9.21084166e-01)
( 7.51683295e-01,  7.42183089e-01)
(-2.04495668e+00, -2.04554391e+00)
( 2.56899521e-02,  2.55071167e-02)
(-1.75430429e+00, -1.75211906e+00)
(-1.37553975e-01, -1.42126352e-01)
( 7.42199183e-01,  7.37462580e-01)
( 1.09891963e+00,  1.09754050e+00)
( 2.05807018e+00,  2.05815649e+00)
(-7.23697329e+00, -7.22702551e+00)
(-6.77843869e-01, -6.81649566e-01)
( 4.26206446e+00,  4.26237917e+00)
( 2.78028274e+00,  2.77822590e+00)
( 1.03229374e-01,  1.00539431e-01)
( 2.23239708e+00,  2.23014545e+00)
( 2.56605697e+00,  2.55521607e+00)
(-1.34855700e+00, -1.34584677e+00)
(-1.78340331e-01, -1.79965526e-01)
(-3.51015806e+00, -3.50592327e+00)
( 5.63755703e+00,  5.63552761e+00)
(-2.95501995e+00, -2.97226405e+00)
(-1.14252663e+00, -1.14439857e+00)
( 2.21004558e+00,  2.20690322e+00)
( 5.24050772e-01,  5.23398876e-01)
(-1.33776128e+00, -1.33496714e+00)
(-5.76788807e+00, -5.76418114e+00)
( 4.41741720e-02,  4.78049666e-02)
( 2.07967424e+00,  2.07704043e+00)
( 7.99557567e-01,  7.95826256e-01)
( 2.35796165e+00,  2.36900187e+00)
(-4.24896908e+00, -4.24614859e+00)
(-1.58036327e+00, -1.58030427e+00)
(-1.17357790e-01, -1.12528503e-01)
( 1.73292506e+00,  1.73594785e+00)
( 1.98199964e+00,  2.01430392e+00)
(-5.18016815e-01, -5.16257465e-01)
(-3.05346084e+00, -3.04973221e+00)
(-7.34549016e-02, -7.03234896e-02)
(-5.23939550e-01, -5.51864028e-01)
( 1.10449362e+00,  1.09886253e+00)
(-5.40688813e-01, -5.43856919e-01)
(-1.96759152e+00, -1.97053921e+00)
( 1.07586384e+00,  1.08076954e+00)
( 4.38465881e+00,  4.38590765e+00)
(-8.31247449e-01, -8.39158595e-01)
( 1.62815523e+00,  1.63246107e+00)
( 6.64222777e-01,  6.63561821e-01)
( 2.85268641e+00,  2.85045528e+00)
(-5.80186963e-01, -5.80762684e-01)
( 4.11739683e+00,  4.11279154e+00)
( 3.17575622e+00,  3.17687058e+00)
(-2.62858510e+00, -2.67767143e+00)
(-2.07680774e+00, -2.08232999e+00)
(-3.25897980e+00, -3.25936913e+00)
(-4.68017936e-01, -4.65208054e-01)
(-5.73655939e+00, -5.73737812e+00)
(-1.03054082e+00, -1.03436983e+00)
(-2.32938100e-02, -3.65515351e-02)
(-6.72548151e+00, -6.72336483e+00)
(-6.49668694e-01, -6.43495142e-01)
( 1.99315064e-02,  1.85899772e-02)
(-6.46508038e-02, -6.22988716e-02)
(-3.54601932e+00, -3.54028368e+00)
(-8.49039435e-01, -8.53692234e-01)
(-6.50347853e+00, -6.47263193e+00)
(-1.04514301e+00, -1.04722548e+00)
( 5.12014866e-01,  5.10209084e-01)
(-2.42540717e+00, -2.41539216e+00)
( 1.61287141e+00,  1.62011266e+00)
( 1.72080779e+00,  1.72435403e+00)
( 6.47326291e-01,  6.77188039e-01)
( 1.50840074e-01,  1.45936415e-01)
(-1.51164603e+00, -1.50936902e+00)
(-7.13521624e+00, -7.14178324e+00)
(-2.45401621e+00, -2.45199680e+00)
( 1.33394158e+00,  1.33299720e+00)
( 8.09290051e-01,  8.10241818e-01)
(-1.86098352e-01, -1.92808345e-01)
( 2.73303911e-02,  2.88575813e-02)
( 2.59522223e+00,  2.59721828e+00)
(-7.86811769e-01, -8.00666928e-01)
(-5.02034807e+00, -5.02007627e+00)
(-1.44789195e+00, -1.44490397e+00)
(-3.78558826e+00, -3.77512598e+00)
(-4.18312699e-02, -3.82247418e-02)
( 5.69651318e+00,  5.67616367e+00)
(-1.04985583e+00, -1.04897511e+00)
( 1.01591766e+00,  1.01771927e+00)
( 1.39896476e+00,  1.39726794e+00)
( 2.52127910e+00,  2.52201748e+00)
( 1.56441145e-02,  1.15835192e-02)
(-3.09598279e+00, -3.09750867e+00)
(-6.61569655e-01, -6.60494089e-01)
( 3.95086676e-01,  4.05021787e-01)
(-1.35840714e+00, -1.35840774e+00)
(-1.33648467e+00, -1.33580935e+00)
(-1.81994176e+00, -1.82084703e+00)
(-6.87354088e-01, -6.88604295e-01)
( 1.55893421e+00,  1.54949725e+00)
( 9.41503286e-01,  9.40081477e-01)
( 4.09260273e+00,  4.08802795e+00)
( 3.04634142e+00,  3.05232954e+00)
( 7.90191352e-01,  7.89196789e-01)
( 4.51934040e-01,  4.54664052e-01)
( 5.55214286e-01,  5.49465060e-01)
( 9.62721169e-01,  9.60723102e-01)
(-1.93833625e+00, -1.94346452e+00)
( 5.11908913e+00,  5.12024355e+00)
( 8.03553343e-01,  8.13225985e-01)
( 3.53654671e+00,  3.53821278e+00)
(-1.16512105e-01, -1.16316691e-01)
( 1.85682523e+00,  1.85169005e+00)
(-1.53067574e-01, -1.53908119e-01)
(-1.75274134e-01, -1.74838662e-01)
( 3.75996828e+00,  3.79012752e+00)
( 4.63079959e-01,  4.65498358e-01)
(-2.13537455e+00, -2.13651228e+00)
(-1.98643088e-01, -2.00594217e-01)
( 4.61920166e+00,  4.62328768e+00)
(-1.16367543e+00, -1.16292584e+00)
( 8.48306492e-02,  8.30134302e-02)
( 1.39430445e-03, -1.76983618e-03)
( 1.13472986e+00,  1.13583767e+00)
(-8.11597481e-02, -8.57173875e-02)
( 2.38296056e+00,  2.38539052e+00)
(-2.37229872e+00, -2.37674999e+00)
( 4.09439898e+00,  4.10929632e+00)
(-1.88985765e+00, -1.88055587e+00)
( 4.74185914e-01,  4.74694639e-01)
(-1.41701078e+00, -1.42027450e+00)
( 1.37705016e+00,  1.36195052e+00)
(-1.75215948e+00, -1.74826741e+00)
(-1.22270501e+00, -1.22395146e+00)
( 3.95857960e-01,  3.88045788e-01)
( 6.14772177e+00,  6.20951891e+00)
(-2.84286475e+00, -2.84649777e+00)
(-6.57625794e-02, -6.51741847e-02)
( 5.30657291e+00,  5.30865049e+00)
(-3.41215062e+00, -3.41205120e+00)
( 1.33492544e-01,  1.33168191e-01)
(-4.80935536e-03, -4.81860479e-03)
( 4.91304159e+00,  4.90469122e+00)
(-4.65239573e+00, -4.65947294e+00)
(-2.51926160e+00, -2.52321935e+00)
( 1.70408905e-01,  1.72917008e-01)
(-1.03227973e-01, -9.66395289e-02)
( 5.94873056e-02,  6.11658692e-02)
(-1.01485169e+00, -1.01472342e+00)
(-8.95644188e-01, -8.89929056e-01)
( 3.69117928e+00,  3.69008446e+00)
(-2.49041009e+00, -2.48830056e+00)
(-6.61452234e-01, -6.59877121e-01)
(-3.46576214e+00, -3.47342324e+00)
( 1.23527467e+00,  1.23698974e+00)
( 9.06369448e-01,  9.03257847e-01)
(-2.79501200e-01, -2.78138876e-01)
(-5.08384109e-01, -5.09903193e-01)
( 6.46440983e-01,  6.46603465e-01)
(-1.13408446e-01, -1.14723571e-01)
(-1.74216121e-01, -1.74333900e-01)
( 3.24355904e-03,  1.47338584e-03)
(-8.62652719e-01, -8.65254939e-01)
(-1.22571015e+00, -1.20914173e+00)
(-1.27557302e+00, -1.27140558e+00)
(-1.00530636e+00, -1.00258601e+00)
(-2.40336680e+00, -2.40041471e+00)
( 7.73968935e-01,  7.69100130e-01)
( 2.63815880e+00,  2.64121509e+00)
(-7.20982647e+00, -7.21050262e+00)
(-2.28500533e+00, -2.28350019e+00)
( 5.77072084e-01,  5.70774257e-01)
(-3.31639439e-01, -3.37716311e-01)
(-2.98475003e+00, -2.98589849e+00)
( 5.53823411e-01,  5.53514004e-01)
(-4.56199503e+00, -4.56546259e+00)
(-8.79678607e-01, -8.85746002e-01)
( 1.80706084e+00,  1.80539012e+00)
( 9.78806093e-02,  9.92178619e-02)
(-1.16637611e+00, -1.16861582e+00)
( 2.64654726e-01,  2.64602363e-01)
( 2.33820319e+00,  2.33224463e+00)
( 5.92964655e-03,  8.28522071e-03)
( 1.90744531e+00,  1.90111542e+00)
(-2.46597791e+00, -2.46506429e+00)
( 1.00986145e-01,  1.01979598e-01)
( 3.31453490e+00,  3.31692982e+00)
(-7.49154425e+00, -7.49925184e+00)
( 1.93085396e+00,  1.93018711e+00)
( 4.76031113e+00,  4.75011587e+00)
( 3.82721019e+00,  3.82452893e+00)
(-1.31555740e-03,  0.00000000e+00)
(-1.20285124e-01, -1.17762543e-01)
( 9.85342786e-02,  9.78585780e-02)
(-1.65238154e+00, -1.65926170e+00)
(-7.46831149e-02, -7.41877332e-02)
( 2.41466784e+00,  2.41636491e+00)
( 7.20337927e-02,  7.48822540e-02)
(-5.59501600e+00, -5.59510851e+00)
(-8.33719552e-01, -8.30016553e-01)
(-4.26473713e+00, -4.26354361e+00)
(-2.00477052e+00, -1.99623632e+00)
( 4.69030261e-01,  4.66503531e-01)
(-2.38597076e-02, -2.58204993e-02)
( 2.44491011e-01,  2.46586978e-01)
( 1.42867529e+00,  1.42257464e+00)
( 3.13312817e+00,  3.12884569e+00)
(-7.30465174e+00, -7.31062555e+00)
(-5.06306887e-02, -4.72053811e-02)
(-3.96272808e-01, -3.96130592e-01)
(-3.00561142e+00, -3.01074624e+00)
( 4.18302685e-01,  4.17627186e-01)
( 3.19452792e-01,  3.20048451e-01)
( 1.71363324e-01,  1.72205925e-01)
(-2.00781658e-01, -1.92125842e-01)
( 6.84131908e+00,  6.84990501e+00)
(-1.74874985e+00, -1.76560807e+00)
( 1.70624769e+00,  1.70545030e+00)
( 7.55012989e-01,  7.55951643e-01)
( 7.47353315e-01,  7.52041161e-01)
(-1.00440991e+00, -1.00467825e+00)
( 3.48105192e-01,  3.47364217e-01)
(-3.12450171e-01, -3.13613504e-01)
(-3.60295200e+00, -3.59818244e+00)
( 1.38149131e-03, -8.28904449e-05)
( 5.83386183e-01,  5.84453166e-01)
( 3.69020081e+00,  3.69072890e+00)
(-1.79037344e+00, -1.78881788e+00)
(-3.23605824e+00, -3.24501872e+00)
( 2.54102564e+00,  2.53465819e+00)
( 2.04621106e-01,  1.98338464e-01)
( 6.00314438e-02,  5.79509139e-02)
(-4.05986404e+00, -4.05971384e+00)
(-2.67181605e-01, -2.57939935e-01)
( 6.55637443e-01,  6.48126721e-01)
(-6.01628006e-01, -6.01413846e-01)
( 3.08823895e+00,  3.09135556e+00)
( 3.47036198e-02,  3.41491327e-02)
(-6.82876766e-01, -6.84409380e-01)
(-1.19619036e+00, -1.19513869e+00)
(-3.95433038e-01, -3.89785916e-01)
(-4.66632366e+00, -4.67271280e+00)
(-1.55570304e+00, -1.55554557e+00)
( 2.81794524e+00,  2.81200433e+00)
(-1.83601296e+00, -1.83754170e+00)
(-7.41923273e-01, -7.41308689e-01)
(-2.58283305e+00, -2.58129573e+00)
( 6.75743699e-01,  6.65849090e-01)
( 2.00360656e+00,  2.02078199e+00)
( 5.07599831e+00,  5.07239389e+00)
( 2.18643355e+00,  2.18087530e+00)
(-1.44616079e+00, -1.42980778e+00)
(-1.93152916e+00, -1.94959843e+00)
(-5.08054399e+00, -5.07934141e+00)
(-2.49461278e-01, -2.46494278e-01)
(-5.14382720e-01, -5.11477590e-01)
( 1.44088909e-01,  1.44980282e-01)
(-4.96355966e-02, -4.96337153e-02)
( 1.38858831e+00,  1.38966990e+00)
( 9.56723630e-01,  1.00798118e+00)
(-1.83807266e+00, -1.84089804e+00)
( 6.60043812e+00,  6.58939266e+00)
( 1.09414864e+00,  1.09833229e+00)
( 2.22512054e+00,  2.22911334e+00)
(-3.81550956e+00, -3.83262157e+00)
( 2.30886722e+00,  2.30962634e+00)
( 7.50376999e-01,  7.54262805e-01)
(-3.05851456e-02, -3.12949270e-02)
(-8.07989240e-01, -8.01285386e-01)
(-9.88821834e-02, -1.01688385e-01)
(-2.85468554e+00, -2.84806752e+00)
(-3.62597644e-01, -3.74025553e-01)
( 5.45488977e+00,  5.44920444e+00)
(-3.21546245e+00, -3.21895981e+00)
(-4.33174849e+00, -4.33695364e+00)
( 1.18642852e-01,  1.17193282e-01)
(-4.28144598e+00, -4.28447485e+00)
(-3.27827871e-01, -3.08661729e-01)
( 3.60760522e+00,  3.60465050e+00)
( 9.11221325e-01,  9.11282897e-01)
(-7.49583125e-01, -7.43924022e-01)
( 3.79391983e-02,  4.01568785e-02)
( 5.84240675e+00,  5.82125330e+00)
(-8.64270449e-01, -8.64231050e-01)
(-1.66441172e-01, -1.64872646e-01)
( 1.26244140e+00,  1.27005029e+00)
(-1.94905344e-02, -1.33930501e-02)
(-5.92488337e+00, -5.93212557e+00)
(-2.40213585e+00, -2.39967442e+00)
(-6.15318298e+00, -6.15787125e+00)
(-6.10659695e+00, -6.10248470e+00)
( 2.84756154e-01,  2.90552586e-01)
( 9.56022553e-03, -2.98944348e-03)
(-1.73938417e+00, -1.73525822e+00)
(-2.29960155e+00, -2.30513000e+00)
( 2.23195148e+00,  2.23188305e+00)
( 4.65487450e-01,  4.62427557e-01)
( 3.49956727e+00,  3.50037789e+00)
( 3.43036652e+00,  3.43321037e+00)
(-5.12759018e+00, -5.13417721e+00)
( 4.28439379e-01,  4.25951123e-01)
( 3.92897439e+00,  3.92019606e+00)
( 3.04411054e-01,  3.09800148e-01)
(-5.20218074e-01, -5.24001002e-01)
( 3.27634239e+00,  3.27543139e+00)
(-1.79365396e-01, -1.77682355e-01)
( 8.94456387e-01,  8.96822870e-01)
(-2.47708535e+00, -2.47886801e+00)
(-1.71196246e+00, -1.70860839e+00)
( 9.87051010e-01,  9.86558616e-01)
(-5.50405025e-01, -5.50149739e-01)
( 3.05639982e+00,  3.05827188e+00)
(-1.64605415e+00, -1.64786088e+00)
( 5.19819915e-01,  5.20665586e-01)
(-1.49305258e-02, -1.77756809e-02)
( 4.01700675e-01,  4.04391944e-01)
(-3.06315064e-01, -3.03362370e-01)
( 1.99378216e+00,  1.99470913e+00)
( 1.40391991e-01,  1.38121948e-01)
(-5.60413957e-01, -5.62231541e-01)
(-2.38879061e+00, -2.38954282e+00)
( 7.67281875e-02,  7.88660049e-02)
(-1.47325063e+00, -1.47718489e+00)
(-3.74363565e+00, -3.73698354e+00)
(-4.43230057e+00, -4.43135405e+00)
(-6.18132710e-01, -6.16946220e-01)
(-1.31665254e+00, -1.30925393e+00)
( 1.84159327e+00,  1.83720505e+00)
( 6.47713518e+00,  6.47797060e+00)
( 1.35202086e+00,  1.34973991e+00)
(-3.70852947e+00, -3.70207953e+00)
( 2.30812617e-02,  1.62607636e-02)
(-9.42345321e-01, -9.40002561e-01)
(-1.87902009e+00, -1.87746060e+00)
( 4.10079670e+00,  4.13982058e+00)
( 3.65997195e-01,  3.66825432e-01)
(-9.64036584e-01, -9.68959749e-01)
( 2.62090117e-02,  2.43413262e-02)
(-3.70299482e+00, -3.69911218e+00)
(-2.69929469e-01, -2.75744587e-01)
( 1.17402649e+00,  1.17228830e+00)
(-1.27176189e+00, -1.26762712e+00)
( 1.31571159e-01,  1.31011069e-01)
( 6.26602125e+00,  6.26272631e+00)
( 3.28674555e+00,  3.29481554e+00)
(-1.07823169e+00, -1.07936835e+00)
( 1.47238481e+00,  1.45902658e+00)
( 6.35556638e-01,  6.38865829e-01)
(-3.78856874e+00, -3.78526759e+00)
(-2.65216202e-01, -2.68374205e-01)
(-7.33021879e+00, -7.33011150e+00)
( 3.88331115e-01,  3.90042663e-01)
( 2.43809402e-01,  2.45671511e-01)
(-1.95143199e+00, -1.95208621e+00)
(-1.07023038e-01, -1.06039710e-01)
(-7.33843446e-01, -7.28605509e-01)
( 1.20690286e+00,  1.19893575e+00)
( 4.66480911e-01,  4.60962296e-01)
(-1.54743481e+00, -1.54521072e+00)
(-3.63518506e-01, -3.64767402e-01)
(-9.38786626e-01, -9.35483634e-01)
( 3.07744056e-01,  2.97123790e-01)
( 1.60728902e-01,  1.58826768e-01)
(-4.70136881e+00, -4.70366096e+00)
(-5.99122953e+00, -5.98875332e+00)
( 8.47579300e-01,  8.46712172e-01)
( 1.11287272e+00,  1.11168981e+00)
(-1.04900455e+00, -1.03235877e+00)
(-1.73107529e+00, -1.74295664e+00)
( 1.02138054e+00,  1.02132297e+00)
(-1.46830523e+00, -1.46675062e+00)
(-1.28824860e-01, -1.27434254e-01)
( 7.65162408e-01,  7.65665710e-01)
( 8.55576470e-02,  8.47003832e-02)
( 2.30050191e-01,  2.30128601e-01)
(-2.12489939e+00, -2.12609959e+00)
( 7.70441103e+00,  7.70521784e+00)
( 5.28901160e-01,  5.27844787e-01)
( 9.23280895e-01,  9.20233548e-01)
( 5.09085798e+00,  5.09256601e+00)
(-7.47274876e-01, -7.40158141e-01)
(-2.56820798e+00, -2.59878230e+00)
( 2.00938821e+00,  2.00605536e+00)
( 3.21943545e+00,  3.22159314e+00)
(-4.36340284e+00, -4.36449337e+00)
( 2.02893233e+00,  2.03303957e+00)
(-2.17899680e+00, -2.18030214e+00)
( 6.89299726e+00,  6.89135456e+00)
( 4.73115057e-01,  4.72847044e-01)
( 3.67107749e-01,  3.69227260e-01)
(-3.88864732e+00, -3.89246464e+00)
(-1.10281777e+00, -1.10277379e+00)
(-9.63588655e-02, -1.20243087e-01)
( 5.35100281e-01,  5.27571797e-01)
( 1.30847716e+00,  1.30876219e+00)
( 7.58696795e-01,  7.61673808e-01)
(-5.80818367e+00, -5.81059027e+00)
( 1.76183426e+00,  1.77013195e+00)
(-1.54041100e+00, -1.55416179e+00)
( 3.06850743e+00,  3.06937766e+00)
(-1.34860575e+00, -1.34812808e+00)
(-2.09424999e-02, -2.41115391e-02)
(-4.03672159e-01, -4.05382484e-01)
( 6.17307574e-02,  6.18219115e-02)
(-5.73796928e-01, -5.70302665e-01)
( 4.95058966e+00,  4.95735693e+00)
(-2.50465404e-02, -2.58686077e-02)
( 2.42758632e-01,  2.45000824e-01)
(-2.18620673e-01, -2.17118323e-01)
( 1.49717915e+00,  1.49884629e+00)
(-2.86649317e-01, -2.88205057e-01)
(-1.64782441e+00, -1.64803791e+00)
( 5.64077258e-01,  5.64644992e-01)
( 2.27555108e+00,  2.27640915e+00)
(-2.57095575e+00, -2.56836867e+00)
( 5.84512711e+00,  5.84229517e+00)
(-8.65230918e-01, -8.63179922e-01)
(-2.69639564e+00, -2.69699597e+00)
( 4.20795536e+00,  4.21053791e+00)
( 2.63802123e+00,  2.62940288e+00)
(-1.03304744e-01, -1.02511652e-01)
( 6.95281649e+00,  6.95744276e+00)
( 1.60884535e+00,  1.59891415e+00)
( 2.71579647e+00,  2.71557856e+00)
(-6.83546305e-01, -6.73332095e-01)
( 3.27942446e-02,  2.96983402e-02)
(-1.44751406e+00, -1.44699967e+00)
(-7.46415186e+00, -7.46276522e+00)
( 7.25129666e-03,  0.00000000e+00)
( 5.49508858e+00,  5.49554920e+00)
( 2.12111640e+00,  2.11943340e+00)
(-3.96263078e-02, -4.62850109e-02)
(-1.59669054e+00, -1.59778714e+00)
(-3.38372278e+00, -3.38275576e+00)
(-2.37688804e+00, -2.36757708e+00)
(-5.71245968e-01, -5.73517680e-01)
( 2.23130718e-01,  2.23747984e-01)
( 1.20642447e+00,  1.20525944e+00)
(-4.11139345e+00, -4.10729170e+00)
(-4.88229418e+00, -4.86450434e+00)
( 1.01144516e+00,  1.01451540e+00)
( 7.82803893e-01,  7.91692078e-01)
( 1.62121344e+00,  1.62092495e+00)
(-6.10296631e+00, -6.10152006e+00)
( 1.31728232e+00,  1.31711066e+00)
( 3.67767960e-01,  3.67580473e-01)
( 4.03282642e+00,  4.02352428e+00)
(-7.12323248e-01, -7.09162593e-01)
(-1.10527420e+00, -1.10361564e+00)
( 3.18209648e+00,  3.18189144e+00)
( 3.29509497e+00,  3.32967162e+00)
(-1.14241457e+00, -1.13967931e+00)
( 6.64350763e-02,  6.75891042e-02)
(-3.18396115e+00, -3.18565369e+00)
(-1.09128249e+00, -1.09500921e+00)
(-3.86850208e-01, -3.86093050e-01)
( 2.67642260e-01,  2.68007874e-01)
( 1.65665996e+00,  1.65522969e+00)
(-6.15835011e-01, -6.10059202e-01)
( 1.20241605e-01,  1.18504114e-01)
(-2.73852491e+00, -2.73929191e+00)
( 4.66464341e-01,  4.61555123e-01)
( 1.67796707e+00,  1.67844713e+00)
( 7.39156008e-02,  7.47916028e-02)
(-3.40396315e-02, -3.51996273e-02)
( 3.96904993e+00,  3.95984387e+00)
( 1.23607790e+00,  1.23646390e+00)
(-1.05912757e+00, -1.05817831e+00)
( 8.97736132e-01,  8.89178276e-01)
(-3.69004536e+00, -3.68796349e+00)
(-9.47650075e-02, -9.60479826e-02)
( 1.80379426e+00,  1.80630362e+00)
( 2.71016538e-01,  2.63471246e-01)
(-3.67522478e+00, -3.67229295e+00)
(-1.34182417e+00, -1.34525180e+00)
(-5.67514956e-01, -5.72186410e-01)
( 1.03038824e+00,  1.03524697e+00)
( 1.77752447e+00,  1.77769399e+00)
( 5.52467060e+00,  5.52844572e+00)
( 2.31660396e-01,  2.30812952e-01)
( 2.34949088e+00,  2.34551859e+00)
( 2.89866447e+00,  2.89577270e+00)
( 1.26764643e+00,  1.26827312e+00)
( 2.56387115e-01,  2.54497170e-01)
( 6.32860947e+00,  6.30768347e+00)
( 1.25705838e-01,  1.26411065e-01)
( 1.46147716e+00,  1.45735776e+00)
(-7.81048387e-02, -6.54278472e-02)
( 9.63227153e-01,  9.60652649e-01)
(-1.25590706e+00, -1.25800073e+00)
(-1.07631695e+00, -1.07943809e+00)
( 6.84438825e-01,  6.84544802e-01)
( 2.24718042e-02,  2.48109698e-02)
(-2.28630877e+00, -2.28093290e+00)
(-3.42529464e+00, -3.41342950e+00)
( 2.05121899e+00,  2.06290364e+00)
(-8.58296037e-01, -8.65701377e-01)
( 1.08227253e+00,  1.08953774e+00)
( 4.39142799e+00,  4.41630983e+00)
( 1.49440318e-01,  1.52601913e-01)
(-1.80666625e+00, -1.80456293e+00)
( 2.29167080e+00,  2.29691577e+00)
( 2.54191542e+00,  2.54140782e+00)
(-9.92962778e-01, -9.96515989e-01)
(-2.52244925e+00, -2.52459025e+00)
( 2.01072025e+00,  2.01005173e+00)
( 1.15667060e-01,  1.17437042e-01)
( 4.48962927e-01,  4.46212947e-01)
( 4.20009756e+00,  4.20409107e+00)
(-4.11966383e-01, -4.10105228e-01)
( 3.50679660e+00,  3.50957274e+00)
( 1.06135838e-01,  1.07102491e-01)
( 2.11401176e+00,  2.12068272e+00)
( 1.48279321e+00,  1.53718257e+00)
(-2.32150531e+00, -2.33434319e+00)
( 3.04863214e+00,  3.06010175e+00)
( 1.30458370e-01,  1.29160404e-01)
(-1.53174686e+00, -1.56408608e+00)
(-5.33083260e-01, -5.38614869e-01)
(-2.34601080e-01, -2.50848472e-01)
( 4.30807024e-01,  4.34824497e-01)
(-2.66806340e+00, -2.66626644e+00)
(-3.68532777e-01, -3.69342059e-01)
(-2.54390407e+00, -2.54100871e+00)
( 6.06098652e-01,  6.04436576e-01)
( 1.08078299e-02,  8.22276995e-03)
( 1.37796712e+00,  1.37491119e+00)
( 3.39555554e-04, -2.05448107e-03)
(-2.15202165e+00, -2.15466571e+00)
( 8.83351341e-02,  9.62456539e-02)
( 1.22215056e+00,  1.23107922e+00)
( 2.03474924e-01,  2.02003494e-01)
( 3.71893570e-02,  3.86127234e-02)
( 2.19864392e+00,  2.19045639e+00)
( 1.19564569e+00,  1.19322133e+00)
(-1.19786775e+00, -1.19934022e+00)
(-9.22759995e-04,  4.95397580e-06)
(-2.21220279e+00, -2.21672440e+00)
(-4.24464852e-01, -4.22614872e-01)
( 1.07094198e-01,  1.08888350e-01)
( 2.90643024e+00,  2.91806674e+00)
( 7.02336073e-01,  6.99525595e-01)
(-2.14430876e-03, -2.71488298e-05)
(-2.06781209e-01, -2.04480439e-01)
(-7.89302513e-02, -7.80936703e-02)
(-3.72072071e-01, -3.70008945e-01)
( 4.12522554e+00,  4.12547779e+00)
( 2.51125172e-02,  2.52330415e-02)
( 1.01502776e+00,  1.00209534e+00)
(-1.12275921e-01, -1.14995383e-01)
( 1.94141912e+00,  1.93846917e+00)
( 1.44302249e+00,  1.44556773e+00)
( 7.30896413e-01,  7.29598224e-01)
( 6.15184426e-01,  5.94100177e-01)
(-9.70619619e-01, -9.71812427e-01)
(-1.18389070e+00, -1.18312383e+00)
( 6.92349851e-01,  6.89817965e-01)
( 9.97008502e-01,  9.96260583e-01)
( 1.34459004e-01,  1.31833956e-01)
( 1.76006842e+00,  1.74925375e+00)
( 5.76464319e+00,  5.73665524e+00)
(-5.94027472e+00, -5.93017960e+00)
( 4.87460327e+00,  4.87190104e+00)
( 5.30084670e-02,  5.31566478e-02)
( 9.44155037e-01,  9.48724866e-01)
( 2.21589446e-01,  2.31920943e-01)
( 3.33626419e-01,  3.30182791e-01)
(-3.64078212e+00, -3.63326168e+00)
(-6.99706793e-01, -7.00780451e-01)
(-1.80778459e-01, -1.81274384e-01)
(-2.78163143e-03,  1.21196825e-03)
( 2.17241979e+00,  2.18129849e+00)
(-1.40625313e-01, -1.33216873e-01)
(-1.36370718e+00, -1.36073267e+00)
( 1.60229981e+00,  1.60021257e+00)
(-4.71629292e-01, -4.70353931e-01)
( 5.85168660e-01,  5.90609908e-01)
(-1.85745645e+00, -1.85671413e+00)
( 2.79581640e-03,  5.67701027e-05)
(-9.56930339e-01, -9.58552241e-01)
(-7.48957574e-01, -7.46396959e-01)
(-1.30868942e-01, -1.29499510e-01)
(-4.18286037e+00, -4.18355846e+00)
(-1.23629797e+00, -1.23910189e+00)
( 1.23575020e+00,  1.23451531e+00)
( 8.05900872e-01,  8.05179417e-01)
(-3.68582535e+00, -3.67220449e+00)
( 1.54120132e-01,  1.54775366e-01)
(-1.01338029e+00, -1.01512504e+00)
(-1.65748656e-01, -1.76534742e-01)
(-1.43730795e+00, -1.44085193e+00)
(-2.82083392e-01, -2.82386810e-01)
( 3.42095792e-01,  3.36875170e-01)
(-6.02207947e+00, -6.02552843e+00)
( 1.58818141e-02,  1.79254785e-02)
( 1.96428502e+00,  1.96424341e+00)
( 2.81120157e+00,  2.80812597e+00)
( 1.91613257e-01,  1.92782685e-01)
(-2.77046442e-01, -2.74883628e-01)
(-2.99854374e+00, -2.99789572e+00)
( 3.84775661e-02,  4.14094329e-02)
( 1.09227574e+00,  1.08648682e+00)
(-2.28497577e+00, -2.28701234e+00)
(-2.30804825e+00, -2.30571818e+00)
(-1.35342583e-01, -1.29597351e-01)
(-1.89794227e-05, -2.18580500e-03)
(-7.92485356e-01, -7.96143234e-01)
( 1.11054265e+00,  1.11423862e+00)
( 5.32491744e-01,  5.36141396e-01)
( 7.54426420e-01,  7.55029857e-01)
(-4.27802771e-01, -4.10977900e-01)
( 1.60639262e+00,  1.60964644e+00)
(-3.08188748e+00, -3.08353877e+00)
(-5.32621801e-01, -4.92459923e-01)
( 9.46710855e-02,  9.05794054e-02)
( 1.92367613e-01,  1.96080059e-01)
(-6.07891858e-01, -6.09804273e-01)
( 1.03844249e+00,  1.03536069e+00)
( 1.56912565e+00,  1.57479763e+00)
( 2.08353257e+00,  2.08410478e+00)
(-1.86527669e-02, -2.13743020e-02)
( 3.11670756e+00,  3.11586046e+00)
( 5.60957384e+00,  5.59743071e+00)
( 1.38826299e+00,  1.39295912e+00)
( 1.10450828e+00,  1.10356319e+00)
( 1.75111860e-01,  1.72119796e-01)
( 2.20377970e+00,  2.20150256e+00)
( 1.58840027e-02,  1.66361183e-02)
( 1.65164292e-01,  1.68973729e-01)
(-5.20881701e+00, -5.20550060e+00)
(-2.84680933e-01, -2.66824454e-01)
(-4.71455634e-01, -4.71772611e-01)
( 7.34990358e-01,  7.40538001e-01)
( 4.74731207e+00,  4.75552654e+00)
(-2.38153291e+00, -2.38042212e+00)
(-1.71994853e+00, -1.70545959e+00)
( 8.43804702e-02,  8.50743800e-02)
(-2.56597877e+00, -2.56165600e+00)
(-4.97548059e-02, -5.41449785e-02)
(-2.37496233e+00, -2.37665009e+00)
( 1.45892775e+00,  1.45717204e+00)
( 1.34327233e+00,  1.34781039e+00)
( 3.13604951e-01,  3.14443588e-01)
( 2.37781119e+00,  2.38520074e+00)
(-2.81990266e+00, -2.82026505e+00)
( 5.13142300e+00,  5.13449478e+00)
( 2.27016490e-03,  2.10992573e-03)
(-1.02643955e+00, -1.01673067e+00)
( 2.33220720e+00,  2.33282185e+00)
(-1.31522572e+00, -1.31550074e+00)
(-3.62946582e+00, -3.63636279e+00)
( 4.35136366e+00,  4.35338020e+00)
(-8.42208266e-02, -6.78688735e-02)
(-2.84474325e+00, -2.83842039e+00)
(-3.17334580e+00, -3.17931342e+00)
(-1.40113485e+00, -1.40572250e+00)
( 1.44449639e+00,  1.44531465e+00)
(-3.02073669e+00, -3.01984859e+00)
( 2.09836745e+00,  2.06421709e+00)
(-1.41909087e+00, -1.41714931e+00)
(-2.68896031e+00, -2.69037485e+00)
(-3.06410885e+00, -3.06973147e+00)
( 1.34347272e+00,  1.34323645e+00)
(-1.03592432e+00, -1.03536034e+00)
(-4.36320841e-01, -4.30705279e-01)
( 1.34697840e-01,  1.32366866e-01)
(-2.40089431e-01, -2.97583073e-01)
( 2.82396173e+00,  2.82928276e+00)
(-3.77692270e+00, -3.77698398e+00)
( 4.90452719e+00,  4.90388060e+00)
(-3.61696690e-01, -3.63704652e-01)
(-1.38915503e+00, -1.38821924e+00)
( 1.10778578e-01,  1.11026824e-01)
(-1.73552614e-02, -1.76497158e-02)
(-3.67040277e+00, -3.67369652e+00)
( 2.31902647e+00,  2.32613301e+00)
(-2.25512075e+00, -2.25295424e+00)
(-1.37865975e-01, -1.32909775e-01)
(-1.94327307e+00, -1.94329309e+00)
( 1.10445726e+00,  1.10785449e+00)
(-1.25765598e+00, -1.26118612e+00)
( 2.40349814e-01,  2.36801744e-01)
( 3.54499722e+00,  3.54070330e+00)
(-9.28435266e-01, -9.27191794e-01)
( 1.67612508e-01,  2.31940225e-01)
( 3.10392189e+00,  3.09027410e+00)
(-6.50586784e-01, -6.50628388e-01)
( 2.29529440e-01,  2.29356572e-01)
(-2.94390464e+00, -2.94754910e+00)
( 2.18384340e-01,  2.18279406e-01)
(-3.10534596e-01, -3.11735958e-01)
( 2.78337312e+00,  2.78687954e+00)
( 4.32599211e+00,  4.31954575e+00)
( 7.34253168e-01,  7.35436857e-01)
(-6.05420732e+00, -6.04938316e+00)
( 1.34824693e+00,  1.35026526e+00)
(-3.94578004e+00, -3.94440293e+00)
(-2.79530436e-01, -2.84812778e-01)
( 5.93262196e-01,  5.75392127e-01)
(-1.91554382e-01, -1.94054261e-01)
( 5.90990424e-01,  5.87671041e-01)
(-1.16324687e+00, -1.16305256e+00)
( 6.87337279e-01,  6.85909092e-01)
( 5.40551376e+00,  5.42828608e+00)
(-3.46200943e-01, -3.46301258e-01)
( 2.87028104e-02,  2.94559225e-02)
(-1.48561275e+00, -1.48404372e+00)
(-1.68965662e+00, -1.69237280e+00)
(-2.10646451e-01, -2.22691834e-01)
( 1.75293535e-01,  1.77326575e-01)
(-2.06412315e+00, -2.06401992e+00)
(-3.20121884e+00, -3.19894028e+00)
( 8.68572414e-01,  8.67941022e-01)
(-8.64536881e-01, -8.63005280e-01)
( 2.42779469e+00,  2.42227626e+00)
( 6.58176959e-01,  7.28834689e-01)
(-4.38504601e+00, -4.38289595e+00)
(-3.28047007e-01, -3.26693386e-01)
( 7.20544434e+00,  7.20108700e+00)
(-4.08394003e+00, -4.07998276e+00)
( 4.98341799e+00,  4.97534609e+00)
(-2.13904428e+00, -2.14032674e+00)
( 1.12013149e+00,  1.11968684e+00)
(-4.66327477e+00, -4.66263437e+00)
(-6.23686910e-01, -6.24490917e-01)
( 6.54298425e-01,  6.51333153e-01)
(-3.92635822e+00, -3.95541954e+00)
(-4.44538736e+00, -4.44769478e+00)
(-3.31050324e+00, -3.30988479e+00)
( 3.78092313e+00,  3.78399658e+00)
(-1.83226967e+00, -1.83498955e+00)
( 1.31617650e-01,  1.29270300e-01)
( 1.62108493e+00,  1.62002671e+00)
( 2.72119880e+00,  2.71738219e+00)
( 1.78156841e+00,  1.78618300e+00)
(-2.03388691e+00, -2.03652072e+00)
( 6.23194277e-02,  5.28409220e-02)
(-2.09575333e-03,  0.00000000e+00)
(-2.14053188e-02, -2.45834440e-02)
(-4.60263863e-02, -6.49776310e-02)
( 1.39844525e+00,  1.39766645e+00)
(-4.24792618e-01, -4.30576026e-01)
( 2.03506207e+00,  2.02695346e+00)
(-6.54559970e-01, -6.27813935e-01)
( 1.22323227e+00,  1.23611557e+00)
( 4.03538847e+00,  4.03061533e+00)
(-6.91551304e+00, -6.91441488e+00)
(-2.42745042e+00, -2.42662740e+00)
( 3.55475140e+00,  3.55105472e+00)
( 6.80995369e+00,  6.81442118e+00)
(-2.15425873e+00, -2.15212798e+00)
( 2.18348169e+00,  2.18726873e+00)
( 2.82525468e+00,  2.82943439e+00)
( 3.90006229e-04, -1.48867851e-03)
( 5.07729292e+00,  5.07564402e+00)
(-2.18334365e+00, -2.15991354e+00)
( 1.39196515e+00,  1.39925623e+00)
( 7.38788918e-02,  7.42738023e-02)
( 5.20952120e-02,  5.20380177e-02)
( 2.55868244e+00,  2.56045127e+00)
( 2.07581353e+00,  2.07195401e+00)
( 5.73476493e-01,  5.74933946e-01)
( 5.02041221e-01,  5.01362622e-01)
(-6.04571849e-02, -6.12229593e-02)
( 5.59671596e-03, -1.24898259e-04)
(-4.24741316e+00, -4.24771118e+00)
(-4.58433807e-01, -4.54244494e-01)
( 7.15262234e-01,  7.14231133e-01)
(-4.11818695e+00, -4.12243938e+00)
(-5.78667641e-01, -5.77571929e-01)
(-1.09404111e+00, -1.09295630e+00)
( 3.24293196e-01,  3.24228048e-01)
(-6.59071088e-01, -6.60502553e-01)
(-8.70303273e-01, -8.71852696e-01)
(-1.96258008e+00, -1.96170974e+00)
(-1.81761771e-01, -1.83195993e-01)
(-9.54541788e-02, -9.76427570e-02)
( 1.80733418e+00,  1.81076300e+00)
(-1.89607084e+00, -1.89025414e+00)
( 1.42683625e+00,  1.42729723e+00)
(-3.35006309e+00, -3.35196686e+00)
(-8.13438237e-01, -8.56107533e-01)
(-1.58312142e+00, -1.58699369e+00)
(-1.04850602e+00, -1.04715085e+00)
( 2.21194737e-02,  5.26996749e-03)
( 4.60572124e-01,  4.62868303e-01)
( 2.35905215e-01,  2.41473600e-01)
(-2.06963778e+00, -2.06348062e+00)
(-1.07413852e+00, -1.07459426e+00)
(-4.95091975e-01, -4.97015923e-01)
(-6.33473682e+00, -6.33049250e+00)
(-5.61819983e+00, -5.61957216e+00)
(-9.38089788e-02, -9.29108709e-02)
( 1.96259916e+00,  1.95794642e+00)
(-2.79556465e+00, -2.79032254e+00)
(-5.77779722e+00, -5.77323341e+00)
(-3.25260711e+00, -3.26721048e+00)
(-5.05900049e+00, -5.05069590e+00)
(-6.46910630e-04,  1.44898484e-03)
( 1.98113227e+00,  1.98052967e+00)
(-2.17173100e+00, -2.17788911e+00)
(-1.57531098e-01, -1.57078460e-01)
( 7.28681743e-01,  7.31339157e-01)
(-3.81200314e+00, -3.81982088e+00)
( 2.12072134e+00,  2.12492633e+00)
( 2.13578492e-02,  1.16069438e-02)
(-7.15405419e-02, -7.08301142e-02)
( 2.05913281e+00,  2.05722165e+00)
(-5.08372736e+00, -5.08607388e+00)
( 4.40719509e+00,  4.41712046e+00)
( 2.06287801e-01,  1.74860090e-01)
( 2.64000487e+00,  2.64045167e+00)
( 1.34890652e+00,  1.34757888e+00)
(-3.64836144e+00, -3.64905643e+00)
( 3.41946316e+00,  3.42154121e+00)
(-2.96014339e-01, -2.95145571e-01)
( 5.12512326e-01,  5.14001191e-01)
(-1.30066490e+00, -1.30187452e+00)
( 1.99021685e+00,  1.98565602e+00)
( 3.98570085e+00,  3.99372292e+00)
(-2.48346012e-03, -2.34612380e-03)
(-5.45533276e+00, -5.45533895e+00)
(-3.89897749e-02, -3.64705995e-02)
(-1.64435184e+00, -1.62619364e+00)
(-4.38246918e+00, -4.38759661e+00)
(-4.41308916e-01, -4.42551851e-01)
( 2.41309190e+00,  2.40853095e+00)
( 1.58470348e-02,  2.62022112e-02)
(-1.84536755e+00, -1.84741819e+00)
(-5.49325943e+00, -5.49479532e+00)
( 1.78643033e-01,  1.78297132e-01)
( 1.06686026e-01,  1.01383992e-01)
(-5.67686510e+00, -5.66860867e+00)
( 6.79987335e+00,  6.79093218e+00)
(-2.79595184e+00, -2.79760122e+00)
(-2.88899994e+00, -2.88320112e+00)
( 5.08275366e+00,  5.09150648e+00)
( 6.84447336e+00,  6.82886314e+00)
(-4.66044760e+00, -4.66239786e+00)
(-7.85878778e-01, -7.87266374e-01)
(-2.33231142e-01, -2.30947152e-01)
( 2.28621602e+00,  2.29038692e+00)
(-1.38959515e+00, -1.39014602e+00)
( 1.73938441e+00,  1.74657655e+00)
(-9.84280348e-01, -9.82487798e-01)
( 3.95238376e+00,  3.96263576e+00)
( 2.43516350e+00,  2.43065500e+00)
( 1.48244426e-01,  1.51025876e-01)
( 6.00427866e+00,  5.98516321e+00)
(-1.45110798e+00, -1.44866335e+00)
( 2.74866295e+00,  2.74964738e+00)
( 2.05303097e+00,  2.05961537e+00)
(-2.12746763e+00, -2.12556171e+00)
(-5.85674858e+00, -5.85602903e+00)
( 4.53786039e+00,  4.54596233e+00)
( 5.92956591e+00,  5.97756624e+00)
(-1.70734465e+00, -1.70619631e+00)
( 1.67222977e+00,  1.66364932e+00)
(-1.89548564e+00, -1.89899015e+00)
(-6.10049009e-01, -6.09808028e-01)
(-4.69489127e-01, -4.69730705e-01)
(-3.59363174e+00, -3.59508538e+00)
( 1.30369022e-01,  1.29650384e-01)
( 3.96622133e+00,  3.96188688e+00)
(-5.74271059e+00, -5.74393320e+00)
(-4.02704716e-01, -4.01434869e-01)
(-4.96408045e-01, -5.01053512e-01)
( 1.60741378e-02,  4.87219682e-03)
( 3.19911313e+00,  3.19874644e+00)
( 2.12299633e+00,  2.12073731e+00)
( 1.81218946e+00,  1.80441129e+00)
( 2.68295914e-01,  2.64560491e-01)
(-5.17154634e-02, -4.81730327e-02)
(-9.41780657e-02, -9.28433090e-02)
(-2.82475495e+00, -2.82660627e+00)
( 5.57352591e+00,  5.59758568e+00)
(-1.99599061e-02, -1.42635098e-02)
(-7.12787092e-01, -7.19961405e-01)
(-2.55594164e-01, -2.51893133e-01)
( 6.21969938e-01,  6.21457219e-01)
(-2.48525167e+00, -2.49228525e+00)
( 6.45944327e-02,  5.77271394e-02)
( 6.85680199e+00,  6.84893990e+00)
(-5.86803913e-01, -5.86053252e-01)
(-1.15766811e+00, -1.16145265e+00)
( 1.78208852e+00,  1.78909290e+00)
(-9.63580728e-01, -9.63587701e-01)
(-2.04562759e+00, -2.04261923e+00)
( 3.07576036e+00,  3.08344913e+00)
(-6.99341297e-01, -6.85979903e-01)
(-4.43862617e-01, -4.44449335e-01)
(-1.01373792e+00, -1.01709282e+00)
(-1.58924878e-01, -1.53648973e-01)
( 1.03673995e+00,  1.03710055e+00)
( 4.70622405e-02,  4.70126793e-02)
(-2.42540503e+00, -2.42845559e+00)
(-4.50070763e+00, -4.49815750e+00)
(-3.50179613e-01, -3.52851242e-01)
( 1.11460280e+00,  1.11192000e+00)
( 2.66360116e+00,  2.66871548e+00)
(-2.03420806e+00, -2.03477478e+00)
(-7.54677504e-02, -7.37236515e-02)
( 4.14047194e+00,  4.14171696e+00)
(-8.42857540e-01, -8.44264865e-01)
( 1.96392730e-01,  1.94831118e-01)
(-6.77278697e-01, -6.84112251e-01)
( 1.18587930e-02,  1.17659811e-02)
( 5.82181811e-02,  5.87504283e-02)
(-3.48733473e+00, -3.49481535e+00)
(-5.87088645e-01, -5.85798383e-01)
( 7.79923320e-01,  7.82454073e-01)
( 2.52669677e-04, -1.73305080e-03)
(-1.58427167e+00, -1.56049120e+00)
(-5.98845407e-02, -6.13616146e-02)
(-5.63781643e+00, -5.63846016e+00)
( 4.03794833e-03,  2.46513588e-03)
(-3.43177915e+00, -3.42942429e+00)
(-9.18608308e-01, -9.15890455e-01)
( 5.76606095e-01,  5.75532854e-01)
( 2.00967550e-01,  1.99602544e-01)
(-9.12843168e-01, -9.11938310e-01)
(-1.54086030e+00, -1.55500853e+00)
( 3.01086605e-01,  2.94824600e-01)
( 1.61159801e+00,  1.60455108e+00)
(-5.48535013e+00, -5.48726559e+00)
(-2.40381074e+00, -2.43913698e+00)
( 4.72398901e+00,  4.71339035e+00)
( 1.73290348e+00,  1.73087549e+00)
(-1.27358472e+00, -1.26620162e+00)
( 6.21426180e-02,  6.28357083e-02)
( 3.26443481e+00,  3.27735639e+00)
(-1.34199834e+00, -1.34557402e+00)
(-3.68087316e+00, -3.68016720e+00)
(-3.48688781e-01, -3.46259505e-01)
(-3.34812713e+00, -3.34581280e+00)
( 2.71366549e+00,  2.71185660e+00)
( 6.29844546e-01,  6.63141489e-01)
( 1.87825516e-01,  1.84039012e-01)
(-3.44313607e-02, -3.59723158e-02)
( 3.48588288e-01,  3.45491022e-01)
(-3.57674509e-02, -3.71631682e-02)
(-2.19496880e-02, -2.07527932e-02)
(-1.26609560e-02, -1.15291197e-02)
(-8.86557162e-01, -8.81842256e-01)
( 1.42582846e+00,  1.42733097e+00)
(-5.37232831e-02, -4.46118191e-02)
( 7.42380798e-01,  7.35871494e-01)
(-8.69242474e-03,  0.00000000e+00)
( 5.20636940e+00,  5.20735455e+00)
(-1.64632392e+00, -1.64085984e+00)
(-1.01753533e+00, -1.01414192e+00)
(-5.31783640e-01, -5.31264484e-01)
(-1.23516560e+00, -1.23362982e+00)
(-2.24858195e-01, -2.17074230e-01)
( 1.31775212e+00,  1.31902468e+00)
(-5.57693481e-01, -5.39256811e-01)
( 2.95417219e-01,  2.97683150e-01)
( 2.24070638e-01,  2.24866986e-01)
( 1.86520243e+00,  1.86357343e+00)
( 2.04059100e+00,  2.04672384e+00)
(-3.63039470e+00, -3.62849712e+00)
( 3.14008862e-01,  3.12275946e-01)
( 1.40821230e+00,  1.40875518e+00)
(-3.72253585e+00, -3.71900225e+00)
( 1.51602972e+00,  1.50946021e+00)
(-2.98269033e+00, -2.98886657e+00)
(-4.17897844e+00, -4.17173958e+00)
(-9.78467047e-01, -9.78099585e-01)
( 4.30555630e+00,  4.30184317e+00)
( 1.38996112e+00,  1.38228250e+00)
( 3.96947742e+00,  3.97198868e+00)
(-2.14980468e-01, -2.14803830e-01)
( 3.40581357e-01,  3.27954948e-01)
( 8.47171485e-01,  8.37616503e-01)
(-4.01743603e+00, -4.03006077e+00)
(-2.53725022e-01, -2.52100676e-01)
( 1.37750661e+00,  1.38003659e+00)
(-2.20772266e-01, -2.29723692e-01)
( 3.41240335e+00,  3.39677262e+00)
( 3.17346621e+00,  3.17488670e+00)
(-3.98025811e-01, -4.01133686e-01)
(-1.64254475e+00, -1.64038110e+00)
(-2.54794121e+00, -2.54549074e+00)
( 1.64731905e-01,  1.63781762e-01)
( 4.70618773e+00,  4.70523214e+00)
(-3.59844446e+00, -3.60094285e+00)
(-3.93854767e-01, -3.98674428e-01)
(-9.01918672e-03, -1.09496238e-02)
(-1.74666464e+00, -1.74637413e+00)
(-1.92063844e+00, -1.91950619e+00)
(-3.87156439e+00, -3.87238407e+00)
(-6.99345708e-01, -7.04084754e-01)
( 2.66946292e+00,  2.67081356e+00)
( 3.71582341e+00,  3.72717357e+00)
(-3.65467143e+00, -3.65385509e+00)
( 2.65839124e+00,  2.65389943e+00)
( 8.36221635e-01,  8.34817171e-01)
(-1.34406614e+00, -1.35091436e+00)
(-5.09629917e+00, -5.10215664e+00)
(-5.23405266e+00, -5.23914862e+00)
( 1.46287810e-02,  1.42445080e-02)
(-7.78011417e+00, -7.78495359e+00)
(-6.38546646e-02, -6.28283322e-02)
(-1.25174403e+00, -1.25430322e+00)
( 5.15697420e-01,  5.14287055e-01)
(-3.87705684e-01, -3.88241082e-01)
( 1.29587865e+00,  1.29858482e+00)
( 7.41539717e-01,  7.39922404e-01)
( 3.04935551e+00,  3.04994750e+00)
(-1.45468879e+00, -1.45123315e+00)
(-7.00926423e-01, -7.00031042e-01)
(-1.28828824e-01, -1.24928378e-01)
(-3.02703905e+00, -3.01639819e+00)
( 1.17763078e+00,  1.17853093e+00)
(-2.19357395e+00, -2.23012185e+00)
(-2.96160245e+00, -2.97698951e+00)
( 2.10014328e-01,  2.21381009e-01)
(-5.32795906e-01, -5.32401204e-01)
(-5.18149257e-01, -5.18561363e-01)
(-7.96178877e-01, -7.95555890e-01)
( 1.42283416e+00,  1.42240846e+00)
(-8.15487623e-01, -8.14254880e-01)
( 1.48035610e+00,  1.48408473e+00)
( 9.01030362e-01,  8.99607837e-01)
( 3.33886552e+00,  3.34079576e+00)
(-7.56978321e+00, -7.55408716e+00)
(-8.18288267e-01, -8.18728983e-01)
( 3.06127071e+00,  3.06122851e+00)
(-5.34938648e-03, -5.57380915e-03)
(-4.29438877e+00, -4.28949261e+00)
( 1.76257980e+00,  1.75379264e+00)
(-2.79730022e-01, -2.78326571e-01)
(-6.39594123e-02, -5.86751774e-02)
(-1.04823387e+00, -1.04820669e+00)
(-2.53304386e+00, -2.52693582e+00)
( 4.46212322e-01,  4.38933253e-01)
( 1.01212323e+00,  1.01289916e+00)
(-2.78353190e+00, -2.78113317e+00)
(-7.30887234e-01, -7.27328598e-01)
(-6.68048859e-02, -9.31081399e-02)
( 1.37549043e+00,  1.37525475e+00)
(-6.74749091e-02, -6.08232394e-02)
( 3.27618074e+00,  3.27517223e+00)
( 6.18305877e-02,  5.97866438e-02)
(-1.96817887e+00, -1.96903110e+00)
( 3.79505587e+00,  3.79547739e+00)
(-1.26169193e+00, -1.26104486e+00)
( 4.36414862e+00,  4.35901451e+00)
( 5.66900063e+00,  5.67014599e+00)
( 1.95303810e+00,  1.95148242e+00)
( 6.09640300e-01,  6.09892249e-01)
( 1.03997934e+00,  1.04472589e+00)
( 8.14595297e-02,  8.18173066e-02)
( 1.98649192e+00,  1.98646736e+00)
( 6.88496947e-01,  6.87224805e-01)
( 1.93612218e+00,  1.93499851e+00)
( 4.36088443e-01,  4.39583063e-01)
(-9.66189682e-01, -9.60770190e-01)
( 3.68230224e-01,  3.81233275e-01)
(-3.88354254e+00, -3.89324784e+00)
( 3.44722891e+00,  3.50713205e+00)
(-9.11445916e-01, -9.09969211e-01)
( 5.19492269e-01,  5.19481122e-01)
(-4.64957207e-01, -4.64832783e-01)
(-9.84850705e-01, -9.79482651e-01)
( 8.54961395e-01,  8.60238194e-01)
( 4.57761955e+00,  4.57196522e+00)
(-1.65288836e-01, -1.62558332e-01)
(-1.29753494e+00, -1.29394031e+00)
(-1.59610081e+00, -1.59301853e+00)
(-1.39275336e+00, -1.37200248e+00)
(-7.01806843e-01, -7.03496754e-01)
(-2.03903988e-01, -2.06111640e-01)
( 6.58218205e-01,  6.58621132e-01)
(-2.60364509e+00, -2.61080241e+00)
( 6.20414615e-01,  6.15973353e-01)
( 1.76666416e-02,  6.70036580e-03)
(-6.19340181e-01, -6.21996582e-01)
( 3.06257933e-01,  3.06621760e-01)
(-2.25956583e+00, -2.27246332e+00)
(-5.20067573e-01, -5.22210002e-01)
(-2.63916826e+00, -2.63992095e+00)
(-8.69391501e-01, -8.65685225e-01)
( 5.66794097e-01,  5.68945169e-01)
( 1.82832442e-02,  1.92882232e-02)
( 1.12893844e+00,  1.12337267e+00)
(-6.57759607e-01, -6.56993210e-01)
( 2.42971349e+00,  2.44057894e+00)
(-4.35006171e-02, -3.20182629e-02)
( 2.50791979e+00,  2.50818086e+00)
(-2.00991058e+00, -2.00758672e+00)
(-2.09313655e+00, -2.09380436e+00)
( 4.74202204e+00,  4.73849249e+00)
(-2.01938421e-01, -2.00407699e-01)
( 2.85378766e+00,  2.85290766e+00)
( 5.44342422e+00,  5.45049953e+00)
( 3.99619162e-01,  4.42844987e-01)
(-4.29218590e-01, -4.31828260e-01)
( 6.26358390e-01,  6.29638791e-01)
(-9.70542431e-04,  9.56852909e-06)
(-2.28579307e+00, -2.28684998e+00)
( 2.62578583e+00,  2.62082696e+00)
(-4.84625041e-01, -4.88389254e-01)
( 1.41787636e+00,  1.41037989e+00)
(-9.97873366e-01, -9.98982906e-01)
( 8.15341651e-01,  8.17601740e-01)
(-1.68213642e+00, -1.67824316e+00)
(-1.99399066e+00, -1.99412405e+00)
(-5.08461189e+00, -5.08179617e+00)
( 2.45857954e-01,  2.52615362e-01)
(-3.86522472e-01, -3.86473000e-01)
( 3.07140446e+00,  3.08065248e+00)
(-2.68642008e-01, -2.70284772e-01)
(-5.44415653e-01, -4.84048635e-01)
(-3.39605737e+00, -3.39155054e+00)
( 2.13920116e-01,  2.13323593e-01)
( 8.61015797e-01,  8.63467455e-01)
( 4.74533367e+00,  4.75307083e+00)
(-5.21594334e+00, -5.21595526e+00)
(-5.37175226e+00, -5.36840916e+00)
( 3.62338805e+00,  3.61171436e+00)
( 7.24375427e-01,  7.27687001e-01)
( 4.19824839e+00,  4.20893240e+00)
( 6.62466884e-01,  6.63532853e-01)
( 7.00228363e-02,  6.57288879e-02)
( 1.97332931e+00,  1.97674692e+00)
(-5.20549488e+00, -5.21180010e+00)
( 7.00381756e-01,  6.96281254e-01)
(-6.59628630e-01, -6.63205564e-01)
( 6.52640772e+00,  6.50014210e+00)
(-6.63009739e+00, -6.62650204e+00)
(-3.72849035e+00, -3.71386051e+00)
(-2.00319543e-01, -1.99767724e-01)
(-5.50796539e-02, -5.64540960e-02)
( 4.08961868e+00,  4.08702850e+00)
( 5.74065804e-01,  5.74393451e-01)
(-4.31718206e+00, -4.31995678e+00)
(-3.84061551e+00, -3.81779647e+00)
(-6.03619292e-02, -6.29308671e-02)
( 1.19963158e-02,  2.63092993e-03)
(-1.99119759e+00, -1.99009752e+00)
(-6.53059185e-01, -6.51415110e-01)
( 6.89752102e-02,  7.07801208e-02)
( 1.55659139e-01,  1.73104778e-01)
(-2.88469940e-01, -2.86659896e-01)
(-2.17053115e-01, -2.16062158e-01)
(-7.05321655e-02, -2.89761499e-02)
( 2.42550683e+00,  2.42786527e+00)
(-3.23024154e+00, -3.26076341e+00)
(-3.28621244e+00, -3.28585625e+00)
( 1.90681383e-01,  1.91134125e-01)
( 2.81489444e+00,  2.81705189e+00)
(-3.87696528e+00, -3.87349749e+00)
(-3.86825061e+00, -3.86587238e+00)
(-7.59109676e-01, -7.17505455e-01)
( 5.78862715e+00,  5.78698969e+00)
( 5.31049299e+00,  5.30656147e+00)
( 7.55613327e-01,  7.52717018e-01)
( 3.74475861e+00,  3.76277089e+00)
(-1.12807286e+00, -1.12964749e+00)
(-1.68345940e+00, -1.68438947e+00)
(-2.05307317e+00, -2.05520606e+00)
(-2.45190763e+00, -2.45408273e+00)
(-1.35857856e+00, -1.34195590e+00)
( 1.95923463e-01,  1.97120249e-01)
( 1.08949855e-01,  1.13376804e-01)
( 1.63960755e+00,  1.64790714e+00)
( 3.17564815e-01,  3.16880882e-01)
( 4.57901716e-01,  4.69159842e-01)
( 2.18563867e+00,  2.18173456e+00)
( 5.03287029e+00,  5.05841970e+00)
( 9.66777623e-01,  9.68025804e-01)
( 2.90006757e-01,  2.82207519e-01)
( 2.26678133e+00,  2.27141786e+00)
( 1.84964466e+00,  1.85909128e+00)
( 3.62611842e+00,  3.64021921e+00)
(-3.77922028e-01, -3.83420199e-01)
( 2.40440011e-01,  2.37480000e-01)
( 6.27161741e-01,  6.30776703e-01)
(-4.20348406e-01, -4.21507537e-01)
(-4.93816018e-01, -4.90719438e-01)
( 4.52578449e+00,  4.52889395e+00)
( 3.78730148e-02,  3.77105363e-02)
(-3.67045331e+00, -3.67323112e+00)
( 4.14473087e-01,  4.17102098e-01)
(-1.02450097e+00, -1.02014744e+00)
(-1.96135592e+00, -1.96132994e+00)
(-3.91158009e+00, -3.90763903e+00)
( 5.79619598e+00,  5.78950882e+00)
(-6.56001985e-01, -6.56679273e-01)
( 4.33099717e-02,  4.11496684e-02)
( 7.99437225e-01,  7.92535901e-01)
( 4.69880629e+00,  4.70344830e+00)
( 1.25987545e-01,  1.24481536e-01)
( 1.15490210e+00,  1.14828205e+00)
( 4.89289045e-01,  4.84542489e-01)
( 3.46599430e-01,  3.48592401e-01)
( 8.27077579e+00,  8.27672005e+00)
( 5.44424868e+00,  5.45149374e+00)
(-1.46473956e+00, -1.46208525e+00)
( 6.96854115e+00,  6.96351767e+00)
( 5.92431879e+00,  5.92239618e+00)
(-8.18795776e+00, -8.18924713e+00)
( 1.94961280e-02,  2.43041255e-02)
(-1.72763383e+00, -1.71876776e+00)
(-1.86669910e+00, -1.87291205e+00)
( 7.30621517e-01,  7.29879975e-01)
(-1.17741299e+00, -1.18124902e+00)
( 5.80672359e+00,  5.79621983e+00)
(-4.28807640e+00, -4.29255581e+00)
(-9.43504572e-01, -9.42559600e-01)
(-1.59021690e-01, -1.62664801e-01)
( 3.41313452e-01,  3.40588361e-01)
( 6.17128015e-01,  6.18960738e-01)
( 2.22014403e+00,  2.21609426e+00)
(-1.45112121e+00, -1.45156050e+00)
(-2.70198894e+00, -2.69981885e+00)
( 5.23744822e-02,  4.63476516e-02)
(-2.26150346e+00, -2.26313424e+00)
( 4.59705114e+00,  4.59282303e+00)
( 2.49653935e+00,  2.50282407e+00)
(-7.04351544e-01, -7.06187546e-01)
(-3.77044272e+00, -3.77306581e+00)
( 3.10229993e+00,  3.10244060e+00)
( 1.84319007e+00,  1.84545135e+00)
(-2.97849917e+00, -2.97530103e+00)
( 6.06078100e+00,  6.05051517e+00)
(-4.59946442e+00, -4.59414005e+00)
( 2.62155920e-01,  2.60187954e-01)
( 1.60538644e-01,  1.61736816e-01)
(-1.19652474e+00, -1.19939828e+00)
( 6.25202179e+00,  6.30046129e+00)
( 8.73314083e-01,  8.77787590e-01)
(-1.92808342e+00, -1.92397439e+00)
( 2.53450489e+00,  2.53032446e+00)
( 2.45929193e+00,  2.46509242e+00)
( 5.45441508e-01,  5.42686105e-01)
( 6.59066021e-01,  6.56507194e-01)
(-1.83174890e-02, -7.54963839e-03)
(-1.88559282e+00, -1.88618481e+00)
(-1.16567516e+00, -1.16831803e+00)
(-2.85078794e-01, -2.81924754e-01)
(-1.23280203e+00, -1.23506379e+00)
( 8.61970484e-01,  8.60667706e-01)
(-2.53020024e+00, -2.52632070e+00)
(-1.04876852e+00, -1.06161189e+00)
( 1.01104128e+00,  1.00846088e+00)
(-1.37643039e+00, -1.37298787e+00)
(-8.53141308e-01, -8.51372778e-01)
( 2.27854729e+00,  2.27626204e+00)
(-8.33129764e-01, -8.33177626e-01)
(-5.44364810e-01, -5.51613569e-01)
(-3.64890322e-03,  3.67399235e-03)
(-2.81149447e-01, -2.85081267e-01)
( 8.60795915e-01,  8.64841819e-01)
(-7.24919987e+00, -7.25793552e+00)
(-4.73819733e+00, -4.73683405e+00)
( 5.81820607e-01,  5.84101677e-01)
( 1.98932528e+00,  1.96275795e+00)
( 2.28212905e+00,  2.27652383e+00)
( 1.64065659e-01,  1.63553044e-01)
( 3.58904791e+00,  3.58171988e+00)
(-3.35677099e+00, -3.35177159e+00)
(-4.85925004e-02, -4.73147407e-02)
( 1.23401701e+00,  1.23358369e+00)
( 5.87595701e-02,  5.89019842e-02)
( 2.58187860e-01,  2.58891702e-01)
(-7.51543492e-02, -8.02106336e-02)
(-4.22314137e-01, -4.28472906e-01)
( 9.63023543e-01,  9.63109314e-01)
(-3.53030056e-01, -3.58412176e-01)
( 2.28938341e+00,  2.28568864e+00)
( 3.17220539e-02,  4.08119000e-02)
(-3.45187604e-01, -3.43990386e-01)
( 1.58825845e-01,  1.54546991e-01)
( 1.26044345e+00,  1.25520527e+00)
(-1.91813207e+00, -1.92795897e+00)
( 2.77540183e+00,  2.78074670e+00)
(-3.69033396e-01, -3.70455712e-01)
( 2.15213999e-01,  2.15799034e-01)
( 7.75083601e-02,  7.71244764e-02)
( 2.02115870e+00,  2.01374650e+00)
( 1.05921972e+00,  1.06062269e+00)
(-2.86198616e-01, -2.86136836e-01)
( 8.00099945e+00,  7.99261665e+00)
(-5.11447132e-01, -5.10439336e-01)
(-2.45244312e+00, -2.45083904e+00)
(-3.29591465e+00, -3.30017781e+00)
( 1.12311375e+00,  1.11911333e+00)
( 1.57173264e+00,  1.57226038e+00)
(-1.99151754e+00, -1.99425602e+00)
( 2.90909481e+00,  2.91555810e+00)
(-1.75065410e+00, -1.75316012e+00)
(-2.87897348e+00, -2.87970304e+00)
(-2.27809250e-01, -2.32923090e-01)
(-6.79795742e-01, -6.93201303e-01)
(-3.79611403e-02, -3.93474735e-02)
( 1.93715990e+00,  1.93540788e+00)
( 2.60982180e+00,  2.61341047e+00)
(-2.79865205e-01, -2.86436558e-01)
( 4.16979790e-01,  4.13353145e-01)
( 1.11202002e+00,  1.10900176e+00)
( 3.31245875e+00,  3.31235504e+00)
(-1.32637918e+00, -1.32248938e+00)
(-2.40921712e+00, -2.39165235e+00)
( 1.48475146e+00,  1.49161923e+00)
(-1.41592145e-01, -1.37694672e-01)
(-4.39947987e+00, -4.39511299e+00)
(-7.25338519e-01, -7.31442273e-01)
(-2.27275956e-02, -2.68362239e-02)
(-4.81756020e+00, -4.81943798e+00)
(-1.50308812e+00, -1.50307834e+00)
( 1.28587627e+00,  1.28373516e+00)
( 5.82989752e-02,  5.90057895e-02)
(-8.28976810e-01, -8.28181446e-01)
( 2.00241303e+00,  1.99217379e+00)
( 4.45409775e-01,  4.36177433e-01)
(-1.55217528e-01, -1.55126482e-01)
(-2.24052143e+00, -2.23504138e+00)
( 1.27924597e+00,  1.27796197e+00)
( 1.40390158e+00,  1.40431261e+00)
(-9.40387323e-02, -9.33898613e-02)
( 3.93474841e+00,  3.92918062e+00)
( 2.63432413e-01,  2.62332231e-01)
(-3.23372459e+00, -3.23629045e+00)
( 3.86910415e+00,  3.86191034e+00)
(-3.74934435e-01, -3.78318816e-01)
( 2.78891277e+00,  2.79114318e+00)
( 3.53708088e-01,  3.52421701e-01)
(-6.48585379e-01, -6.40312016e-01)
( 1.12805057e+00,  1.13303006e+00)
(-1.76346749e-01, -1.75617367e-01)
( 1.16663206e+00,  1.16609406e+00)
(-1.54656816e+00, -1.54531980e+00)
(-4.35358658e-03, -2.65378202e-03)
(-8.66448730e-02, -1.00094974e-01)
(-2.47900081e+00, -2.48116994e+00)
( 2.68577623e+00,  2.67913699e+00)
( 1.68700314e+00,  1.68609047e+00)
(-3.39388061e+00, -3.39432621e+00)
( 6.01994932e-01,  5.92475176e-01)
(-5.91324747e-01, -5.84661841e-01)
( 3.36065531e+00,  3.37124991e+00)
( 3.70964915e-01,  3.68858546e-01)
(-3.94073278e-02, -1.58346463e-02)
( 2.23398477e-01,  2.26959050e-01)
(-3.75588179e+00, -3.75690484e+00)
( 5.52369118e+00,  5.53308582e+00)
(-3.26097751e+00, -3.27069855e+00)
( 1.96277164e-03,  0.00000000e+00)
( 3.60346198e-01,  3.49860489e-01)
( 2.55430984e+00,  2.55249214e+00)
(-8.28946009e-02, -8.22248086e-02)
(-5.85110337e-02, -6.19896464e-02)
( 8.45572501e-02,  7.95654804e-02)
(-8.01461697e-01, -7.99695909e-01)
(-1.36031769e-04, -2.73610785e-05)
( 6.62011921e-01,  6.61328316e-01)
(-4.09623909e+00, -4.09940815e+00)
(-3.55889723e-02, -3.39759178e-02)
(-1.20298052e+00, -1.20159781e+00)
( 3.10073253e-02,  3.26242670e-02)
(-2.08380485e+00, -2.08169103e+00)
( 2.12379026e+00,  2.12760520e+00)
(-2.63106132e+00, -2.63144302e+00)
( 1.90509486e+00,  1.89983237e+00)
( 2.99217492e-01,  3.64218861e-01)
(-1.71165206e-02, -8.82542040e-03)
( 1.48407578e+00,  1.48367703e+00)
(-1.00510287e+00, -1.00658798e+00)
(-1.03136659e+00, -1.03741169e+00)
( 2.11852598e+00,  2.12048244e+00)
(-1.81716561e-01, -1.77898288e-01)
(-1.28451332e-01, -1.24071173e-01)
( 1.87804556e+00,  1.87809932e+00)
(-5.28958023e-01, -5.21921337e-01)
( 1.15197957e+00,  1.17075062e+00)
( 5.77373087e-01,  5.78759968e-01)
(-2.16948247e+00, -2.17184854e+00)
( 2.35381627e+00,  2.35451937e+00)
(-1.91742384e+00, -1.92103279e+00)
( 2.00318336e+00,  2.01999092e+00)
( 4.41298866e+00,  4.40666962e+00)
( 5.19858885e+00,  5.20521450e+00)
( 1.66910738e-02,  1.78926270e-02)
(-2.62389493e+00, -2.62913227e+00)
(-4.70664576e-02, -5.95666319e-02)
(-6.60011292e+00, -6.59733343e+00)
(-3.11365008e-01, -3.04815561e-01)
(-9.99846041e-01, -1.01147556e+00)
(-3.77187252e-01, -3.66931707e-01)
(-2.48012233e+00, -2.49284315e+00)
( 6.50025427e-01,  6.44746244e-01)
( 2.79673386e+00,  2.78305936e+00)
(-1.27829373e-01, -1.29762948e-01)
( 7.26478672e+00,  7.26546240e+00)
( 3.72500563e+00,  3.71664786e+00)
(-1.12346756e+00, -1.12128913e+00)
(-1.00427771e+00, -9.99830782e-01)
(-1.03235710e+00, -1.04256141e+00)
(-9.36612129e-01, -9.37391222e-01)
( 2.89086580e+00,  2.89196873e+00)
(-4.33071777e-02, -4.09356803e-02)
( 4.09271908e+00,  4.08864832e+00)
(-8.02319944e-01, -8.00125957e-01)
(-3.24372244e+00, -3.25768924e+00)
( 7.34631717e-01,  7.36834526e-01)
(-1.44474995e+00, -1.44469273e+00)
( 3.68801534e-01,  3.69444251e-01)
( 1.07731771e+00,  1.07955778e+00)
(-4.69281822e-02, -4.62166406e-02)
(-2.03687286e+00, -2.03804517e+00)
( 3.01194334e+00,  3.01205659e+00)
(-7.87756801e-01, -7.87257373e-01)
( 4.80094051e+00,  4.79407120e+00)
( 2.58123815e-01,  2.51204610e-01)
(-2.59057075e-01, -2.73764282e-01)
(-2.41301847e+00, -2.41481090e+00)
( 5.05937099e+00,  5.06314373e+00)
( 1.95018813e-01,  1.92936599e-01)
( 7.18912125e+00,  7.19087458e+00)
(-1.12625325e+00, -1.12099588e+00)
( 2.32975054e+00,  2.32644820e+00)
( 5.16256452e-01,  5.16860187e-01)
(-1.69385418e-01, -1.66775674e-01)
( 2.31780958e+00,  2.32049489e+00)
( 3.87414765e+00,  3.87971854e+00)
(-5.49595892e-01, -5.47744989e-01)
(-1.63946375e-01, -1.65047392e-01)
(-2.05501056e+00, -2.02551532e+00)
(-9.25590932e-01, -9.22804892e-01)
(-4.42532629e-01, -4.42219138e-01)
(-1.40871835e+00, -1.41605079e+00)
( 1.00871122e+00,  1.00774372e+00)
( 7.62837976e-02,  7.54798129e-02)
(-1.09278738e+00, -1.09778464e+00)
( 4.71811438e+00,  4.71461344e+00)
(-4.97605681e-01, -4.75146711e-01)
( 3.66153216e+00,  3.65310144e+00)
( 1.18313298e-01,  1.16897509e-01)
( 2.44596291e+00,  2.45028758e+00)
( 1.36423266e+00,  1.36497009e+00)
( 3.22898936e+00,  3.22897410e+00)
( 3.14649314e-01,  3.19060475e-01)
(-2.53405154e-01, -2.52289355e-01)
(-1.43436575e+00, -1.44026864e+00)
(-3.49579048e+00, -3.49030447e+00)
(-1.04384196e+00, -1.05105722e+00)
( 2.91838683e-02,  2.72311196e-02)
(-2.54199386e-01, -2.53454953e-01)
(-3.38304222e-01, -3.25845897e-01)
(-1.50010418e-02, -1.57726109e-02)
( 4.68948841e+00,  4.69456816e+00)
(-1.13713491e+00, -1.13666689e+00)
( 1.34205848e-01,  1.37555465e-01)
( 3.52824283e+00,  3.51861262e+00)
(-4.97270465e-01, -4.94879574e-01)
( 3.74084735e+00,  3.73766351e+00)
( 1.89950585e+00,  1.90424502e+00)
( 6.29263222e-01,  6.28525972e-01)
(-6.92198038e-01, -6.85614705e-01)
( 1.29974294e+00,  1.29697955e+00)
( 3.25373673e+00,  3.24272442e+00)
(-8.94421995e-01, -8.94104362e-01)
(-6.96942186e+00, -6.94960070e+00)
( 2.31156850e+00,  2.30669165e+00)
( 4.52793074e+00,  4.56562185e+00)
( 4.85339642e+00,  4.84954023e+00)
(-2.49327254e+00, -2.49460173e+00)
(-1.45366061e+00, -1.45238924e+00)
(-1.70172956e-02,  1.61998104e-02)
( 1.86556351e+00,  1.85157478e+00)
(-2.67545128e+00, -2.68048453e+00)
(-1.03228912e-03, -7.35266149e-05)
( 2.24686790e+00,  2.24261403e+00)
( 3.17395300e-01,  3.15328389e-01)
( 8.14713985e-02,  8.09457079e-02)
(-6.16543055e-01, -6.16499186e-01)
( 4.25954771e+00,  4.25479221e+00)
(-2.15260927e-02, -2.54548825e-02)
(-2.43266964e+00, -2.43134952e+00)
(-7.71147192e-01, -7.76083291e-01)
( 1.19393468e-01,  1.27486721e-01)
(-8.30205619e-01, -8.24116170e-01)
( 4.97032547e+00,  4.98542690e+00)
( 7.14995050e+00,  7.14704609e+00)
( 9.88962054e-01,  9.87278402e-01)
( 2.41351318e+00,  2.41308498e+00)
( 5.10112000e+00,  5.10086823e+00)
(-2.04374135e-01, -2.11044371e-01)
(-2.18691111e-01, -2.17919827e-01)
( 2.27466717e-01,  2.29480952e-01)
(-1.16725434e-02, -1.39836140e-03)
(-1.30427027e+00, -1.29785466e+00)
(-2.15912759e-01, -2.14583576e-01)
( 7.60857046e-01,  7.60221660e-01)
( 5.27126455e+00,  5.27343702e+00)
(-1.92718297e-01, -1.75409347e-01)
(-6.93693352e+00, -6.92547417e+00)
( 5.55771232e-01,  5.55854201e-01)
(-4.76644468e+00, -4.75070572e+00)
( 1.67238665e+00,  1.67802393e+00)
(-5.85384727e-01, -5.83877921e-01)
(-1.40460360e+00, -1.40046501e+00)
(-1.25494063e+00, -1.25654554e+00)
(-8.40973377e-01, -8.47296834e-01)
(-1.07070518e+00, -1.06769538e+00)
(-1.61167717e+00, -1.61766994e+00)
(-5.90448236e+00, -5.90080595e+00)
(-1.03766844e-03, -1.78235030e-04)
( 3.37466776e-01,  3.38758767e-01)
(-4.56832981e+00, -4.57562923e+00)
( 1.42911386e+00,  1.42518556e+00)
( 2.01748386e-01,  2.00023115e-01)
( 1.58995837e-02,  1.59731321e-02)
(-1.47124417e-02, -1.37273688e-02)
(-9.79540050e-01, -9.79803085e-01)
(-1.77795485e-01, -1.78015396e-01)
(-2.23748422e+00, -2.20846677e+00)
( 7.70350099e-01,  7.66489148e-01)
( 3.33042693e+00,  3.32762742e+00)
( 1.53905129e+00,  1.53301752e+00)
(-8.47858563e-02, -9.19267535e-02)
( 3.70876789e+00,  3.70471382e+00)
(-2.23597550e+00, -2.23508954e+00)
(-1.08628368e+00, -1.08499897e+00)
(-3.51351786e+00, -3.50653195e+00)
( 4.25940275e-01,  4.27789450e-01)
(-3.03380346e+00, -3.03752661e+00)
(-6.85947895e+00, -6.84817743e+00)
( 2.00928777e-01,  2.15121090e-01)
( 4.02045876e-01,  4.01975960e-01)
( 9.18177843e-01,  9.13550436e-01)
(-4.12558973e-01, -4.12002921e-01)
( 1.90575980e-03,  0.00000000e+00)
(-2.79344416e+00, -2.79091454e+00)
( 1.31973863e+00,  1.32116365e+00)
( 8.53960872e-01,  8.54425669e-01)
(-5.31344116e-01, -5.30222058e-01)
(-3.31512666e+00, -3.31049705e+00)
( 1.29127309e-01,  1.87007442e-01)
(-1.63673902e+00, -1.63993359e+00)
( 9.59986269e-01,  9.49164510e-01)
( 2.27839962e-01,  2.25814506e-01)
(-3.33778048e+00, -3.33999348e+00)
(-1.48280990e+00, -1.47491956e+00)
(-2.40059495e+00, -2.39727831e+00)
( 7.54826665e-01,  7.50665724e-01)
( 1.80628449e-01,  1.77852780e-01)
(-1.86952993e-01, -1.83258876e-01)
( 3.97169739e-01,  4.01210994e-01)
(-5.05340397e-01, -5.03865659e-01)
(-7.57607996e-01, -7.51852155e-01)
( 2.44850612e+00,  2.44638634e+00)
(-2.97191471e-01, -2.94716120e-01)
( 9.73211884e-01,  9.80189025e-01)
(-1.25509381e+00, -1.25241160e+00)
( 9.54326391e-02,  9.76310298e-02)
( 8.02315772e-02,  8.41135234e-02)
(-1.37392306e+00, -1.38052773e+00)
( 1.35957801e+00,  1.36017323e+00)
(-3.52121055e-01, -3.50807667e-01)
( 8.84889483e-01,  8.89090359e-01)
(-1.33547023e-01, -1.27865687e-01)
(-1.19834340e+00, -1.19687271e+00)
( 3.64923149e-01,  3.45138192e-01)
(-4.19844389e+00, -4.19634104e+00)
( 3.22546810e-04, -2.25198432e-03)
( 8.06443310e+00,  8.06072998e+00)
( 3.72599816e+00,  3.72116828e+00)
( 6.92422315e-02,  1.18871532e-01)
( 4.26240110e+00,  4.26536846e+00)
(-3.05908173e-03,  0.00000000e+00)
(-1.10023415e+00, -1.10484123e+00)
( 9.41396058e-02,  9.54790041e-02)
(-5.36120176e+00, -5.36367321e+00)
(-1.09171450e-01, -1.08929470e-01)
(-4.64539528e-02, -4.57696170e-02)
(-2.63968420e+00, -2.65433598e+00)
( 5.77849245e+00,  5.76532745e+00)
(-4.97841215e+00, -4.97960424e+00)
( 3.55257154e-01,  3.61444414e-01)
( 8.08945298e-02,  8.04577768e-02)
( 2.58052397e+00,  2.57944417e+00)
(-1.45011861e-03, -1.34501595e-03)
(-4.66800547e+00, -4.66737986e+00)
(-5.92864007e-02, -4.27042171e-02)
(-1.74113524e+00, -1.73755169e+00)
(-7.32980072e-01, -7.30251014e-01)
(-1.46573091e+00, -1.46101189e+00)
(-2.55025357e-01, -2.64205873e-01)
( 4.82027054e+00,  4.80434322e+00)
(-5.69044447e+00, -5.73042297e+00)
( 2.64263105e+00,  2.65040565e+00)
(-3.83285499e+00, -3.82682610e+00)
( 1.40177178e+00,  1.40944600e+00)
( 4.81467173e-02,  4.95504476e-02)
(-1.31490469e+00, -1.32159019e+00)
(-5.21309042e+00, -5.21666718e+00)
(-1.39787579e+00, -1.39772820e+00)
( 1.45883441e-01,  1.48049071e-01)
(-3.36315298e+00, -3.37101245e+00)
( 5.55862725e-01,  5.57409346e-01)
(-1.32885969e+00, -1.32682550e+00)
( 3.01103783e+00,  3.09775448e+00)
( 6.65096664e+00,  6.63469553e+00)
(-1.89909315e+00, -1.90033555e+00)
(-1.93395579e+00, -1.93110502e+00)
( 4.38704729e-01,  4.42693263e-01)
(-2.33964705e+00, -2.34285879e+00)
( 4.61376756e-02,  4.63296436e-02)
( 3.02299142e-01,  4.20241654e-01)
(-1.10617936e+00, -1.10731351e+00)
( 1.12969615e-01,  1.09799609e-01)
(-1.46400273e-01, -1.45209640e-01)
(-3.89964104e+00, -3.90350556e+00)
(-8.41259837e-01, -8.34586203e-01)
(-1.30742824e+00, -1.31432033e+00)
(-9.68652964e-03, -2.13354873e-03)
( 5.47331870e-01,  5.39749801e-01)
( 1.95393252e+00,  1.95916247e+00)
(-2.30061501e-01, -2.09319040e-01)
(-3.05310965e-01, -3.03217918e-01)
( 2.18436077e-01,  2.18873367e-01)
(-3.46858561e-01, -3.48509461e-01)
( 5.28483033e-01,  5.30778348e-01)
( 1.32499695e+00,  1.32559896e+00)
( 6.59527779e-02,  6.59342632e-02)
( 1.41946030e+00,  1.41549587e+00)
(-4.10649538e+00, -4.10688829e+00)
( 2.95694685e+00,  2.95755625e+00)
( 1.74396384e+00,  1.80151105e+00)
( 2.97197843e+00,  2.97239876e+00)
( 1.69689164e-01,  1.65165722e-01)
(-2.47793651e+00, -2.48296690e+00)
( 9.98353958e-01,  9.93580639e-01)
(-7.94911528e+00, -7.94784927e+00)
( 2.15726876e+00,  2.15892816e+00)
(-3.80946249e-02, -3.11009660e-02)
(-2.58481950e-01, -2.56405681e-01)
( 1.72996664e+00,  1.73200607e+00)
( 1.81624696e-01,  1.80630803e-01)
( 1.87655270e+00,  1.87891483e+00)
(-2.60807928e-02, -4.99091186e-02)
(-7.37212658e-01, -7.36430883e-01)
( 3.79769742e-01,  3.76755804e-01)
(-2.18111253e+00, -2.18253922e+00)
( 1.31372094e-01,  1.32275149e-01)
(-2.64142871e-01, -2.66798645e-01)
( 5.29993892e-01,  5.31621218e-01)
(-1.32717296e-01, -1.31056100e-01)
( 3.07958817e+00,  3.06117201e+00)
(-4.11991924e-01, -4.16257471e-01)
( 6.46985710e-01,  6.42919064e-01)
(-3.16813564e+00, -3.17275000e+00)
( 2.78495818e-01,  2.68973082e-01)
(-3.72900653e+00, -3.72014618e+00)
( 4.57358390e-01,  4.59791571e-01)
(-7.53655016e-01, -7.69802272e-01)
( 2.41942668e+00,  2.41127634e+00)
(-1.56687367e+00, -1.56605923e+00)
(-2.10493970e+00, -2.10174775e+00)
(-7.62091637e-01, -7.51879036e-01)
( 1.03456363e-01,  1.01967238e-01)
(-5.25959134e-01, -5.25472462e-01)
( 2.28063846e+00,  2.27359200e+00)
(-6.69484198e-01, -6.68677986e-01)
(-5.76715529e-01, -5.73223352e-01)
(-2.16671214e-01, -2.15179905e-01)
( 1.88293076e+00,  1.88448942e+00)
( 5.84019375e+00,  5.83546400e+00)
(-9.28239450e-02, -9.21685025e-02)
( 5.10803044e-01,  5.12074172e-01)
(-1.64948583e-01, -1.58809155e-01)
( 7.88054228e+00,  7.90226555e+00)
( 2.13042164e+00,  2.12041688e+00)
(-4.79229122e-01, -4.78780687e-01)
(-1.79809511e+00, -1.79820657e+00)
( 2.25829259e-01,  2.29594246e-01)
( 1.30938932e-01,  1.25060096e-01)
( 2.43598557e+00,  2.44128895e+00)
(-2.98233223e+00, -2.98608828e+00)
(-1.69032061e+00, -1.68999326e+00)
(-3.45925182e-01, -3.47271949e-01)
( 3.33413696e+00,  3.33153820e+00)
( 6.11456573e-01,  6.11350179e-01)
( 1.61981761e-01,  1.59849420e-01)
( 3.70666385e-06, -8.20733840e-04)
( 7.16733813e-01,  7.18216360e-01)
(-3.69649625e+00, -3.68930745e+00)
(-2.73368686e-01, -2.72486806e-01)
( 1.94685102e-01,  1.93246692e-01)
( 5.38666844e-01,  5.43187678e-01)
(-4.72673535e-01, -4.75282550e-01)
( 4.23023432e-01,  4.13996577e-01)
(-5.21023798e+00, -5.20627356e+00)
(-6.84030652e-02, -7.18367919e-02)
( 2.55967021e+00,  2.56046963e+00)
(-7.50921667e-01, -7.50430465e-01)
( 4.09236145e+00,  4.10277939e+00)
( 1.22341740e+00,  1.22635818e+00)
(-2.09357321e-01, -2.09953666e-01)
( 6.07792914e-01,  6.06412172e-01)
( 5.76058865e+00,  5.74728251e+00)
(-1.71581089e+00, -1.71650767e+00)
( 7.98301212e-03,  8.14128667e-03)
(-1.72407687e-01, -1.69416115e-01)
(-2.39274621e+00, -2.39317060e+00)
( 3.12604234e-02,  3.03097349e-02)
( 6.45855331e+00,  6.45893335e+00)
(-2.04835105e+00, -2.04381895e+00)
(-3.59794450e+00, -3.60148311e+00)
(-1.04361832e-01, -1.05508059e-01)
( 2.23083067e+00,  2.22793198e+00)
( 3.66052240e-02,  3.72284502e-02)
(-4.52589333e-01, -4.51887012e-01)
(-4.09295225e+00, -4.09058571e+00)
(-5.83828270e-01, -5.84904492e-01)
(-7.74484158e+00, -7.72554064e+00)
( 1.03426933e+00,  1.05323231e+00)
(-9.04847443e-01, -9.02985275e-01)
( 9.77033377e-01,  9.76459622e-01)
(-8.00222516e-01, -8.03563416e-01)
(-1.54560614e+00, -1.54844916e+00)
( 2.90781093e+00,  2.91252613e+00)
( 2.36006081e-02,  1.11607630e-02)
(-2.02067471e+00, -2.01997995e+00)
(-3.75302404e-01, -3.81701499e-01)
( 5.94130230e+00,  5.94088507e+00)
(-1.79774374e-01, -1.76012501e-01)
( 9.68993187e-01,  9.71463561e-01)
(-1.01317950e-01, -1.12985663e-01)
(-2.05186796e+00, -2.05897069e+00)
(-1.67897022e+00, -1.67789137e+00)
( 9.23196226e-03,  8.88552051e-03)
(-1.82111943e+00, -1.82120097e+00)
( 3.93491554e+00,  3.96691513e+00)
( 2.44780108e-01,  2.35170200e-01)
( 6.76616621e+00,  6.76852369e+00)
( 7.78917849e-01,  7.78447986e-01)
(-2.30718827e+00, -2.31530571e+00)
( 8.21248889e-02,  8.75216946e-02)
( 2.06967735e+00,  2.07163024e+00)
( 4.09561157e+00,  4.09643936e+00)
(-4.64766026e-02, -5.51704951e-02)
(-1.69244325e+00, -1.69116294e+00)
( 5.52127218e+00,  5.52645397e+00)
( 2.49780393e+00,  2.50456524e+00)
(-1.46787322e+00, -1.46892846e+00)
(-1.56731021e+00, -1.57020605e+00)
(-8.32873583e-01, -8.34965527e-01)
(-3.84968734e+00, -3.84459352e+00)
( 3.49354887e+00,  3.50333047e+00)
( 4.18992162e-01,  4.21056271e-01)
( 3.15400672e+00,  3.15073824e+00)
(-1.12682950e+00, -1.12320280e+00)
( 1.23747957e+00,  1.23692060e+00)
(-2.74325728e-01, -2.80372471e-01)
( 1.94098502e-02,  1.69259310e-02)
( 3.40677643e+00,  3.40455151e+00)
( 1.07617569e+00,  1.07615376e+00)
(-3.16020060e+00, -3.16116047e+00)
(-1.50129211e+00, -1.50307536e+00)
( 1.45426965e+00,  1.45120156e+00)
(-1.34008825e-01, -1.35612860e-01)
( 2.01317202e-03,  3.35843675e-02)
(-5.56205463e+00, -5.55148649e+00)
( 1.76142740e+00,  1.76503265e+00)
( 1.29808867e+00,  1.29914176e+00)
( 1.08611234e-01,  1.09054707e-01)
( 8.16025436e-01,  8.16260993e-01)
( 2.32636857e+00,  2.30491519e+00)
(-3.76185489e+00, -3.75622559e+00)
( 2.94872701e-01,  2.75533617e-01)
(-2.32202506e+00, -2.31227112e+00)
(-3.55849814e+00, -3.56200838e+00)
(-1.19319713e+00, -1.19101572e+00)
( 1.16013199e-01,  1.50255948e-01)
(-4.80605125e+00, -4.83095169e+00)
(-6.95234299e+00, -6.98456573e+00)
( 2.74780416e+00,  2.74783516e+00)
(-6.07498586e-01, -5.98089814e-01)
(-3.25049460e-02, -3.21050547e-02)
(-3.76889563e+00, -3.76711869e+00)
(-1.65683901e+00, -1.66335809e+00)
( 1.70802331e+00,  1.70779991e+00)
( 1.90299010e+00,  1.90218389e+00)
( 4.80988789e+00,  4.80985546e+00)
( 1.55812645e+00,  1.56145740e+00)
( 3.09524387e-01,  3.08358431e-01)
(-6.67599961e-03, -7.49803986e-03)
(-1.21730551e-01, -1.20845817e-01)
( 2.97310293e-01,  2.98957109e-01)
( 5.52359343e-01,  5.50362825e-01)
( 3.76546383e-02,  3.87922674e-02)
( 4.76156235e-01,  4.74878252e-01)
(-7.88185559e-03, -9.68098640e-03)
(-3.41492367e+00, -3.40834928e+00)
(-8.03599775e-01, -8.03955972e-01)
( 1.53974786e-01,  1.52845919e-01)
( 2.39822412e+00,  2.39988542e+00)
(-2.26391244e+00, -2.26873374e+00)
(-5.47332540e-02, -5.63854910e-02)
( 1.10489416e+00,  1.10842192e+00)
( 8.04966152e-01,  8.08021903e-01)
(-5.81352806e+00, -5.80377579e+00)
( 3.46293002e-01,  3.44532549e-01)
(-6.23007357e-01, -6.16488993e-01)
(-2.51590222e-01, -2.47350037e-01)
( 5.17146364e-02,  4.43662181e-02)
(-7.05851555e-01, -7.07102001e-01)
( 1.74726009e+00,  1.74271631e+00)
( 2.18941474e+00,  2.16605687e+00)
( 3.75487536e-01,  3.75878662e-01)
(-3.83994293e+00, -3.83464837e+00)
(-4.56576061e+00, -4.56346464e+00)
(-2.33072322e-03,  0.00000000e+00)
(-5.72701931e-01, -5.70592999e-01)
(-4.84094977e-01, -4.85547423e-01)
(-4.72830757e-02, -4.68097478e-02)
(-1.31098902e+00, -1.31471539e+00)
(-6.11117601e+00, -6.12108326e+00)
(-1.97040498e-01, -1.98704064e-01)
( 2.80846596e-01,  2.82426238e-01)
(-2.26560855e+00, -2.26321507e+00)
(-2.09086537e+00, -2.09679937e+00)
(-5.30594873e+00, -5.30104160e+00)
( 1.23264647e+00,  1.23305380e+00)
(-7.74835408e-01, -7.75233865e-01)
( 2.88590837e+00,  2.88836193e+00)
( 2.48673582e+00,  2.48592591e+00)
(-5.56225252e+00, -5.56477785e+00)
(-2.58550262e+00, -2.58482480e+00)
( 2.02129197e+00,  2.02768350e+00)
( 1.87330019e+00,  1.88065171e+00)
( 3.76022190e-01,  3.80559206e-01)
(-2.72002864e+00, -2.72256064e+00)
(-2.76619387e+00, -2.76769710e+00)
(-1.33571374e+00, -1.33385837e+00)
(-3.89178306e-01, -3.91306460e-01)
( 1.07198083e+00,  1.07326555e+00)
(-1.19717911e-01, -1.29432753e-01)
( 1.54486448e-01,  1.52148560e-01)
( 3.30089426e+00,  3.30099154e+00)
(-1.57893145e+00, -1.57899976e+00)
(-3.66150402e-04,  1.36183826e-06)
(-3.68471837e+00, -3.68302035e+00)
(-7.08138347e-01, -7.10746527e-01)
(-3.66633081e+00, -3.66616821e+00)
( 2.19889450e+00,  2.20545578e+00)
( 1.00235355e+00,  1.00677776e+00)
( 1.25911487e-02,  1.23038758e-02)
( 6.57257080e-01,  6.71033084e-01)
( 5.95877051e-01,  5.97212493e-01)
( 1.22976232e+00,  1.22891462e+00)
( 9.96796310e-01,  9.97347057e-01)
(-2.26678634e+00, -2.26553488e+00)
( 3.07830900e-01,  3.37375015e-01)
(-2.22031665e+00, -2.23017836e+00)
(-1.09042609e+00, -1.09111452e+00)
(-1.75427365e+00, -1.76758194e+00)
( 4.82952881e+00,  4.82893181e+00)
(-6.67523667e-02, -6.48522452e-02)
( 5.53767979e-02,  5.33816926e-02)
(-2.32934237e+00, -2.33556867e+00)
(-2.55527347e-01, -2.58859456e-01)
(-1.57912064e+00, -1.58163226e+00)
( 7.99394727e-01,  7.98272610e-01)
(-2.95628071e-01, -2.96891958e-01)
(-1.88557014e-01, -1.88668653e-01)
( 1.70435667e-01,  1.74971893e-01)
(-4.24168873e+00, -4.23450661e+00)
( 1.49740458e-01,  1.49297044e-01)
( 2.74733734e+00,  2.74286151e+00)
( 1.52901337e-01,  1.53848246e-01)
(-1.35367930e+00, -1.35089946e+00)
( 7.02452421e-01,  7.03289747e-01)
(-2.19118949e-02, -1.97074059e-02)
( 2.23276830e+00,  2.23170662e+00)
(-6.61389232e-01, -6.64737165e-01)
( 5.51796150e+00,  5.51623106e+00)
(-1.07516432e+00, -1.07115901e+00)
(-3.71187180e-01, -3.71922702e-01)
(-3.00065987e-03,  0.00000000e+00)
(-7.12791634e+00, -7.13957834e+00)
( 4.96421432e+00,  4.96662951e+00)
(-1.77468860e+00, -1.77730238e+00)
( 7.71956980e-01,  7.70119429e-01)
(-1.84764898e+00, -1.84483933e+00)
( 3.80821586e+00,  3.80822206e+00)
(-3.76177955e+00, -3.75413084e+00)
(-1.50304830e+00, -1.50291049e+00)
(-5.61540842e+00, -5.61642075e+00)
(-9.05027986e-01, -9.08675969e-01)
(-9.10877660e-02, -9.11885500e-02)
(-2.95116544e+00, -2.95436740e+00)
(-3.43593210e-03, -1.05705811e-02)
( 1.85581601e+00,  1.85174394e+00)
(-7.63366282e-01, -7.72075772e-01)
(-2.12911916e+00, -2.13639498e+00)
(-1.12465352e-01, -1.09743699e-01)
(-4.87109995e+00, -4.88062477e+00)
( 2.63319707e+00,  2.63603425e+00)
(-2.49476099e+00, -2.49604821e+00)
( 4.99849224e+00,  5.00240946e+00)
( 3.48724902e-01,  3.59557152e-01)
(-1.90130353e+00, -1.90283358e+00)
( 8.39167476e-01,  8.41976345e-01)
( 3.91076994e+00,  3.91672325e+00)
(-1.69694352e+00, -1.69409180e+00)
(-3.32125854e+00, -3.31914568e+00)
(-3.20897436e+00, -3.20795655e+00)
( 1.43022203e+00,  1.42789590e+00)
(-5.02220169e-02, -5.05781099e-02)
(-7.20706046e-01, -7.17762172e-01)
(-1.29705358e+00, -1.29471493e+00)
( 4.01613998e+00,  4.00927067e+00)
( 7.60742463e-04,  1.30440481e-03)
( 2.01407051e+00,  2.00055432e+00)
( 2.79783630e+00,  2.79872561e+00)
( 1.13450658e+00,  1.13680482e+00)
( 1.20835412e+00,  1.20510244e+00)
( 3.98207760e+00,  3.98296857e+00)
(-3.56181860e-01, -3.54625702e-01)
(-2.83498704e-01, -2.78748333e-01)
(-1.82977274e-01, -1.79936990e-01)
( 2.57858753e+00,  2.57430434e+00)
( 4.41444606e-01,  4.36384290e-01)
( 5.29339314e-01,  5.23030341e-01)
( 3.76953721e+00,  3.81460238e+00)
(-3.97946015e-02, -3.83436419e-02)
(-4.29291391e+00, -4.28341961e+00)
( 3.41050148e-01,  3.40000510e-01)
( 3.88838673e+00,  3.89061093e+00)
(-1.31435752e+00, -1.31231999e+00)
( 6.34802485e+00,  6.34231377e+00)
( 3.23935938e+00,  3.24267364e+00)
( 1.23900247e+00,  1.23265862e+00)
( 5.17257489e-03,  6.39773207e-03)
( 1.03739893e+00,  1.03507423e+00)
( 5.75778067e-01,  5.77657461e-01)
(-2.53855681e+00, -2.53789401e+00)
( 4.80892467e+00,  4.81080055e+00)
( 4.00032473e+00,  3.99941087e+00)
( 9.89418566e-01,  9.98862028e-01)
(-1.91289937e+00, -1.89664638e+00)
(-4.90475273e+00, -4.90212488e+00)
( 2.32498094e-01,  2.33745933e-01)
( 2.49361181e+00,  2.49395680e+00)
(-1.19068921e+00, -1.20070052e+00)
(-1.73208117e-03, -1.90328446e-03)
(-2.54936099e+00, -2.54955673e+00)
( 7.97019243e-01,  8.06496203e-01)
(-1.65685916e+00, -1.65517330e+00)
(-1.97628784e+00, -1.97926235e+00)
( 6.84417248e-01,  6.84663296e-01)
(-2.90111363e-01, -2.91080713e-01)
( 2.63153291e+00,  2.62966394e+00)
( 4.08230305e-01,  4.06522483e-01)
( 1.85848698e-02,  1.71661433e-02)
(-4.30782747e+00, -4.31402159e+00)
(-1.35469750e-01, -1.33593366e-01)
( 4.73370820e-01,  4.76432294e-01)
( 2.58324957e+00,  2.58206105e+00)
(-1.25749326e+00, -1.26140118e+00)
( 3.31171870e+00,  3.30979085e+00)
(-8.83926690e-01, -8.78700316e-01)
(-1.56171262e-01, -1.55057952e-01)
(-1.18259251e+00, -1.18269968e+00)
( 1.72692132e+00,  1.72129810e+00)
( 3.70045710e+00,  3.70102739e+00)
( 1.13399982e+00,  1.13810122e+00)
( 2.74214482e+00,  2.73807645e+00)
( 8.32370341e-01,  8.33943844e-01)
(-1.60853052e+00, -1.61480725e+00)
(-1.19648427e-01, -1.19562618e-01)
( 1.03565061e+00,  1.03637171e+00)
( 2.78296304e+00,  2.78983831e+00)
(-8.10722470e-01, -8.04253221e-01)
( 2.76753592e+00,  2.81736517e+00)
(-1.10728741e+00, -1.10410368e+00)
( 1.57475579e+00,  1.57588637e+00)
(-2.94836044e+00, -2.94390965e+00)
(-2.98124969e-01, -2.95819491e-01)
( 1.65204704e+00,  1.64910972e+00)
(-5.99917591e-01, -6.00141168e-01)
(-4.00616348e-01, -4.01411802e-01)
(-2.21760440e+00, -2.22511196e+00)
( 1.00694314e-01,  1.45402715e-01)
(-3.16053581e+00, -3.15318108e+00)
( 1.42307729e-01,  1.40430987e-01)
(-1.19133854e+00, -1.18378854e+00)
(-4.95517063e+00, -4.95882320e+00)
(-1.05836296e+00, -1.06117749e+00)
( 7.50578761e-01,  7.49051511e-01)
(-5.95399290e-02, -7.59474337e-02)
(-5.58009267e-01, -5.60518622e-01)
(-1.60243094e+00, -1.60380149e+00)
( 4.49764204e+00,  4.49555159e+00)
(-1.03611223e-01, -1.06268980e-01)
( 3.99340451e-01,  4.02464777e-01)};\label{scatt:aprvnswe1}

\addplot [red,  very thick]
coordinates {
(-8.38053417e+00, -8.38053417e+00)
(-8.20808601e+00, -8.20808601e+00)
(-8.03563690e+00, -8.03563690e+00)
(-7.86318874e+00, -7.86318874e+00)
(-7.69074059e+00, -7.69074059e+00)
(-7.51829243e+00, -7.51829243e+00)
(-7.34584379e+00, -7.34584379e+00)
(-7.17339516e+00, -7.17339516e+00)
(-7.00094700e+00, -7.00094700e+00)
(-6.82849884e+00, -6.82849884e+00)
(-6.65605021e+00, -6.65605021e+00)
(-6.48360157e+00, -6.48360157e+00)
(-6.31115341e+00, -6.31115341e+00)
(-6.13870525e+00, -6.13870525e+00)
(-5.96625662e+00, -5.96625662e+00)
(-5.79380798e+00, -5.79380798e+00)
(-5.62135983e+00, -5.62135983e+00)
(-5.44891167e+00, -5.44891167e+00)
(-5.27646303e+00, -5.27646303e+00)
(-5.10401440e+00, -5.10401440e+00)
(-4.93156624e+00, -4.93156624e+00)
(-4.75911808e+00, -4.75911808e+00)
(-4.58666945e+00, -4.58666945e+00)
(-4.41422081e+00, -4.41422081e+00)
(-4.24177265e+00, -4.24177265e+00)
(-4.06932449e+00, -4.06932449e+00)
(-3.89687586e+00, -3.89687586e+00)
(-3.72442746e+00, -3.72442746e+00)
(-3.55197906e+00, -3.55197906e+00)
(-3.37953067e+00, -3.37953067e+00)
(-3.20708227e+00, -3.20708227e+00)
(-3.03463387e+00, -3.03463387e+00)
(-2.86218548e+00, -2.86218548e+00)
(-2.68973708e+00, -2.68973708e+00)
(-2.51728868e+00, -2.51728868e+00)
(-2.34484029e+00, -2.34484029e+00)
(-2.17239189e+00, -2.17239189e+00)
(-1.99994349e+00, -1.99994349e+00)
(-1.82749510e+00, -1.82749510e+00)
(-1.65504670e+00, -1.65504670e+00)
(-1.48259830e+00, -1.48259830e+00)
(-1.31014991e+00, -1.31014991e+00)
(-1.13770151e+00, -1.13770151e+00)
(-9.65253115e-01, -9.65253115e-01)
(-7.92804718e-01, -7.92804718e-01)
(-6.20356321e-01, -6.20356321e-01)
(-4.47907925e-01, -4.47907925e-01)
(-2.75459528e-01, -2.75459528e-01)
(-1.03011131e-01, -1.03011131e-01)
( 6.94372654e-02,  6.94372654e-02)
( 2.41884947e-01,  2.41884947e-01)
( 4.14333344e-01,  4.14333344e-01)
( 5.86781740e-01,  5.86781740e-01)
( 7.59230137e-01,  7.59230137e-01)
( 9.31678534e-01,  9.31678534e-01)
( 1.10412693e+00,  1.10412693e+00)
( 1.27657533e+00,  1.27657533e+00)
( 1.44902372e+00,  1.44902372e+00)
( 1.62147212e+00,  1.62147212e+00)
( 1.79392052e+00,  1.79392052e+00)
( 1.96636891e+00,  1.96636891e+00)
( 2.13881731e+00,  2.13881731e+00)
( 2.31126571e+00,  2.31126571e+00)
( 2.48371410e+00,  2.48371410e+00)
( 2.65616250e+00,  2.65616250e+00)
( 2.82861090e+00,  2.82861090e+00)
( 3.00105929e+00,  3.00105929e+00)
( 3.17350769e+00,  3.17350769e+00)
( 3.34595609e+00,  3.34595609e+00)
( 3.51840448e+00,  3.51840448e+00)
( 3.69085288e+00,  3.69085288e+00)
( 3.86330128e+00,  3.86330128e+00)
( 4.03574944e+00,  4.03574944e+00)
( 4.20819807e+00,  4.20819807e+00)
( 4.38064671e+00,  4.38064671e+00)
( 4.55309486e+00,  4.55309486e+00)
( 4.72554302e+00,  4.72554302e+00)
( 4.89799166e+00,  4.89799166e+00)
( 5.07044029e+00,  5.07044029e+00)
( 5.24288845e+00,  5.24288845e+00)
( 5.41533661e+00,  5.41533661e+00)
( 5.58778524e+00,  5.58778524e+00)
( 5.76023388e+00,  5.76023388e+00)
( 5.93268204e+00,  5.93268204e+00)
( 6.10513020e+00,  6.10513020e+00)
( 6.27757883e+00,  6.27757883e+00)
( 6.45002747e+00,  6.45002747e+00)
( 6.62247562e+00,  6.62247562e+00)
( 6.79492378e+00,  6.79492378e+00)
( 6.96737242e+00,  6.96737242e+00)
( 7.13982105e+00,  7.13982105e+00)
( 7.31226921e+00,  7.31226921e+00)
( 7.48471737e+00,  7.48471737e+00)
( 7.65716600e+00,  7.65716600e+00)
( 7.82961464e+00,  7.82961464e+00)
( 8.00206280e+00,  8.00206280e+00)
( 8.17451096e+00,  8.17451096e+00)
( 8.34696007e+00,  8.34696007e+00)
( 8.51940823e+00,  8.51940823e+00)
( 8.69185638e+00,  8.69185638e+00)};\label{line:aprvnswe1}

\end{axis}
\end{tikzpicture}

==> _py/swevnapriori_2ndcomp.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-2.5,
xmax=32.5,
ymin=-2.5,
ymax=32.5,
width=1.0\textwidth,
height=1.0\textwidth,
xlabel={$\mathcal{\hat{H}}_{vn}$},
ylabel={$\mathcal{H}_{gdnv}$},
clip mode=individual]
\addplot [white, forget plot]
coordinates {
(-2.50000000e+00, -2.50000000e+00)
( 3.25000000e+01, -2.50000000e+00)
( 3.25000000e+01,  3.25000000e+01)
(-2.50000000e+00,  3.25000000e+01)
(-2.50000000e+00, -2.50000000e+00)};

\addplot [blue, mark=square*, mark size=1.5, mark options={solid, thin}, only marks]
coordinates {
( 1.67976737e+00,  1.68055117e+00)
( 1.48453712e-02,  1.59280933e-02)
( 1.45365028e+01,  1.45437155e+01)
( 1.70395231e+00,  1.70137811e+00)
( 4.81357527e+00,  4.81459427e+00)
( 3.52793217e-01,  3.52872252e-01)
( 1.32266998e-01,  1.31448194e-01)
( 1.95893288e-01,  1.95758849e-01)
( 1.23562622e+01,  1.23594971e+01)
( 2.99373627e-01,  2.96936512e-01)
( 4.82127190e-01,  4.83593941e-01)
( 1.26351433e+01,  1.26382647e+01)
( 1.02527428e+01,  1.02579956e+01)
( 2.13965130e+01,  2.14377232e+01)
( 6.61536598e+00,  6.61654186e+00)
( 7.14166832e+00,  7.14421463e+00)
( 5.90823269e+00,  5.91356373e+00)
( 1.03243351e-01,  1.03449278e-01)
( 1.70715094e+00,  1.70475912e+00)
( 8.73709488e+00,  8.73346329e+00)
( 4.45390892e+00,  4.45080614e+00)
( 4.04651642e-01,  4.05365020e-01)
( 3.96812439e-01,  3.94340605e-01)
( 6.24003410e-02,  6.22879751e-02)
( 4.75130081e-02,  4.63319272e-02)
( 9.23526764e-01,  9.27877009e-01)
( 2.06508961e+01,  2.06509094e+01)
( 6.85164595e+00,  6.85379410e+00)
( 4.47995949e+00,  4.47982645e+00)
( 9.54359055e-01,  9.64349210e-01)
( 4.02239227e+00,  4.02074909e+00)
( 8.49409676e+00,  8.49494457e+00)
( 8.55333900e+00,  8.55141640e+00)
( 6.79346085e-01,  6.81765139e-01)
( 7.18804121e+00,  7.18584204e+00)
( 3.71789932e-02,  3.72190475e-02)
( 3.34467840e+00,  3.33000541e+00)
( 1.73924375e+00,  1.74470270e+00)
( 8.20490170e+00,  8.20302105e+00)
( 3.35723066e+00,  3.35380077e+00)
( 4.27279186e+00,  4.27662659e+00)
( 1.89356732e+00,  1.89743268e+00)
( 1.26872635e+01,  1.26942291e+01)
( 4.95751858e+00,  4.96324396e+00)
( 8.56338882e+00,  8.56063080e+00)
( 1.54968262e-01,  1.55330762e-01)
( 1.36359310e+00,  1.36398947e+00)
( 6.48063183e-01,  6.49960995e-01)
( 7.88608074e-01,  7.90370166e-01)
( 6.84495735e+00,  6.83827114e+00)
( 7.89789772e+00,  7.89687204e+00)
( 1.76625252e-01,  1.76993400e-01)
( 6.52935600e+00,  6.53355885e+00)
( 8.21738434e+00,  8.22181606e+00)
( 3.70526743e+00,  3.70843267e+00)
( 8.16411972e-01,  8.17348719e-01)
( 3.94029284e+00,  3.94836235e+00)
( 1.47219038e+00,  1.46930838e+00)
( 4.14567280e+00,  4.14808512e+00)
( 1.27916164e+01,  1.27922468e+01)
( 1.32531233e+01,  1.32559509e+01)
( 1.50291901e+01,  1.50356407e+01)
( 6.57503796e+00,  6.57735968e+00)
( 4.44034910e+00,  4.44254875e+00)
( 4.43506384e+00,  4.44015884e+00)
( 2.48057652e+01,  2.48137856e+01)
( 2.08199096e+00,  2.07618165e+00)
( 1.38912468e+01,  1.38812542e+01)
( 4.50179863e+00,  4.50239563e+00)
( 9.69884682e+00,  9.70078945e+00)
( 8.86190319e+00,  8.86867809e+00)
( 1.70247536e+01,  1.70240421e+01)
( 1.49717331e-02,  2.22578907e-04)
( 7.08651543e-02,  7.16507882e-02)
( 8.12248421e+00,  8.11524963e+00)
( 4.09260511e+00,  4.08822155e+00)
( 4.13358688e-01,  4.14775938e-01)
( 2.80314922e-01,  2.79284954e-01)
( 1.82254148e+00,  1.82467163e+00)
( 1.84368896e+01,  1.84423618e+01)
( 3.56208324e-01,  3.56939971e-01)
( 9.03423786e-01,  8.98695290e-01)
( 9.30404663e-03,  1.06149033e-04)
( 6.37044907e-02,  6.56149015e-02)
( 1.84932184e+00,  1.84613824e+00)
( 2.47244143e+00,  2.47081542e+00)
( 6.79829645e+00,  6.80038881e+00)
( 1.16375828e+00,  1.16030264e+00)
( 2.99383950e+00,  2.99846554e+00)
( 1.21054697e+00,  1.20956087e+00)
( 1.09406996e+00,  1.09899390e+00)
( 7.29064512e+00,  7.29117107e+00)
( 1.84398723e+00,  1.83839548e+00)
( 1.05631351e+00,  1.05750763e+00)
( 4.97713280e+00,  4.98312712e+00)
( 4.48713923e+00,  4.48577166e+00)
( 4.23803329e-01,  4.24372733e-01)
( 2.66763949e+00,  2.66180491e+00)
( 1.11591606e+01,  1.11590576e+01)
( 1.87294269e+00,  1.86996853e+00)
( 3.28200150e+00,  3.28321624e+00)
( 1.65416813e+01,  1.65360794e+01)
( 2.17715588e+01,  2.17694530e+01)
( 3.62298465e+00,  3.62206411e+00)
( 3.76522946e+00,  3.76724625e+00)
( 2.71572423e+00,  2.70898318e+00)
( 6.67325115e+00,  6.66732836e+00)
( 5.41532183e+00,  5.41265917e+00)
( 8.01296234e-02,  9.71371755e-02)
( 6.53826523e+00,  6.53608513e+00)
( 6.77545023e+00,  6.76682138e+00)
( 3.74622297e+00,  3.74658608e+00)
( 8.89967918e-01,  8.89673054e-01)
( 9.14269543e+00,  9.14240265e+00)
( 2.86203694e+00,  2.86237097e+00)
( 1.64341927e-02,  1.43429004e-02)
( 2.79813671e+00,  2.80070615e+00)
( 1.02173138e+00,  1.02140367e+00)
( 8.00818062e+00,  7.99548006e+00)
( 8.11242867e+00,  8.11546326e+00)
( 5.57466984e-01,  5.57059705e-01)
( 2.88915634e-03,  3.09805642e-03)
( 1.68802948e+01,  1.68856983e+01)
( 6.88289309e+00,  6.88201571e+00)
( 3.65227056e+00,  3.64443922e+00)
( 1.55484676e-01,  1.86777368e-01)
( 5.27186394e-01,  5.25570691e-01)
( 2.85128379e+00,  2.84585238e+00)
( 1.20633984e+01,  1.20677786e+01)
( 2.10535641e+01,  2.10432796e+01)
( 6.82572365e-01,  6.85281456e-01)
( 1.75956821e+00,  1.74252474e+00)
( 1.80574727e+00,  1.80868602e+00)
( 1.21575623e+01,  1.21607771e+01)
( 1.07935371e+01,  1.07881927e+01)
( 1.46502132e+01,  1.46512308e+01)
( 1.85086274e+00,  1.84988892e+00)
( 3.11057830e+00,  3.11636353e+00)
( 4.07207966e-01,  4.04071540e-01)
( 2.57215095e+00,  2.58212733e+00)
( 2.72304559e+00,  2.72296238e+00)
( 3.22371721e+00,  3.26202607e+00)
( 2.19433856e+00,  2.19045973e+00)
( 2.25367093e+00,  2.25450969e+00)
( 2.41151643e+00,  2.41421938e+00)
( 1.09056234e+00,  1.09430373e+00)
( 1.14427071e+01,  1.14443693e+01)
( 3.76597571e+00,  3.76285148e+00)
( 7.29271221e+00,  7.29062176e+00)
( 9.75452900e-01,  9.73851144e-01)
( 1.07338734e+01,  1.07380657e+01)
( 2.13774681e-01,  2.14581415e-01)
( 4.32727814e-01,  4.32223499e-01)
( 7.16860294e-01,  7.16881990e-01)
( 1.41848564e-01,  1.55982569e-01)
( 3.82137299e-03,  2.23599002e-03)
( 6.24723101e+00,  6.24592876e+00)
( 2.28579044e-01,  2.27987617e-01)
( 1.20921974e+01,  1.20848951e+01)
( 2.26607990e+00,  2.27244353e+00)
(-1.17588043e-03,  3.42125539e-03)
( 2.13103771e-01,  2.08090112e-01)
( 1.13596439e-01,  1.13621339e-01)
( 2.48216677e+00,  2.47622442e+00)
( 5.98163128e-01,  6.03641331e-01)
( 3.83640242e+00,  3.84461260e+00)
( 3.01567435e+00,  3.01877356e+00)
( 4.58724737e+00,  4.59024000e+00)
( 2.22236805e+01,  2.22238255e+01)
( 6.36254501e+00,  6.35946941e+00)
( 6.30726814e-01,  6.33075893e-01)
( 1.61019897e+00,  1.60723865e+00)
( 4.83143663e+00,  4.83014965e+00)
( 6.29470825e-01,  6.29799306e-01)
( 1.54669514e+01,  1.54668398e+01)
( 1.13239832e+01,  1.13271551e+01)
( 5.47673750e+00,  5.47969580e+00)
( 2.26389933e+00,  2.26589084e+00)
( 2.21436715e+00,  2.21301246e+00)
( 1.50143623e-01,  1.49577484e-01)
( 9.50213432e+00,  9.50382137e+00)
( 5.24751139e+00,  5.24691677e+00)
( 1.29690943e+01,  1.29632750e+01)
( 8.75399590e-01,  8.71402562e-01)
( 7.90725231e-01,  8.07972014e-01)
( 7.53333569e-01,  7.50641763e-01)
( 1.07299080e+01,  1.07202969e+01)
( 6.77704430e+00,  6.76953697e+00)
( 1.08810558e+01,  1.08825388e+01)
( 3.42710567e+00,  3.42703176e+00)
( 1.96377873e+00,  1.96649551e+00)
( 1.32941132e+01,  1.32995386e+01)
( 1.68427467e-01,  1.68474063e-01)
( 1.01505251e+01,  1.01552048e+01)
( 2.90053964e+00,  2.90041876e+00)
( 1.02379284e+01,  1.02388058e+01)
( 5.13804436e-01,  5.15546799e-01)
( 5.96583223e+00,  5.97170830e+00)
( 1.42166443e+01,  1.42125330e+01)
( 3.30413294e+00,  3.30213714e+00)
( 1.27685595e+00,  1.27884281e+00)
( 3.87992620e+00,  3.88144732e+00)
( 1.35447025e+01,  1.35526562e+01)
( 5.08767700e+00,  5.08686161e+00)
( 3.57304573e-01,  3.55363846e-01)
( 1.63343906e-01,  1.65282950e-01)
( 1.19536858e+01,  1.19535236e+01)
( 3.69975138e+00,  3.69848132e+00)
(-1.20143890e-02,  0.00000000e+00)
( 1.66694570e+00,  1.66324759e+00)
( 6.32830715e+00,  6.32936287e+00)
( 7.93943405e-01,  7.97765553e-01)
( 3.97818613e+00,  3.97873282e+00)
( 4.11001062e+00,  4.11111879e+00)
( 4.50728416e+00,  4.50751972e+00)
( 9.13186550e+00,  9.13438988e+00)
( 1.99268508e+00,  1.98967493e+00)
( 9.12096024e-01,  9.11752939e-01)
( 1.62344341e+01,  1.62340965e+01)
( 2.15179205e+00,  2.15395641e+00)
( 2.08529234e+00,  2.08308673e+00)
( 5.93069506e+00,  5.93422937e+00)
( 2.38990784e-03,  7.69501843e-04)
( 1.23552036e+00,  1.22664416e+00)
( 1.58126373e+01,  1.58058338e+01)
( 5.11032295e+00,  5.11440372e+00)
( 1.14430790e+01,  1.14405022e+01)
( 1.67760873e+00,  1.67918527e+00)
( 4.57050800e+00,  4.56846189e+00)
( 3.49517059e+00,  3.49496007e+00)
( 1.07044411e+00,  1.07055509e+00)
( 4.90151882e-01,  4.89075631e-01)
( 6.75676060e+00,  6.75987339e+00)
( 1.90253735e+00,  1.90179563e+00)
( 5.38691950e+00,  5.38696718e+00)
( 6.00451946e-01,  6.00577533e-01)
( 9.55211163e-01,  9.56458986e-01)
( 1.31013851e+01,  1.30977440e+01)
( 1.03561382e+01,  1.03599863e+01)
( 1.87964439e-02,  9.70492512e-03)
( 2.96127820e+00,  2.95867491e+00)
( 2.53548265e+00,  2.53594637e+00)
( 2.54018116e+00,  2.53793144e+00)
( 2.62607098e-01,  2.60531753e-01)
(-3.39212418e-02,  0.00000000e+00)
( 4.28166676e+00,  4.28295755e+00)
( 6.71846294e+00,  6.72210884e+00)
( 9.16762161e+00,  9.16702938e+00)
( 3.44357944e+00,  3.44865179e+00)
( 3.36349964e-01,  3.36440355e-01)
( 2.70397949e+00,  2.70493746e+00)
( 1.56463146e-01,  1.59861565e-01)
( 2.72726536e-01,  2.72201508e-01)
( 3.65977621e+00,  3.65977669e+00)
( 4.10642624e-02,  4.43627201e-02)
( 3.39089441e+00,  3.39360309e+00)
( 2.46362019e+00,  2.46109080e+00)
( 6.22519970e-01,  6.21475041e-01)
( 2.12465382e+01,  2.12540054e+01)
( 4.77999973e+00,  4.77803326e+00)
( 7.15128946e+00,  7.14390659e+00)
( 5.34722281e+00,  5.34878445e+00)
( 1.34978294e-01,  1.32750884e-01)
( 4.29946327e+00,  4.29719830e+00)
( 5.01286030e-01,  5.01350462e-01)
( 5.61786175e-01,  5.67182660e-01)
( 2.27152777e+00,  2.26894164e+00)
( 4.45452785e+00,  4.45281172e+00)
( 1.45123148e+00,  1.44563782e+00)
( 2.29063416e+01,  2.28856945e+01)
( 6.36723042e-01,  6.37130201e-01)
( 1.14445171e+01,  1.14371252e+01)
( 1.83742595e+00,  1.83999586e+00)
( 2.61873512e+01,  2.62068863e+01)
( 3.67034912e+00,  3.67593765e+00)
( 1.53701305e-01,  1.48362130e-01)
( 1.21816196e+01,  1.21733599e+01)
( 1.19143887e+01,  1.19168768e+01)
( 1.12040520e-01,  1.10282086e-01)
( 7.28282928e-02,  7.03376979e-02)
( 6.76982880e-01,  6.83763862e-01)
( 5.31058311e-02,  5.12081049e-02)
( 1.48574905e+01,  1.48567295e+01)
( 9.09832764e+00,  9.08613300e+00)
( 1.28906536e+00,  1.29053783e+00)
( 3.60679626e-03,  3.99147999e-03)
( 1.21889591e-01,  1.26166880e-01)
( 1.12653255e-01,  1.01364195e-01)
( 1.48528595e+01,  1.48465385e+01)
( 9.44153309e-01,  9.32759047e-01)
( 8.36127663e+00,  8.36919022e+00)
( 1.56561852e+01,  1.56558876e+01)
( 8.89376640e-01,  8.90300274e-01)
( 4.59291363e+00,  4.59273100e+00)
( 4.32927990e+00,  4.32709503e+00)
( 2.53496242e+00,  2.54625154e+00)
( 1.73145223e+00,  1.73224533e+00)
( 3.08842397e+00,  3.08673239e+00)
( 6.38787079e+00,  6.38722515e+00)
( 1.00728998e+01,  1.00727262e+01)
( 2.25770020e+00,  2.25173044e+00)
( 2.53892803e+00,  2.53982568e+00)
( 6.44484186e+00,  6.43503714e+00)
( 5.09423351e+00,  5.08803272e+00)
( 5.68456364e+00,  5.68576002e+00)
( 9.50255394e-02,  9.24451873e-02)
( 1.37591839e-01,  1.36298910e-01)
( 2.22916603e-02,  1.27696255e-02)
( 4.53753471e-02,  3.57891619e-02)
( 7.94081688e-02,  8.15610141e-02)
( 1.83097801e+01,  1.83053970e+01)
( 1.45309696e+01,  1.45279846e+01)
( 1.19875965e+01,  1.19840269e+01)
( 1.78477359e+00,  1.78595972e+00)
( 1.88372192e+01,  1.88420925e+01)
( 3.72636676e+00,  3.73232245e+00)
( 1.14528131e+00,  1.14528584e+00)
( 3.14626908e+00,  3.15236020e+00)
( 2.04916477e-01,  2.02487618e-01)
( 8.16364670e+00,  8.16861439e+00)
( 1.01803923e+00,  1.02209044e+00)
( 6.06432915e-01,  6.06039107e-01)
( 7.86685944e-03,  4.79543768e-03)
( 1.18089857e+01,  1.18228178e+01)
( 3.02071238e+00,  3.01836109e+00)
( 4.14662218e+00,  4.14247227e+00)
( 5.20754623e+00,  5.20909595e+00)
( 7.81850290e+00,  7.82207298e+00)
( 3.53730536e+00,  3.53207040e+00)
( 1.54612942e+01,  1.54598827e+01)
( 3.83118939e+00,  3.82870317e+00)
( 3.31371593e+00,  3.31606436e+00)
( 6.30812645e+00,  6.31108284e+00)
( 1.48375034e+00,  1.48259783e+00)
( 5.83461714e+00,  5.83406830e+00)
( 5.34454346e-01,  5.41447878e-01)
( 5.03739357e-01,  4.91105139e-01)
( 5.71955109e+00,  5.72413635e+00)
( 1.80513058e+01,  1.80448475e+01)
( 1.07702971e+00,  1.07915998e+00)
( 1.51457901e+01,  1.51467648e+01)
( 2.10301399e-01,  2.11734205e-01)
( 2.21877098e-02,  2.26408020e-02)
( 2.84532189e+00,  2.83437157e+00)
( 1.01713037e+00,  1.01464307e+00)
( 4.34915161e+00,  4.36365700e+00)
( 3.11763287e+00,  3.12681723e+00)
( 2.55181980e+00,  2.54621410e+00)
( 1.90505672e+00,  1.90724945e+00)
( 2.90236378e+00,  2.90217781e+00)
( 7.26535797e-01,  7.23349810e-01)
( 8.19388390e+00,  8.19377899e+00)
(-1.98698044e-03,  3.20590707e-03)
( 1.63141098e+01,  1.63118725e+01)
( 1.13945723e+00,  1.14273715e+00)
( 5.57975769e-02,  2.64492370e-02)
( 1.71499228e+00,  1.72044432e+00)
( 4.49624300e+00,  4.48890877e+00)
( 2.34976602e+00,  2.35278440e+00)
( 1.44823432e+00,  1.44816554e+00)
( 1.25550737e+01,  1.25555315e+01)
(-2.39100456e-02,  0.00000000e+00)
( 9.22640419e+00,  9.22513866e+00)
( 9.89332199e-01,  9.91171300e-01)
( 1.22732182e+01,  1.22738113e+01)
( 1.01613235e+00,  1.01591361e+00)
( 2.41578579e-01,  2.40423486e-01)
( 3.01788807e-01,  3.03455263e-01)
( 2.97863483e-01,  2.98129916e-01)
( 5.05241871e-01,  5.11104107e-01)
( 5.27343416e+00,  5.27648497e+00)
( 9.23447609e-02,  9.10227969e-02)
( 2.14538574e-01,  2.13149235e-01)
( 3.30973411e+00,  3.31278539e+00)
( 5.82652569e-01,  5.73963583e-01)
( 7.68783092e-01,  7.68664181e-01)
( 2.24874344e+01,  2.24775391e+01)
( 2.48489857e-01,  2.53158450e-01)
( 1.59731460e+00,  1.60166872e+00)
( 4.06838274e+00,  4.06879425e+00)
( 2.16470504e+00,  2.16262341e+00)
( 9.32176971e+00,  9.31597233e+00)
( 1.74255161e+01,  1.74193478e+01)
( 1.71933060e+01,  1.71989956e+01)
( 5.71410656e-01,  5.73981822e-01)
( 4.33533239e+00,  4.33629131e+00)
( 1.64114857e+01,  1.64147720e+01)
( 4.02674103e+00,  4.03654957e+00)
( 2.04489207e+00,  2.04217386e+00)
( 1.00324154e-01,  1.27701029e-01)
( 4.63200569e-01,  4.60457385e-01)
( 2.50549650e+00,  2.50156140e+00)
( 4.36536407e+00,  4.36614752e+00)
( 1.13506060e+01,  1.13481321e+01)
( 2.52373099e+00,  2.52615809e+00)
( 5.13205004e+00,  5.13554907e+00)
( 7.75025320e+00,  7.75620127e+00)
( 7.39477444e+00,  7.39532900e+00)
( 1.50835824e+00,  1.51028800e+00)
( 1.54437675e+01,  1.54463310e+01)
( 1.46668434e-01,  1.46352053e-01)
( 1.60558891e+00,  1.60104835e+00)
( 1.62361336e+01,  1.62433338e+01)
( 4.09840107e+00,  4.09906244e+00)
( 1.14702454e+01,  1.14622135e+01)
( 2.20682383e+00,  2.19297671e+00)
( 5.92343330e+00,  5.92802143e+00)
( 1.44801140e-02,  1.66028552e-02)
( 6.14281416e+00,  6.13930082e+00)
( 1.42354374e+01,  1.42402096e+01)
( 5.27834320e+00,  5.27551365e+00)
( 1.42916679e-01,  1.35692254e-01)
( 1.17793026e+01,  1.17868347e+01)
( 2.33824682e+00,  2.34554362e+00)
( 7.90733242e+00,  7.90487957e+00)
( 6.56652451e-03,  8.98065604e-03)
( 7.69585037e+00,  7.69324589e+00)
( 5.70380688e-01,  5.70736468e-01)
( 1.37340336e+01,  1.37347155e+01)
( 2.58908796e+00,  2.59150863e+00)
( 2.82783985e-01,  2.82465160e-01)
( 1.26288557e+00,  1.26108456e+00)
( 7.80668068e+00,  7.81422997e+00)
( 2.43204021e+01,  2.43502026e+01)
( 6.29839134e+00,  6.30330467e+00)
( 9.79863358e+00,  9.79428577e+00)
( 1.01923923e+01,  1.01971483e+01)
( 1.91951752e-01,  1.91632554e-01)
( 1.93591022e+00,  1.93296540e+00)
( 8.92770195e+00,  8.92783356e+00)
( 7.08992863e+00,  7.09072495e+00)
( 8.24671078e+00,  8.25185108e+00)
( 5.43085909e+00,  5.43039846e+00)
( 3.67712426e+00,  3.67224193e+00)
( 7.33576393e+00,  7.33207273e+00)
( 9.90238190e-02,  1.00771815e-01)
( 5.35280800e+00,  5.35328817e+00)
( 1.26238203e+00,  1.26208377e+00)
( 1.79420242e+01,  1.79451828e+01)
( 6.43302917e+00,  6.43084383e+00)
( 1.94923306e+01,  1.94916897e+01)
( 1.02784233e+01,  1.02701807e+01)
( 2.34816170e+00,  2.34247065e+00)
( 1.15433550e+01,  1.15449085e+01)
( 1.84791303e+00,  1.84522367e+00)
( 1.11727638e+01,  1.11580105e+01)
( 4.54810143e-01,  4.55046684e-01)
( 3.48666620e+00,  3.48220420e+00)
( 6.68891430e-01,  6.69079542e-01)
( 1.20659637e+01,  1.20673122e+01)
( 1.85817242e-01,  1.87056914e-01)
( 7.80946255e-01,  7.77596951e-01)
( 1.64167786e+00,  1.63891995e+00)
( 1.94516659e-01,  1.84002087e-01)
( 3.10347557e-01,  3.12514991e-01)
( 9.57940674e+00,  9.59570980e+00)
( 7.78138876e+00,  7.78040028e+00)
( 5.63933849e-01,  5.63917100e-01)
( 8.26677227e+00,  8.26259232e+00)
( 2.15935707e-01,  2.13800043e-01)
( 5.47313213e-01,  5.44578612e-01)
( 5.27991533e+00,  5.27112961e+00)
( 5.35545349e-01,  5.33309579e-01)
( 8.86951065e+00,  8.86550331e+00)
( 2.59196043e+00,  2.59166741e+00)
( 6.45516396e-01,  6.46651626e-01)
( 1.25455418e+01,  1.25562458e+01)
( 1.21869640e+01,  1.21822729e+01)
( 1.13840542e+01,  1.13760643e+01)
( 5.83455086e-01,  5.83765805e-01)
( 2.00780749e+00,  2.00632572e+00)
( 1.59413815e+01,  1.59446793e+01)
( 3.70943546e-01,  3.71987134e-01)
( 5.31525183e+00,  5.32305288e+00)
( 5.08147383e+00,  5.08167505e+00)
( 4.43215370e-02,  4.53479886e-02)
( 1.17461338e+01,  1.17410231e+01)
( 5.07887840e-01,  5.14431953e-01)
( 8.95646000e+00,  8.96168518e+00)
( 3.19968581e+00,  3.20166969e+00)
( 2.66041493e+00,  2.66901731e+00)
( 5.24289274e+00,  5.24920368e+00)
( 7.94683456e-01,  7.94608295e-01)
( 1.17882252e-01,  1.18173651e-01)
( 2.27789879e-02,  2.48297825e-02)
( 3.25565815e-01,  3.24063331e-01)
( 3.56863022e-01,  3.55366468e-01)
( 1.05930424e+00,  1.05609882e+00)
( 1.09225368e+00,  1.09306180e+00)
( 1.48132801e-01,  1.47799715e-01)
( 5.00931740e-02,  4.01842371e-02)
( 6.10010529e+00,  6.10126209e+00)
( 6.35200977e-01,  6.35395050e-01)
( 1.83597207e+00,  1.83424342e+00)
( 1.14433174e+01,  1.14441833e+01)
( 4.87761736e+00,  4.88239193e+00)
( 9.35905266e+00,  9.36446190e+00)
( 5.54617023e+00,  5.53907919e+00)
( 3.21304464e+00,  3.21121597e+00)
( 2.14375019e-01,  2.13889733e-01)
( 1.66291885e+01,  1.66269283e+01)
( 6.65723181e+00,  6.65914917e+00)
( 1.36174393e+01,  1.36132784e+01)
( 8.00269604e-01,  8.13833892e-01)
( 3.04679871e-02,  3.14726867e-02)
( 6.64408207e-01,  6.66022360e-01)
( 1.38808131e+00,  1.38854647e+00)
( 2.62617779e+00,  2.62655401e+00)
( 1.02350206e+01,  1.02292900e+01)
( 4.33384418e+00,  4.33323431e+00)
( 1.34621010e+01,  1.34634256e+01)
( 6.11104298e+00,  6.10611582e+00)
( 1.81332850e+00,  1.81191707e+00)
( 3.02900696e+00,  3.02947521e+00)
( 4.59222174e+00,  4.59982872e+00)
( 4.90393162e+00,  4.91717768e+00)
( 1.35744572e-01,  1.34223685e-01)
( 5.47532558e+00,  5.47550106e+00)
( 4.63324261e+00,  4.63186836e+00)
( 3.05129886e+00,  3.04791522e+00)
( 5.83793783e+00,  5.83246565e+00)
( 1.69311333e+01,  1.69291363e+01)
( 3.20803618e+00,  3.20618629e+00)
( 4.75901031e+00,  4.76032352e+00)
( 6.79559612e+00,  6.79718924e+00)
( 1.52828846e+01,  1.52849751e+01)
( 1.46192741e+00,  1.46408141e+00)
( 1.43518448e-02,  1.19081195e-02)
( 9.89341736e-03,  9.51552670e-03)
( 1.33464661e+01,  1.33406725e+01)
( 1.08618488e+01,  1.08651114e+01)
( 3.73733830e+00,  3.72290587e+00)
( 4.34617043e-01,  4.29069340e-01)
( 1.33247757e+01,  1.33277292e+01)
( 8.83146667e+00,  8.83625412e+00)
( 5.82147646e+00,  5.82283449e+00)
( 1.69346256e+01,  1.69305000e+01)
( 2.10938931e-01,  2.10707739e-01)
( 8.66270065e-03,  0.00000000e+00)
( 2.68808103e+00,  2.68948960e+00)
( 1.84131145e-01,  1.83904156e-01)
( 7.50105238e+00,  7.49588585e+00)
( 8.81902122e+00,  8.81991863e+00)
( 1.69883108e+00,  1.69439280e+00)
( 8.97374821e+00,  8.97328854e+00)
( 7.92826366e+00,  7.91881800e+00)
( 5.05113602e-03,  3.21903790e-05)
( 6.10608339e+00,  6.10744476e+00)
( 9.81012630e+00,  9.81174946e+00)
( 6.73489571e-02,  5.93005568e-02)
( 7.84652472e+00,  7.83541775e+00)
( 1.08972454e+01,  1.09004335e+01)
( 1.69830799e+01,  1.69832191e+01)
( 4.71840239e+00,  4.71730614e+00)
( 5.59292793e-01,  5.57820320e-01)
( 5.28679705e+00,  5.29340839e+00)
( 6.22234440e+00,  6.21714830e+00)
( 7.48358345e+00,  7.48163319e+00)
( 1.85715747e+00,  1.85336840e+00)
(-2.75654793e-02,  2.33025537e-04)
( 8.37399006e-01,  8.38550568e-01)
( 2.06025352e+01,  2.06022148e+01)
( 7.73799515e+00,  7.73508883e+00)
( 8.76127911e+00,  8.76506901e+00)
( 7.26624012e-01,  7.26324737e-01)
( 3.54905510e+00,  3.55197859e+00)
( 5.84280825e+00,  5.84409714e+00)
( 9.27235126e+00,  9.26940155e+00)
( 1.75473652e+01,  1.75514507e+01)
( 6.50835037e-03,  5.36942342e-03)
( 1.70300484e-01,  1.69741571e-01)
( 1.56546116e-01,  1.50941327e-01)
( 1.01009417e+00,  1.01233566e+00)
( 1.99110103e+00,  1.99462771e+00)
( 5.88239145e+00,  5.88352728e+00)
( 3.54699659e+00,  3.54907155e+00)
( 9.16443348e-01,  9.23284173e-01)
( 1.00874300e+01,  1.00760002e+01)
( 1.02551155e+01,  1.02614441e+01)
( 6.86932611e+00,  6.87405109e+00)
( 1.93832188e+01,  1.93916073e+01)
( 2.55081892e+00,  2.55464458e+00)
( 5.35515451e+00,  5.35832930e+00)
( 1.11581726e+01,  1.11596584e+01)
( 5.95407438e+00,  5.94307041e+00)
( 8.58648300e+00,  8.58334541e+00)
( 8.09407139e+00,  8.08513927e+00)
( 4.25397921e+00,  4.25186682e+00)
( 2.79768777e+00,  2.79825377e+00)
( 4.88026810e+00,  4.87544966e+00)
(-3.05085182e-02,  1.60240097e-06)
( 3.57246375e+00,  3.58367753e+00)
( 5.47066593e+00,  5.46918249e+00)
( 2.74602842e+00,  2.74527860e+00)
( 3.38445139e+00,  3.38259172e+00)
( 1.08588696e-01,  1.07093625e-01)
(-3.27873230e-03,  0.00000000e+00)
( 2.51613140e-01,  2.43637159e-01)
( 1.43609524e-01,  1.43839389e-01)
( 1.79692745e-01,  1.78949669e-01)
( 4.87849236e-01,  4.92574394e-01)
( 2.04198170e+00,  2.03481102e+00)
( 3.31273603e+00,  3.30739737e+00)
( 4.12205315e+00,  4.11621857e+00)
( 1.50985107e+01,  1.50953426e+01)
( 2.45495963e+00,  2.45860720e+00)
( 1.39333081e+00,  1.39499581e+00)
( 7.95597553e-01,  7.94107080e-01)
( 1.67574716e+00,  1.67692363e+00)
( 2.34611845e+00,  2.34393668e+00)
( 1.08360214e+01,  1.08358488e+01)
( 4.22774076e+00,  4.22688437e+00)
( 7.02437305e+00,  7.03361893e+00)
( 3.72243404e-01,  3.70511383e-01)
( 1.31000710e+01,  1.30983315e+01)
( 7.34576797e+00,  7.34112501e+00)
( 3.71527672e-02,  3.77734527e-02)
( 2.92147827e+00,  2.92532063e+00)
( 7.40528870e+00,  7.39970875e+00)
( 1.76404047e+00,  1.76282334e+00)
( 3.25183868e-02,  1.45060224e-02)
( 1.26288738e+01,  1.26147289e+01)
( 8.60091686e-01,  8.57819378e-01)
( 1.32583117e+00,  1.32597268e+00)
( 2.75868106e+00,  2.75586796e+00)
( 2.68727422e+00,  2.69259191e+00)
( 1.95741081e+01,  1.95696774e+01)
( 8.31209087e+00,  8.28526497e+00)
( 9.16908455e+00,  9.17302990e+00)
( 8.72870827e+00,  8.72086334e+00)
( 9.77436256e+00,  9.76779175e+00)
( 7.21493721e-01,  7.23458469e-01)
( 4.59290504e-01,  4.61097717e-01)
( 3.92504406e+00,  3.92158580e+00)
( 1.23414221e+01,  1.23469944e+01)
( 3.79639149e-01,  3.80811155e-01)
( 1.09105625e+01,  1.09115982e+01)
( 3.69326544e+00,  3.68838143e+00)
( 3.61131907e+00,  3.61231589e+00)
( 2.18847275e-01,  2.19545931e-01)
( 5.43229008e+00,  5.44136381e+00)
( 4.57933426e-01,  4.60045993e-01)
( 2.55384445e-02,  2.73020007e-02)
( 4.04694271e+00,  4.05096483e+00)
( 1.99348564e+01,  1.99368572e+01)
( 1.30580497e+00,  1.30310774e+00)
( 5.29938936e+00,  5.29909945e+00)
( 5.47444344e-01,  5.46549380e-01)
( 9.44785118e-01,  9.45602655e-01)
( 1.76878395e+01,  1.76814289e+01)
( 2.55866361e+00,  2.55767155e+00)
( 2.17306995e+00,  2.17339683e+00)
( 8.72459888e+00,  8.72081566e+00)
( 3.77562666e+00,  3.77668524e+00)
( 2.82497406e-01,  2.82580435e-01)
( 3.73016357e-01,  3.74010146e-01)
( 2.77751112e+00,  2.77714872e+00)
( 2.18668880e+01,  2.18654499e+01)
( 1.15725098e+01,  1.15986385e+01)
( 4.59621048e+00,  4.59608221e+00)
( 1.42420349e+01,  1.42327366e+01)
( 8.13931179e+00,  8.13977623e+00)
( 6.58721924e+00,  6.58910036e+00)
( 8.88680077e+00,  8.88360786e+00)
( 1.19748116e-02,  3.76190408e-04)
( 1.55668354e+00,  1.55783367e+00)
( 3.74536514e-01,  3.75346392e-01)
( 8.04836941e+00,  8.04766941e+00)
( 7.13685179e+00,  7.13579369e+00)
( 2.07129765e+00,  2.06844974e+00)
( 1.91226006e-02,  2.33944710e-02)
( 2.52909040e+00,  2.52944851e+00)
( 6.18081856e+00,  6.17491674e+00)
( 5.84424591e+00,  5.83933163e+00)
( 2.24310660e+00,  2.24548578e+00)
( 7.85668564e+00,  7.85640049e+00)
( 1.69149170e+01,  1.69267521e+01)
( 9.48643684e-01,  9.42215145e-01)
( 6.58774757e+00,  6.60442924e+00)
( 1.56299706e+01,  1.56184196e+01)
( 3.87488842e-01,  3.87991697e-01)
( 2.66445780e+00,  2.66555524e+00)
( 4.81297064e+00,  4.81624651e+00)
( 3.15257168e+00,  3.14225292e+00)
( 1.89306850e+01,  1.89365959e+01)
( 5.76698780e-01,  5.78551769e-01)
( 1.58727074e+00,  1.58872545e+00)
( 9.32824230e+00,  9.32135391e+00)
( 9.03750992e+00,  9.03246880e+00)
( 7.88332701e+00,  7.88150501e+00)
( 1.04047918e+00,  1.03927040e+00)
( 2.23408341e+00,  2.23267603e+00)
( 6.77026701e+00,  6.76839876e+00)
( 9.28686905e+00,  9.29562187e+00)
( 6.47886992e+00,  6.47656536e+00)
( 1.21699810e-01,  1.52120739e-01)
( 3.77016044e+00,  3.77316689e+00)
( 1.10499725e+01,  1.10461645e+01)
( 1.55100346e-01,  1.57265082e-01)
( 3.11669040e+00,  3.11550236e+00)
( 1.12702160e+01,  1.12685213e+01)
( 1.35911942e-01,  1.34153917e-01)
( 1.09220505e+00,  1.08815539e+00)
( 2.37421989e-02,  2.57131886e-02)
( 4.03119040e+00,  4.03402662e+00)
( 3.54553270e+00,  3.54627919e+00)
( 6.66486740e-01,  6.76864803e-01)
( 8.31966686e+00,  8.31651402e+00)
( 8.20530891e+00,  8.20588493e+00)
( 4.40966606e-01,  4.41590399e-01)
( 2.36048770e+00,  2.36489367e+00)
( 1.44493256e+01,  1.44384861e+01)
( 1.01654406e+01,  1.01684465e+01)
( 9.04808426e+00,  9.04331398e+00)
( 1.22087097e+01,  1.22162971e+01)
( 1.39853001e-01,  1.40198395e-01)
( 1.06891155e+00,  1.06899047e+00)
( 9.59357262e-01,  9.60564733e-01)
( 9.87630844e+00,  9.88579273e+00)
( 9.08472824e+00,  9.08709717e+00)
( 7.66531897e+00,  7.66515541e+00)
( 2.27073598e+00,  2.26521969e+00)
( 1.91594353e+01,  1.91567554e+01)
( 5.66288900e+00,  5.66453218e+00)
( 9.73891830e+00,  9.73954296e+00)
( 2.41734715e+01,  2.42139969e+01)
( 3.60390186e-01,  3.60770464e-01)
( 9.66184616e+00,  9.67227459e+00)
( 1.01161337e+01,  1.01143656e+01)
( 2.47059822e+00,  2.47134447e+00)
( 1.03158350e+01,  1.03120155e+01)
( 2.12117696e+00,  2.12498641e+00)
( 2.79044151e+00,  2.79303622e+00)
( 3.23900700e-01,  3.26594561e-01)
( 5.26424837e+00,  5.26587152e+00)
( 4.51873779e-01,  4.55318838e-01)
( 1.90662022e+01,  1.90612259e+01)
( 2.54778218e+00,  2.54941750e+00)
( 1.21051598e+01,  1.20987749e+01)
( 1.17064705e+01,  1.17143230e+01)
( 7.14610386e+00,  7.14489698e+00)
( 1.46517773e+01,  1.46625814e+01)
( 1.08391190e+00,  1.08274269e+00)
( 3.99968815e+00,  3.99864149e+00)
( 1.96520195e+01,  1.96210613e+01)
( 6.92444754e+00,  6.92960644e+00)
( 1.34715962e+00,  1.35616493e+00)
( 6.57267284e+00,  6.57894754e+00)
( 2.61873507e+00,  2.61846232e+00)
( 4.91159773e+00,  4.91172218e+00)
( 6.85156250e+00,  6.85734749e+00)
( 4.17633533e-01,  4.15120751e-01)
( 1.39645839e+00,  1.39462507e+00)
( 6.69753551e+00,  6.69519424e+00)
( 1.01518879e+01,  1.01534071e+01)
( 1.74818134e+00,  1.74383628e+00)
( 1.43766403e-02,  1.18346717e-02)
( 2.47864366e+00,  2.47917008e+00)
( 2.46858597e-03,  7.38657618e-05)
( 8.35830021e+00,  8.35251427e+00)
( 3.16292191e+00,  3.15934873e+00)
( 1.31236434e+00,  1.31097555e+00)
( 1.35020771e+01,  1.35084200e+01)
( 1.46374226e-01,  1.46739513e-01)
( 2.22640038e-02,  2.28337757e-02)
( 2.36174965e+00,  2.36398077e+00)
( 4.27718163e-02,  3.73791158e-02)
( 7.44349003e-01,  7.45115995e-01)
( 1.64156675e+00,  1.63633525e+00)
( 2.30020666e+00,  2.29080915e+00)
( 2.75008726e+00,  2.75158596e+00)
( 7.20598841e+00,  7.20346069e+00)
( 9.51714516e-02,  9.29900706e-02)
( 3.35101867e+00,  3.34815335e+00)
( 8.60375881e+00,  8.58100700e+00)
( 6.46515560e+00,  6.46530342e+00)
( 9.49479771e+00,  9.49676037e+00)
( 5.79123497e-02,  5.64825796e-02)
( 1.00848722e+00,  1.01124620e+00)
( 6.11109352e+00,  6.10864449e+00)
( 7.37807751e-01,  7.43204176e-01)
( 5.97080612e+00,  5.97079802e+00)
( 1.44350452e+01,  1.44309654e+01)
( 7.19338226e+00,  7.19486332e+00)
( 1.19054699e+01,  1.19036026e+01)
( 3.64070892e-01,  3.65819901e-01)
( 1.76939631e+00,  1.77440357e+00)
( 2.85915756e+00,  2.85708308e+00)
( 7.68432999e+00,  7.68068027e+00)
( 1.76184249e+00,  1.76242936e+00)
( 7.65788460e+00,  7.66495609e+00)
( 1.84101200e+00,  1.83675981e+00)
( 4.66211796e-01,  4.62603748e-01)
( 1.65651774e+00,  1.66310763e+00)
( 6.45624638e+00,  6.45456839e+00)
( 5.37274361e-01,  5.46172857e-01)
( 3.64315891e+00,  3.63938451e+00)
( 3.39813232e-02,  3.37725841e-02)
( 2.68114090e-01,  2.70516008e-01)
( 1.98550243e+01,  1.98547306e+01)
( 9.51685905e-01,  9.53471899e-01)
( 1.81653237e+00,  1.81778657e+00)
( 1.24889851e-01,  1.24643035e-01)
( 1.19396029e+01,  1.19384985e+01)
( 2.72479343e+00,  2.72881675e+00)
( 9.18054867e+00,  9.16546631e+00)
( 7.19336510e-01,  7.23929107e-01)
( 5.53879690e+00,  5.54689550e+00)
( 1.61343460e+01,  1.61395493e+01)
( 1.36192055e+01,  1.36116438e+01)
( 7.47866917e+00,  7.47706461e+00)
( 2.73680878e+00,  2.73842740e+00)
( 1.12607622e+00,  1.13864803e+00)
( 7.67149353e+00,  7.66639900e+00)
( 2.72405457e+00,  2.72791290e+00)
( 6.70996189e-01,  6.74674630e-01)
( 2.74831772e+00,  2.74708009e+00)
( 4.32379150e+00,  4.32685137e+00)
( 1.35742664e-01,  1.34784773e-01)
( 1.42493153e+01,  1.42412996e+01)
( 1.85090971e+00,  1.85256529e+00)
( 3.85624337e+00,  3.85145879e+00)
( 1.14945412e+00,  1.15567255e+00)
( 1.04004135e+01,  1.03968582e+01)
( 4.40193987e+00,  4.40459919e+00)
( 9.31480598e+00,  9.31314373e+00)
( 3.13732409e+00,  3.13576794e+00)
( 5.52085161e+00,  5.52968121e+00)
( 1.60581226e+01,  1.60602112e+01)
( 2.88052559e-01,  2.89365977e-01)
( 4.01311398e+00,  4.01186657e+00)
( 1.82647896e+00,  1.82617998e+00)
( 4.18570042e+00,  4.18614912e+00)
( 2.99139977e-01,  3.14931631e-01)
( 3.52131701e+00,  3.51950359e+00)
( 7.83655214e+00,  7.81443787e+00)
( 6.67296791e+00,  6.67168045e+00)
( 9.48142052e+00,  9.49033260e+00)
( 1.47543736e+01,  1.47644577e+01)
( 9.91702843e+00,  9.91695690e+00)
( 4.04891968e-02,  4.28038314e-02)
( 3.26231003e-01,  3.27532232e-01)
( 2.41756439e-04,  4.70787403e-04)
( 1.22868271e+01,  1.22887135e+01)
( 8.03372192e+00,  8.03411961e+00)
( 3.99584103e+00,  3.99572420e+00)
( 1.07778378e+01,  1.07829180e+01)
( 4.56239414e+00,  4.56437922e+00)
( 3.20449781e+00,  3.20374513e+00)
( 1.90449405e+00,  1.90907216e+00)
( 8.35375786e-02,  8.25543031e-02)
( 5.74016571e-03,  6.15947414e-03)
( 4.81939411e+00,  4.81810760e+00)
( 8.00380898e+00,  7.99710989e+00)
( 9.05146599e+00,  9.05593395e+00)
( 7.60785103e-01,  7.62216210e-01)
( 8.99348259e-02,  9.02999565e-02)
( 9.39807892e-02,  9.38420594e-02)
( 5.49491405e-01,  5.54840207e-01)
( 1.57409134e+01,  1.57446556e+01)
( 1.16985559e+01,  1.17005901e+01)
( 1.01622581e-01,  1.05182111e-01)
( 1.08802795e-01,  1.08184651e-01)
( 7.06614017e-01,  7.07442582e-01)
( 1.45825844e+01,  1.45872774e+01)
( 7.57675648e-01,  7.57076800e-01)
( 8.26478004e+00,  8.25433350e+00)
( 3.00304675e+00,  2.99924612e+00)
( 8.61729145e-01,  8.60183716e-01)
( 1.35312080e-01,  1.35527045e-01)
( 4.94172716e+00,  4.94729042e+00)
( 1.91574764e+01,  1.91608944e+01)
( 6.94465637e-02,  4.97437119e-02)
( 2.56457329e-02,  1.84139665e-02)
( 5.80551624e-01,  5.79289198e-01)
( 3.12631106e+00,  3.12434196e+00)
( 1.51770992e+01,  1.51709204e+01)
( 5.70774078e-03,  7.00980672e-05)
( 4.48767185e-01,  4.49493468e-01)
( 2.77979398e+00,  2.78129768e+00)
( 1.27289915e+01,  1.27355766e+01)
( 3.38660097e+00,  3.38572478e+00)
( 1.28121519e+00,  1.28448200e+00)
( 8.69068146e-01,  8.62878025e-01)
( 3.59175920e+00,  3.58672881e+00)
( 1.67581367e+00,  1.67509294e+00)
( 9.67063427e-01,  9.66703534e-01)
( 4.25650692e+00,  4.25741625e+00)
( 2.52028680e+00,  2.51904130e+00)
( 4.65721130e-01,  4.56346631e-01)
( 1.65391493e+00,  1.65126646e+00)
( 3.02093577e+00,  3.01929855e+00)
( 9.81395721e-01,  9.77925062e-01)
( 1.25892944e+01,  1.25890465e+01)
( 8.45376968e+00,  8.45439434e+00)
( 2.15844154e-01,  2.16376036e-01)
( 1.92877865e+00,  1.91421545e+00)
( 6.03623438e+00,  6.04630089e+00)
( 7.02185726e+00,  7.01174593e+00)
( 2.16036320e-01,  2.14458361e-01)
( 1.58575745e+01,  1.58618069e+01)
( 1.93665142e+01,  1.93625546e+01)
( 5.30698681e+00,  5.30693197e+00)
( 1.41503944e+01,  1.41582890e+01)
( 1.02441645e+00,  1.02335548e+00)
(-5.03110886e-03,  1.03867310e-03)
( 1.23273182e+00,  1.22866690e+00)
( 2.15887012e+01,  2.15851231e+01)
( 2.03286219e+00,  2.03355408e+00)
( 3.80051374e+00,  3.79952216e+00)
( 5.42541265e+00,  5.42008924e+00)
( 6.15861225e+00,  6.15324020e+00)
( 1.73796391e+00,  1.74025500e+00)
( 6.91804886e-02,  6.91054910e-02)
( 5.35093737e+00,  5.35581541e+00)
(-5.39159775e-03,  6.50722533e-04)
( 1.64701309e+01,  1.64704533e+01)
( 2.41370916e+00,  2.41887665e+00)
( 1.45413017e+00,  1.45489264e+00)
( 7.86028004e+00,  7.85937071e+00)
( 4.73487663e+00,  4.74270773e+00)
( 1.63157082e+00,  1.62609422e+00)
( 6.47715378e+00,  6.47862291e+00)
( 1.42818427e+00,  1.42363036e+00)
( 6.66229200e+00,  6.66317272e+00)
( 1.01399422e-02,  8.71233828e-03)
( 1.55519676e+00,  1.55477655e+00)
( 2.98527217e+00,  2.96330523e+00)
( 2.56827879e+00,  2.57036233e+00)
( 2.07085133e+01,  2.07167511e+01)
( 1.58932381e+01,  1.58877831e+01)
( 7.82504082e-02,  7.71113187e-02)
( 2.32706070e+00,  2.33173084e+00)
( 1.62059569e+00,  1.61489177e+00)
( 2.09593463e+00,  2.08206391e+00)
( 7.01059771e+00,  7.00943851e+00)
( 7.89633751e-01,  7.88262546e-01)
( 4.98976803e+00,  4.98851490e+00)
( 1.21444130e+00,  1.21099567e+00)
( 1.10744438e+01,  1.10850096e+01)
( 7.50937462e-01,  7.52000988e-01)
( 3.86551428e+00,  3.85609770e+00)
( 9.87612438e+00,  9.87537098e+00)
( 1.38659229e+01,  1.38554478e+01)
( 1.63913918e+00,  1.64048815e+00)
( 3.14054608e+00,  3.14458799e+00)
( 1.08677387e-01,  1.09648995e-01)
( 1.77833557e+01,  1.77864628e+01)
( 7.73576450e+00,  7.73412895e+00)
( 1.71035314e+00,  1.71208775e+00)
( 5.32529402e+00,  5.32200098e+00)
( 4.15124416e-01,  4.14326370e-01)
( 6.36968327e+00,  6.37128782e+00)
( 5.96553946e+00,  5.95935869e+00)
( 1.30873561e+00,  1.30658197e+00)
( 1.81455708e+00,  1.81260169e+00)
( 1.51983237e+00,  1.52194285e+00)
( 6.84086895e+00,  6.84539413e+00)
( 9.14549828e-01,  9.14016426e-01)
( 2.50361977e+01,  2.50148525e+01)
( 1.65791512e-02,  1.62087288e-02)
( 5.71657181e-01,  5.65538049e-01)
( 8.15846920e+00,  8.15996361e+00)
( 1.12144089e+00,  1.11680496e+00)
( 4.04421997e+00,  4.03912640e+00)
( 7.32727814e+00,  7.32016230e+00)
( 3.71942520e-01,  3.70529473e-01)
( 1.38532314e+01,  1.38515377e+01)
( 1.51395817e+01,  1.50907631e+01)
( 1.78735962e+01,  1.78729973e+01)
( 1.50867939e-01,  1.51990041e-01)
( 1.26070976e-01,  1.23675495e-01)
( 4.52906370e+00,  4.52825880e+00)
( 1.21915407e+01,  1.21911106e+01)
( 2.95358658e-01,  2.95107037e-01)
( 1.74930096e-01,  1.77094579e-01)
( 1.60618782e-01,  1.61716431e-01)
( 8.29346180e-01,  8.29490364e-01)
( 3.77145672e+00,  3.77170634e+00)
( 2.23215318e+00,  2.22780466e+00)
( 1.06589804e+01,  1.06617260e+01)
( 8.08239937e-01,  8.05943251e-01)
( 1.65308056e+01,  1.65263824e+01)
( 3.39607239e-01,  3.38841915e-01)
( 6.68351364e+00,  6.68490887e+00)
( 2.27695417e+00,  2.27845216e+00)
( 1.05754852e-01,  1.05487585e-01)
( 5.12313843e-01,  5.14076829e-01)
( 4.29884386e+00,  4.29571819e+00)
( 3.39640141e-01,  3.41532856e-01)
( 2.05701466e+01,  2.05731792e+01)
( 4.57239151e-02,  4.52034436e-02)
( 8.68050575e+00,  8.65742683e+00)
( 5.84333944e+00,  5.84559679e+00)
( 5.79977989e-01,  5.79206645e-01)
( 4.28246498e+00,  4.27895021e+00)
( 8.53118896e-01,  8.53619218e-01)
( 5.95613813e+00,  5.95374966e+00)
( 1.38606663e+01,  1.38586378e+01)
( 1.66361904e+01,  1.66332474e+01)
( 1.52017517e+01,  1.51937704e+01)
( 3.43546772e+00,  3.43695736e+00)
( 2.05579853e+01,  2.05535698e+01)
( 1.54704132e+01,  1.54880381e+01)
( 1.29351616e-02,  1.01548815e-02)
( 2.42246318e+00,  2.42727661e+00)
( 1.53289852e+01,  1.53293352e+01)
( 8.56698990e-01,  8.47993731e-01)
( 3.20856214e+00,  3.20770764e+00)
( 3.17049503e-01,  3.15344095e-01)
( 1.24440193e+00,  1.24382770e+00)
( 6.81438446e-02,  6.87907264e-02)
( 6.16493225e-02,  6.05319887e-02)
( 1.27270460e+01,  1.27218122e+01)
( 1.66999226e+01,  1.66993351e+01)
( 8.79294395e-01,  8.78570676e-01)
( 1.94283848e+01,  1.94211693e+01)
( 5.00999689e+00,  5.00988674e+00)
( 1.67218647e+01,  1.67273655e+01)
( 6.93292141e-01,  6.91949487e-01)
( 4.56023216e-01,  4.58738655e-01)
( 7.98763752e-01,  7.99476743e-01)
( 5.82998276e-01,  5.82970560e-01)
( 2.02737808e-01,  2.03912660e-01)
( 8.93712044e-02,  8.87442455e-02)
( 3.85268331e+00,  3.84964132e+00)
( 8.03565502e-01,  8.06280077e-01)
( 3.52192998e+00,  3.51836419e+00)
( 2.96559334e-02,  2.85320971e-02)
( 1.32384133e+00,  1.32213914e+00)
( 2.81823373e+00,  2.81887674e+00)
( 2.22061634e+00,  2.22128510e+00)
( 8.89486313e-01,  8.88980687e-01)
( 1.61517143e-01,  1.59226015e-01)
( 3.92417431e-01,  3.93478900e-01)
( 1.84772968e+00,  1.83993924e+00)
( 1.32681541e+01,  1.32776747e+01)
( 2.28606071e+01,  2.28547878e+01)
(-1.52111053e-04,  4.37313644e-03)
( 1.98862410e+00,  1.99226904e+00)
( 1.31998062e-02,  0.00000000e+00)
( 9.91785049e-01,  9.93323863e-01)
( 1.93688831e+01,  1.93712749e+01)
( 3.80439758e-02,  3.01945973e-02)
( 2.08750057e+00,  2.08604860e+00)
( 9.92823696e+00,  9.93511486e+00)
( 3.17817307e+00,  3.17398000e+00)
( 1.02748337e+01,  1.02660732e+01)
( 1.35263824e+01,  1.35361519e+01)
( 1.42382360e+00,  1.41753900e+00)
(-6.31475449e-03,  0.00000000e+00)
( 2.72975101e+01,  2.72935295e+01)
( 1.97147965e+00,  1.97353137e+00)
( 2.36782503e+00,  2.36839890e+00)
( 6.98210239e-01,  6.99881017e-01)
( 8.79144192e-01,  8.79684389e-01)
( 2.05802917e-03,  5.24757023e-04)
( 6.58928680e+00,  6.59368992e+00)
( 5.65520430e+00,  5.65926647e+00)
( 5.09506035e+00,  5.09201765e+00)
( 8.99839401e-03,  8.30356032e-03)
( 7.20477438e+00,  7.19264126e+00)
( 1.15141592e+01,  1.15148420e+01)
( 2.10283432e+01,  2.10342159e+01)
( 3.03322887e+00,  3.02417850e+00)
( 1.06481552e+01,  1.06528301e+01)
( 1.15289497e+00,  1.15165842e+00)
( 8.85252190e+00,  8.85339642e+00)
( 2.45047569e-01,  2.51375467e-01)
( 3.06332946e+00,  3.06225419e+00)
( 3.41706324e+00,  3.41600871e+00)
( 5.23500681e+00,  5.25026560e+00)
( 2.10462570e-01,  2.17121392e-01)
( 2.36131783e+01,  2.36061745e+01)
( 2.79586530e+00,  2.79358935e+00)
( 4.28171349e+00,  4.27907658e+00)
( 8.87944603e+00,  8.87724113e+00)
( 2.89418316e+00,  2.89263463e+00)
( 7.57595444e+00,  7.57849550e+00)
( 5.58366776e-01,  5.60755789e-01)
( 2.13945618e+01,  2.14060097e+01)
( 2.58806705e-01,  2.59531289e-01)
( 8.29723740e+00,  8.30422688e+00)
( 4.63859081e+00,  4.63752127e+00)
( 1.42441196e+01,  1.42460613e+01)
( 1.15977287e+00,  1.16205943e+00)
( 8.42198944e+00,  8.41899967e+00)
( 1.31648540e-01,  1.35354593e-01)
( 2.25939751e-02,  2.28200033e-02)
( 2.80052948e+00,  2.80066991e+00)
( 2.19183598e+01,  2.18995171e+01)
( 1.71662378e+00,  1.71591890e+00)
( 9.26610470e-01,  9.29452777e-01)
( 1.00349379e+00,  1.00388145e+00)
( 5.96348763e-01,  6.44524157e-01)
( 2.30559111e+00,  2.30401778e+00)
( 3.06480885e-01,  3.07290703e-01)
( 2.32869387e+00,  2.32909441e+00)
( 4.23077297e+00,  4.23259068e+00)
( 4.23807764e+00,  4.23738146e+00)
( 2.99469829e+00,  2.99148154e+00)
( 2.75316954e+00,  2.76679754e+00)
( 1.41805983e+00,  1.41605985e+00)
( 1.80645313e+01,  1.80510731e+01)
( 3.07613087e+00,  3.08321548e+00)
( 5.68774414e+00,  5.69461298e+00)
( 1.26958847e-01,  1.23004951e-01)
( 1.27317410e+01,  1.27379513e+01)
( 1.68355770e+01,  1.68282681e+01)
( 1.35180902e+00,  1.35428870e+00)
( 2.28567243e+00,  2.29004645e+00)
( 4.31609535e+00,  4.32149029e+00)
( 5.50899363e+00,  5.51180458e+00)
( 1.96301627e+00,  1.96396911e+00)
( 7.92015600e+00,  7.91705656e+00)
( 1.32252145e+00,  1.32008421e+00)
( 4.43110466e-02,  4.52429131e-02)
( 1.29102612e+00,  1.28946936e+00)
( 1.89880238e+01,  1.89775391e+01)
( 3.57080936e-01,  3.57541442e-01)
( 3.35729861e+00,  3.35528946e+00)
( 1.20074749e-01,  1.19161002e-01)
( 1.08255920e+01,  1.08257914e+01)
( 1.09609146e+01,  1.09593449e+01)
( 2.40040088e+00,  2.39668846e+00)
( 3.79638672e-02,  3.92859653e-02)
( 6.37495518e-01,  6.70352042e-01)
( 8.73790836e+00,  8.74207497e+00)
( 3.04841995e-03,  2.86700688e-05)
( 9.60523129e-01,  9.62455630e-01)
( 1.61044121e-01,  1.63242757e-01)
( 2.16165771e+01,  2.16121254e+01)
( 3.41171265e+00,  3.41150641e+00)
( 4.65312004e-02,  4.72026803e-02)
( 5.77603149e+00,  5.77142572e+00)
( 2.60137386e+01,  2.60682240e+01)
( 1.49258065e+00,  1.51782441e+00)
( 3.53432465e+00,  3.53141880e+00)
( 1.41000748e-03,  2.47339159e-03)
( 3.21444416e+00,  3.21742344e+00)
( 8.04187298e-01,  8.05249214e-01)
( 9.90099907e-02,  9.71706510e-02)
( 1.18518705e+01,  1.18559380e+01)
( 9.47999954e-03,  1.28839873e-02)
( 5.52736855e+00,  5.52960443e+00)
( 3.06263065e+00,  3.06429648e+00)
( 7.65587330e-01,  7.66617537e-01)
( 1.84367313e+01,  1.84375095e+01)
( 1.49431229e-02,  1.86613128e-02)
( 6.30919456e-01,  6.29142940e-01)
( 1.24715862e+01,  1.24755011e+01)
( 7.03209400e-01,  7.33219683e-01)
( 1.23242855e+00,  1.24564600e+00)
( 2.35049915e+01,  2.35335789e+01)
( 1.02169704e+01,  1.02045908e+01)
( 2.85860634e+00,  2.86199188e+00)
( 6.12490177e-01,  6.09545827e-01)
( 3.78170872e+00,  3.78915596e+00)
( 1.45379782e+00,  1.45843291e+00)
( 5.78402328e+00,  5.79398108e+00)
( 8.37564659e+00,  8.39388847e+00)
(-3.27172279e-02,  0.00000000e+00)
( 2.01308203e+00,  2.01321030e+00)
( 1.14566498e+01,  1.14555492e+01)
( 1.34874325e+01,  1.34836292e+01)
( 1.24646015e+01,  1.24693632e+01)
( 4.37367153e+00,  4.37512207e+00)
( 1.22834454e+01,  1.22799015e+01)
( 1.26853180e+00,  1.26924336e+00)
( 3.30311775e+00,  3.30262327e+00)
( 1.99054146e+01,  1.99135380e+01)
( 2.52290320e+00,  2.52548647e+00)
( 1.75476055e+01,  1.75537167e+01)
( 1.94184875e+00,  1.94436586e+00)
( 7.61699677e-03,  4.25798383e-08)
( 2.23433018e-01,  2.22083852e-01)
( 1.34615116e+01,  1.34596148e+01)
( 1.83235779e+01,  1.83250618e+01)
( 3.12152267e+00,  3.12558913e+00)
( 3.30417156e-01,  3.36763263e-01)
( 1.50423393e+01,  1.50326843e+01)
( 2.65079904e+00,  2.65272284e+00)
( 2.21965742e+00,  2.21463990e+00)
( 9.70563793e+00,  9.70514584e+00)
( 2.34971237e+00,  2.35204840e+00)
( 6.51321411e-02,  5.09327054e-02)
( 1.44259090e+01,  1.44327898e+01)
( 4.91822910e+00,  4.91662073e+00)
( 5.37669706e+00,  5.37499666e+00)
( 9.91648674e+00,  9.91782856e+00)
( 9.55118561e+00,  9.55090237e+00)
( 1.63036556e+01,  1.63078346e+01)
( 2.09890366e-01,  2.10080475e-01)
( 1.05821180e+00,  1.03291416e+00)
( 1.12943649e-02,  9.43908188e-03)
( 1.62495327e+01,  1.62588692e+01)
( 7.65147781e+00,  7.66040516e+00)
( 1.65852795e+01,  1.65872002e+01)
( 1.41881514e+00,  1.42097628e+00)
( 1.07658863e+00,  1.07577121e+00)
( 2.11551418e+01,  2.11517124e+01)
( 4.48203802e+00,  4.47944880e+00)
( 3.37885475e+00,  3.38187885e+00)
( 1.99031887e+01,  1.98829899e+01)
( 5.63669205e-03,  2.22703122e-04)
( 6.35963917e-01,  6.47207916e-01)
( 7.41835690e+00,  7.42086840e+00)
( 3.29722071e+00,  3.30545330e+00)
( 3.01526642e+00,  3.01850581e+00)
( 3.45480919e-01,  3.45133245e-01)
( 1.51713824e+00,  1.51393604e+00)
( 8.59819984e+00,  8.59776306e+00)
( 4.78386402e-01,  4.78212714e-01)
( 8.00639725e+00,  8.01160431e+00)
( 1.37887669e+01,  1.37859612e+01)
( 1.42349777e+01,  1.42360468e+01)
( 8.79006195e+00,  8.79328632e+00)
( 4.35062981e+00,  4.34512997e+00)
( 1.35643787e+01,  1.35642691e+01)
( 7.14092112e+00,  7.14700651e+00)
( 4.70962906e+00,  4.74126530e+00)
( 1.27121925e+00,  1.26939213e+00)
( 2.09635067e+00,  2.10412884e+00)
( 4.49838161e-01,  4.50267941e-01)
( 3.52528715e+00,  3.53002787e+00)
( 1.60244465e-01,  1.60175830e-01)
( 9.55533981e-03,  5.39480709e-04)
( 3.33413506e+00,  3.33554196e+00)
( 1.92217178e+01,  1.92094021e+01)
( 6.76332808e+00,  6.76306725e+00)
( 1.33926296e+00,  1.33667207e+00)
( 9.45722389e+00,  9.45182133e+00)
( 6.21177101e+00,  6.20924187e+00)
( 2.62720108e-01,  2.60599792e-01)
( 1.09014511e-02,  9.31200571e-03)
( 8.78139210e+00,  8.78214264e+00)
( 3.36253381e+00,  3.36100984e+00)
( 2.77952690e+01,  2.77902355e+01)
( 4.92121983e+00,  4.92161131e+00)
( 7.04890251e+00,  7.04861450e+00)
( 1.47965908e-01,  1.46191478e-01)
( 8.20221901e-02,  8.47117677e-02)
( 6.56522846e+00,  6.56710100e+00)
( 3.12580585e-01,  3.12659353e-01)
( 7.10451508e+00,  7.10426569e+00)
( 5.18478012e+00,  5.18877220e+00)
( 1.92364216e-01,  1.92136452e-01)
( 3.86808062e+00,  3.87521815e+00)
( 1.04344082e+00,  1.04466462e+00)
( 2.05152917e+00,  2.04725838e+00)
( 6.26682234e+00,  6.26996756e+00)
( 8.69177532e+00,  8.69299507e+00)
( 1.55401592e+01,  1.55417414e+01)
( 1.40662193e-01,  1.43925428e-01)
( 2.52146339e+00,  2.51868987e+00)
( 1.55887604e-01,  1.62705332e-01)
( 2.63280869e-01,  2.59875059e-01)
( 1.49612045e+01,  1.49409199e+01)
( 1.35379338e+00,  1.35198295e+00)
( 8.71292114e-01,  8.67241204e-01)
( 4.11679268e+00,  4.11535454e+00)
( 5.85097170e+00,  5.84005117e+00)
( 3.75342369e-02,  3.78952995e-02)
( 1.70480728e-01,  1.66319549e-01)
( 1.65141439e+00,  1.65542340e+00)
( 5.24532795e-01,  5.26959181e-01)
( 1.73465443e+01,  1.73450165e+01)
( 1.79335618e+00,  1.78747690e+00)
( 3.46330190e+00,  3.46520352e+00)
( 3.10479593e+00,  3.10041857e+00)
( 1.26480074e+01,  1.26518593e+01)
( 2.86372495e+00,  2.86422062e+00)
( 2.02585049e+01,  2.02651520e+01)
( 1.03642941e-01,  1.01694390e-01)
( 1.50251389e-02,  5.69610251e-03)
( 2.31610179e+00,  2.31377244e+00)
( 3.85824776e+00,  3.85402870e+00)
( 6.31835032e+00,  6.31322765e+00)
( 1.09248905e+01,  1.09182110e+01)
( 4.11326599e+00,  4.11204433e+00)
( 3.36591578e+00,  3.37234712e+00)
( 2.43198395e-01,  2.41380334e-01)
( 2.33102107e+00,  2.34933472e+00)
( 5.11871386e+00,  5.11608410e+00)
( 1.91889119e+00,  1.91945350e+00)
( 3.18228245e-01,  3.44743371e-01)
( 4.59110785e+00,  4.59670019e+00)
( 2.39406443e+00,  2.40036798e+00)
( 2.30341911e-01,  2.26448759e-01)
( 3.19856167e-01,  3.18426311e-01)
( 4.14859724e+00,  4.17430305e+00)
( 1.07132206e+01,  1.07172070e+01)
( 2.54112911e+00,  2.53603888e+00)
( 2.55220938e+00,  2.55406594e+00)
( 8.09183788e+00,  8.09065723e+00)
( 2.10998745e+01,  2.11096630e+01)
( 2.91681290e-03,  6.03043195e-03)
( 6.52186203e+00,  6.52287865e+00)
( 3.21658325e+00,  3.21609282e+00)
( 8.34350109e+00,  8.34495354e+00)
( 2.47992468e+00,  2.48089790e+00)
( 5.68402290e-01,  5.67606449e-01)
( 1.65122318e+00,  1.64704883e+00)
( 7.37714195e+00,  7.37724066e+00)
( 1.37117720e+00,  1.36940491e+00)
( 1.09743357e+00,  1.09878671e+00)
(-2.52013206e-02,  5.89494412e-05)
( 1.88879633e+00,  1.88829923e+00)
( 4.09833622e+00,  4.09886932e+00)
( 5.56631184e+00,  5.57438707e+00)
( 5.94892502e-01,  5.95181823e-01)
( 2.18201637e-01,  2.24082798e-01)
( 2.48234439e+00,  2.48656702e+00)
( 7.76694584e+00,  7.76599264e+00)
( 4.29646969e-01,  4.32645679e-01)
( 2.43444443e-01,  2.51007617e-01)
( 3.88541317e+00,  3.88755560e+00)
( 7.70210934e+00,  7.70016384e+00)
( 2.32750969e+01,  2.32681408e+01)
( 1.24823093e-01,  1.25325993e-01)
( 5.18675470e+00,  5.19151163e+00)
( 3.54047704e+00,  3.54619026e+00)
( 5.64860582e+00,  5.64920235e+00)
( 1.59125161e+00,  1.59233379e+00)
( 8.35188389e-01,  8.33155692e-01)
( 7.11051655e+00,  7.11594152e+00)
( 8.91937447e+00,  8.94094563e+00)
( 1.07764721e+00,  1.07471585e+00)
( 2.95066833e-02,  3.14493850e-02)
( 3.19162536e+00,  3.19169569e+00)
( 2.81820512e+00,  2.81757760e+00)
( 1.53052425e+01,  1.53072939e+01)
( 2.04008484e+00,  2.02982211e+00)
( 1.41968346e+01,  1.41979666e+01)
( 3.02326679e-01,  3.31584156e-01)
( 6.01719236e+00,  6.02401972e+00)
( 5.64358711e+00,  5.64522552e+00)
( 8.25810909e-01,  8.28443587e-01)
( 1.24524956e+01,  1.24557762e+01)
( 6.36622858e+00,  6.36315298e+00)
( 3.63840532e+00,  3.63253689e+00)
( 7.98966312e+00,  7.99583769e+00)
( 3.59257746e+00,  3.59086537e+00)
( 2.30840874e+00,  2.30549502e+00)
( 1.93263912e+01,  1.93259602e+01)
( 1.46742268e+01,  1.46800919e+01)
( 5.44221544e+00,  5.44211435e+00)
( 4.52254438e+00,  4.52255487e+00)
( 6.55745506e-01,  6.53845429e-01)
( 1.67056084e-01,  1.67590633e-01)
( 1.63977146e-01,  1.44079581e-01)
( 1.24413509e+01,  1.24398232e+01)
( 3.14331269e+00,  3.14212894e+00)
( 1.47628784e-02,  2.35395128e-05)
( 4.39129210e+00,  4.39144945e+00)
( 2.57851362e+00,  2.57561040e+00)
( 3.58904696e+00,  3.59795904e+00)
( 1.05488205e+01,  1.05503988e+01)
( 1.08575411e+01,  1.08590679e+01)
( 7.23195076e-02,  7.58637264e-02)
( 5.55567265e-01,  5.55169046e-01)
( 1.69580822e+01,  1.69451942e+01)
( 2.22337580e+00,  2.22354341e+00)
( 1.98664188e-01,  1.99264660e-01)
( 1.54605508e+00,  1.55203331e+00)
( 2.07152119e+01,  2.07149944e+01)
( 2.14875145e+01,  2.14889240e+01)
( 1.29595757e+00,  1.29548860e+00)
( 1.33282876e+00,  1.33436143e+00)
( 2.60226226e+00,  2.60061455e+00)
( 2.23318977e+01,  2.23319607e+01)
( 3.10070682e+00,  3.10547137e+00)
( 7.10487366e-05,  6.64521067e-05)
( 4.40051937e+00,  4.39090252e+00)
( 1.22581844e+01,  1.22582788e+01)
( 6.65675020e+00,  6.66293526e+00)
( 1.00395813e+01,  1.00398531e+01)
( 9.97342587e-01,  9.90996122e-01)
( 7.64873505e-01,  7.64631450e-01)
( 8.76537609e+00,  8.77324772e+00)
( 4.26764488e-02,  1.44673586e-02)
( 4.30537224e+00,  4.30586529e+00)
( 1.02031231e-01,  1.02596134e-01)
( 9.63912964e+00,  9.64124584e+00)
( 4.34710217e+00,  4.34783745e+00)
( 6.61592484e-02,  6.71200529e-02)
( 3.54568338e+00,  3.54261255e+00)
( 2.22201824e-01,  2.23395392e-01)
( 4.62762022e+00,  4.63447380e+00)
( 1.94826183e+01,  1.94845505e+01)
( 1.86658716e+00,  1.85125601e+00)
( 3.67974520e+00,  3.68571758e+00)
( 1.18712997e+00,  1.18531966e+00)
( 7.15734911e+00,  7.15810919e+00)
( 1.50403357e+00,  1.50336564e+00)
( 3.29542732e+00,  3.29514289e+00)
( 1.40563965e-01,  1.38521478e-01)
( 1.16690655e+01,  1.16748714e+01)
( 2.00366497e+01,  2.00324345e+01)
(-1.02453232e-02,  2.71623489e-03)
( 1.13681669e+01,  1.13744745e+01)
( 9.08037663e-01,  9.07082438e-01)
( 9.39154625e-02,  1.06429614e-01)
( 9.15990829e+00,  9.15998363e+00)
( 3.24620891e+00,  3.22462296e+00)
( 4.28189754e-01,  4.27725762e-01)
( 3.09413838e+00,  3.09221578e+00)
( 9.43697548e+00,  9.44323444e+00)
( 4.66610193e+00,  4.66622305e+00)
( 1.97165346e+00,  1.96566999e+00)
( 1.24526882e+01,  1.24540110e+01)
( 3.23569179e+00,  3.24199891e+00)
( 3.28937936e+00,  3.29471588e+00)
( 6.01708412e+00,  6.02159357e+00)
( 1.00165901e+01,  1.00159817e+01)
( 6.53775692e+00,  6.54057550e+00)
( 5.03893280e+00,  5.03837299e+00)
( 1.24665661e+01,  1.24789486e+01)
( 1.14441872e-01,  1.13726623e-01)
( 5.62054253e+00,  5.62751579e+00)
(-1.58119202e-03,  3.64034728e-04)
( 6.99880600e-01,  6.96431041e-01)
( 5.90391493e+00,  5.90185452e+00)
( 2.37477827e+00,  2.36627364e+00)
( 7.20420599e+00,  7.20592690e+00)
( 4.44005108e+00,  4.43629503e+00)
( 3.82041931e-03,  7.10577979e-06)
( 1.40442514e+00,  1.40780735e+00)
( 1.93071365e-02,  1.96275990e-02)
( 3.53634930e+00,  3.53645849e+00)
( 4.56060410e-01,  4.55143332e-01)
( 2.55609083e+00,  2.55651498e+00)
( 2.92589951e+00,  2.92789340e+00)
( 9.97974586e+00,  9.97731113e+00)
(-6.49929047e-03,  3.71820322e-04)
( 6.70452118e-02,  6.56430423e-02)
( 7.13491440e-03,  5.13975322e-03)
( 4.07100677e-01,  4.10717338e-01)
( 4.63810968e+00,  4.63068724e+00)
( 3.17294741e+00,  3.17329359e+00)
( 3.68664265e+00,  3.69667172e+00)
( 5.80824375e+00,  5.80891466e+00)
( 2.01292968e+00,  2.00615287e+00)
( 3.91129017e-01,  3.85721445e-01)
( 4.25982189e+00,  4.25360918e+00)
(-2.17580795e-03,  0.00000000e+00)
( 8.85426903e+00,  8.85263729e+00)
( 1.08913460e+01,  1.08887434e+01)
( 1.40923977e-01,  1.39744774e-01)
( 1.31535101e+00,  1.31259072e+00)
( 1.20717335e+00,  1.21245229e+00)
( 1.82886925e+01,  1.82929459e+01)
( 1.00526733e+01,  1.00591841e+01)
( 1.14091930e+01,  1.14111290e+01)
( 1.58996606e+00,  1.58730090e+00)
( 1.33963165e+01,  1.34011526e+01)
( 2.01622868e+01,  2.01868343e+01)
( 4.67900181e+00,  4.67514753e+00)
( 7.95147896e-01,  7.99787760e-01)
( 1.82914848e+01,  1.82953930e+01)
( 4.86803579e+00,  4.86936855e+00)
( 4.69126368e+00,  4.68989134e+00)
( 6.42894030e+00,  6.42922020e+00)
( 1.67326679e+01,  1.67365437e+01)
( 7.71830606e+00,  7.71760893e+00)
( 1.52608891e+01,  1.52763681e+01)
( 3.81134033e-01,  3.79202485e-01)
( 5.86328030e+00,  5.86308670e+00)
( 4.01296139e-01,  3.99237365e-01)
( 1.39576473e+01,  1.39682627e+01)
( 7.78749752e+00,  7.79223633e+00)
( 6.59465790e-04,  2.75382260e-03)
( 6.08554363e-01,  6.11115038e-01)
( 6.32177258e+00,  6.32464552e+00)
( 3.79061699e-02,  3.74530740e-02)
( 6.87588024e+00,  6.87706423e+00)
( 2.80057907e-01,  2.81396955e-01)
( 4.75015974e+00,  4.74419594e+00)
( 1.03085318e+01,  1.03119555e+01)
( 1.90523553e+00,  1.90547681e+00)
( 1.12504482e-01,  1.02441952e-01)
( 5.85860252e+00,  5.85990191e+00)
( 1.76162839e+00,  1.74676228e+00)
( 2.03986359e+00,  2.03970218e+00)
( 4.76492882e-01,  4.76023167e-01)
( 9.89159584e+00,  9.88329315e+00)
( 7.96511650e-01,  7.97696173e-01)
( 1.33792000e+01,  1.33824787e+01)
( 6.17090034e+00,  6.17092514e+00)
( 1.27847538e+01,  1.27852993e+01)
( 4.13470078e+00,  4.13844347e+00)
( 1.78973413e+00,  1.79132450e+00)
( 5.66688347e+00,  5.70216227e+00)
( 2.48679638e-01,  2.48929873e-01)
( 8.27201843e-01,  8.28666806e-01)
( 1.34661713e+01,  1.34513998e+01)
( 8.07752609e-02,  8.06685835e-02)
( 1.47694016e+01,  1.47657242e+01)
( 2.56280422e-01,  2.56965727e-01)
( 3.76743793e-01,  3.78560483e-01)
( 1.31013584e+00,  1.30855381e+00)
( 1.15948620e+01,  1.16144428e+01)
( 3.04833889e-01,  3.05429459e-01)
( 1.58891544e+01,  1.58857107e+01)
( 6.42571926e-01,  6.41940236e-01)
( 1.36232643e+01,  1.36405993e+01)
( 1.67882419e+00,  1.67820990e+00)
( 2.11261249e+00,  2.11381960e+00)
( 1.70438614e+01,  1.70402946e+01)
( 1.13349199e+00,  1.13349330e+00)
( 1.30730319e+00,  1.30818462e+00)
( 7.07835197e-01,  7.05926538e-01)
( 1.03125191e+01,  1.03134317e+01)
( 2.27969718e+00,  2.27850270e+00)
( 8.29057503e+00,  8.29104042e+00)
( 3.39762783e+00,  3.40264654e+00)
( 7.89244175e-01,  8.65411520e-01)
( 3.89346123e-01,  3.88472259e-01)
( 1.53212013e+01,  1.53106003e+01)
( 1.47130966e-01,  1.40420750e-01)
( 1.79617167e+00,  1.80014706e+00)
( 1.92987752e+00,  1.92911446e+00)
( 1.84112549e+00,  1.84171438e+00)
( 2.34355469e+01,  2.34513874e+01)
( 9.04006958e-01,  9.06754613e-01)
( 9.97855186e+00,  9.97635555e+00)
( 6.75733566e-01,  6.72738492e-01)
( 2.05706358e+00,  2.05460095e+00)
( 3.14285831e+01,  3.14236031e+01)
( 9.55876637e+00,  9.55924606e+00)
( 3.22623754e+00,  3.21098065e+00)
( 8.47958565e+00,  8.47820854e+00)
( 7.46452141e+00,  7.46876431e+00)
( 2.57382941e+00,  2.57421207e+00)
( 2.73180008e-02,  2.80245617e-02)
( 3.22033238e+00,  3.22111297e+00)
( 4.10297966e+00,  4.09996080e+00)
( 8.82612610e+00,  8.82364941e+00)
( 6.42248964e+00,  6.42065859e+00)
( 2.55494099e+01,  2.55854130e+01)
( 8.97155285e-01,  8.96693647e-01)
( 1.87106133e-02,  1.82313379e-02)
( 8.10752678e+00,  8.11294365e+00)
( 7.21425247e+00,  7.21349621e+00)
( 2.64648247e+00,  2.64491630e+00)
( 3.01758790e+00,  3.01601362e+00)
( 1.13147259e-01,  1.15862548e-01)
( 1.73892155e+01,  1.73769989e+01)
( 6.91515446e-01,  6.91240430e-01)
( 1.18958521e+00,  1.18894005e+00)
( 5.63378334e-01,  5.63772976e-01)
( 1.30049400e+01,  1.30060482e+01)
( 1.07916222e+01,  1.07761545e+01)
( 1.71191096e+00,  1.71374476e+00)
( 1.03890877e+01,  1.03901215e+01)
( 2.99140096e+00,  2.97950554e+00)
( 1.46394215e+01,  1.46483364e+01)
( 9.00945663e-01,  8.98198128e-01)
( 4.73219490e+00,  4.72924566e+00)
( 8.50405598e+00,  8.50450230e+00)
( 1.03462696e+01,  1.03538656e+01)
( 4.13966179e-02,  3.76914926e-02)
( 2.88625455e+00,  2.88311672e+00)
( 1.33213520e-01,  1.30860463e-01)
( 2.63653278e-01,  2.41507336e-01)
( 1.48474789e+01,  1.48421736e+01)
( 1.07767448e+01,  1.07803278e+01)
( 1.79228783e+00,  1.79574108e+00)
( 4.13270092e+00,  4.13274813e+00)
( 6.63726282e+00,  6.63934040e+00)
( 1.48602557e+00,  1.48628545e+00)
( 1.11410141e+00,  1.11051822e+00)
( 3.99785042e-01,  3.99932295e-01)
( 9.28303909e+00,  9.27752018e+00)
( 3.46549177e+00,  3.46361017e+00)
( 4.17907238e-01,  4.13483649e-01)
( 1.13690157e+01,  1.13677139e+01)
( 4.97037411e-01,  4.97376710e-01)
( 1.45708141e+01,  1.45764189e+01)
( 1.32953434e+01,  1.33070517e+01)
( 2.16909719e+00,  2.17371297e+00)
( 1.20344114e+00,  1.20629370e+00)
( 3.25941920e+00,  3.26083636e+00)
( 1.44249725e+00,  1.44211042e+00)
( 6.31790161e-02,  6.67207316e-02)
( 1.07976913e+00,  1.08707261e+00)
( 1.84083652e+01,  1.84143867e+01)
( 1.29724383e+00,  1.29827332e+00)
( 1.69775796e+00,  1.69772458e+00)
( 1.23468475e+01,  1.23472643e+01)
( 1.21151209e+00,  1.20993650e+00)
( 4.55783463e+00,  4.56248140e+00)
( 2.09106088e+00,  2.09119534e+00)
( 1.24639282e+01,  1.24647646e+01)
( 4.55886316e+00,  4.56108189e+00)
( 1.31909733e+01,  1.31967754e+01)
( 2.44228840e-01,  2.41874978e-01)
( 5.95759392e-01,  5.97744167e-01)
( 4.24051285e-03,  1.43367362e-09)
( 2.44960093e+00,  2.45095348e+00)
( 1.84226274e+00,  1.83965015e+00)
( 2.04805183e+01,  2.04736252e+01)
( 3.15588593e+00,  3.15588546e+00)
( 1.80128441e+01,  1.80196495e+01)
( 2.05076694e-01,  2.04146490e-01)
( 5.54139137e+00,  5.54884958e+00)
( 1.19328928e+01,  1.19297419e+01)
( 1.37875128e+00,  1.38033950e+00)
( 2.54431248e-01,  2.54166275e-01)
( 5.73757362e+00,  5.73808098e+00)
( 2.42323799e+01,  2.42275524e+01)
( 7.38824606e+00,  7.39221859e+00)
( 1.23854399e+00,  1.23821914e+00)
( 1.13064003e+00,  1.13814735e+00)
( 9.86303806e-01,  9.86669064e-01)
( 6.11682415e-01,  6.08475566e-01)
( 5.82400227e+00,  5.82434750e+00)
( 1.74589634e-01,  1.72585353e-01)
( 9.28205013e+00,  9.28009129e+00)
( 2.62637210e+00,  2.62729955e+00)
( 1.37417393e+01,  1.37397013e+01)
( 1.83951931e+01,  1.83932457e+01)
( 2.21922827e+00,  2.21416402e+00)
( 8.39730740e-01,  8.47074509e-01)
( 1.78861618e-03,  2.25175265e-03)
( 1.59791565e+00,  1.58994019e+00)
( 2.25226212e+01,  2.25319996e+01)
( 1.81664848e+01,  1.81657448e+01)
( 1.43726482e+01,  1.43721743e+01)
( 6.96878242e+00,  6.96861267e+00)
( 7.88360119e-01,  7.88442791e-01)
( 9.99043941e-01,  9.97347951e-01)
( 8.86268616e-01,  9.30767834e-01)
( 2.38528252e-02,  2.43840907e-02)
( 1.14503288e+01,  1.14495068e+01)
( 3.26390743e-01,  3.21674824e-01)
( 3.42586660e+00,  3.42271686e+00)
( 6.63483620e-01,  6.66572928e-01)
( 1.36329174e-01,  1.34903297e-01)
( 1.76442623e-01,  1.74339488e-01)
( 3.42949581e+00,  3.43307018e+00)
( 2.36139946e+01,  2.35923557e+01)
( 3.75452733e+00,  3.75615883e+00)
( 1.51748228e+00,  1.49188137e+00)
( 1.69725180e+00,  1.70278060e+00)
( 3.57964373e+00,  3.58159375e+00)
( 2.74854851e+01,  2.75068817e+01)
( 3.16841125e-01,  3.06287795e-01)
( 1.25132761e+01,  1.25171518e+01)
( 2.74417329e+00,  2.74662089e+00)
( 1.59387589e-02,  3.91879305e-03)
( 1.40217152e+01,  1.40192747e+01)
( 2.11401844e+00,  2.11396456e+00)
( 5.25215292e+00,  5.24558115e+00)
( 5.25265694e-01,  5.24957597e-01)
( 5.45816612e+00,  5.46163034e+00)
( 4.30676126e+00,  4.30083370e+00)
( 2.13353157e-01,  2.13314280e-01)
( 1.73806214e+00,  1.74123502e+00)
( 4.75015640e-02,  4.82798591e-02)
( 1.10656738e+01,  1.10549202e+01)
( 8.99905872e+00,  8.99463654e+00)
( 2.00300808e+01,  2.00301495e+01)
( 1.71917319e+00,  1.71780598e+00)
( 1.42820501e+00,  1.41882014e+00)
( 6.76221371e-01,  6.75532818e-01)
( 1.43903046e+01,  1.44004164e+01)
( 1.72325444e+00,  1.72307825e+00)
( 6.18257761e+00,  6.18056822e+00)
( 1.54655957e+00,  1.54569435e+00)
( 4.18009090e+00,  4.17230606e+00)
( 1.10949039e-01,  1.06069781e-01)
( 2.12923384e+00,  2.12829471e+00)
( 6.32555008e-01,  6.35545313e-01)
( 6.81671619e+00,  6.81744289e+00)
( 7.72048807e+00,  7.72208500e+00)
( 3.14018393e+00,  3.14115644e+00)
(-1.53541565e-03,  6.35553488e-06)
( 3.18860292e+00,  3.20221901e+00)
( 2.00738850e+01,  2.00796814e+01)
( 1.26836443e+00,  1.27303028e+00)
( 1.36527004e+01,  1.36529455e+01)
( 2.42320037e+00,  2.42498612e+00)
( 3.13216424e+00,  3.13238668e+00)
( 9.32102203e+00,  9.31759167e+00)
( 6.79367542e-01,  6.80837810e-01)
( 8.66942406e-02,  8.63645077e-02)
( 1.79018235e+00,  1.78803444e+00)
( 9.58013535e-02,  9.36202779e-02)
( 1.54791355e-01,  1.58460259e-01)
( 3.24580336e+00,  3.25050616e+00)
( 9.49759102e+00,  9.49481487e+00)
( 3.67152357e+00,  3.66615534e+00)
( 3.49193573e+00,  3.49203515e+00)
( 2.74079561e+00,  2.74332070e+00)
( 4.75163460e-02,  4.44659628e-02)
( 2.07794809e+00,  2.05352020e+00)
( 1.01174736e+01,  1.01199598e+01)
( 2.42509484e+00,  2.42397165e+00)
( 2.92060113e+00,  2.91694856e+00)
( 2.36425667e+01,  2.36364574e+01)
( 1.50493336e+00,  1.50146043e+00)
( 1.03875809e+01,  1.03964338e+01)
( 8.38819599e+00,  8.38153839e+00)
( 9.93022919e-02,  9.47722793e-02)
( 2.63069153e-01,  2.62881249e-01)
( 9.35603142e-01,  9.37893331e-01)
( 1.74276352e-01,  1.72106713e-01)
( 4.86229181e+00,  4.86125565e+00)
(-9.66119766e-03,  0.00000000e+00)
( 2.77149320e+00,  2.75763321e+00)
( 4.38738823e-01,  4.37741131e-01)
( 7.97701359e-01,  8.02139699e-01)
( 7.68892193e+00,  7.68974686e+00)
( 7.10539722e+00,  7.10428667e+00)
( 7.08781719e-01,  7.15030432e-01)
( 4.22808647e-01,  4.20031995e-01)
( 3.49834919e-01,  3.47477674e-01)
( 4.71615696e+00,  4.71667004e+00)
( 5.70370197e-01,  5.72408199e-01)
( 1.77858543e+01,  1.77851334e+01)
( 1.16585798e+01,  1.16569090e+01)
( 1.01159477e+00,  1.01584256e+00)
( 4.59555721e+00,  4.59811354e+00)
( 1.45637989e+00,  1.45456219e+00)
( 8.44985485e-01,  8.44722986e-01)
( 2.39314556e-01,  2.40256429e-01)
( 1.53400230e+00,  1.52410889e+00)
( 6.30127382e+00,  6.30051184e+00)
( 1.46179199e-02,  1.64629426e-02)
( 1.77033653e+01,  1.76983910e+01)
( 3.27731991e+00,  3.29912400e+00)
(-1.22070312e-04,  3.39445105e-04)
( 5.23002529e+00,  5.23166990e+00)
( 2.12546968e+00,  2.13172626e+00)
( 1.10560989e+00,  1.10398459e+00)
( 3.93931866e-01,  4.11194295e-01)
( 4.19844913e+00,  4.21220398e+00)
( 1.09444714e+00,  1.09369743e+00)
( 2.12872639e+01,  2.12884464e+01)
( 2.46416092e-01,  2.45076984e-01)
( 1.14580498e+01,  1.14557447e+01)
( 4.94556427e-02,  3.57965603e-02)
( 1.32123470e-01,  1.34383529e-01)
( 1.09943047e+01,  1.09998980e+01)
( 1.44207745e+01,  1.44184713e+01)
( 8.62608624e+00,  8.62968445e+00)
( 5.14999771e+00,  5.15445662e+00)
( 8.01923752e+00,  8.04507542e+00)
( 1.00684643e-01,  1.01927012e-01)
( 2.46728849e+00,  2.46716714e+00)
( 4.97109556e+00,  4.97695255e+00)
( 1.62862015e+01,  1.62843952e+01)
( 7.30334282e-01,  7.30014920e-01)
( 5.26189804e-03,  0.00000000e+00)
( 1.66309047e+00,  1.66240323e+00)
( 1.19576178e+01,  1.19573450e+01)
( 1.91267300e+00,  1.91074276e+00)
( 3.36728668e+00,  3.36894512e+00)
( 5.03061867e+00,  5.02303362e+00)
( 1.05004072e+00,  1.05045283e+00)
( 1.05422306e+00,  1.05888534e+00)
( 7.92179108e-02,  7.70534873e-02)
( 5.23203754e+00,  5.22982979e+00)
( 5.95235825e-02,  6.27600774e-02)
( 3.84152603e+00,  3.83695006e+00)
( 2.00621581e+00,  2.01022100e+00)
( 1.52235737e+01,  1.52271805e+01)
( 7.18806744e-01,  7.19539821e-01)
( 2.94900250e+00,  2.94519520e+00)
( 2.70851231e+00,  2.70507741e+00)
( 1.80864310e+00,  1.80633986e+00)
( 2.32037201e+01,  2.32040443e+01)
( 6.99262619e-02,  6.96498081e-02)
( 4.65274715e+00,  4.66054249e+00)
( 8.29505444e-01,  8.34617496e-01)
( 6.91053963e+00,  6.91080761e+00)
( 6.76920223e+00,  6.76748085e+00)
( 2.21236877e+01,  2.21199722e+01)
( 1.02428961e+00,  1.02592838e+00)
( 1.75856662e+00,  1.75859797e+00)
( 1.48047233e+00,  1.47172105e+00)
( 6.52621508e+00,  6.51976776e+00)
( 1.53923082e+00,  1.53483140e+00)
( 7.35167980e-01,  7.35886157e-01)
( 1.42564316e+01,  1.42564211e+01)
( 1.35039635e+01,  1.35066414e+01)
( 1.93407536e-01,  1.94698021e-01)
( 1.56550884e+01,  1.56544952e+01)
( 1.67687988e+01,  1.67415199e+01)
(-9.84668732e-04,  9.08136717e-04)
( 2.02459240e+00,  2.02439618e+00)
( 5.90176582e-02,  5.20716459e-02)
( 4.10331726e-01,  4.00336653e-01)
( 3.59768867e-02,  3.41522209e-02)
( 1.04057446e+01,  1.03922071e+01)
(-8.25786591e-03,  0.00000000e+00)
( 2.72219586e+00,  2.72237873e+00)
( 9.04865837e+00,  9.04627705e+00)
( 1.52573757e+01,  1.52586355e+01)
( 1.72651029e+00,  1.72497082e+00)
( 3.67927551e-02,  3.83962914e-02)
( 1.58811569e-01,  1.56896591e-01)
( 1.01412725e+00,  1.00106823e+00)
( 8.06624222e+00,  8.06074619e+00)
( 9.00702477e+00,  9.00945377e+00)
( 3.16600561e+00,  3.16383624e+00)
( 1.61161423e-02,  1.29363257e-02)
(-7.51829147e-03,  4.76682791e-04)
( 1.76663256e+00,  1.76564825e+00)
( 1.07855463e+00,  1.07931566e+00)
( 2.59709358e-01,  2.60526240e-01)
( 2.30377507e+00,  2.30352902e+00)
( 2.59885645e+00,  2.59980226e+00)
( 2.18266988e+00,  2.17861247e+00)
( 9.44150448e-01,  9.45799530e-01)
( 3.83525634e+00,  3.83508205e+00)
( 7.92421913e+00,  7.91961002e+00)
( 1.89401131e+01,  1.89390182e+01)
( 1.55733109e+01,  1.55896082e+01)
( 1.59832172e+01,  1.59753361e+01)
( 1.79833946e+01,  1.80001621e+01)
( 1.99531436e+00,  1.98542249e+00)
( 2.79988670e+00,  2.79833174e+00)
( 1.13469772e+01,  1.13554478e+01)
( 1.49740911e+00,  1.49231625e+00)
( 6.28534794e+00,  6.28496027e+00)
( 3.99213266e+00,  3.99433541e+00)
( 1.01106129e+01,  1.01094036e+01)
( 3.05547237e-01,  3.01922530e-01)
( 1.31902695e-02,  1.79096183e-03)
( 2.69712906e+01,  2.70121670e+01)
( 5.64933300e-01,  5.66603422e-01)
( 1.98399043e+00,  1.98049128e+00)
( 9.51469040e+00,  9.50439548e+00)
( 1.32637501e-01,  1.23126104e-01)
( 5.66261768e-01,  5.57979405e-01)
( 3.79655957e+00,  3.79712033e+00)
( 4.51468945e+00,  4.51547384e+00)
( 1.73637600e+01,  1.73620777e+01)
( 1.54976006e+01,  1.55047197e+01)
( 8.96992779e+00,  8.97545719e+00)
( 3.35040092e-01,  3.33916426e-01)
( 4.32982445e-01,  4.32186931e-01)
( 2.27599144e-02,  1.72349229e-03)
( 1.10289192e+01,  1.10200586e+01)
( 7.87899017e-01,  7.87256956e-01)
( 1.06318951e-01,  1.04973160e-01)
( 9.24035072e-01,  9.25604641e-01)
( 8.11133766e+00,  8.10993767e+00)
( 1.99032307e-01,  1.98866114e-01)
( 2.19789505e-01,  2.19647974e-01)
( 9.17512131e+00,  9.17299366e+00)
( 4.81889200e+00,  4.82522011e+00)
( 3.73840714e+00,  3.74165273e+00)
( 4.07055426e+00,  4.07281160e+00)
( 1.21665030e+01,  1.21642179e+01)
( 7.01985073e+00,  7.01717377e+00)
( 4.86758614e+00,  4.86184406e+00)
( 2.12901707e+01,  2.12780876e+01)
( 2.36621380e+00,  2.36781669e+00)
( 4.01167393e+00,  4.01173019e+00)
( 5.65522671e-01,  5.70712030e-01)
( 2.17826138e+01,  2.17889309e+01)
( 4.45683813e+00,  4.45994091e+00)
( 7.30415344e-01,  7.26021469e-01)
( 1.89174004e+01,  1.89238739e+01)
( 1.25789337e+01,  1.25749807e+01)
( 9.04365635e+00,  9.04166126e+00)
( 6.78593063e+00,  6.79047775e+00)
( 8.28422546e-01,  8.24412346e-01)
( 9.30738449e-02,  9.49408710e-02)
( 1.83313618e+01,  1.83274918e+01)
( 1.71157837e-01,  1.71631157e-01)
( 8.04605961e-01,  8.06699574e-01)
( 1.96257019e+00,  1.96318424e+00)
( 2.11533508e+01,  2.11627464e+01)
( 8.08645248e-01,  8.08585644e-01)
( 4.57915306e-01,  4.55965579e-01)
( 9.12470722e+00,  9.12427139e+00)
( 5.06830692e-01,  5.07280111e-01)
( 3.31131625e+00,  3.31207108e+00)
( 2.56440945e+01,  2.56459408e+01)
( 1.87824249e-01,  1.87344432e-01)
( 1.11830616e+00,  1.18533456e+00)
( 2.39748263e+00,  2.39316964e+00)
( 9.97620583e-01,  1.00013816e+00)
( 4.74298191e+00,  4.74609756e+00)
( 2.01370277e+01,  2.01342144e+01)
( 6.10291195e+00,  6.10214996e+00)
( 2.16118145e+00,  2.16301060e+00)
( 1.42866397e+00,  1.42499566e+00)
( 1.23201923e+01,  1.23245964e+01)
( 1.04914856e+00,  1.05013525e+00)
( 9.92187500e-01,  9.85983372e-01)
( 9.27245522e+00,  9.27610779e+00)
( 8.52038097e+00,  8.52891445e+00)
( 3.90673637e-01,  3.92342865e-01)
( 8.83000565e+00,  8.82851791e+00)
( 5.08260727e-03,  2.53472780e-03)
( 5.42215347e-01,  5.42266071e-01)
( 3.52781296e-01,  3.56509984e-01)
( 6.93755150e-02,  5.18211201e-02)
( 5.78156090e+00,  5.78237581e+00)
( 6.00123215e+00,  6.00199938e+00)
( 3.86552334e-01,  3.86069268e-01)
( 1.97904968e+00,  1.97891271e+00)
( 9.54428673e-01,  9.53306735e-01)
( 3.23199916e+00,  3.23404694e+00)
( 1.94625783e+00,  1.94560254e+00)
( 1.11290054e+01,  1.11314325e+01)
( 1.19451857e+00,  1.19516146e+00)
( 2.66456127e-01,  2.56837964e-01)
( 2.49984503e+00,  2.49505711e+00)
( 1.19535866e+01,  1.19512997e+01)
( 8.91604424e-02,  9.14579034e-02)
( 4.53460693e+00,  4.53565979e+00)
( 6.81645775e+00,  6.82338047e+00)
( 9.48553085e+00,  9.48220444e+00)
( 8.48668957e+00,  8.48436260e+00)
( 1.88940597e+00,  1.89081895e+00)
( 8.57929707e-01,  8.60207796e-01)
( 6.67442465e+00,  6.67047358e+00)
( 1.77973485e+00,  1.77764297e+00)
( 1.93224549e+00,  1.93179941e+00)
( 5.08107662e-01,  5.11778474e-01)
( 1.34399090e+01,  1.34432535e+01)
( 8.49247932e-01,  8.52551341e-01)
( 1.22815084e+00,  1.23407733e+00)
( 9.91378975e+00,  9.91577816e+00)
( 4.60295582e+00,  4.59832001e+00)
( 2.35542450e+01,  2.35762539e+01)
( 1.26174526e+01,  1.26147661e+01)
( 2.89773941e-03,  3.23415664e-03)
( 5.51371574e-02,  3.20747867e-02)
(-2.60448456e-03,  5.92401111e-03)
( 7.50956535e-01,  7.44795680e-01)
( 3.43744755e-01,  3.40606809e-01)
( 9.70549965e+00,  9.71288013e+00)
( 4.87835264e+00,  4.87580204e+00)
( 1.12837744e+00,  1.12592292e+00)
( 7.12122917e-01,  7.18651891e-01)
( 3.37365627e-01,  3.37108582e-01)
( 5.11206627e-01,  5.09468496e-01)
( 1.76046638e+01,  1.76114922e+01)
( 7.41535664e-01,  7.50667751e-01)
( 1.48091316e-02,  1.20639959e-02)
( 8.53794289e+00,  8.52898979e+00)
( 3.56054306e-03,  0.00000000e+00)
( 2.96456695e+00,  2.97344851e+00)
( 7.29001522e+00,  7.29214001e+00)
( 5.17666340e+00,  5.17399454e+00)
( 4.43146992e+00,  4.44344091e+00)
( 1.95639133e-01,  1.92524269e-01)
( 1.76739883e+00,  1.76266193e+00)
( 8.34919548e+00,  8.34182835e+00)
( 2.87470293e+00,  2.87351346e+00)
( 3.12932706e+00,  3.13077474e+00)
( 1.40893459e+01,  1.40827894e+01)
( 1.70280886e+00,  1.69968581e+00)
( 1.17552710e+00,  1.17707133e+00)
( 1.05009422e+01,  1.05037575e+01)
( 8.65822315e+00,  8.65640163e+00)
( 1.68975210e+00,  1.68646789e+00)
( 2.23938441e+00,  2.24432349e+00)
( 4.68363762e-02,  4.65965904e-02)
( 2.14471221e+00,  2.15679646e+00)
( 1.81988716e+00,  1.81374180e+00)
( 1.46772289e+01,  1.46629658e+01)
( 1.03370905e+01,  1.03343124e+01)
( 5.44067860e-01,  5.46682179e-01)
( 8.58837128e-01,  8.59796047e-01)
( 1.11646318e+00,  1.11494792e+00)
( 6.48638248e+00,  6.48604631e+00)
( 5.24852276e-01,  5.26104271e-01)
( 3.96768689e+00,  3.96672487e+00)
( 4.37988949e+00,  4.37512636e+00)
( 3.00846815e+00,  3.00940442e+00)
( 1.10705166e+01,  1.10737638e+01)
( 1.44140720e-01,  1.13339901e-01)
( 2.27212572e+00,  2.28774428e+00)
( 2.24543691e+00,  2.24465561e+00)
( 2.18675613e-01,  2.17492908e-01)
( 1.85458679e+01,  1.85376492e+01)
( 1.58703589e+00,  1.58680189e+00)
( 7.11760521e-02,  7.04321414e-02)
( 5.66962337e+00,  5.67283201e+00)
( 1.17666578e+00,  1.17798436e+00)
( 1.31313324e-01,  1.27863109e-01)
( 2.95078778e+00,  2.94771791e+00)
( 1.39670992e+00,  1.39533544e+00)
( 7.75051117e-03,  1.62456445e-02)
( 5.08227491e+00,  5.08407831e+00)
( 4.33040476e+00,  4.33623362e+00)
( 5.66688824e+00,  5.66427708e+00)
( 2.95848823e+00,  2.96501732e+00)
( 1.06717091e+01,  1.06683807e+01)
( 2.51406384e+00,  2.51586604e+00)
( 3.56985545e+00,  3.57331347e+00)
( 3.66515160e-01,  3.66241336e-01)
( 5.94891405e+00,  5.95215797e+00)
( 7.91509628e-01,  7.91090071e-01)
( 3.83578873e+00,  3.83648491e+00)
( 4.23440933e-02,  4.33776081e-02)
( 1.05669165e+00,  1.05739582e+00)
( 1.65515423e-01,  1.66718915e-01)
( 7.83452082e+00,  7.84109068e+00)
( 1.23613739e+01,  1.23644228e+01)
( 9.98578072e-02,  9.95327383e-02)
( 9.65942001e+00,  9.66692448e+00)
( 1.03992176e+00,  1.03172541e+00)
( 2.76769257e+00,  2.76472807e+00)
( 5.05111122e+00,  5.04565144e+00)
( 7.50588417e-01,  7.50338972e-01)
( 6.47364712e+00,  6.47976398e+00)
( 5.61929560e+00,  5.61593628e+00)
( 3.30183434e+00,  3.30342674e+00)
( 2.70785952e+00,  2.70528698e+00)
( 2.77301064e+01,  2.77378998e+01)
( 1.01267815e-01,  9.61388648e-02)
( 1.22819138e+01,  1.22759409e+01)
( 1.22552299e+00,  1.21869457e+00)
( 1.09135847e+01,  1.09148769e+01)
( 6.68927240e+00,  6.69107151e+00)
( 3.98206711e-03,  6.17047772e-03)
( 1.82443213e+00,  1.81923425e+00)
( 1.52635574e-02,  1.62535980e-02)
( 4.58986330e+00,  4.59066868e+00)
( 4.08767605e+00,  4.08613920e+00)
( 2.38470554e-01,  2.38196507e-01)
( 1.67445660e+01,  1.67599335e+01)
( 9.79915714e+00,  9.79819107e+00)
( 3.11799788e+00,  3.12370992e+00)
( 2.62295580e+00,  2.62335372e+00)
( 1.48499622e+01,  1.48490772e+01)
( 5.20918083e+00,  5.20959663e+00)
( 6.62817001e-01,  6.64526999e-01)
( 5.12116814e+00,  5.11453772e+00)
( 3.71833324e-01,  3.72972488e-01)
( 1.44005871e+01,  1.43987246e+01)
( 3.58539581e+00,  3.58752823e+00)
( 7.99685955e-01,  7.97837973e-01)
( 1.42075844e+01,  1.42063637e+01)
( 8.94057655e+00,  8.93518829e+00)
( 3.26443982e+00,  3.26403546e+00)
( 1.53534660e+01,  1.53592100e+01)
( 2.66647339e-02,  2.82665808e-02)
( 7.58757591e-02,  7.47785345e-02)
( 1.79164195e+00,  1.79081595e+00)
( 9.03493977e+00,  9.02948952e+00)
( 5.01027918e+00,  5.01401043e+00)
( 1.80431819e+00,  1.80166912e+00)
( 9.50779343e+00,  9.50712585e+00)
( 8.78328800e+00,  8.77840233e+00)
( 2.00773787e+00,  2.00689411e+00)
( 5.87192917e+00,  5.86925793e+00)
( 1.10254412e+01,  1.10291481e+01)
( 2.88146973e-01,  2.88532913e-01)
( 1.61139560e+00,  1.60785019e+00)
( 1.41808534e+00,  1.42186141e+00)
( 1.81331882e+01,  1.81393604e+01)
( 5.03043127e+00,  5.02970886e+00)
( 2.32026410e+00,  2.30324292e+00)
( 3.26215076e+00,  3.26305580e+00)
( 1.46772938e+01,  1.46906996e+01)
( 9.51337814e-02,  7.69642368e-02)
( 2.83967018e-01,  2.63262749e-01)
( 4.77667856e+00,  4.77980042e+00)
( 1.32350540e+00,  1.31945920e+00)
( 2.64184475e-01,  2.64456838e-01)
( 1.46594048e-02,  1.64988562e-02)
( 2.93384004e+00,  2.93435001e+00)
( 1.06211615e+00,  1.06101036e+00)
( 8.52420807e-01,  8.52941275e-01)
( 3.23333740e-02,  3.15743871e-02)
( 2.53360748e-01,  2.59377331e-01)
( 9.86568642e+00,  9.85721588e+00)
( 5.60953951e+00,  5.60848141e+00)
( 2.44798517e+00,  2.44874263e+00)
( 1.25408030e+00,  1.33493555e+00)
( 4.48899269e-02,  4.61053960e-02)
( 5.40330362e+00,  5.41459942e+00)
( 6.98498726e-01,  6.99931860e-01)
( 1.97383690e+00,  1.96157539e+00)
( 1.57059269e+01,  1.57016411e+01)
( 1.67183876e-02,  5.21047506e-04)
( 1.24525309e+00,  1.24075520e+00)
( 1.08548641e-01,  1.09182402e-01)
( 6.73651218e-01,  7.09115148e-01)
( 2.95669079e+00,  2.96262026e+00)
( 2.46445942e+00,  2.46072698e+00)
( 1.60646400e+01,  1.60567570e+01)
( 1.63954115e+00,  1.64126205e+00)
( 2.53603530e+00,  2.53483367e+00)
( 3.66120863e+00,  3.66219091e+00)
( 2.41656303e-02,  2.41771154e-02)
( 3.08998227e+00,  3.09430265e+00)
( 1.05116730e+01,  1.04976692e+01)
( 2.56556034e-01,  2.55769581e-01)
( 3.17022753e+00,  3.16940928e+00)
( 1.21567402e+01,  1.21550112e+01)
( 5.59890032e+00,  5.60183239e+00)
( 9.65404510e-03,  1.03413332e-02)
( 7.14406013e-01,  7.15285957e-01)
( 3.10074902e+00,  3.10171485e+00)
( 3.73217106e-01,  3.71363521e-01)
( 6.32875824e+00,  6.30740643e+00)
( 1.42851114e+00,  1.42797744e+00)
( 2.89379668e+00,  2.89354348e+00)
( 3.87001038e-03,  5.64990507e-04)
( 6.44613600e+00,  6.44732761e+00)
( 1.17422829e+01,  1.17385941e+01)
( 1.61110663e+00,  1.61172950e+00)
( 6.59358740e+00,  6.59485865e+00)
( 1.35293484e+01,  1.35342579e+01)
( 1.26966648e+01,  1.27162695e+01)
( 2.62057304e-01,  2.62829721e-01)
( 2.18166757e+00,  2.17773080e+00)
( 1.17291241e+01,  1.17307348e+01)
( 7.80666828e-01,  7.83215225e-01)
( 6.88909054e-01,  6.88638449e-01)
( 1.74329014e+01,  1.74391747e+01)
( 4.73041391e+00,  4.73452997e+00)
( 4.26213360e+00,  4.26314354e+00)
( 1.90433979e-01,  1.89915434e-01)
( 2.24623990e+00,  2.24616528e+00)
( 1.58540678e+00,  1.58798873e+00)
( 1.04059906e+01,  1.04062691e+01)
( 6.18503952e+00,  6.18358564e+00)
( 1.60602093e-01,  1.58830866e-01)
( 1.75416603e+01,  1.75447598e+01)
( 1.57935963e+01,  1.58016205e+01)
( 3.74323606e+00,  3.74292111e+00)
( 1.04308128e-02,  1.06915459e-02)
( 9.62877274e-03,  0.00000000e+00)
( 5.32784414e+00,  5.32677174e+00)
( 1.86003685e-01,  1.86388910e-01)
( 1.63789439e+00,  1.63661528e+00)
( 2.81420231e+00,  2.81426406e+00)
( 2.05386591e+00,  2.05263162e+00)
( 2.82105303e+00,  2.81084418e+00)
( 1.70175028e+00,  1.70671093e+00)
( 1.38627529e-01,  1.30967885e-01)
( 4.24037361e+00,  4.24333572e+00)
( 5.08193970e-02,  1.73993744e-02)
( 4.11891699e+00,  4.11326742e+00)
( 2.74899483e-01,  2.70850539e-01)
( 3.74475002e-01,  3.74326825e-01)
(-1.62949562e-02,  2.98751169e-03)
( 3.52166152e+00,  3.51878786e+00)
( 2.79547739e+00,  2.79508567e+00)
( 2.82689571e-01,  2.84497917e-01)
( 8.24608040e+00,  8.24441814e+00)
( 1.75769925e+00,  1.75668693e+00)
( 9.03703976e+00,  9.03914165e+00)
( 1.14610052e+00,  1.14961314e+00)
( 1.93223500e+00,  1.93049991e+00)
( 1.39992690e+00,  1.41102707e+00)
( 7.98695469e+00,  7.98041916e+00)
( 4.92829704e+00,  4.92675543e+00)
( 1.04529915e+01,  1.04480543e+01)
( 7.28922844e-01,  7.26237118e-01)
( 8.48625278e+00,  8.47451496e+00)
( 4.01421738e+00,  4.02255917e+00)
( 1.98905993e+00,  1.99738944e+00)
( 2.65753269e-01,  2.84218848e-01)
( 5.67903519e-02,  5.78580387e-02)
( 8.27776432e-01,  8.33918810e-01)
( 3.38342524e+00,  3.38037395e+00)
( 2.81881380e+00,  2.82263327e+00)
( 1.55897655e+01,  1.56030769e+01)
( 1.39072895e+01,  1.39146252e+01)
( 3.41675138e+00,  3.41609073e+00)
( 8.57262707e+00,  8.57112980e+00)
( 1.88913345e-01,  1.90524533e-01)
( 1.51594334e+01,  1.51318798e+01)
( 2.77638340e+00,  2.77161455e+00)
( 7.25254011e+00,  7.24664688e+00)
( 1.09699249e-01,  1.12301417e-01)
( 1.31112423e+01,  1.30968513e+01)
( 1.88910675e+00,  1.88688040e+00)
( 1.88409495e+00,  1.88405681e+00)
( 3.07068825e-01,  3.05393636e-01)
( 5.92457628e+00,  5.92347908e+00)
( 5.50913811e-01,  5.51143885e-01)
( 1.62785769e+00,  1.62728572e+00)
( 1.25333595e+00,  1.25570548e+00)
( 2.17991567e+00,  2.17479086e+00)
( 5.55818605e+00,  5.55656481e+00)
( 6.12049866e+00,  6.12176514e+00)
( 6.71719551e+00,  6.71604538e+00)
( 3.07116914e+00,  3.07451415e+00)
( 4.84808159e+00,  4.84323025e+00)
( 1.77080421e+01,  1.77068882e+01)
( 1.07129517e+01,  1.07163372e+01)
( 4.86339617e+00,  4.86327457e+00)
( 6.05703354e-01,  6.05579853e-01)
( 4.67432022e-01,  4.64647532e-01)
( 2.01679301e+00,  2.02493906e+00)
( 9.71521378e-01,  9.69622076e-01)
( 8.70547771e+00,  8.70188141e+00)
( 2.19841409e+00,  2.20415878e+00)
( 1.84480381e+00,  1.84345138e+00)
( 6.21394157e-01,  6.24808908e-01)
( 3.38398337e+00,  3.38294506e+00)
( 2.23690987e-01,  2.19695836e-01)
( 2.50681591e+01,  2.50970497e+01)
( 3.82856035e+00,  3.82702708e+00)
( 4.93476629e+00,  4.94169235e+00)
( 4.05988693e-02,  4.16812934e-02)
( 1.08074837e+01,  1.08160534e+01)
( 1.34428024e-01,  1.27816364e-01)
( 1.25954628e-01,  1.30029991e-01)
( 5.67198992e+00,  5.67414618e+00)
( 6.15912437e-01,  6.15652025e-01)
( 2.89243937e+00,  2.89602828e+00)
( 5.08288383e-01,  5.08149505e-01)
( 3.85389328e-01,  3.88930291e-01)
( 6.86599779e+00,  6.86794806e+00)
( 4.51585960e+00,  4.51168966e+00)
( 3.70630217e+00,  3.70460916e+00)
( 2.23020821e+01,  2.23047352e+01)
( 8.41842175e+00,  8.41478443e+00)
( 1.55991306e+01,  1.55981016e+01)
( 4.60529804e-01,  4.57622111e-01)
( 1.17935667e+01,  1.18067856e+01)
( 8.42968369e+00,  8.42050266e+00)
( 2.04470897e+00,  2.04658914e+00)
( 1.85711060e+01,  1.85738277e+01)
( 2.99463749e-01,  2.84919232e-01)
( 5.33371687e+00,  5.33279514e+00)
( 5.99825096e+00,  5.99292755e+00)
( 1.62959623e+00,  1.64913321e+00)
( 2.63662815e-01,  2.64027447e-01)
( 4.55719042e+00,  4.55998135e+00)
( 6.04496002e-02,  6.02621920e-02)
( 2.84494853e+00,  2.84312439e+00)
( 5.37550449e-01,  5.38799524e-01)
( 8.26909733e+00,  8.25848770e+00)
( 3.09753418e-03,  0.00000000e+00)
( 1.80615692e+01,  1.80518875e+01)
( 1.76391602e-01,  1.77017897e-01)
( 4.62904596e+00,  4.62929964e+00)
( 1.36419582e+01,  1.36529446e+01)
( 4.51756048e+00,  4.52039289e+00)
( 2.83740187e+00,  2.84253526e+00)
( 3.40608311e+00,  3.40744567e+00)
( 1.48963280e+01,  1.48931532e+01)
( 7.66611099e-03,  3.58681683e-03)
( 4.19436550e+00,  4.19940662e+00)
( 2.24401951e-01,  2.17820749e-01)
( 9.32031155e-01,  9.35836196e-01)
( 7.97595501e-01,  7.99640298e-01)
( 1.70927677e+01,  1.70962391e+01)
( 4.19778252e+00,  4.19790745e+00)
( 6.76072645e+00,  6.76513338e+00)
( 8.65039635e+00,  8.64949036e+00)
( 1.91762409e+01,  1.91829224e+01)
( 7.85581589e-01,  7.90103912e-01)
( 1.02013893e+01,  1.02142363e+01)
( 8.40348053e+00,  8.40659046e+00)
( 1.35672188e+00,  1.35995233e+00)
( 4.35678291e+00,  4.36479044e+00)
( 2.00939870e+00,  2.01192498e+00)
( 2.25777092e+01,  2.25596905e+01)
( 9.55299759e+00,  9.55260277e+00)
( 4.23284054e-01,  4.24648881e-01)
( 2.65730023e+00,  2.66265035e+00)
( 2.06103439e+01,  2.05940914e+01)
( 7.95905590e-01,  7.97051609e-01)
( 1.13592234e+01,  1.13537264e+01)
( 1.07394218e-01,  1.05799571e-01)
( 4.42426205e-01,  4.37854052e-01)
( 1.24268198e+01,  1.24238529e+01)
( 9.04095078e+00,  9.03851604e+00)
( 1.46539617e+00,  1.46363473e+00)
( 7.10262012e+00,  7.09813261e+00)
( 3.61181259e-01,  3.57575774e-01)
( 9.64840317e+00,  9.63690090e+00)
( 2.08698916e+00,  2.08620763e+00)
( 1.97867107e+00,  1.97760141e+00)
( 1.80959702e-03,  4.26730048e-03)
( 1.23052073e+00,  1.23089671e+00)
( 2.70719743e+00,  2.71487975e+00)
( 5.57972527e+00,  5.58189201e+00)
( 4.63089943e-02,  4.55765352e-02)
( 1.87058806e+00,  1.86776888e+00)
( 2.75755858e+00,  2.76024699e+00)
( 3.50459218e+00,  3.50543165e+00)
( 4.28690863e+00,  4.28791666e+00)
( 1.52318478e-01,  1.51453465e-01)
( 5.07804871e-01,  5.11373460e-01)
( 4.14485741e+00,  4.14015770e+00)
( 3.67355657e+00,  3.67364717e+00)
( 8.40903187e+00,  8.40397072e+00)
( 6.65531158e-01,  6.67132676e-01)
( 1.19229479e+01,  1.19169865e+01)
( 8.80053997e-01,  8.87081265e-01)
( 3.32549095e-01,  3.31363022e-01)
(-4.85944748e-03,  7.08353845e-03)
( 4.73184586e-02,  2.10589059e-02)
( 1.16071873e+01,  1.16083241e+01)
( 1.35684795e+01,  1.35775995e+01)
( 1.44283104e+01,  1.44276838e+01)
( 1.09986858e+01,  1.10025568e+01)
( 7.73891306e+00,  7.74277687e+00)
( 1.36372528e+01,  1.36382065e+01)
( 4.63805676e+00,  4.63802481e+00)
( 2.67105103e-01,  2.60716915e-01)
( 3.40097809e+00,  3.40053010e+00)
( 7.00002670e-01,  6.98688209e-01)
( 1.94611597e+00,  1.94764256e+00)
( 1.89811592e+01,  1.89855900e+01)
( 1.41921043e-02,  2.97829253e-03)
( 8.61026192e+00,  8.60693836e+00)
( 8.54798317e-01,  8.71947944e-01)
( 2.45229435e+00,  2.46025586e+00)
( 9.55086517e+00,  9.54904079e+00)
( 1.59470959e+01,  1.59559698e+01)
( 2.88438010e+00,  2.88085413e+00)
( 2.19927263e+00,  2.19709539e+00)
( 9.55470562e-01,  9.50531542e-01)
( 5.61568165e+00,  5.63326788e+00)
( 4.34284687e-01,  4.35138434e-01)
( 2.00650287e+00,  2.00224280e+00)
( 1.79768085e-01,  1.79969162e-01)
( 4.51736307e+00,  4.51782370e+00)
( 5.77424049e-01,  5.78931451e-01)
( 9.49672222e-01,  9.56504226e-01)
( 2.74537563e-01,  2.69932687e-01)
( 3.33942413e-01,  3.38048548e-01)
( 5.94739914e-02,  5.11592180e-02)
( 1.25487328e-01,  1.27412006e-01)
( 1.27703476e+00,  1.27276921e+00)
( 1.02351732e+01,  1.02340641e+01)
( 2.16112137e-02,  7.73769943e-03)
( 1.34064198e-01,  1.31957650e-01)
( 6.91804266e+00,  6.91990042e+00)
( 2.88126469e-01,  2.83110589e-01)
( 9.73809814e+00,  9.73818588e+00)
( 8.64431381e-01,  8.63554657e-01)
( 1.46460223e+00,  1.46143270e+00)
( 6.23142719e-01,  6.22357070e-01)
( 1.84666157e-01,  1.85882866e-01)
( 2.03110847e+01,  2.03068790e+01)
( 2.02984810e-02,  1.93478260e-02)
( 1.02661133e-01,  1.01987824e-01)
( 4.80149937e+00,  4.80023956e+00)
( 3.58470201e+00,  3.58194184e+00)
( 2.29093289e+00,  2.28766179e+00)
( 5.72678423e+00,  5.73025227e+00)
( 1.57680359e+01,  1.57695227e+01)
( 1.43460274e-01,  1.44442484e-01)
( 1.91544747e+00,  1.91694558e+00)
( 1.57609730e+01,  1.57626066e+01)
( 6.85360813e+00,  6.85297918e+00)
( 1.48871899e-01,  1.49173334e-01)
( 8.24658489e+00,  8.24297714e+00)
( 1.88823242e+01,  1.88865318e+01)
( 3.24458408e+00,  3.24540830e+00)
( 2.06912994e-01,  2.06422657e-01)
( 1.37196846e+01,  1.37211752e+01)
( 7.93435287e+00,  7.93337297e+00)
( 8.49833012e-01,  8.48586321e-01)
( 1.04538717e+01,  1.04782009e+01)
( 1.22493343e+01,  1.22468510e+01)
( 6.64618492e-01,  6.63148642e-01)
( 9.02875328e+00,  9.03838062e+00)
( 8.29918480e+00,  8.29550457e+00)
( 3.23269272e+00,  3.23451519e+00)
( 1.07598305e-02,  4.87717008e-03)
( 6.21607208e+00,  6.21245098e+00)
( 1.15401554e+00,  1.15225399e+00)
( 1.63329601e-01,  2.04421878e-01)
( 5.36666107e+00,  5.36097479e+00)
( 1.27935772e+01,  1.27977476e+01)
( 7.10655737e+00,  7.11202431e+00)
( 5.38610172e+00,  5.38990164e+00)
( 2.06490970e+00,  2.06751060e+00)
( 6.22440529e+00,  6.22648191e+00)
( 7.54266930e+00,  7.54971361e+00)
( 1.07726526e+00,  1.08199668e+00)
( 9.48551941e+00,  9.48670197e+00)
( 5.43178225e+00,  5.43770742e+00)
( 3.19378376e-01,  3.20929378e-01)
( 3.70049477e-01,  3.69687587e-01)
( 7.56665421e+00,  7.56568718e+00)
( 7.80786037e+00,  7.81187344e+00)
( 1.34460235e+00,  1.34238636e+00)
( 9.77039337e-04,  4.29214258e-03)
( 1.33805275e-01,  1.35973200e-01)
( 5.77041054e+00,  5.77206898e+00)
( 1.38809090e+01,  1.38789358e+01)
( 8.81316185e-01,  8.83998454e-01)
( 2.63317108e-01,  2.49069899e-01)
( 1.40177765e+01,  1.40191402e+01)
( 6.96093035e+00,  6.96366310e+00)
( 2.56096196e+00,  2.57220793e+00)
( 2.95868325e+00,  2.95984721e+00)
( 3.38971996e+00,  3.38851333e+00)
( 4.86552048e+00,  4.86527061e+00)
( 1.45053539e+01,  1.44976130e+01)
( 2.95882058e+00,  2.95811129e+00)
( 1.14955044e+01,  1.14996901e+01)
( 2.10288525e-01,  2.11131558e-01)
( 3.63164425e-01,  3.50686312e-01)
( 1.39793301e+00,  1.39633369e+00)
( 6.17347908e+00,  6.17466354e+00)
( 2.04772162e+00,  2.04906058e+00)
( 1.36565838e+01,  1.36514444e+01)
( 1.93953490e+00,  1.93832576e+00)
( 1.54644012e-01,  1.54235616e-01)
( 1.51336098e+00,  1.51528895e+00)
( 5.95250130e+00,  5.95506859e+00)
( 1.43767529e+01,  1.43819151e+01)
( 1.61295624e+01,  1.61270180e+01)
( 1.15635700e+01,  1.15625048e+01)
( 6.33649826e-02,  6.36139065e-02)
( 3.61666679e-02,  3.37363109e-02)
( 1.93876696e+00,  1.94154429e+00)
( 6.82764530e-01,  6.80226624e-01)
( 2.59022713e-01,  2.60084867e-01)
( 2.79276199e+01,  2.79288082e+01)
( 9.33647156e-04,  1.27047606e-04)
( 2.73677492e+00,  2.73904181e+00)
( 6.07747221e+00,  6.08326197e+00)
( 2.57713795e-01,  2.55697817e-01)
( 1.11790867e+01,  1.11768837e+01)
( 1.00346031e+01,  1.00374908e+01)
( 1.15003014e+00,  1.15192211e+00)
( 2.72026992e+00,  2.71888924e+00)
( 7.13915825e-02,  4.16798033e-02)
( 1.15941486e+01,  1.15912657e+01)
( 5.92703342e-01,  5.92927217e-01)
( 6.69479370e-03,  1.10353110e-02)
( 1.46608219e+01,  1.46672029e+01)
( 4.68818474e+00,  4.68824625e+00)
( 6.51389122e-01,  6.52336955e-01)
( 5.94933653e+00,  5.94733381e+00)
( 2.60220838e+00,  2.59958792e+00)
( 3.37223363e+00,  3.37023687e+00)
( 2.42864113e+01,  2.43024521e+01)
( 1.37349486e+00,  1.37376988e+00)
( 8.01917171e+00,  8.01638508e+00)
( 2.47532692e+01,  2.47829361e+01)
( 2.22576294e+01,  2.22673111e+01)
( 5.37059307e-01,  5.38009942e-01)
( 1.48477364e+01,  1.48488970e+01)
( 8.08852291e+00,  8.09241486e+00)
( 5.08043671e+00,  5.06048584e+00)
( 6.24636364e+00,  6.24213552e+00)
( 4.22250938e+00,  4.21853209e+00)
( 2.53436184e+00,  2.53529954e+00)
( 3.56403446e+00,  3.56614208e+00)
( 3.13927174e-01,  3.15815240e-01)
( 6.95221424e-01,  6.89270139e-01)
( 7.55083275e+00,  7.55173016e+00)
( 9.31805611e-01,  9.30665433e-01)
( 1.55780373e+01,  1.55786409e+01)
( 5.91315269e-01,  5.88138938e-01)
( 3.29455185e+00,  3.29136443e+00)
( 3.95072889e+00,  3.95321417e+00)
( 4.65430021e+00,  4.64932060e+00)
( 2.13135552e+00,  2.13362050e+00)
( 4.72367287e-01,  4.69686210e-01)
( 1.14920654e+01,  1.14942150e+01)
( 1.01498365e+00,  1.01260126e+00)
( 1.26590729e-02,  1.43833738e-02)
( 1.54590487e+00,  1.53782082e+00)
( 1.15239143e-01,  1.14569321e-01)
( 6.80615902e+00,  6.80033636e+00)
( 6.56747818e-02,  6.45208508e-02)
( 1.40685196e+01,  1.40737238e+01)
( 3.60224056e+00,  3.61302948e+00)
( 1.24155359e+01,  1.24167833e+01)
( 2.60497975e+00,  2.60253048e+00)
( 1.19525528e+01,  1.19556208e+01)
( 2.23836899e+00,  2.23983836e+00)
( 1.44935179e+00,  1.44896781e+00)
( 2.20167694e+01,  2.20265160e+01)
( 3.83255482e+00,  3.83146906e+00)
( 1.87571526e+01,  1.87620602e+01)
( 1.31964779e+01,  1.32022419e+01)
( 1.15439796e+00,  1.15954864e+00)
( 2.84221578e+00,  2.84321618e+00)
( 5.92544556e-01,  5.99376440e-01)
( 7.15204716e-01,  7.15430975e-01)
( 4.76739931e+00,  4.77339888e+00)
(-4.58335876e-03,  0.00000000e+00)
( 1.37731838e+00,  1.39905572e+00)
( 4.04970264e+00,  4.04750252e+00)
( 2.58019471e+00,  2.57631660e+00)
( 9.15270805e-01,  9.10216212e-01)
( 5.06874084e+00,  5.06476355e+00)
( 1.54661198e+01,  1.54797897e+01)
( 1.40574026e+00,  1.40353715e+00)
( 5.30148983e-01,  5.30541062e-01)
( 9.51911926e-01,  9.48569953e-01)
( 1.70259476e-02,  1.44418450e-02)
( 1.52689075e+00,  1.52346039e+00)
( 2.59758549e+01,  2.59777222e+01)
( 1.29767885e+01,  1.29858513e+01)
( 1.00844860e-01,  9.33765471e-02)
( 3.46373773e+00,  3.46642518e+00)
( 1.02399836e+01,  1.02466793e+01)
( 5.77263832e-02,  4.97125648e-02)
( 6.85698986e-01,  6.84692740e-01)
( 8.92789650e+00,  8.93718910e+00)
( 9.35059166e+00,  9.33200645e+00)
( 1.12645149e-01,  1.07851051e-01)
( 3.16416311e+00,  3.16664243e+00)
( 1.04979515e-01,  1.03776589e-01)
( 1.30128288e+00,  1.30249226e+00)
( 1.01957321e-02,  4.62130923e-03)
( 6.96227074e-01,  7.88360715e-01)
( 1.91774106e+00,  1.91384506e+00)
( 1.32642150e+00,  1.32076037e+00)
( 1.67632580e-01,  1.65218651e-01)
( 2.18674240e+01,  2.18675003e+01)
( 2.33906770e+00,  2.34009552e+00)
( 6.06942940e+00,  6.05831146e+00)
( 7.85579681e-02,  9.16560665e-02)
( 4.03990746e-02,  3.21134664e-02)
( 2.88641429e+00,  2.88837266e+00)
( 2.75380135e-01,  2.75961459e-01)
( 4.38528728e+00,  4.38599920e+00)
( 2.48826027e-01,  2.47517213e-01)
( 7.86015224e+00,  7.85806608e+00)
( 2.09878683e+00,  2.09474850e+00)
( 1.29719439e+01,  1.29678278e+01)
( 1.47494373e+01,  1.47548637e+01)
( 1.07887840e+00,  1.07915878e+00)
( 7.43131304e+00,  7.43304443e+00)
( 7.40670204e+00,  7.41454887e+00)
( 2.47757459e+00,  2.47374082e+00)
( 1.13948927e+01,  1.13938169e+01)
( 9.10544872e-01,  9.08905923e-01)
( 6.79492950e-03,  0.00000000e+00)
( 3.55965805e+00,  3.56078053e+00)
( 2.77399540e-01,  2.75783777e-01)
( 6.40795565e+00,  6.40994072e+00)
( 1.57477131e+01,  1.57475691e+01)
( 2.20039368e-01,  2.20398530e-01)
( 2.45466423e+00,  2.45771909e+00)
( 4.37738419e-01,  4.24988955e-01)
( 2.34008145e+00,  2.34374475e+00)
( 2.72011423e+00,  2.72580981e+00)
( 2.13734317e+00,  2.13930845e+00)
( 7.06780100e+00,  7.06397247e+00)
( 8.96964073e+00,  8.97891331e+00)
( 3.48844957e+00,  3.48873353e+00)
( 1.10261564e+01,  1.10170870e+01)
( 9.83378410e-01,  9.82625544e-01)
( 5.89361572e+00,  5.88837576e+00)
( 1.94100094e+01,  1.94127541e+01)
( 2.30747261e+01,  2.30826874e+01)
( 1.07678461e+00,  1.07764602e+00)
( 4.49330330e+00,  4.49169874e+00)
( 1.87804012e+01,  1.87771511e+01)
( 2.81428432e+00,  2.81438279e+00)
( 1.41802902e+01,  1.41976042e+01)
( 2.50773430e-02,  2.49168444e-02)
( 1.21111441e+00,  1.21484852e+00)
( 1.50897098e+00,  1.50663257e+00)
( 3.87351823e+00,  3.87622714e+00)
( 5.90246916e+00,  5.89779139e+00)
( 2.30247998e+00,  2.30430984e+00)
( 1.80147624e+00,  1.82586765e+00)
( 1.66593266e+01,  1.66597328e+01)
( 1.43521271e+01,  1.43658609e+01)
( 1.80785203e+00,  1.80253375e+00)
( 3.74370003e+00,  3.74310517e+00)
( 4.68813467e+00,  4.68669319e+00)
( 4.19235229e-02,  4.10684012e-02)
( 4.10674715e+00,  4.10878468e+00)
( 2.13955259e+00,  2.16314125e+00)
( 6.15917540e+00,  6.15865040e+00)
( 2.52678394e-01,  2.53477126e-01)
( 1.21536198e+01,  1.21531239e+01)
( 8.12145329e+00,  8.11621189e+00)
( 1.13683825e+01,  1.13720274e+01)
( 7.93970394e+00,  7.93253469e+00)
( 5.45709562e+00,  5.45510721e+00)
( 1.27672577e+00,  1.27394378e+00)
( 2.25686431e+00,  2.25399542e+00)
( 6.20941591e+00,  6.21048737e+00)
( 1.00670385e+00,  1.00729024e+00)
( 1.12618542e+00,  1.12288320e+00)
( 1.31923580e+01,  1.31826582e+01)
( 1.78897686e+01,  1.78864975e+01)
( 4.06648159e+00,  4.07068110e+00)
( 1.02198925e+01,  1.02139177e+01)
( 1.19134235e+00,  1.18985891e+00)
( 1.04698505e+01,  1.04656515e+01)
( 6.02056694e+00,  6.01640558e+00)
(-1.00116730e-02,  5.50680910e-04)
( 2.61386299e+00,  2.61580563e+00)
( 2.11845493e+00,  2.11820126e+00)
( 7.09306717e-01,  6.84263527e-01)
( 8.99778080e+00,  9.00128460e+00)
( 5.96991014e+00,  5.96950817e+00)
( 1.70406342e-01,  1.70566693e-01)
( 7.40002871e+00,  7.40572500e+00)
( 1.66956806e+01,  1.66910515e+01)
( 2.40100384e-01,  2.41972268e-01)
( 7.34788132e+00,  7.35138416e+00)
( 9.04655457e-03,  1.04392692e-02)
( 2.52851033e+00,  2.53151679e+00)
( 3.86870861e-01,  3.90399724e-01)
( 5.65555239e+00,  5.65454149e+00)
( 2.92302895e+00,  2.91901183e+00)
( 1.18634892e+00,  1.18328035e+00)
( 8.99169445e-01,  8.96777511e-01)
( 4.18262005e+00,  4.18009329e+00)
( 2.70155716e+00,  2.69550657e+00)
( 2.49673176e+00,  2.49095011e+00)
( 2.43020654e+00,  2.42972970e+00)
( 1.86264849e+00,  1.83520937e+00)
( 1.97026272e+01,  1.97130432e+01)
( 3.28235340e+00,  3.28149009e+00)
( 1.07309666e+01,  1.07323370e+01)
( 1.48072267e+00,  1.48223507e+00)
( 2.79212785e+00,  2.79125500e+00)
( 4.05848980e-01,  4.11197573e-01)
( 9.99298096e-02,  9.95649770e-02)
( 5.82223892e-01,  5.87750077e-01)
( 1.24861584e+01,  1.24725246e+01)
( 1.44690800e+01,  1.44701567e+01)
( 1.54137611e-02,  1.51117025e-02)
( 9.99159813e-02,  1.00927621e-01)
( 3.79966259e+00,  3.80197859e+00)
( 1.01261597e+01,  1.01232481e+01)
( 2.03671455e-01,  2.01374874e-01)
( 3.57915878e-01,  3.61759514e-01)
( 1.17401485e+01,  1.17396498e+01)
( 1.79820538e+00,  1.80102015e+00)
( 8.15902710e-01,  8.17309797e-01)
( 2.13625646e+00,  2.13413405e+00)
( 1.06778069e+01,  1.06778479e+01)
( 4.74446487e+00,  4.74787235e+00)
( 1.87878723e+01,  1.87846279e+01)
( 2.73124695e-01,  2.72933096e-01)
( 6.72406483e+00,  6.72334003e+00)
( 5.94452381e-01,  5.90842426e-01)
( 6.98704243e+00,  6.98922777e+00)
( 7.39639330e+00,  7.39048100e+00)
(-1.34315491e-02,  0.00000000e+00)
( 2.34475732e+00,  2.34062028e+00)
( 8.37432671e+00,  8.36694527e+00)
( 1.32127504e+01,  1.32044849e+01)
( 8.41138840e-01,  8.39879870e-01)
( 2.46964383e+00,  2.47316170e+00)
( 1.03895664e+00,  1.05236983e+00)
( 1.02208309e+01,  1.02182341e+01)
( 1.01725626e+00,  1.01198328e+00)
( 1.83591366e-01,  1.77936867e-01)
( 2.92631340e+00,  2.92383981e+00)
( 6.03810120e+00,  6.03197718e+00)
( 5.25132561e+00,  5.25117874e+00)
( 2.79867649e-01,  2.80208886e-01)
( 2.93487072e-01,  2.92878330e-01)
( 1.03729725e+00,  1.04116118e+00)
( 7.11735916e+00,  7.11232233e+00)
( 5.79345703e+00,  5.78848219e+00)
( 4.84325027e+00,  4.83992004e+00)
( 5.11629009e+00,  5.11164999e+00)
( 4.70242500e-01,  4.74283993e-01)
( 9.87753296e+00,  9.87793350e+00)
( 1.00826912e+01,  1.00874519e+01)
( 9.23159981e+00,  9.23230934e+00)
( 1.12629890e-01,  8.60986933e-02)
( 1.94694290e+01,  1.94598465e+01)
( 8.19125175e-02,  8.31645653e-02)
( 2.07753181e-02,  2.07792372e-02)
( 4.28755569e+00,  4.28191090e+00)
( 2.92471337e+00,  2.92655969e+00)
( 1.04951859e-02,  1.18563809e-02)
( 2.43497467e+00,  2.43787575e+00)
( 8.86670780e+00,  8.86720753e+00)
( 1.71751537e+01,  1.71749382e+01)
( 8.49641991e+00,  8.49952221e+00)
( 1.32076478e+00,  1.32054293e+00)
( 1.63677540e+01,  1.63631630e+01)
( 3.44573975e-01,  3.50784719e-01)
( 1.26387424e+01,  1.26283731e+01)
( 7.05121326e+00,  7.06271696e+00)
( 1.01942968e+00,  1.02186215e+00)
( 1.98529205e+01,  1.98446674e+01)
( 2.90353513e+00,  2.90232134e+00)
( 3.36096716e+00,  3.35947609e+00)
( 6.51973534e+00,  6.53242207e+00)
( 8.82191658e-01,  8.80921960e-01)
( 4.71210480e-03,  9.78331920e-03)
( 2.49567032e-02,  2.23842934e-02)
( 8.88372040e+00,  8.88468933e+00)
( 7.66976452e+00,  7.66896772e+00)
( 2.34535942e+01,  2.34611988e+01)
( 1.31476336e+01,  1.31460218e+01)
( 6.05943203e-01,  6.14588678e-01)
( 1.30396109e+01,  1.30336657e+01)
( 3.09875655e+00,  3.09967780e+00)
( 3.77084160e+00,  3.77490449e+00)
( 1.43189740e+00,  1.43325233e+00)
( 1.95683517e+01,  1.95766697e+01)
( 1.03727684e+01,  1.03709049e+01)
( 9.43206406e+00,  9.44186020e+00)
( 9.81235123e+00,  9.79051208e+00)
( 1.21760273e+00,  1.21862185e+00)
( 5.25605440e+00,  5.25298738e+00)
( 2.91733885e+00,  2.92770696e+00)
( 3.50624943e+00,  3.50633287e+00)
( 4.84107399e+00,  4.83431101e+00)
( 1.69049668e+00,  1.68670475e+00)
( 1.17255211e-01,  1.09623291e-01)
( 6.38899326e-01,  6.38480246e-01)
( 6.57376289e+00,  6.57471561e+00)
( 8.38180447e+00,  8.37946606e+00)
( 9.80550289e-01,  9.79540884e-01)
( 5.14018536e+00,  5.13600206e+00)
( 5.01155615e+00,  5.01347828e+00)
( 1.96143913e+00,  1.96067727e+00)
( 6.11622763e+00,  6.11955547e+00)
( 1.81260109e-01,  1.80178151e-01)
( 1.51725268e+00,  1.51517630e+00)
( 8.51487637e-01,  8.56889606e-01)
( 9.20484829e+00,  9.20610332e+00)
( 1.50051537e+01,  1.50129251e+01)
( 4.89571619e+00,  4.89016771e+00)
( 4.80682135e+00,  4.81173611e+00)
( 1.48270607e+01,  1.48419304e+01)
( 1.39641266e+01,  1.39654875e+01)
( 1.16924286e+01,  1.16744852e+01)
( 8.48856640e+00,  8.47840691e+00)
( 1.09013128e+01,  1.09007559e+01)
( 2.82247210e+00,  2.80655837e+00)
( 3.85620213e+00,  3.85814810e+00)
( 2.04606056e-02,  2.09544972e-02)
( 2.40226364e+01,  2.40148468e+01)
( 6.98900843e+00,  6.99433708e+00)
( 8.33845139e-03,  6.77814707e-03)
( 3.91384935e+00,  3.91442084e+00)
( 2.15601921e-01,  2.11159855e-01)
( 2.45103836e-02,  2.58751474e-02)
( 1.81885505e+00,  1.82252324e+00)
( 1.39822340e+00,  1.38646972e+00)
( 1.40433788e-01,  1.39678910e-01)
( 3.46657038e+00,  3.46558571e+00)
( 8.93554497e+00,  8.94167423e+00)
( 3.44085264e+00,  3.44257331e+00)
( 8.67264366e+00,  8.67166138e+00)
( 8.57236195e+00,  8.57781506e+00)
( 6.99323177e-01,  6.98651433e-01)
( 6.73882008e-01,  6.78249300e-01)
(-5.38301468e-03,  2.36516440e-04)
( 6.30124998e+00,  6.30183220e+00)
( 3.01718712e-02,  3.44884060e-02)
( 5.50814629e-01,  5.50433636e-01)
( 8.77258968e+00,  8.76387024e+00)
( 1.01657429e+01,  1.01692657e+01)
( 1.67024231e+00,  1.67769325e+00)
( 7.12599754e-01,  7.14182198e-01)
( 1.17683954e+01,  1.17710285e+01)
( 5.03882599e+00,  5.03529406e+00)
( 7.12522984e-01,  7.15118110e-01)
( 6.46591187e-02,  5.87101430e-02)
( 1.75494232e+01,  1.75404396e+01)
( 4.93323231e+00,  4.93693781e+00)
( 1.63348503e+01,  1.63254223e+01)
( 2.47781062e+00,  2.48153996e+00)
( 2.01075006e+00,  2.01558375e+00)
( 1.53863583e+01,  1.53992996e+01)
( 1.16655397e+01,  1.16577988e+01)
( 9.70363617e-01,  9.69443858e-01)
( 1.74130774e+00,  1.74564981e+00)
( 3.75461578e-03,  7.38736824e-04)
( 4.27834034e+00,  4.27954960e+00)
( 1.80230141e-02,  2.00250987e-02)
( 6.64479923e+00,  6.64547777e+00)
( 1.39020195e+01,  1.39057913e+01)
( 1.77107167e+00,  1.76840413e+00)
( 1.42450213e+00,  1.42517424e+00)
( 7.84736204e+00,  7.84870005e+00)
( 1.76601410e-02,  1.88205484e-02)
( 2.90783882e-01,  3.09185088e-01)
( 1.13582077e+01,  1.13615036e+01)
( 1.94587231e-01,  1.94675699e-01)
( 5.74540806e+00,  5.74631882e+00)
( 1.36825085e-01,  1.27360851e-01)
( 3.23929811e+00,  3.23297358e+00)
( 8.70852470e-02,  8.54709223e-02)
( 9.08689785e+00,  9.08844948e+00)
( 5.50856113e-01,  5.51813126e-01)
( 1.62581882e+01,  1.62554455e+01)
( 4.84754658e+00,  4.84808969e+00)
( 5.05952358e-01,  5.05383849e-01)
( 8.29307938e+00,  8.29066563e+00)
( 3.39674950e-01,  3.38121861e-01)
( 8.36043072e+00,  8.36143208e+00)
( 2.25366116e-01,  2.29726538e-01)
( 3.71823311e-02,  2.04882454e-02)
( 3.28173637e-02,  3.47216055e-02)
( 2.11466002e+00,  2.11570239e+00)
( 5.75358868e-01,  5.77316880e-01)
( 6.92977715e+00,  6.92518377e+00)
( 1.03820133e+00,  1.03979290e+00)
( 5.94628620e+00,  5.95052004e+00)
( 1.41510525e+01,  1.41632624e+01)
( 3.99586654e+00,  3.99143910e+00)
( 1.32002616e+00,  1.32420623e+00)
( 2.68053198e+00,  2.67926073e+00)
( 9.07197380e+00,  9.07476139e+00)
( 3.66328549e+00,  3.66127253e+00)
(-1.48129463e-02,  6.08323654e-03)
( 7.15844727e+00,  7.16119814e+00)
( 4.46650028e-01,  4.47315335e-01)
( 7.36928844e+00,  7.36307240e+00)
( 1.33618774e+01,  1.33490086e+01)
( 1.43928719e+00,  1.43558860e+00)
( 2.05826435e+01,  2.06192513e+01)
( 1.81918278e+01,  1.81901608e+01)
( 2.12368584e+00,  2.12290525e+00)
( 1.06479206e+01,  1.06476507e+01)
( 1.65425301e-01,  1.65753514e-01)
( 2.09590435e-01,  2.07642451e-01)
( 2.18036270e+00,  2.17678404e+00)
( 2.23362350e+00,  2.23466563e+00)
( 9.49441624e+00,  9.49526691e+00)
( 6.17726231e+00,  6.17586231e+00)
( 1.48397398e+00,  1.48420560e+00)
( 1.36661797e+01,  1.36651430e+01)
( 2.59182453e-01,  2.60891438e-01)
( 3.93568993e-01,  4.60494846e-01)
( 1.16756773e+00,  1.17144108e+00)
( 2.65567303e-01,  2.65037328e-01)
( 1.58983803e+01,  1.58987436e+01)
( 1.82817936e-01,  1.80126563e-01)
( 2.97464371e-01,  2.98262894e-01)
( 8.39942646e+00,  8.39778042e+00)
( 9.50706291e+00,  9.51068401e+00)
( 1.30792141e-01,  1.30538970e-01)
( 1.20822430e-01,  1.22665562e-01)
( 1.84949875e+01,  1.84961185e+01)
( 4.28702831e-01,  4.28290844e-01)
( 1.45255566e-01,  1.44775763e-01)
( 3.50888300e+00,  3.50986886e+00)
( 4.64803314e+00,  4.64744806e+00)
( 2.46000290e-02,  2.44875178e-02)
( 1.07291698e-01,  9.97495577e-02)
( 2.60178137e+00,  2.60497212e+00)
( 8.41359711e+00,  8.41481781e+00)
( 1.39076595e+01,  1.39025517e+01)
( 5.86833954e-02,  5.89493588e-02)
( 8.98818016e-01,  9.06571448e-01)
( 1.70572710e+00,  1.73705316e+00)
( 3.37532043e-01,  3.32860112e-01)
( 1.61702156e-01,  1.63456857e-01)
( 1.01495457e+00,  1.01564229e+00)
( 2.77457571e+00,  2.77886558e+00)
( 8.08576107e-01,  8.10518980e-01)
( 2.22326221e+01,  2.22276134e+01)
( 6.68010712e-01,  6.70839250e-01)
( 6.58178616e+00,  6.57990885e+00)
( 3.15523148e-03,  3.07108567e-04)
( 7.79004574e-01,  7.84571886e-01)
( 3.35645676e-03,  3.56223388e-03)
( 1.34177818e+01,  1.34171391e+01)
( 5.17111397e+00,  5.17836380e+00)
( 8.86532307e-01,  8.86798859e-01)
( 1.54266405e+00,  1.54475093e+00)
( 1.85921407e+00,  1.85640693e+00)
( 1.68700194e+00,  1.68818200e+00)
( 1.84846554e+01,  1.84818745e+01)
( 6.80120945e-01,  6.79156661e-01)
( 8.58409786e+00,  8.58208370e+00)
( 7.23905373e+00,  7.24385405e+00)
( 7.02076435e-01,  6.92445993e-01)
( 3.06851172e+00,  3.07030368e+00)
( 3.67689133e-02,  3.62275578e-02)
( 1.89783344e+01,  1.89888287e+01)
( 4.55434608e+00,  4.55429697e+00)
( 1.50936165e+01,  1.51076031e+01)
( 1.40740871e-01,  1.40990764e-01)
( 3.64940166e-01,  3.71523559e-01)
( 3.55134487e-01,  3.54824126e-01)
( 1.28074074e+00,  1.27809954e+00)
( 3.92203832e+00,  3.92019510e+00)
( 1.02880478e+01,  1.02890930e+01)
( 1.50254192e+01,  1.50269117e+01)
( 5.21131134e+00,  5.21632910e+00)
( 1.79848671e-02,  1.51588432e-02)
( 6.07010937e+00,  6.06699944e+00)
( 4.49687004e-01,  4.51001376e-01)
( 2.86249113e+00,  2.86258841e+00)
( 1.97413616e+01,  1.97368450e+01)
( 7.55916309e+00,  7.56246614e+00)
( 7.09154510e+00,  7.08993340e+00)
( 3.67400146e+00,  3.66838360e+00)
( 5.19390106e-02,  5.65464795e-02)
( 6.63859558e+00,  6.63611603e+00)
( 1.40514717e+01,  1.40457335e+01)
( 1.09734259e+01,  1.09728985e+01)
( 8.61847401e-01,  8.63992035e-01)
( 1.84483314e+00,  1.84368479e+00)
( 2.37000918e+00,  2.36608601e+00)
( 1.92264557e-01,  1.90045789e-01)
( 5.69133759e-02,  4.78213914e-02)
( 8.95615578e-01,  9.00945425e-01)
( 1.87397041e+01,  1.87219048e+01)
( 8.62250996e+00,  8.62738609e+00)
( 9.46174812e+00,  9.46166420e+00)
( 2.79483318e-01,  2.79975921e-01)
( 3.87935066e+00,  3.87848353e+00)
( 1.25006809e+01,  1.24933071e+01)
( 1.89627647e-01,  1.85270593e-01)
( 8.52877617e+00,  8.53038406e+00)
( 2.01048851e-02,  1.61435846e-02)
( 5.71804047e-02,  5.71917184e-02)
( 3.60469770e+00,  3.61106348e+00)
( 2.99878120e-02,  2.82723662e-02)
( 1.37557769e+00,  1.37494111e+00)
( 1.12468843e+01,  1.12516804e+01)
( 1.63069954e+01,  1.63132744e+01)
( 1.92413692e+01,  1.92367725e+01)
( 1.76644325e-02,  8.55764374e-03)
( 3.01090908e+01,  3.00841846e+01)
( 3.58922291e+00,  3.58436322e+00)
( 1.28664236e+01,  1.28647709e+01)
( 3.62976933e+00,  3.62716126e+00)
( 6.32202625e+00,  6.32982540e+00)
( 1.71595135e+01,  1.71562176e+01)
( 3.35644960e+00,  3.35782194e+00)
( 2.33402901e+01,  2.33303051e+01)
( 6.67324543e-01,  6.67551100e-01)
( 1.56571460e+00,  1.54774964e+00)
( 7.98801422e-01,  8.00452471e-01)
( 3.07097268e+00,  3.06865978e+00)
( 3.74489045e+00,  3.74346662e+00)
( 6.33825207e+00,  6.33550072e+00)
( 6.90568733e+00,  6.90099430e+00)
( 9.58226204e-01,  9.59774256e-01)
( 1.31897430e+01,  1.32016020e+01)
( 6.86494827e-01,  6.88325346e-01)
( 1.51415753e+00,  1.52075076e+00)
( 2.13755608e+00,  2.14208937e+00)
( 5.44797421e-01,  5.45638680e-01)
( 4.31797838e+00,  4.31633568e+00)
( 3.72043848e+00,  3.72420311e+00)
( 1.28210831e+00,  1.28438044e+00)
( 7.04945564e+00,  7.07328844e+00)
( 8.92495346e+00,  8.93122959e+00)
( 4.26743889e+00,  4.26791668e+00)
( 2.18521500e+00,  2.18561816e+00)
( 5.23680449e+00,  5.24628687e+00)
( 9.40458488e+00,  9.39655304e+00)
( 7.57552528e+00,  7.56817532e+00)
( 1.80189991e+01,  1.80216465e+01)
( 2.22010875e+00,  2.22037983e+00)
( 1.26125717e+01,  1.26130133e+01)
( 2.03283238e+00,  2.02998376e+00)
( 2.99756408e+00,  2.99595737e+00)
( 1.35159492e-02,  1.51524041e-02)
( 1.16478682e+00,  1.16573954e+00)
( 9.11371422e+00,  9.11464596e+00)
( 5.93613100e+00,  5.94967985e+00)
( 2.75500631e+00,  2.75588131e+00)
( 3.29337215e+00,  3.29337263e+00)
( 2.34470773e+00,  2.33993649e+00)
( 5.39240217e+00,  5.39308977e+00)
( 2.52992153e-01,  2.60268092e-01)
( 1.27298355e-01,  1.27526924e-01)
( 1.29456043e-01,  1.17952883e-01)
( 1.36344028e+00,  1.36812758e+00)
( 3.25506210e-01,  3.25413495e-01)
( 5.29768419e+00,  5.29635191e+00)
( 9.73371506e+00,  9.72886467e+00)
( 8.40197086e-01,  8.39867532e-01)
( 5.28371334e+00,  5.28734159e+00)
( 1.04395657e+01,  1.04389677e+01)
( 1.49691563e+01,  1.49758339e+01)
( 5.30289173e+00,  5.30239487e+00)
( 1.52150249e+01,  1.52091694e+01)
( 4.40807343e-01,  4.39079016e-01)
( 2.04703641e+00,  2.04891825e+00)
( 1.86461449e+01,  1.86494942e+01)
( 3.66404486e+00,  3.66939926e+00)
( 4.96759892e-01,  5.04661798e-01)
( 1.47226257e+01,  1.47269459e+01)
( 3.84817791e+00,  3.84927750e+00)
( 1.12323761e-02,  1.27699487e-02)
( 2.00109482e-02,  1.93793960e-02)
( 1.60585709e+01,  1.60574093e+01)
( 5.44153786e+00,  5.44468641e+00)
( 1.47574186e+00,  1.46969903e+00)
( 1.87241402e+01,  1.87249660e+01)
( 4.65728188e+00,  4.66320896e+00)
( 1.76004481e+00,  1.76593196e+00)
( 9.75590134e+00,  9.75737190e+00)
( 1.37041607e+01,  1.37067127e+01)
( 1.00741940e+01,  1.00636358e+01)
( 5.49006462e-02,  4.62334640e-02)
( 1.35267663e+00,  1.34428191e+00)
( 1.00536060e+00,  1.00795078e+00)
( 9.74996471e+00,  9.74842834e+00)
( 1.32904053e-02,  1.12626292e-02)
( 7.99728441e+00,  7.99879217e+00)
( 4.36865807e-01,  4.34905857e-01)
( 1.24761057e+00,  1.24727702e+00)
( 1.69557381e+00,  1.69818628e+00)
( 4.31885624e+00,  4.31297445e+00)
( 2.14148617e+01,  2.14193134e+01)
( 1.14659500e+00,  1.14570785e+00)
( 1.07416439e+01,  1.07379847e+01)
( 7.37142277e+00,  7.37264204e+00)
( 6.74924850e-02,  7.01250434e-02)
( 4.76402664e+00,  4.76190519e+00)
( 6.79980183e+00,  6.79912138e+00)
( 1.68411598e+01,  1.68484440e+01)
( 1.01539183e+00,  1.01671040e+00)
( 8.96778965e+00,  8.97126770e+00)
( 1.74799957e+01,  1.74786263e+01)
( 9.02196312e+00,  9.02615261e+00)
( 4.55998707e+00,  4.56353951e+00)
( 2.46760292e+01,  2.46764755e+01)
( 8.04749966e-01,  8.03534508e-01)
( 2.89973068e+00,  2.90388966e+00)
( 1.60144882e+01,  1.60201607e+01)
( 4.85100746e-02,  4.47213501e-02)
( 6.51482868e+00,  6.51973104e+00)
( 9.14254951e+00,  9.14355087e+00)
( 5.71794844e+00,  5.71514368e+00)
( 1.03133965e+01,  1.03137865e+01)
( 6.13844061e+00,  6.13747072e+00)
( 7.96723366e-02,  8.14906880e-02)
( 5.08047819e+00,  5.08045626e+00)
( 4.84287310e+00,  4.84554577e+00)
( 2.92750025e+00,  2.92593765e+00)
( 7.04050159e+00,  7.03706741e+00)
( 3.89771461e-02,  4.35403399e-02)
( 7.17519283e-01,  7.26533592e-01)
( 3.64524841e+00,  3.64409232e+00)
( 7.90028095e-01,  7.89073288e-01)
( 3.84215760e+00,  3.84021187e+00)
( 2.18484211e+00,  2.16055727e+00)
( 1.07700729e+01,  1.07694597e+01)
( 1.19440985e+00,  1.19193983e+00)
( 2.94682026e+00,  2.94825196e+00)
( 1.16275263e+00,  1.16409123e+00)
( 6.75751019e+00,  6.74944878e+00)
( 1.19447184e+00,  1.17998517e+00)
( 1.02023239e+01,  1.01957607e+01)
( 1.01843834e+01,  1.01894093e+01)
( 7.19234276e+00,  7.20468092e+00)
( 4.06482458e+00,  4.05962324e+00)
( 7.24538851e+00,  7.24885368e+00)
( 3.66184235e+00,  3.66038823e+00)
( 1.54388409e+01,  1.54392090e+01)
( 2.72466516e+00,  2.72517729e+00)
( 2.89163589e-02,  1.81955583e-02)
( 1.93693256e+01,  1.93645706e+01)
( 9.42264557e+00,  9.43143177e+00)
( 9.38749313e-03,  7.38691399e-03)
( 1.72380924e-01,  1.70828700e-01)
( 9.79033089e+00,  9.81368446e+00)
( 1.10062923e+01,  1.09999752e+01)
( 2.13916149e+01,  2.13838100e+01)
( 2.12828517e+00,  2.12722015e+00)
( 3.38743401e+00,  3.39063931e+00)
( 1.20366383e+01,  1.20212078e+01)
( 2.97057104e+00,  2.96413684e+00)
( 3.08100581e+00,  3.10165286e+00)
( 9.77451801e-01,  9.78665888e-01)
( 3.85944843e-01,  3.84267628e-01)
( 2.59745908e+00,  2.59707904e+00)
( 2.16957493e+01,  2.16956673e+01)
( 4.95788956e+00,  4.95965147e+00)
( 3.24214840e+00,  3.23974180e+00)
( 1.17017078e+00,  1.16937554e+00)
( 8.74920845e+00,  8.73490524e+00)
( 1.13034248e-02,  1.32771386e-02)
( 5.77047586e+00,  5.75983906e+00)
( 1.85360026e+00,  1.83206594e+00)
( 1.92816544e+01,  1.93019485e+01)
( 2.44345450e+00,  2.45024729e+00)
( 9.34545898e+00,  9.33784580e+00)
( 1.54291630e-01,  1.54447034e-01)
( 1.67441673e+01,  1.67458172e+01)
( 1.59858155e+00,  1.59874129e+00)
( 2.88093042e+00,  2.88274646e+00)
( 2.34323144e+00,  2.34313607e+00)
( 9.23362923e+00,  9.24430752e+00)
( 8.53850746e+00,  8.53779125e+00)
( 8.75151825e+00,  8.75366592e+00)
( 1.14870596e+01,  1.14844522e+01)
( 2.40773988e+00,  2.40222573e+00)
( 3.35504961e+00,  3.35567975e+00)
( 8.35095215e+00,  8.35483074e+00)
( 4.17736673e+00,  4.17013073e+00)
( 9.11468029e-01,  9.12117720e-01)
( 3.78999376e+00,  3.79366946e+00)
( 2.23980064e+01,  2.24014969e+01)
( 1.03999414e+01,  1.03969202e+01)
( 6.89021397e+00,  6.88644552e+00)
( 1.56192780e+00,  1.56383431e+00)
( 1.28060799e+01,  1.27954578e+01)
( 6.67838097e-01,  6.75063610e-01)
( 1.42812347e+00,  1.42196500e+00)
( 3.64078856e+00,  3.64556694e+00)
( 1.32574682e+01,  1.32558632e+01)
( 1.22189188e+00,  1.22112215e+00)
( 1.28281898e+01,  1.28231621e+01)
( 2.43569851e-01,  2.44366512e-01)
( 3.40290880e+00,  3.41074276e+00)
( 8.20981979e-01,  8.21965098e-01)
( 1.04077005e+00,  1.04067004e+00)
( 1.08026419e+01,  1.07968664e+01)
( 5.40359020e-01,  5.41147232e-01)
( 4.12934875e+00,  4.12760830e+00)
( 7.34581947e-01,  7.32204378e-01)
( 1.18491631e+01,  1.18491850e+01)
( 1.83407855e+00,  1.83439970e+00)
( 1.91176891e-01,  1.90425485e-01)
(-8.08811188e-03,  3.21120984e-04)
( 5.44490433e+00,  5.44053268e+00)
( 6.40296936e-02,  5.66913076e-02)
( 5.88510180e+00,  5.88314104e+00)
( 8.39735317e+00,  8.39076805e+00)
( 9.97399139e+00,  9.97281933e+00)
( 4.99682856e+00,  4.97083282e+00)
( 4.83382130e+00,  4.83664322e+00)
( 2.39003873e+00,  2.39554834e+00)
( 1.06142397e+01,  1.06402798e+01)
( 3.60652876e+00,  3.60731363e+00)
( 1.96287727e+00,  1.96385860e+00)
( 2.86307478e+00,  2.86079192e+00)
( 1.80166893e+01,  1.80144234e+01)
( 6.09723806e+00,  6.09719706e+00)
( 9.95969772e-02,  7.33691752e-02)
( 1.38832378e+01,  1.38973007e+01)
( 8.11089230e+00,  8.10827446e+00)
( 4.47914600e-01,  4.52130526e-01)
( 5.80315590e-02,  5.77881224e-02)
( 1.31283474e+01,  1.31263762e+01)
( 1.17198067e+01,  1.17175846e+01)
( 6.75023460e+00,  6.74732876e+00)
( 1.96713448e-01,  1.93653911e-01)
( 6.90708160e-02,  6.65218532e-02)
( 8.96558762e-02,  9.10116583e-02)
( 1.52812672e+00,  1.52951896e+00)
( 2.23590875e+00,  2.21361327e+00)
( 8.55300713e+00,  8.55341721e+00)
( 5.30499363e+00,  5.30350590e+00)
( 8.58570099e-01,  8.61738265e-01)
( 8.02105141e+00,  8.02648449e+00)
( 1.98962164e+00,  1.99180150e+00)
( 1.44204974e+00,  1.44161856e+00)
( 2.69757748e-01,  2.72337109e-01)
( 6.58418655e-01,  6.57280207e-01)
( 1.27197409e+00,  1.27352881e+00)
( 3.34386468e+00,  3.34035206e+00)
( 9.01325703e+00,  9.01730061e+00)
( 1.12915039e-03,  2.17094668e-03)
( 1.26319933e+00,  1.26522517e+00)
( 2.97861195e+00,  2.98749709e+00)
( 3.10937190e+00,  3.11309433e+00)
( 1.57487702e+00,  1.57399261e+00)
( 4.81709480e+00,  4.82102728e+00)
( 1.50043964e+00,  1.48630989e+00)
( 5.78775787e+00,  5.78975725e+00)
( 2.20288410e+01,  2.20213299e+01)
( 4.64686394e+00,  4.64427042e+00)
( 7.08212376e-01,  7.10194111e-01)
( 3.50909710e-01,  3.52771908e-01)
( 1.22853174e+01,  1.22869949e+01)
( 7.41861629e+00,  7.40894842e+00)
( 1.13662653e+01,  1.13606787e+01)
( 6.66339111e+00,  6.70172501e+00)
( 3.48949528e+00,  3.48793840e+00)
( 7.12881088e-02,  7.20712245e-02)
( 1.93191123e+00,  1.93433309e+00)
( 2.52737999e-01,  2.54809856e-01)
( 4.63406467e+00,  4.63934612e+00)
( 1.31750107e-03,  3.80694564e-03)
( 3.53077984e+00,  3.53266573e+00)
( 6.57188559e+00,  6.58041477e+00)
( 2.78806210e-01,  2.74258882e-01)
( 7.67831421e+00,  7.67604446e+00)
( 2.32554245e+01,  2.32387886e+01)
( 3.71356273e+00,  3.70799518e+00)
( 1.24192133e+01,  1.24198256e+01)
( 9.51221085e+00,  9.50503445e+00)
( 7.38143921e-03,  0.00000000e+00)
( 5.72566509e-01,  5.73629498e-01)
( 1.71093731e+01,  1.71070366e+01)
( 3.03038478e+00,  3.02540207e+00)
( 1.32296085e-01,  1.28268868e-01)
( 1.42616749e+01,  1.42576437e+01)
( 5.71713448e-02,  5.60095571e-02)
( 1.48967419e+01,  1.48994169e+01)
( 1.61901855e+01,  1.61904163e+01)
( 1.03738079e+01,  1.03701620e+01)
( 4.77597237e+00,  4.77448606e+00)
( 8.62407207e-01,  8.35633814e-01)
( 1.31235123e-02,  1.22455107e-02)
( 2.59225845e-01,  2.61146367e-01)
( 2.39780354e+00,  2.39988995e+00)
( 8.34819984e+00,  8.35276604e+00)
( 2.17894554e+01,  2.17793674e+01)
( 4.64239120e-02,  3.96992750e-02)
( 1.75682950e+00,  1.75696433e+00)
( 1.98701210e+01,  1.98832092e+01)
( 5.72103500e-01,  5.70429325e-01)
( 3.37792397e-01,  3.39491069e-01)
( 1.44468307e-01,  1.44892961e-01)
( 1.60786629e-01,  1.66292369e-01)
( 2.01375713e+01,  2.01395988e+01)
( 3.86748981e+00,  3.86622977e+00)
( 5.77421188e+00,  5.77374315e+00)
( 1.74674511e+00,  1.74772394e+00)
( 3.82942986e+00,  3.82528996e+00)
( 1.64512110e+00,  1.64693344e+00)
( 6.82408333e-01,  6.82645082e-01)
( 7.60285378e-01,  7.61473715e-01)
( 8.27129555e+00,  8.27057076e+00)
( 5.80835342e-03,  5.42122189e-06)
( 3.18543863e+00,  3.18395662e+00)
( 1.16658897e+01,  1.16665277e+01)
( 3.48389816e+00,  3.48222184e+00)
( 7.21751833e+00,  7.21763563e+00)
( 5.70343351e+00,  5.70780230e+00)
( 1.73548698e-01,  1.73500419e-01)
( 8.25274467e-01,  8.25066149e-01)
( 1.05668335e+01,  1.05655222e+01)
( 5.27447701e-01,  5.79386473e-01)
( 7.64052677e+00,  7.64350510e+00)
( 8.27265739e-01,  8.28392148e-01)
( 6.75628185e+00,  6.75496674e+00)
( 2.56849289e-01,  2.54737765e-01)
( 1.04567146e+00,  1.04477775e+00)
( 2.41848545e+01,  2.41874905e+01)
( 7.39331245e-01,  7.43787646e-01)
( 1.17119675e+01,  1.17179070e+01)
( 2.82862711e+00,  2.83155298e+00)
( 5.95062399e+00,  5.95359468e+00)
( 3.37610865e+00,  3.37603974e+00)
( 1.00572252e+00,  1.00636780e+00)
( 8.72860336e+00,  8.73491764e+00)
( 1.04470968e+00,  1.04739797e+00)
( 5.97109842e+00,  5.96902990e+00)
( 1.52629604e+01,  1.52619619e+01)
( 4.77713966e+00,  4.77812147e+00)
( 3.13745451e+00,  3.13177800e+00)
( 6.39077663e+00,  6.39843082e+00)
( 1.31185150e+01,  1.31193237e+01)
( 3.08129787e-01,  2.99704671e-01)
( 2.20549250e+00,  2.20865130e+00)
( 4.99912262e-01,  4.97817010e-01)
( 1.81999397e+00,  1.81855154e+00)
( 2.32253408e+00,  2.32616282e+00)
( 3.22104120e+00,  3.21180534e+00)
( 3.38932514e+00,  3.39100027e+00)
( 1.93143215e+01,  1.93103561e+01)
( 1.70075059e+00,  1.69982004e+00)
( 4.58175278e+00,  4.58157492e+00)
( 1.00864410e+01,  1.00767765e+01)
( 4.58005333e+00,  4.57945299e+00)
( 3.48902178e+00,  3.48830390e+00)
( 1.60808563e-02,  1.47930076e-02)
( 1.11604500e+00,  1.11636841e+00)
( 9.02552605e-02,  9.10847262e-02)
( 6.05619144e+00,  6.05561543e+00)
( 5.13062000e-01,  5.20775378e-01)
( 1.94057159e+01,  1.94054909e+01)
( 7.18642998e+00,  7.18495941e+00)
( 1.06161566e+01,  1.06183681e+01)
( 8.39223862e-02,  8.60257000e-02)
( 1.07521667e+01,  1.07505102e+01)
( 6.44127369e-01,  6.97068274e-01)
( 8.29659271e+00,  8.29040051e+00)
( 6.65234137e+00,  6.64952135e+00)
( 1.27082396e+00,  1.26834154e+00)
( 5.66614628e-01,  5.66113591e-01)
( 1.64958019e+01,  1.64898758e+01)
( 1.23337746e+00,  1.23480320e+00)
( 1.52968407e-01,  1.52090743e-01)
( 2.10390759e+00,  2.10305953e+00)
( 2.36654282e-03,  4.77086613e-03)
( 2.11198883e+01,  2.11439209e+01)
( 1.56766434e+01,  1.56816549e+01)
( 1.80099354e+01,  1.80125008e+01)
( 1.69197369e+01,  1.69200134e+01)
( 1.41663418e+01,  1.41610918e+01)
( 1.67388916e-02,  6.45969063e-04)
( 3.12550235e+00,  3.12783194e+00)
( 5.34533358e+00,  5.34399319e+00)
( 5.22893190e+00,  5.22454309e+00)
( 3.00541186e+00,  3.00822711e+00)
( 7.96705389e+00,  7.97219372e+00)
( 7.76658249e+00,  7.76888084e+00)
( 1.34977474e+01,  1.34973545e+01)
( 3.84403896e+00,  3.84370303e+00)
( 1.02157021e+01,  1.02132368e+01)
( 3.09125423e-01,  3.14436853e-01)
( 6.40710831e-01,  6.36747777e-01)
( 1.10260525e+01,  1.10272293e+01)
( 3.76923084e-01,  4.35388148e-01)
( 1.29496360e+00,  1.29727924e+00)
( 6.64780998e+00,  6.64867878e+00)
( 3.56331110e+00,  3.56508827e+00)
( 1.88997269e+00,  1.89487267e+00)
( 6.74311161e-01,  6.76185429e-01)
( 6.65503025e+00,  6.65882063e+00)
( 4.64470768e+00,  4.64290571e+00)
( 2.99551940e+00,  2.99464965e+00)
( 1.88389254e+00,  1.87868154e+00)
( 1.49690390e+00,  1.49857974e+00)
( 3.74459267e-01,  3.75730067e-01)
( 3.95954919e+00,  3.95385647e+00)
( 9.52548981e-02,  1.07096396e-01)
( 1.12120152e+00,  1.11058903e+00)
( 1.94185371e+01,  1.94052563e+01)
( 1.07377853e+01,  1.07412615e+01)
( 2.53668642e+00,  2.53726101e+00)
( 8.69517708e+00,  8.69866943e+00)
( 1.09204464e+01,  1.09179192e+01)
( 7.87541389e-01,  7.87809134e-01)
( 2.72942710e+00,  2.72643161e+00)
( 8.13611794e+00,  8.13572216e+00)
( 1.94156265e+01,  1.93713646e+01)
( 4.41184568e+00,  4.41822100e+00)
( 9.58489037e+00,  9.58581829e+00)
(-1.41763687e-03,  6.17939373e-03)
( 1.68465114e+00,  1.68277192e+00)
( 4.20585489e+00,  4.20251751e+00)
( 1.07031498e+01,  1.07003345e+01)
( 3.91955376e-01,  3.94179165e-01)
( 5.16564751e+00,  5.16258097e+00)
( 7.78293610e-03,  1.05815735e-02)
( 8.58219337e+00,  8.58133030e+00)
( 2.76128769e-01,  2.75041819e-01)
( 3.75054216e+00,  3.74628711e+00)
( 2.26508188e+00,  2.26322722e+00)
( 9.71250534e-02,  9.98087451e-02)
( 1.73361855e+01,  1.73294239e+01)
( 7.37938404e+00,  7.38765049e+00)
( 1.66087651e+00,  1.66080070e+00)
( 1.03390226e+01,  1.03448372e+01)
( 1.31639838e+00,  1.31909537e+00)
( 8.85084724e+00,  8.84884739e+00)
( 2.66942501e-01,  2.66910344e-01)
( 2.16857300e+01,  2.16823082e+01)
( 4.31144238e-01,  4.31836009e-01)
( 1.80080819e+00,  1.79398334e+00)
( 7.15538597e+00,  7.14824533e+00)
( 3.18727970e-01,  3.17253977e-01)
( 7.72465229e+00,  7.72698736e+00)
( 1.90640593e+00,  1.91052377e+00)
( 5.31353951e-01,  5.34127772e-01)
( 3.41809559e+00,  3.41760802e+00)
( 1.81414127e+00,  1.81321120e+00)
( 8.50814056e+00,  8.51052284e+00)
( 2.84105301e-01,  2.97400147e-01)
( 8.91999054e+00,  8.91787529e+00)
( 1.28972530e+01,  1.28953505e+01)
( 1.64947529e+01,  1.64919968e+01)
( 1.20589590e+00,  1.20154214e+00)
( 2.16846681e+00,  2.16776466e+00)
( 1.85488367e+00,  1.86661625e+00)
( 3.32650280e+00,  3.32657409e+00)
( 1.32437820e+01,  1.32385902e+01)
( 2.67935872e+00,  2.67889142e+00)
( 9.65371132e-02,  9.61921215e-02)
( 1.06278563e+00,  1.06250107e+00)
( 7.36985207e-02,  7.42325634e-02)
( 2.27341294e+00,  2.26785183e+00)
( 4.09983873e+00,  4.10080719e+00)
( 2.37245636e+01,  2.37160034e+01)
( 1.64374423e+00,  1.65372872e+00)
( 1.44692612e+00,  1.44389558e+00)
( 1.32084064e+01,  1.32122908e+01)
( 1.00365877e+00,  1.00428569e+00)
( 5.82277107e+00,  5.82253695e+00)
( 1.27451468e+01,  1.27384453e+01)
( 8.81003475e+00,  8.79621220e+00)
( 1.15209522e+01,  1.15173845e+01)
( 3.86515665e+00,  3.86324573e+00)
( 4.24149704e+00,  4.24079084e+00)
( 2.00932522e+01,  2.00957661e+01)
( 6.72726154e-01,  6.76202774e-01)
( 3.97758484e-01,  3.97328377e-01)
( 1.04544811e+01,  1.04570427e+01)
( 1.70684576e+00,  1.70899129e+00)
( 4.54913139e-01,  4.50113803e-01)
( 6.14811373e+00,  6.13972712e+00)
( 2.33449817e+00,  2.33223844e+00)
( 2.97816968e+00,  2.97659707e+00)
( 1.57588692e+01,  1.57591105e+01)
( 3.23353982e+00,  3.22706699e+00)
( 3.48680568e+00,  3.49057436e+00)
( 7.03690529e+00,  7.03671789e+00)
( 2.45644021e+00,  2.45150065e+00)
( 1.05547905e-02,  1.04506193e-02)
( 2.32469273e+00,  2.32380056e+00)
( 1.54436111e-01,  1.53806776e-01)
( 7.09612846e-01,  7.09411860e-01)
( 1.26899700e+01,  1.26803741e+01)
( 1.14254951e-02,  1.17289573e-02)
( 2.36928940e-01,  2.29957730e-01)
( 1.97909832e-01,  1.95743144e-01)
( 3.72161436e+00,  3.72485971e+00)
( 1.42521906e+00,  1.42383301e+00)
( 6.82374573e+00,  6.82328606e+00)
( 7.38210344e+00,  7.38318491e+00)
( 4.48733997e+00,  4.49184752e+00)
( 5.49406195e+00,  5.49353743e+00)
( 1.67254524e+01,  1.67262592e+01)
( 1.23338795e+00,  1.23280120e+00)
( 7.27629423e+00,  7.26853418e+00)
( 1.01979370e+01,  1.01986189e+01)
( 5.63017464e+00,  5.63147545e+00)
( 2.62260914e-01,  2.60498285e-01)
( 2.03243637e+01,  2.03257885e+01)
( 2.80336308e+00,  2.80451727e+00)
( 5.68465805e+00,  5.68295765e+00)
( 9.82840919e+00,  9.82797623e+00)
( 1.25160217e-02,  1.37953954e-02)
( 2.45476580e+00,  2.45498681e+00)
( 2.24710007e+01,  2.24680347e+01)
(-5.09405136e-03,  0.00000000e+00)
( 1.56214085e+01,  1.56332188e+01)
( 7.66254187e+00,  7.66123295e+00)
( 2.02225685e-01,  2.00477079e-01)
( 2.80247307e+00,  2.80188179e+00)
( 9.15354919e+00,  9.15478992e+00)
( 1.53778553e+01,  1.53778572e+01)
( 7.09884167e-01,  7.14749217e-01)
( 2.09951878e-01,  2.08017766e-01)
( 8.89025974e+00,  8.88426399e+00)
( 1.10780544e+01,  1.10800447e+01)
( 1.32544622e+01,  1.32676573e+01)
( 2.68584323e+00,  2.68266535e+00)
( 1.28315973e+00,  1.27987659e+00)
( 3.56814528e+00,  3.56509924e+00)
( 1.80897541e+01,  1.80943184e+01)
( 3.32930565e+00,  3.32807922e+00)
( 7.77129650e-01,  7.79587328e-01)
( 1.02448750e+01,  1.02413731e+01)
( 1.51686859e+00,  1.51599634e+00)
( 1.94926310e+00,  1.94364130e+00)
( 7.02063084e+00,  7.02002048e+00)
( 9.70643902e+00,  9.70347500e+00)
( 1.78540087e+00,  1.78567111e+00)
( 4.72388268e-02,  4.84310463e-02)
( 7.03110409e+00,  7.03109074e+00)
( 1.69847846e+00,  1.70705736e+00)
( 4.19158459e-01,  4.21710014e-01)
( 2.67800331e-01,  2.59191841e-01)
( 2.93439341e+00,  2.93698859e+00)
( 9.36871338e+00,  9.36083794e+00)
( 8.69207382e-02,  8.73110443e-02)
( 5.75831366e+00,  5.74922132e+00)
( 5.31826973e-01,  5.35043836e-01)
( 2.99636936e+00,  2.99204516e+00)
( 5.17027378e-01,  5.17845809e-01)
( 4.76312637e-03,  1.73038207e-02)
( 9.39223957e+00,  9.39713287e+00)
( 2.56338596e+00,  2.55878353e+00)
( 1.61993885e+00,  1.61747050e+00)
( 1.28047371e+00,  1.28255606e+00)
( 8.71524906e+00,  8.71428013e+00)
( 7.54737854e-02,  7.55682141e-02)
( 3.29466724e+00,  3.29973388e+00)
( 2.51465321e-01,  2.53358543e-01)
( 8.49523163e+00,  8.49847603e+00)
( 3.58292079e+00,  3.57798862e+00)
( 7.36102581e-01,  7.35644996e-01)
( 1.66890693e+00,  1.66599691e+00)
( 4.46425295e+00,  4.46374035e+00)
( 1.56492043e+01,  1.56587505e+01)
( 4.83181000e-01,  5.80353022e-01)
( 6.47340250e+00,  6.47517490e+00)
( 6.19049454e+00,  6.19123363e+00)
( 2.06085491e+00,  2.05924654e+00)
( 4.59564209e-01,  4.60312992e-01)
( 1.86673069e+01,  1.86477623e+01)
( 3.05807042e+00,  3.05717587e+00)
( 3.19202447e+00,  3.18952847e+00)
( 4.63356972e-02,  3.95465046e-02)
( 5.04928255e+00,  5.05372286e+00)
( 2.64127946e+00,  2.64481807e+00)
( 1.73534989e+00,  1.73727858e+00)
( 9.05717850e-01,  9.04955208e-01)
( 1.47361755e-02,  1.08546605e-02)
( 4.50379753e+00,  4.50375366e+00)
( 7.70766163e+00,  7.70925665e+00)
( 5.60482359e+00,  5.60929441e+00)
( 1.26843405e+00,  1.26731610e+00)
( 1.74207449e+00,  1.73782957e+00)
( 1.23396626e+01,  1.23374100e+01)
( 4.49616909e-01,  4.49058294e-01)
( 3.52366543e+00,  3.52307582e+00)
( 4.54636145e+00,  4.54588079e+00)
( 7.23175907e+00,  7.23138046e+00)
( 1.62479401e+00,  1.62409604e+00)
( 8.07031536e+00,  8.07537556e+00)
( 4.16334057e+00,  4.16371393e+00)
( 8.47716331e-02,  8.62643570e-02)
( 7.38221169e-01,  7.38136411e-01)
( 1.16467266e+01,  1.16466742e+01)
( 4.56768036e-01,  4.57037300e-01)
( 8.29141045e+00,  8.28339577e+00)
( 7.36131668e-02,  7.62940496e-02)
( 4.13510942e+00,  4.13336182e+00)
( 4.51106453e+00,  4.51068592e+00)
( 5.69755602e+00,  5.69210672e+00)
( 6.71834373e+00,  6.72608423e+00)
( 9.57818031e-02,  9.79333222e-02)
( 3.28585052e+00,  3.28500414e+00)
( 1.85628676e+00,  1.85525787e+00)
( 3.48729610e-01,  3.33515376e-01)
( 2.72100687e+00,  2.71926618e+00)
( 5.54207706e+00,  5.54578018e+00)
( 4.78019142e+00,  4.77753019e+00)
( 5.20148325e+00,  5.20115089e+00)
( 5.51264095e+00,  5.50969076e+00)
( 2.64596939e-03,  2.57039513e-03)
( 2.56151748e+00,  2.56051970e+00)
(-2.52532959e-03,  4.63642878e-04)
( 7.69679165e+00,  7.69724178e+00)
( 9.64437962e-01,  9.63847637e-01)
( 2.02473664e+00,  2.01773548e+00)
( 3.99909973e-01,  3.98935229e-01)
( 8.22264671e-01,  8.25001061e-01)
( 4.26503372e+00,  4.26714468e+00)
( 1.89524841e+00,  1.89839232e+00)
( 1.95010877e+00,  1.95320213e+00)
( 2.43902206e-03,  1.26676611e-07)
( 4.54867268e+00,  4.54932642e+00)
( 4.75725651e-01,  4.75719512e-01)
( 7.71212578e-02,  7.79949501e-02)
( 6.28124475e+00,  6.28420925e+00)
( 1.13288164e+00,  1.12878811e+00)
( 8.61644745e-03,  1.61119885e-06)
( 7.66515255e-01,  7.65725434e-01)
( 5.19075394e-02,  5.00701666e-02)
( 1.76543117e+00,  1.76637685e+00)
( 1.07278242e+01,  1.07213793e+01)
( 2.75626183e-02,  2.84255818e-02)
( 2.58250504e+01,  2.58377266e+01)
( 1.29306793e-01,  1.29133552e-01)
( 1.52077236e+01,  1.52154970e+01)
( 5.22900772e+00,  5.22612190e+00)
( 1.61264944e+00,  1.61751068e+00)
( 1.77076912e+00,  1.78491294e+00)
( 4.46230125e+00,  4.47692299e+00)
( 2.63106608e+00,  2.62616038e+00)
( 9.11207676e-01,  9.14261878e-01)
( 6.63754940e+00,  6.63115644e+00)
( 1.50434494e-01,  1.51939467e-01)
( 4.01741552e+00,  4.02430916e+00)
( 1.63635082e+01,  1.63779678e+01)
( 1.68080025e+01,  1.67483768e+01)
( 1.23816814e+01,  1.23886089e+01)
( 3.76157761e-02,  3.90856974e-02)
( 1.43654180e+00,  1.43552542e+00)
( 4.10584927e-01,  3.98849517e-01)
( 5.49048853e+00,  5.48734665e+00)
( 1.02930975e+01,  1.02962732e+01)
( 9.31930065e-01,  9.33685422e-01)
( 7.82649708e+00,  7.82344198e+00)
(-1.98698044e-03,  1.08320441e-03)
( 5.21384287e+00,  5.22271919e+00)
( 1.03880405e-01,  1.02055624e-01)
( 2.26004791e+00,  2.26180410e+00)
( 3.43314695e+00,  3.43796492e+00)
( 9.32808876e-01,  9.28683043e-01)
( 2.45271277e+00,  2.45111084e+00)
( 3.60211849e+00,  3.59960723e+00)
(-3.80039215e-04,  3.27848807e-06)
( 2.49695706e+00,  2.49742556e+00)
( 2.22396493e+00,  2.22617030e+00)
( 1.39338303e+00,  1.39401412e+00)
( 1.03914757e+01,  1.03895302e+01)
( 1.99905872e+00,  1.99633753e+00)
( 2.37770319e+00,  2.38123322e+00)
( 1.12139463e+00,  1.12360799e+00)
( 1.01484966e+01,  1.01613188e+01)
( 2.76341915e-01,  2.75723487e-01)
( 1.52891159e+00,  1.53032601e+00)
( 3.52411747e-01,  3.85930270e-01)
( 2.44095969e+00,  2.44108963e+00)
( 9.18933868e-01,  9.20369685e-01)
( 5.13803005e-01,  5.14695525e-01)
( 1.64560547e+01,  1.64567032e+01)
( 1.38268471e-02,  7.03696860e-03)
( 3.68753481e+00,  3.68993163e+00)
( 7.00733805e+00,  7.01326180e+00)
( 1.75936222e-01,  1.67050824e-01)
( 2.67561913e-01,  2.68095642e-01)
( 6.48073292e+00,  6.48628044e+00)
( 2.60386467e-02,  2.60000285e-02)
( 9.53364754e+00,  9.53598499e+00)
( 4.52134562e+00,  4.51976633e+00)
( 4.56871414e+00,  4.56912327e+00)
( 1.00089073e-01,  9.83753055e-02)
( 1.90401077e-03,  4.25506762e-04)
( 3.16371083e+00,  3.16287327e+00)
( 2.75364137e+00,  2.77415395e+00)
( 2.88260746e+00,  2.88121414e+00)
( 6.10032749e+00,  6.09435081e+00)
( 7.88327694e-01,  7.96260715e-01)
( 2.82919741e+00,  2.83269024e+00)
( 7.70537853e+00,  7.69908190e+00)
( 1.08912659e+00,  1.11054623e+00)
( 6.34117126e-02,  6.10188283e-02)
( 1.70016766e-01,  1.71022967e-01)
( 1.08741140e+00,  1.08515692e+00)
( 7.30976629e+00,  7.30255985e+00)
( 6.94226360e+00,  6.93964577e+00)
( 4.05242157e+00,  4.05101204e+00)
( 1.02939606e-02,  9.67750605e-03)
( 1.18586922e+01,  1.18616905e+01)
( 1.61308041e+01,  1.61240654e+01)
( 2.33871245e+00,  2.34485698e+00)
( 1.71277261e+00,  1.71062255e+00)
( 1.44625664e-01,  1.43614739e-01)
( 4.68017435e+00,  4.68184376e+00)
( 8.16631317e-03,  7.24060275e-03)
( 1.41674519e-01,  1.42455205e-01)
( 1.42489948e+01,  1.42453766e+01)
( 5.01831532e-01,  5.29407501e-01)
( 5.48713207e-01,  5.50894201e-01)
( 1.00735044e+00,  1.00911987e+00)
( 1.30818367e+01,  1.30762911e+01)
( 1.61800346e+01,  1.61972065e+01)
( 3.48237014e+00,  3.48844337e+00)
( 1.44233298e+00,  1.45037627e+00)
( 5.50252581e+00,  5.50959206e+00)
( 3.96904945e-02,  3.95382456e-02)
( 6.73746014e+00,  6.73966551e+00)
( 5.65296602e+00,  5.65410233e+00)
( 2.33155584e+00,  2.32462287e+00)
( 8.31391430e+00,  8.31453991e+00)
( 4.90199041e+00,  4.89354658e+00)
( 5.97721672e+00,  5.97692537e+00)
( 1.43232307e+01,  1.43199654e+01)
( 2.10332870e-03,  5.40249224e-04)
( 1.93630528e+00,  1.93698323e+00)
( 5.52083063e+00,  5.52802467e+00)
( 2.31533623e+00,  2.31747055e+00)
( 8.39008522e+00,  8.39120865e+00)
( 1.08822212e+01,  1.08823977e+01)
( 4.24208641e-02,  4.15258706e-02)
( 6.02265596e+00,  6.02828169e+00)
( 1.09773655e+01,  1.09770060e+01)
( 1.15946503e+01,  1.15857573e+01)
( 2.79874778e+00,  2.79473257e+00)
( 7.05929947e+00,  7.06102276e+00)
( 5.37301874e+00,  5.35858822e+00)
( 2.88640189e+00,  2.88698459e+00)
( 5.61562681e+00,  5.61274099e+00)
( 7.76411676e+00,  7.77212906e+00)
( 2.37707043e+00,  2.37457132e+00)
( 2.52342391e+00,  2.52360344e+00)
( 1.38686562e+00,  1.38645411e+00)
( 5.87331772e-01,  5.88664532e-01)
( 5.69180965e-01,  5.69389939e-01)
( 6.28236389e+00,  6.28150368e+00)
( 8.87658787e+00,  8.87434006e+00)
( 1.24995327e+01,  1.24971533e+01)
( 9.32842255e-01,  9.30587530e-01)
( 2.32034969e+00,  2.32292581e+00)
( 1.89511776e-01,  1.90290034e-01)
( 1.21130943e-02,  1.17406324e-02)
( 8.66994190e+00,  8.66921902e+00)
( 7.47090435e+00,  7.47391844e+00)
( 4.43519735e+00,  4.43024540e+00)
( 5.71027756e-01,  5.79255700e-01)
( 3.63652802e+00,  3.63755035e+00)
( 1.75926185e+00,  1.76230407e+00)
( 2.06470156e+00,  2.06404948e+00)
( 2.84962654e-01,  2.85336554e-01)
( 8.09161949e+00,  8.09488487e+00)
( 2.40617085e+00,  2.40702558e+00)
( 6.76568985e-01,  7.16943502e-01)
( 7.07361364e+00,  7.07740402e+00)
( 1.08529902e+00,  1.08476973e+00)
( 2.11567879e-01,  2.10590854e-01)
( 9.83066750e+00,  9.83772373e+00)
( 3.70156288e-01,  3.70640516e-01)
( 1.54370117e+00,  1.54089582e+00)
( 6.38473797e+00,  6.38254356e+00)
( 1.08136463e+01,  1.08086395e+01)
( 9.93466854e-01,  9.95753407e-01)
( 2.01175938e+01,  2.01287270e+01)
( 6.05411720e+00,  6.05112410e+00)
( 1.49053078e+01,  1.49016171e+01)
( 5.96063137e-01,  5.98777890e-01)
( 1.06394720e+00,  1.06090784e+00)
( 3.37102461e+00,  3.36948681e+00)
( 7.35874176e-01,  7.38363683e-01)
( 1.83805490e+00,  1.83804512e+00)
( 9.04919147e-01,  9.07360792e-01)
( 1.54008331e+01,  1.54005966e+01)
( 6.22403622e-01,  6.19239688e-01)
( 1.40342712e-02,  1.36454571e-02)
( 2.53489876e+00,  2.53914118e+00)
( 3.12222099e+00,  3.12407899e+00)
( 3.38232040e-01,  3.33071649e-01)
( 2.18959546e+00,  2.18605399e+00)
( 3.94687891e+00,  3.94193816e+00)
( 8.51539516e+00,  8.51669025e+00)
( 1.24182177e+00,  1.24187589e+00)
( 3.76847672e+00,  3.77675033e+00)
( 5.71207952e+00,  5.71138000e+00)
( 1.72460628e+00,  1.70742857e+00)
( 1.13181973e+01,  1.13186712e+01)
( 5.27256489e+00,  5.27156639e+00)
( 2.09816608e+01,  2.09836082e+01)
( 1.23067541e+01,  1.23116131e+01)
( 1.38649464e+01,  1.38560762e+01)
( 4.13374615e+00,  4.13743687e+00)
( 1.74384451e+00,  1.74402750e+00)
( 1.28514109e+01,  1.28676605e+01)
( 8.21687698e-01,  8.16116333e-01)
( 1.24838734e+00,  1.25332940e+00)
( 1.08757782e+01,  1.08743534e+01)
( 1.23358955e+01,  1.23353348e+01)
( 7.39895725e+00,  7.39903545e+00)
( 9.01178169e+00,  9.01008987e+00)
( 3.37084293e+00,  3.36978912e+00)
( 1.59580708e-01,  1.60233408e-01)
( 2.85902023e+00,  2.85400128e+00)
( 5.68549299e+00,  5.68799067e+00)
( 3.25926137e+00,  3.25314808e+00)
( 4.04736567e+00,  4.04855490e+00)
( 2.34842300e-02,  2.97430251e-02)
(-5.47122955e-03,  0.00000000e+00)
( 1.32803917e-02,  1.18450169e-02)
( 1.26418114e-01,  1.57758892e-01)
( 2.78290057e+00,  2.78919411e+00)
( 8.44464588e+00,  8.43884659e+00)
( 4.04733086e+00,  4.05383921e+00)
( 1.37626338e+00,  1.38006663e+00)
( 3.43373585e+00,  3.43205667e+00)
( 1.02031422e+01,  1.01994286e+01)
( 1.98323307e+01,  1.98381443e+01)
( 5.23296261e+00,  5.23347616e+00)
( 8.12759209e+00,  8.12645435e+00)
( 1.96954403e+01,  1.96994343e+01)
( 4.95351315e+00,  4.95207024e+00)
( 4.26388884e+00,  4.25886774e+00)
( 7.59875011e+00,  7.58317804e+00)
( 2.34675121e+00,  2.34199095e+00)
( 1.33455544e+01,  1.33477840e+01)
( 6.76925278e+00,  6.76741362e+00)
( 8.42587185e+00,  8.42634583e+00)
( 4.50639725e-02,  4.68315780e-02)
( 2.49848366e-02,  2.91419718e-02)
( 5.25576115e+00,  5.25676632e+00)
( 3.95551324e+00,  3.96215439e+00)
( 7.21074581e-01,  7.17103541e-01)
( 5.94357967e-01,  5.97439468e-01)
( 1.48706913e-01,  1.49363771e-01)
( 6.29711151e-03,  9.36482775e-06)
( 1.06187391e+01,  1.06154928e+01)
( 5.20242214e-01,  5.23774266e-01)
( 1.10332441e+00,  1.10509849e+00)
( 1.00343380e+01,  1.00274563e+01)
( 1.19355869e+00,  1.19570529e+00)
( 1.91327429e+00,  1.91203713e+00)
( 3.53659630e-01,  3.54718268e-01)
( 8.62475872e-01,  8.62827420e-01)
( 1.24928808e+00,  1.24934411e+00)
( 4.24992657e+00,  4.24578094e+00)
( 2.29747295e-01,  2.29104757e-01)
( 2.95283151e+00,  2.95228434e+00)
( 6.37672853e+00,  6.37779951e+00)
( 4.41212130e+00,  4.41066027e+00)
( 2.62320614e+00,  2.62617731e+00)
( 7.52397823e+00,  7.52472925e+00)
( 1.87414670e+00,  1.86842525e+00)
( 2.79939651e+00,  2.80187583e+00)
( 1.59574795e+00,  1.59503508e+00)
( 8.64553452e-03,  1.37563061e-03)
( 1.14109755e+00,  1.14109170e+00)
( 3.95568848e-01,  4.46524829e-01)
( 3.94477654e+00,  3.94056487e+00)
( 1.48690624e+01,  1.48862677e+01)
( 1.93786716e+00,  1.93881726e+00)
( 1.77009716e+01,  1.77022285e+01)
( 1.52050343e+01,  1.52021856e+01)
( 6.56528473e-02,  6.31218925e-02)
( 4.28428268e+00,  4.28725958e+00)
( 1.19696503e+01,  1.19680557e+01)
( 1.55191631e+01,  1.55351963e+01)
( 1.18620052e+01,  1.18618584e+01)
( 1.40585880e+01,  1.40564270e+01)
( 1.16539001e-03,  2.45947856e-04)
( 4.02442360e+00,  4.01672363e+00)
( 4.27045345e+00,  4.27638340e+00)
( 3.59838963e-01,  3.58307034e-01)
( 1.75147271e+00,  1.74985695e+00)
( 8.97463989e+00,  8.97405434e+00)
( 4.10012913e+00,  4.09779072e+00)
(-1.03302002e-02,  3.94198624e-03)
( 9.99288559e-02,  1.01687759e-01)
( 5.39739323e+00,  5.38414288e+00)
( 1.36074390e+01,  1.36191778e+01)
( 1.21791000e+01,  1.21802731e+01)
( 9.40561295e-01,  9.52586710e-01)
( 5.47529078e+00,  5.47430372e+00)
( 2.22553158e+00,  2.23269916e+00)
( 8.56196022e+00,  8.56138229e+00)
( 7.73071718e+00,  7.73369312e+00)
( 2.93750286e-01,  2.94762999e-01)
( 6.73785210e-01,  6.76433086e-01)
( 2.13401008e+00,  2.13230872e+00)
( 4.16893005e+00,  4.16738653e+00)
( 1.10133209e+01,  1.10076370e+01)
( 4.27818298e-03,  4.67619364e-04)
( 1.43946266e+01,  1.44052324e+01)
( 1.69315338e-02,  1.81418601e-02)
( 3.88891363e+00,  3.88763618e+00)
( 1.22547169e+01,  1.22606840e+01)
( 7.95951843e-01,  7.94611037e-01)
( 1.24043941e+01,  1.24011049e+01)
( 2.77952194e-01,  2.89091051e-01)
( 3.39856529e+00,  3.40025568e+00)
( 1.75503025e+01,  1.75429726e+01)
( 4.01371193e+00,  4.01396132e+00)
( 7.19027519e-02,  7.09115714e-02)
( 1.51596718e+01,  1.51609554e+01)
( 2.04643002e+01,  2.04701538e+01)
( 2.21503525e+01,  2.21497231e+01)
( 6.38068867e+00,  6.38254452e+00)
( 1.41697311e+01,  1.41795139e+01)
( 2.07426376e+01,  2.07296867e+01)
( 1.18320684e+01,  1.18331785e+01)
( 1.09077597e+00,  1.09040260e+00)
( 5.63179016e-01,  5.69231510e-01)
( 4.53153944e+00,  4.53031635e+00)
( 4.58963156e+00,  4.59404421e+00)
( 5.36482382e+00,  5.36706400e+00)
( 1.61832905e+00,  1.61616707e+00)
( 9.42669678e+00,  9.43250561e+00)
( 4.89702034e+00,  4.90217733e+00)
( 1.29878521e-01,  1.20640494e-01)
( 1.67491894e+01,  1.67509670e+01)
( 2.45851851e+00,  2.45875120e+00)
( 6.32556248e+00,  6.32941246e+00)
( 5.07290411e+00,  5.06661987e+00)
( 4.76397800e+00,  4.76013565e+00)
( 1.61150131e+01,  1.61148891e+01)
( 1.27156982e+01,  1.27222166e+01)
( 1.68928185e+01,  1.68929424e+01)
( 3.14228606e+00,  3.14571452e+00)
( 3.66560078e+00,  3.67488122e+00)
( 3.52402949e+00,  3.52740145e+00)
( 1.50834727e+00,  1.50780678e+00)
( 7.09183216e-01,  7.07294464e-01)
( 8.51221466e+00,  8.51107788e+00)
( 1.01970673e-01,  9.84289870e-02)
( 9.40160656e+00,  9.40359688e+00)
( 1.90199261e+01,  1.90252018e+01)
( 4.42834854e-01,  4.44199473e-01)
( 2.16514826e+00,  2.16359735e+00)
(-1.83396339e-02,  1.23896112e-03)
( 7.06357527e+00,  7.06964636e+00)
( 5.86492920e+00,  5.86142349e+00)
( 3.79549766e+00,  3.80061817e+00)
( 2.54759312e-01,  2.54756093e-01)
( 2.50339508e-02,  2.62923799e-02)
( 9.61217880e-02,  9.74734128e-02)
( 5.99922419e+00,  5.99485016e+00)
( 1.52314377e+01,  1.52384291e+01)
( 6.24179840e-04,  5.18871471e-03)
( 3.08788013e+00,  3.09062862e+00)
( 2.38242149e-01,  2.38623381e-01)
( 5.31143236e+00,  5.30736399e+00)
( 8.28523731e+00,  8.28986168e+00)
( 3.22685242e-02,  3.34655493e-02)
( 2.08394623e+01,  2.08410683e+01)
( 7.37211704e-01,  7.37033129e-01)
( 2.57845545e+00,  2.58010840e+00)
( 3.29089856e+00,  3.28767347e+00)
( 3.89051390e+00,  3.89567590e+00)
( 4.19163847e+00,  4.18969584e+00)
( 6.90036678e+00,  6.89813423e+00)
( 1.59001374e+00,  1.57552791e+00)
( 9.00490284e-01,  9.02126670e-01)
( 1.53642654e+00,  1.53428257e+00)
( 1.73101902e-01,  1.62943363e-01)
( 1.58534193e+00,  1.58535004e+00)
( 2.81000137e-02,  2.54515987e-02)
( 8.96416378e+00,  8.96686172e+00)
( 1.25481548e+01,  1.25469170e+01)
( 9.27513123e-01,  9.24930632e-01)
( 1.73607779e+00,  1.72791624e+00)
( 5.56878519e+00,  5.56783104e+00)
( 4.21473312e+00,  4.21455097e+00)
( 2.80615807e-01,  2.79857129e-01)
( 9.97219658e+00,  9.97696590e+00)
( 2.02119684e+00,  2.02473235e+00)
( 1.69538975e-01,  1.69421688e-01)
( 1.55838132e+00,  1.55771565e+00)
( 4.20932770e-02,  4.39576209e-02)
( 4.69737053e-02,  4.87467013e-02)
( 7.99147177e+00,  7.99082422e+00)
( 8.08826923e-01,  8.06983352e-01)
( 2.15110993e+00,  2.14921570e+00)
( 4.35768652e+00,  4.35671329e+00)
( 5.56352186e+00,  5.55399609e+00)
( 3.78355980e-02,  3.69421281e-02)
( 1.50712452e+01,  1.50654316e+01)
(-3.41792107e-02,  4.99511778e-04)
( 7.99785709e+00,  8.00253010e+00)
( 1.33542085e+00,  1.33418477e+00)
( 7.16616154e-01,  7.18099713e-01)
( 1.74892426e-01,  1.74976364e-01)
( 1.32554483e+00,  1.32651412e+00)
( 4.76080036e+00,  4.75646496e+00)
( 2.98357010e-01,  2.94335663e-01)
( 3.28941989e+00,  3.29148412e+00)
( 1.45113602e+01,  1.45177479e+01)
( 5.70425987e+00,  5.69828749e+00)
( 1.31231995e+01,  1.31279564e+01)
( 4.51483536e+00,  4.51268721e+00)
( 3.87645197e+00,  3.86907148e+00)
( 3.44009399e-02,  3.74714024e-02)
( 7.35407352e+00,  7.35528946e+00)
( 2.24329019e+00,  2.23928237e+00)
( 8.80011463e+00,  8.79733753e+00)
( 1.14148960e+01,  1.14226751e+01)
( 7.84778595e+00,  7.84478664e+00)
( 5.66000080e+00,  5.67257452e+00)
( 1.25291586e+00,  1.23521483e+00)
( 1.57996178e-01,  1.57025844e-01)
( 2.12897301e-01,  2.12353826e-01)
( 4.53388214e-01,  4.55716789e-01)
( 2.08382607e-02,  2.03412380e-02)
( 1.37416363e-01,  1.38188586e-01)
(-6.15119934e-04,  3.90678458e-03)
( 1.26401234e+00,  1.26846683e+00)
( 3.35756087e+00,  3.38091230e+00)
( 4.80484962e-02,  2.85045318e-02)
( 9.95124817e-01,  9.96538103e-01)
(-5.41596413e-02,  0.00000000e+00)
( 1.38966103e+01,  1.39001350e+01)
( 3.15132070e+00,  3.14860749e+00)
( 1.53142762e+00,  1.52835023e+00)
( 8.80056381e-01,  8.75019491e-01)
( 1.98495603e+00,  1.98459113e+00)
( 5.30305195e+00,  5.30809736e+00)
( 2.28962564e+00,  2.29106045e+00)
( 1.12110043e+00,  1.12131250e+00)
( 3.00421238e-01,  2.98146904e-01)
( 2.21938610e-01,  2.19559193e-01)
( 1.26127462e+01,  1.26080561e+01)
( 3.94434404e+00,  3.94223785e+00)
( 8.94296741e+00,  8.94307613e+00)
( 5.11377335e-01,  5.14111817e-01)
( 2.43548608e+00,  2.42727351e+00)
( 1.18665314e+01,  1.18767576e+01)
( 2.59803605e+00,  2.59728813e+00)
( 7.44587469e+00,  7.44848108e+00)
( 1.11851273e+01,  1.11838245e+01)
( 1.96784782e+00,  1.96953189e+00)
( 1.04939737e+01,  1.04945545e+01)
( 2.59870744e+00,  2.60299468e+00)
( 9.43786907e+00,  9.43558025e+00)
( 2.51494408e-01,  2.50470728e-01)
( 8.94821167e-01,  8.95228684e-01)
( 1.68538666e+00,  1.67420828e+00)
( 1.41627140e+01,  1.41583252e+01)
( 3.63803864e-01,  3.61149251e-01)
( 2.31252146e+00,  2.30556703e+00)
( 1.56456351e+00,  1.56023932e+00)
( 9.35399055e+00,  9.34967041e+00)
( 6.99479246e+00,  6.99942255e+00)
( 1.38158321e+00,  1.38673902e+00)
( 3.20653319e+00,  3.20345092e+00)
( 2.03686047e+01,  2.03667812e+01)
( 1.34935856e-01,  1.34414256e-01)
( 1.28154697e+01,  1.28092823e+01)
( 8.27928066e+00,  8.27903175e+00)
( 1.78102231e+00,  1.78687894e+00)
( 7.06582069e-02,  6.87090531e-02)
( 6.29218102e+00,  6.29190540e+00)
( 4.92313576e+00,  4.92356157e+00)
( 9.57650375e+00,  9.57882118e+00)
( 1.59196472e+01,  1.59293175e+01)
( 6.23209095e+00,  6.22422123e+00)
( 1.02134628e+01,  1.02070131e+01)
( 9.22849178e+00,  9.22443390e+00)
( 5.51329613e+00,  5.51150942e+00)
( 1.50761080e+00,  1.50152588e+00)
( 2.28698292e+01,  2.28953457e+01)
( 1.34187756e+01,  1.34173269e+01)
( 1.51251240e+01,  1.51083336e+01)
( 8.88872147e-03,  9.58030578e-03)
( 2.43174763e+01,  2.43079662e+01)
( 8.84284973e-02,  9.01844278e-02)
( 2.06452680e+00,  2.06802630e+00)
( 7.30127335e-01,  7.30350435e-01)
( 4.62002754e-01,  4.58903998e-01)
( 5.41061544e+00,  5.41117287e+00)
( 1.00713634e+00,  1.00385928e+00)
( 8.11611080e+00,  8.12018585e+00)
( 3.28310251e+00,  3.28717613e+00)
( 9.97668743e-01,  9.99447405e-01)
( 2.43921757e-01,  2.42503747e-01)
( 6.88620472e+00,  6.88914585e+00)
( 4.67459583e+00,  4.67685080e+00)
( 4.77074862e+00,  4.77171326e+00)
( 1.19616680e+01,  1.19617386e+01)
( 5.21120548e-01,  5.09886801e-01)
( 6.47537231e-01,  6.47256792e-01)
( 6.23717308e-01,  6.24943256e-01)
( 1.33543158e+00,  1.33275056e+00)
( 2.39997196e+00,  2.39951634e+00)
( 1.99653411e+00,  1.99816847e+00)
( 2.54403210e+00,  2.53923464e+00)
( 1.30205822e+00,  1.30265343e+00)
( 1.06368799e+01,  1.06384583e+01)
( 2.62501202e+01,  2.62646122e+01)
( 1.91357446e+00,  1.91372788e+00)
( 6.66597939e+00,  6.66733456e+00)
( 3.86714935e-03,  1.68874359e-03)
( 1.17515430e+01,  1.17448606e+01)
( 4.57193375e+00,  4.57039022e+00)
( 2.73136616e-01,  2.72582173e-01)
( 3.89943123e-02,  3.42003442e-02)
( 1.83902502e+00,  1.83753431e+00)
( 5.58554697e+00,  5.58477926e+00)
( 1.49977112e+01,  1.50070457e+01)
( 4.23545027e+00,  4.23940659e+00)
( 5.87017012e+00,  5.86660671e+00)
( 9.80335236e-01,  9.81142581e-01)
( 1.65821075e-01,  2.08020747e-01)
( 2.29392505e+00,  2.29404616e+00)
( 3.05452347e-02,  3.58798504e-02)
( 7.82982159e+00,  7.82226086e+00)
( 6.22635365e-01,  6.23268306e-01)
( 5.03833342e+00,  5.03627157e+00)
( 8.88126945e+00,  8.88068581e+00)
( 3.24110317e+00,  3.24361205e+00)
( 1.23379307e+01,  1.23495541e+01)
( 1.51604996e+01,  1.51664381e+01)
( 4.33104944e+00,  4.33205938e+00)
( 3.53906202e+00,  3.53751874e+00)
( 4.03019905e+00,  4.03098965e+00)
( 7.86938667e-02,  7.78742731e-02)
( 3.84453487e+00,  3.84699225e+00)
( 1.35657072e+00,  1.33257890e+00)
( 3.64113140e+00,  3.64059234e+00)
( 5.01021385e-01,  5.01355588e-01)
( 1.42028737e+00,  1.42205787e+00)
( 2.47590423e+00,  2.46240187e+00)
( 9.20660877e+00,  9.21464062e+00)
( 9.49565125e+00,  9.49920082e+00)
( 1.32383013e+00,  1.32269645e+00)
( 2.87040401e+00,  2.86804247e+00)
( 7.39218712e-01,  7.38317907e-01)
( 1.76917038e+01,  1.76897106e+01)
( 1.22748804e+00,  1.22720242e+00)
( 1.13842335e+01,  1.13822603e+01)
( 1.30274773e-01,  1.33077174e-01)
( 2.75143933e+00,  2.75069761e+00)
( 5.76518059e+00,  5.76085663e+00)
( 3.09782743e+00,  3.10474253e+00)
( 1.59497786e+00,  1.60105598e+00)
( 6.38390541e-01,  6.38967872e-01)
( 8.76569366e+00,  8.75922871e+00)
( 6.94807148e+00,  6.94223309e+00)
( 1.35480070e+00,  1.33320284e+00)
(-9.50431824e-03,  2.02076044e-03)
( 4.20855951e+00,  4.21029329e+00)
( 4.10461617e+00,  4.09907913e+00)
( 7.60447121e+00,  7.60320377e+00)
( 6.28683567e-01,  6.30790055e-01)
( 5.56113434e+00,  5.56218863e+00)
( 1.23929691e+00,  1.23757422e+00)
( 1.19990396e+00,  1.19662416e+00)
( 1.02796555e-02,  9.37078521e-03)
( 2.61934624e+01,  2.61939850e+01)
( 5.45591307e+00,  5.45286369e+00)
( 1.00169277e+01,  1.00093756e+01)
( 3.32341194e-02,  2.13096943e-02)
( 5.11757946e+00,  5.11175156e+00)
( 3.80122900e+00,  3.79889226e+00)
( 4.01826859e+00,  4.01796389e+00)
( 1.19433336e+01,  1.19383659e+01)
( 1.75976276e-01,  1.75918072e-01)
( 6.05906534e+00,  6.06934118e+00)
( 1.44111633e+01,  1.44041700e+01)
( 6.94070339e-01,  6.94776297e-01)
( 1.03738117e+00,  1.03463948e+00)
( 1.98591495e+00,  1.98166049e+00)
( 7.18265057e-01,  7.23624289e-01)
( 4.95953989e+00,  4.95808935e+00)
( 7.43852615e+00,  7.43703365e+00)
( 2.85520744e+00,  2.85369229e+00)
( 2.94500923e+00,  2.93537378e+00)
( 1.63135529e+00,  1.62939024e+00)
( 1.79873705e+00,  1.78488731e+00)
( 4.61343431e+00,  4.60955048e+00)
( 9.48833466e+00,  9.50167942e+00)
( 1.30970144e+01,  1.31053190e+01)
( 2.44231224e-01,  2.45259866e-01)
( 4.20068741e-01,  4.22263414e-01)
( 6.75570202e+00,  6.75668335e+00)
( 1.77781892e+00,  1.77526021e+00)
( 1.19291544e+00,  1.17180264e+00)
( 9.47636509e+00,  9.46800041e+00)
( 3.27701569e+00,  3.27583551e+00)
( 4.13244057e+00,  4.12877607e+00)
( 1.22552986e+01,  1.22547140e+01)
( 1.40613937e+01,  1.40543232e+01)
( 1.47157173e+01,  1.47175169e+01)
( 9.56058216e+00,  9.55772781e+00)
( 2.79219389e+00,  2.79105115e+00)
( 1.02492495e+01,  1.02537241e+01)
( 3.21154165e+00,  3.21103501e+00)
( 9.42316055e-02,  7.14987591e-02)
( 3.72716379e+00,  3.73071384e+00)
( 1.49932060e+01,  1.49802151e+01)
( 1.43857813e+00,  1.41787779e+00)
( 8.66906643e-01,  8.67538571e-01)
( 1.89952202e+01,  1.89984245e+01)
( 1.99143028e+01,  1.99215717e+01)
( 1.01125050e+01,  1.01063738e+01)
( 5.02448845e+00,  5.02558088e+00)
( 5.05328178e-02,  5.17445952e-02)
( 1.63517876e+01,  1.63516750e+01)
( 1.83540325e+01,  1.83451080e+01)
( 1.05489578e+01,  1.05535154e+01)
( 1.19981766e+01,  1.19887047e+01)
( 3.94039154e-02,  4.02141027e-02)
(-2.25281715e-02,  5.44799841e-04)
( 6.83226109e+00,  6.82490349e+00)
( 8.45875740e-01,  8.47035706e-01)
( 1.24995327e+00,  1.25099647e+00)
( 1.26395893e+00,  1.27220857e+00)
( 2.80631065e-01,  2.83576936e-01)
( 1.98486328e-01,  1.94474593e-01)
( 2.09042549e-01,  2.09366038e-01)
( 5.41246128e+00,  5.40944672e+00)
( 7.49102783e+00,  7.49704647e+00)
( 7.32889175e+00,  7.32750273e+00)
( 2.03024173e+00,  2.02866316e+00)
( 5.97243357e+00,  5.96784735e+00)
( 9.12161064e+00,  9.12491798e+00)
( 9.10052776e+00,  9.10097504e+00)
( 1.74554586e+00,  1.74600685e+00)
( 1.64936485e+01,  1.64990482e+01)
( 1.42669106e+01,  1.42749615e+01)
( 1.61821728e+01,  1.61875134e+01)
( 9.40529919e+00,  9.40204048e+00)
( 1.76635861e+00,  1.76474452e+00)
( 5.98124838e+00,  5.97979164e+00)
( 1.28906288e+01,  1.28938885e+01)
( 5.03648663e+00,  5.03408241e+00)
( 3.54009008e+00,  3.55919456e+00)
( 3.01374435e-01,  3.01939905e-01)
( 1.39545918e-01,  1.41362220e-01)
( 7.65768242e+00,  7.65979004e+00)
( 3.21749687e-01,  3.24055463e-01)
( 5.45832634e-01,  5.46830058e-01)
( 4.23833656e+00,  4.24450588e+00)
( 1.50931702e+01,  1.50940685e+01)
( 1.43269897e+00,  1.43639481e+00)
( 5.38777351e-01,  5.69353580e-01)
( 5.83657217e+00,  5.83883715e+00)
( 3.46118116e+00,  3.45981669e+00)
( 8.57383537e+00,  8.57285023e+00)
( 2.73727727e+00,  2.73193908e+00)
( 2.23618031e-01,  2.20594138e-01)
( 2.44323182e+00,  2.44010448e+00)
( 5.48829556e-01,  5.46857893e-01)
( 9.09813690e+00,  9.09808445e+00)
( 1.12363319e+01,  1.12395115e+01)
( 4.57668304e-02,  4.46540527e-02)
( 8.50099087e+00,  8.50137043e+00)
( 4.07873821e+00,  4.08025599e+00)
( 1.58316517e+00,  1.58144820e+00)
( 4.10061789e+00,  4.10190201e+00)
( 9.23275948e+00,  9.23231316e+00)
( 1.65175171e+01,  1.65099545e+01)
( 4.49366760e+00,  4.49483871e+00)
( 2.05569267e-02,  2.13098172e-02)
( 1.70423007e+00,  1.70462155e+00)
( 1.18189468e+01,  1.18207874e+01)
( 9.12647247e-02,  9.32318941e-02)
( 6.78155279e+00,  6.77765179e+00)
( 5.62922764e+00,  5.63315296e+00)
( 4.08594131e-01,  4.09863144e-01)
( 2.58041954e+01,  2.58012218e+01)
( 1.44314861e+01,  1.44260454e+01)
( 2.95361876e+00,  2.94720006e+00)
( 2.10283756e+01,  2.10138283e+01)
( 1.64344501e+01,  1.64380302e+01)
( 2.55410976e+01,  2.55549068e+01)
( 2.35363483e-01,  2.23348215e-01)
( 3.24522209e+00,  3.24849558e+00)
( 4.96916151e+00,  4.96732855e+00)
( 1.40230179e+00,  1.39750481e+00)
( 1.87619925e+00,  1.87488699e+00)
( 1.56202507e+01,  1.56177235e+01)
( 1.07452793e+01,  1.07421598e+01)
( 1.56912422e+00,  1.56902981e+00)
( 1.34655476e-01,  1.36292920e-01)
( 1.97236872e+00,  1.96670163e+00)
( 7.93503761e-01,  7.91240931e-01)
( 4.93019247e+00,  4.92845774e+00)
( 3.45752835e+00,  3.45528650e+00)
( 1.52664738e+01,  1.52693157e+01)
( 2.59652138e-02,  2.49724742e-02)
( 4.44876480e+00,  4.45695639e+00)
( 1.14489841e+01,  1.14515476e+01)
( 5.09978771e+00,  5.09720039e+00)
( 1.16066360e+00,  1.16006804e+00)
( 1.46128044e+01,  1.46055489e+01)
( 7.84319639e+00,  7.83756781e+00)
( 5.09866953e+00,  5.10035753e+00)
( 6.41855955e+00,  6.41897678e+00)
( 2.01387997e+01,  2.01391983e+01)
( 1.22219782e+01,  1.22184267e+01)
( 3.77080441e-01,  3.75862896e-01)
( 1.03751907e+01,  1.03807173e+01)
( 1.91361523e+00,  1.91150665e+00)
( 1.80517597e+01,  1.80507278e+01)
( 2.30692768e+00,  2.30888295e+00)
( 4.03398514e+00,  4.03058004e+00)
( 5.17291975e+00,  5.17201233e+00)
( 6.28199387e+00,  6.27858067e+00)
( 4.66293144e+00,  4.66600609e+00)
( 8.54086399e-01,  8.56098890e-01)
(-2.79712677e-03,  2.22156732e-03)
( 5.65498829e+00,  5.65472603e+00)
( 3.05026340e+00,  3.05160570e+00)
( 1.23486099e+01,  1.23448296e+01)
( 1.98373985e+00,  1.98766780e+00)
( 1.28009033e+00,  1.28000700e+00)
( 1.62032337e+01,  1.62078762e+01)
( 2.03492594e+00,  2.04132962e+00)
( 1.85673308e+00,  1.85883379e+00)
( 3.45473981e+00,  3.45129514e+00)
( 1.95393896e+00,  1.95495784e+00)
( 1.69750900e+01,  1.69688148e+01)
( 4.67012548e+00,  4.67344141e+00)
( 7.19632626e-01,  7.17619717e-01)
( 6.67285919e-03,  1.52096199e-03)
( 2.95667171e-01,  2.93752462e-01)
( 1.23872519e+00,  1.23596692e+00)
( 2.17274494e+01,  2.16998692e+01)
( 1.24080648e+01,  1.24119091e+01)
( 2.53413439e+00,  2.53320980e+00)
( 4.76682091e+00,  4.76573086e+00)
( 5.30851221e+00,  5.30812454e+00)
( 1.34652138e-01,  1.34164020e-01)
( 9.20769024e+00,  9.21139908e+00)
( 7.51206446e+00,  7.52414465e+00)
( 2.27551460e-02,  2.56696455e-02)
( 2.23551679e+00,  2.23537850e+00)
( 1.47323608e-01,  1.46703571e-01)
( 3.14040184e-01,  3.14282984e-01)
( 7.00211525e-02,  7.00526237e-02)
( 4.82677460e-01,  4.84531939e-01)
( 4.85591555e+00,  4.85850954e+00)
( 3.82640839e-01,  3.81887048e-01)
( 5.16488552e+00,  5.16273403e+00)
( 4.29615593e+00,  4.29488420e+00)
( 4.64144230e-01,  4.63743269e-01)
( 4.62577820e-01,  4.62175429e-01)
( 3.72396517e+00,  3.72522235e+00)
( 1.86930161e+01,  1.87022381e+01)
( 5.90822935e+00,  5.90335512e+00)
( 3.97219181e-01,  3.99107039e-01)
( 2.65747881e+00,  2.65296316e+00)
( 4.89640236e-02,  4.95398305e-02)
( 1.06775341e+01,  1.06980448e+01)
( 1.63015175e+00,  1.62971866e+00)
( 1.69389105e+00,  1.69070780e+00)
( 2.46853409e+01,  2.46774406e+01)
( 1.24652004e+00,  1.23965895e+00)
( 1.27244587e+01,  1.27268219e+01)
( 8.37611485e+00,  8.37830734e+00)
( 1.74308729e+00,  1.74283671e+00)
( 2.96565676e+00,  2.95901132e+00)
( 4.91543150e+00,  4.91693687e+00)
( 1.96989365e+01,  1.96999722e+01)
( 5.64868784e+00,  5.65618324e+00)
( 6.96034145e+00,  6.96300888e+00)
( 1.69174242e+00,  1.69052076e+00)
( 1.21038342e+00,  1.20316672e+00)
( 2.45552063e-02,  2.63672341e-02)
( 3.61441469e+00,  3.61788368e+00)
( 6.66137600e+00,  6.65382433e+00)
( 2.83774376e-01,  2.86023557e-01)
( 4.53743935e-01,  4.61869836e-01)
( 2.21129918e+00,  2.21348572e+00)
( 7.40722609e+00,  7.40639925e+00)
( 2.42283201e+00,  2.42390370e+00)
( 5.35724926e+00,  5.35366917e+00)
( 2.57693624e+00,  2.57718754e+00)
( 2.06204534e+00,  2.06219792e+00)
( 1.08039980e+01,  1.07990265e+01)
( 1.09431076e+00,  1.09384048e+00)
( 1.41572952e-02,  1.43489791e-02)
( 1.33715954e+01,  1.33887396e+01)
( 2.58378482e+00,  2.58265710e+00)
( 2.08900476e+00,  2.09278774e+00)
( 1.98835373e-01,  1.97067633e-01)
( 1.16657495e+00,  1.16660881e+00)
( 5.19375944e+00,  5.19569874e+00)
( 7.79011250e-01,  7.94967830e-01)
( 2.98593998e-01,  2.98275948e-01)
( 4.44946003e+00,  4.44981098e+00)
( 2.07622385e+00,  2.08024836e+00)
( 2.35715723e+00,  2.35890079e+00)
( 6.33192062e-02,  6.42458200e-02)
( 9.89495659e+00,  9.89336967e+00)
( 1.35233545e+00,  1.35119009e+00)
( 7.39201546e+00,  7.38542509e+00)
( 9.08458710e+00,  9.08854103e+00)
( 1.15504599e+00,  1.15952206e+00)
( 6.18130732e+00,  6.18066216e+00)
( 5.81738949e-01,  5.86722255e-01)
( 9.20751572e-01,  9.26187575e-01)
( 1.77084446e+00,  1.77179372e+00)
( 1.65609837e-01,  1.64936960e-01)
( 7.52140284e+00,  7.51808739e+00)
( 3.77132177e+00,  3.77145767e+00)
(-9.67979431e-04,  1.41886179e-03)
( 1.55488491e-01,  1.42064199e-01)
( 5.04211283e+00,  5.03848457e+00)
( 2.18039398e+01,  2.17984829e+01)
( 3.25318694e+00,  3.25144362e+00)
( 7.65000296e+00,  7.65178442e+00)
( 7.40545273e-01,  7.46422648e-01)
( 1.17627525e+00,  1.17474627e+00)
( 8.64286423e+00,  8.64411831e+00)
( 1.66046309e+00,  1.65979218e+00)
( 8.59856606e-02,  7.05042928e-02)
( 2.20559120e-01,  2.20764026e-01)
( 8.76146889e+00,  8.76577473e+00)
( 2.31251850e+01,  2.31325741e+01)
( 7.31618547e+00,  7.31270361e+00)
( 4.02927399e-03,  0.00000000e+00)
( 3.64300251e-01,  3.69786590e-01)
( 7.07522345e+00,  7.07524395e+00)
( 3.91223478e+00,  3.91227770e+00)
( 6.59144783e+00,  6.58559799e+00)
( 5.00578880e-02,  5.13323173e-02)
( 1.86771059e+00,  1.83696830e+00)
( 2.73180008e-03,  8.54766113e-05)
( 1.16333628e+00,  1.16611779e+00)
( 1.61520214e+01,  1.61489925e+01)
( 1.73897743e-02,  1.65064186e-02)
( 3.46571350e+00,  3.46414137e+00)
( 1.25021935e-02,  1.60070974e-02)
( 4.78836107e+00,  4.78690624e+00)
( 7.93510818e+00,  7.93733644e+00)
( 6.22067690e+00,  6.22198534e+00)
( 3.52856493e+00,  3.52948737e+00)
( 6.40408516e-01,  6.62946165e-01)
( 1.20925903e-03,  2.73572095e-03)
( 2.87692785e+00,  2.87348413e+00)
( 1.89100909e+00,  1.89445674e+00)
( 1.60530519e+00,  1.60422635e+00)
( 4.08358908e+00,  4.08636856e+00)
( 1.52293682e-01,  1.50079116e-01)
( 9.51995850e-02,  9.28223208e-02)
( 4.18424129e+00,  4.18721294e+00)
( 6.28430843e-01,  6.30325198e-01)
( 1.97046590e+00,  1.97938848e+00)
( 9.84720230e-01,  9.83819902e-01)
( 4.21892643e+00,  4.21888113e+00)
( 1.17458954e+01,  1.17440357e+01)
( 6.44124031e+00,  6.43967009e+00)
( 8.71120834e+00,  8.70989418e+00)
( 2.02252350e+01,  2.02263794e+01)
( 1.35463638e+01,  1.35503139e+01)
( 1.92060471e-02,  2.00645216e-02)
( 9.16880798e+00,  9.16552353e+00)
( 1.02797985e-01,  1.00024462e-01)
( 1.86844063e+01,  1.86858768e+01)
( 3.30087805e+00,  3.30005264e+00)
( 1.54660010e+00,  1.54718733e+00)
( 8.23946953e-01,  8.56830597e-01)
( 1.17465172e+01,  1.17527895e+01)
( 2.12708688e+00,  2.13361716e+00)
( 6.28772545e+00,  6.28629732e+00)
( 1.01178646e-01,  9.85429436e-02)
( 2.15040112e+01,  2.15079651e+01)
( 8.64606380e+00,  8.63561249e+00)
( 1.86453652e+00,  1.86238885e+00)
( 1.49786210e+00,  1.49966168e+00)
( 1.66671638e+01,  1.66641617e+01)
( 1.63555622e+00,  1.62741578e+00)
( 6.86558914e+00,  6.86704683e+00)
( 1.68390274e-02,  2.11621895e-02)
( 1.00699463e+01,  1.00673561e+01)
( 1.79545712e+00,  1.79465890e+00)
( 7.32206631e+00,  7.32670546e+00)
( 1.02208376e+00,  1.02106416e+00)
( 2.45337915e+00,  2.44976974e+00)
( 3.95308495e-01,  3.97639751e-01)
( 1.66375208e+00,  1.66118932e+00)
( 1.22352266e+00,  1.22597110e+00)
( 6.67622280e+00,  6.67197514e+00)
( 6.56949377e+00,  6.57423878e+00)
( 1.25156784e+00,  1.24966359e+00)
( 1.26471500e+01,  1.26467361e+01)
( 5.14601707e-01,  5.96899211e-01)
( 2.74465561e-01,  2.68445820e-01)
( 1.99363651e+01,  1.99352760e+01)
( 1.30356321e+01,  1.30412207e+01)
( 5.52320004e-01,  5.58333278e-01)
( 2.10042057e+01,  2.10049286e+01)
( 2.03150749e+00,  2.02933741e+00)
( 4.62253428e+00,  4.62397814e+00)
( 7.51715183e-01,  7.46966124e-01)
( 1.39960766e-01,  1.37700289e-01)
( 1.59817371e+01,  1.59754848e+01)
( 9.36795235e+00,  9.36321354e+00)
( 1.15769768e+00,  1.16075504e+00)
( 1.43751144e-01,  1.47231445e-01)
( 5.05103445e+00,  5.05837202e+00)
( 1.99184837e+01,  1.98995762e+01)
( 5.03853321e-01,  5.05368233e-01)
( 2.43285060e+00,  2.43010616e+00)
( 1.93650103e+00,  1.94135749e+00)
( 4.73790169e-02,  4.78482060e-02)
( 1.72472548e+00,  1.72464454e+00)
( 2.23474884e+01,  2.23451672e+01)
( 1.15853500e+00,  1.15371180e+00)
( 8.70992851e+00,  8.71572495e+00)
( 2.74848938e-01,  2.73241967e-01)
( 5.18749332e+00,  5.18884182e+00)
( 2.30852890e+00,  2.30799389e+00)
( 7.15889883e+00,  7.15886211e+00)
( 3.37192535e-01,  3.37369621e-01)
( 1.93950868e+00,  1.93997848e+00)
( 2.44310045e+00,  2.43977189e+00)
( 9.08032036e+00,  9.07974434e+00)
( 4.85763788e+00,  4.85955334e+00)
( 3.81004047e+00,  3.81048346e+00)
( 4.43549347e+00,  4.44050169e+00)
( 1.23142719e+00,  1.22002435e+00)
( 7.73239136e-03,  5.93329640e-03)
( 1.18160810e+01,  1.18169661e+01)
( 2.09869552e+00,  2.10069585e+00)
( 2.22273970e+00,  2.21912694e+00)
( 8.33823299e+00,  8.33585167e+00)
( 1.18196297e+00,  1.18202090e+00)
( 8.69651890e+00,  8.70078087e+00)
( 3.69354486e+00,  3.69390512e+00)
( 8.44648838e-01,  8.43780935e-01)
( 3.36877370e+00,  3.37628555e+00)
( 3.38126802e+00,  3.38072371e+00)
( 7.19457531e+00,  7.19953823e+00)
( 4.89587927e+00,  4.90013409e+00)
( 2.00455265e+01,  2.00392895e+01)
( 5.53746033e+00,  5.53919125e+00)
( 1.18081799e+01,  1.18068161e+01)
( 1.27685471e+01,  1.27700462e+01)
( 1.22597618e+01,  1.22571840e+01)
( 1.44950943e+01,  1.45041962e+01)
( 4.05230522e-02,  1.96181219e-02)
( 2.84913158e+01,  2.85062180e+01)
( 5.74657202e+00,  5.74707031e+00)
(-9.67693329e-03,  4.62044727e-06)
( 5.21788740e+00,  5.21889639e+00)
( 4.74153042e-01,  4.73989457e-01)
( 3.33470631e+00,  3.33166385e+00)
( 1.92779922e+00,  1.92726445e+00)
( 1.13629198e+01,  1.13617773e+01)
( 1.03750229e-02,  1.12318872e-02)
( 4.90362167e+00,  4.90404558e+00)
( 6.53938818e+00,  6.53801441e+00)
( 1.41836166e-01,  1.39605761e-01)
( 1.16336346e+00,  1.15897977e+00)
( 1.33151550e+01,  1.33167019e+01)
( 2.09518318e+01,  2.09556046e+01)
( 1.47938228e+00,  1.47461092e+00)
( 1.11807823e+01,  1.11798639e+01)
( 1.32858219e+01,  1.32804222e+01)
( 1.82635784e-01,  1.88476101e-01)
( 2.44620800e-01,  2.52968043e-01)
( 2.20155716e-01,  2.10743129e-01)
(-1.79347992e-02,  2.34558131e-04)
( 1.16060104e+01,  1.15880852e+01)
( 3.39310646e-01,  3.39178413e-01)
( 9.25792599e+00,  9.25681210e+00)
( 1.37575035e+01,  1.37683830e+01)
( 1.29245663e+00,  1.28805196e+00)
( 2.06143799e+01,  2.06236095e+01)
( 6.81429863e-01,  6.85549974e-01)
( 1.27396669e+01,  1.27387714e+01)
( 2.99349999e+00,  2.99143648e+00)
( 8.19406033e-01,  8.18471313e-01)
( 1.62408218e+01,  1.62502441e+01)
( 2.25013638e+00,  2.25394320e+00)
( 1.60970092e+00,  1.61103439e+00)
( 1.66397309e+00,  1.65901792e+00)
( 4.53429651e+00,  4.53564930e+00)
( 1.72853031e+01,  1.72923355e+01)
( 4.10757065e-02,  3.82547006e-02)
( 2.15429807e+00,  2.15174246e+00)
( 1.26367168e+01,  1.26295700e+01)
( 2.80630922e+00,  2.80710530e+00)
( 4.26226139e-01,  4.26809043e-01)
( 9.55533981e-03,  6.03408413e-03)
( 3.76729965e-02,  3.75666954e-02)
( 5.95591450e+00,  5.95690298e+00)
( 3.75855923e-01,  3.73031139e-01)
( 7.44371796e+00,  7.44765711e+00)
( 1.18440437e+00,  1.17995369e+00)
( 7.45154476e+00,  7.45196581e+00)
( 3.84193182e+00,  3.84546709e+00)
( 8.34036350e-01,  8.38003576e-01)
( 9.33535576e+00,  9.32769775e+00)
( 5.96165466e+00,  5.96186972e+00)
( 1.55601845e+01,  1.55742207e+01)
( 7.98729467e+00,  7.99088717e+00)
( 4.84437466e-01,  4.83501703e-01)
( 1.11567936e+01,  1.11590004e+01)
( 2.11440239e+01,  2.11482029e+01)
( 1.98251247e-01,  1.93346024e-01)
( 1.29398274e+00,  1.29732525e+00)
( 1.53538799e+00,  1.53236794e+00)
( 1.31354117e+00,  1.31990969e+00)
( 7.48157501e-04,  0.00000000e+00)
( 6.20354748e+00,  6.20213509e+00)
( 4.78910303e+00,  4.78663254e+00)
( 1.21413898e+00,  1.21615887e+00)
( 8.16732883e-01,  8.13963652e-01)
( 7.81550169e+00,  7.81165171e+00)
( 2.96118259e-01,  3.30418766e-01)
( 8.29727936e+00,  8.29438877e+00)
( 1.47861814e+00,  1.47468233e+00)
( 2.08948135e-01,  2.06265718e-01)
( 8.61238289e+00,  8.61038971e+00)
( 3.25684237e+00,  3.26151466e+00)
( 5.03674412e+00,  5.04050589e+00)
( 1.02422953e+00,  1.02334023e+00)
( 4.93580818e-01,  4.92441237e-01)
( 1.55381203e-01,  1.56138957e-01)
( 1.54607677e+00,  1.55284703e+00)
( 9.45771217e-01,  9.44726110e-01)
( 1.47534442e+00,  1.47268999e+00)
( 4.94486856e+00,  4.94452572e+00)
( 2.95625687e-01,  2.94191241e-01)
( 2.13609529e+00,  2.14001703e+00)
( 2.33099818e+00,  2.32591009e+00)
( 1.59816685e+01,  1.59869795e+01)
( 9.93995953e+00,  9.94706917e+00)
( 2.30620599e+00,  2.30578113e+00)
( 2.25731325e+00,  2.26186180e+00)
( 1.05034828e+00,  1.05120313e+00)
( 1.30633068e+00,  1.30583012e+00)
( 2.45002270e-01,  3.05917412e-01)
( 1.90681148e+00,  1.90614188e+00)
( 6.11029625e-01,  6.27003014e-01)
( 1.03135967e+01,  1.03146839e+01)
( 8.51154327e-04,  7.90543621e-04)
( 2.47736435e+01,  2.47634945e+01)
( 9.49192524e+00,  9.50301456e+00)
( 1.70227528e-01,  1.60948023e-01)
( 1.31884708e+01,  1.31942358e+01)
( 1.08051300e-02,  0.00000000e+00)
( 1.72864699e+00,  1.73260009e+00)
( 4.15690422e-01,  4.15789515e-01)
( 1.44396591e+01,  1.44343662e+01)
( 7.92779922e-02,  7.80342221e-02)
( 2.36267972e+00,  2.35876846e+00)
( 6.54127598e+00,  6.54616547e+00)
( 1.64629383e+01,  1.64634819e+01)
( 1.32767811e+01,  1.32758198e+01)
( 1.93393350e+00,  1.93751216e+00)
( 4.86512184e-02,  5.21013103e-02)
( 5.30166149e+00,  5.30693626e+00)
( 4.42028046e-03,  3.67927627e-04)
( 1.75960598e+01,  1.75991802e+01)
( 1.83567524e-01,  1.81768835e-01)
( 3.87807488e+00,  3.87696481e+00)
( 1.48857665e+00,  1.48844266e+00)
( 2.76196694e+00,  2.76238799e+00)
( 4.97156620e-01,  4.96747762e-01)
( 1.55108547e+01,  1.55134888e+01)
( 1.60664120e+01,  1.60797081e+01)
( 6.38038301e+00,  6.37888908e+00)
( 1.06005344e+01,  1.06049938e+01)
( 5.90988684e+00,  5.90770435e+00)
( 3.38020325e-02,  2.72995010e-02)
( 2.24299335e+00,  2.24421167e+00)
( 1.37836647e+01,  1.37847090e+01)
( 2.35888553e+00,  2.35779977e+00)
( 1.42481327e-01,  1.40602827e-01)
( 8.72192764e+00,  8.74985313e+00)
( 6.87478065e-01,  6.88108504e-01)
( 3.27610898e+00,  3.27781153e+00)
( 8.15777588e+00,  8.16330147e+00)
( 1.93409004e+01,  1.93386211e+01)
( 6.12078953e+00,  6.12432861e+00)
( 3.61038160e+00,  3.60716319e+00)
( 1.03653278e+01,  1.03778439e+01)
( 5.47236347e+00,  5.47178602e+00)
( 7.74302483e-02,  7.70444945e-02)
( 9.54604626e-01,  1.05280089e+00)
( 3.48837233e+00,  3.48720050e+00)
( 7.97095299e-02,  7.88664594e-02)
( 2.37439156e-01,  2.38089129e-01)
( 9.22936058e+00,  9.21929359e+00)
( 1.30969906e+00,  1.30534697e+00)
( 1.63622036e+01,  1.63659821e+01)
( 9.62458992e+00,  9.62040615e+00)
( 6.53162479e-01,  6.59196079e-01)
( 3.64326715e+00,  3.67721081e+00)
( 6.82968616e-01,  6.96698785e-01)
( 3.06480408e-01,  3.05560857e-01)
( 1.92972660e-01,  1.97958812e-01)
( 3.64909649e-01,  3.67883831e-01)
( 6.45453930e-01,  6.44627571e-01)
( 2.17888927e+00,  2.18427563e+00)
( 4.27184105e-02,  3.99551541e-02)
( 3.26461053e+00,  3.26806378e+00)
( 9.86958599e+00,  9.86525917e+00)
( 6.79593182e+00,  6.79849577e+00)
( 4.17756271e+00,  4.17787886e+00)
( 6.76468945e+00,  6.75943899e+00)
( 1.33100033e-01,  1.35930777e-01)
( 1.04226494e+01,  1.04187689e+01)
( 1.56248398e+01,  1.56198730e+01)
( 2.45458183e+01,  2.45334396e+01)
( 7.67033195e+00,  7.66899347e+00)
( 9.71174240e-03,  1.46708889e-02)
( 6.24796247e+00,  6.24419594e+00)
( 6.41932344e+00,  6.41923141e+00)
( 3.60523701e-01,  3.59736979e-01)
( 3.47903585e+00,  3.47776890e+00)
( 4.40444946e-02,  2.75632944e-02)
( 2.26300454e+00,  2.26221967e+00)
( 3.46749973e+00,  3.46547890e+00)
( 4.24397755e+00,  4.24659348e+00)
( 1.51187897e-01,  1.50910765e-01)
( 4.57385254e+00,  4.57571697e+00)
( 3.32804155e+00,  3.32661605e+00)
( 1.17136002e+00,  1.17510581e+00)
( 7.17296314e+00,  7.17232895e+00)
( 4.76228237e-01,  4.74860877e-01)
( 1.16181612e+00,  1.16053712e+00)
( 7.00039482e+00,  6.99904394e+00)
( 2.53457069e-01,  2.60437220e-01)
( 9.07564259e+00,  9.07816315e+00)
( 1.59586430e+00,  1.59261405e+00)
( 1.79136014e+00,  1.78094995e+00)
( 4.84531641e+00,  4.85013580e+00)
( 2.72485209e+00,  2.72794437e+00)
( 5.41579390e+00,  5.41472578e+00)
( 1.31827116e+00,  1.31477582e+00)
( 6.94007874e-02,  7.14560151e-02)
( 8.84072304e-01,  8.80304933e-01)
( 5.74220037e+00,  5.74946117e+00)
( 8.29534531e+00,  8.30054855e+00)
( 7.15489340e+00,  7.16169405e+00)
( 7.30735302e-01,  7.32810795e-01)
( 1.40837383e+01,  1.40825109e+01)
( 1.57569389e+01,  1.57589750e+01)
( 1.01931095e-01,  1.02621667e-01)
( 2.76694608e+00,  2.76715207e+00)
( 1.24199867e-01,  1.29000679e-01)
( 2.44839458e+01,  2.44947701e+01)
( 1.28288765e+01,  1.28342028e+01)
( 5.60351849e-01,  5.61832368e-01)
( 3.28083587e+00,  3.28002667e+00)
( 8.62423420e-01,  8.60776424e-01)
( 9.24525261e-02,  9.38101038e-02)
( 4.93789768e+00,  4.93584442e+00)
( 1.36733074e+01,  1.36640272e+01)
( 3.01812291e+00,  3.01951981e+00)
( 6.42931938e-01,  6.40390694e-01)
( 7.45759869e+00,  7.46364498e+00)
( 7.94087410e-01,  7.94460833e-01)
( 1.35807037e-01,  1.30128577e-01)
( 3.06415558e-03,  2.66336632e-04)
( 1.02852964e+00,  1.02830720e+00)
( 9.49095345e+00,  9.49265194e+00)
( 2.69474983e-01,  2.64983326e-01)
( 5.35644531e-01,  5.36364913e-01)
( 5.99459696e+00,  5.99059486e+00)
( 5.53617477e-01,  5.56365788e-01)
( 4.58464146e-01,  4.62828666e-01)
( 1.35281734e+01,  1.35350714e+01)
( 3.53592062e+00,  3.53660011e+00)
( 5.56286287e+00,  5.56591845e+00)
( 1.62889338e+00,  1.62679315e+00)
( 1.10523920e+01,  1.10507307e+01)
( 1.96116424e+00,  1.96900892e+00)
( 1.89092636e-01,  1.87178463e-01)
( 7.70065784e-01,  7.69925058e-01)
( 1.88321991e+01,  1.88227921e+01)
( 3.07929397e+00,  3.08284903e+00)
( 4.10890579e-03,  2.45668041e-03)
( 1.41262054e-01,  1.40614748e-01)
( 5.61517620e+00,  5.61156988e+00)
( 4.10536242e+00,  4.10747576e+00)
( 1.85427933e+01,  1.85421925e+01)
( 4.53385210e+00,  4.53493118e+00)
( 8.28557396e+00,  8.28068829e+00)
( 3.80818367e-01,  3.78956586e-01)
( 4.67808390e+00,  4.68169641e+00)
( 1.80697441e-02,  1.86462365e-02)
( 3.35534596e+00,  3.35316920e+00)
( 1.37487698e+01,  1.37495070e+01)
( 9.93179798e-01,  9.87011850e-01)
( 2.31807137e+01,  2.31788540e+01)
( 1.91971993e+00,  1.92455685e+00)
( 2.78476906e+00,  2.78635979e+00)
( 2.22271729e+00,  2.22408581e+00)
( 1.12029076e+00,  1.12060225e+00)
( 2.68720245e+00,  2.68712091e+00)
( 6.38792133e+00,  6.38647079e+00)
( 3.14669609e-02,  8.32796656e-03)
( 3.96286535e+00,  3.96752477e+00)
( 1.20672989e+00,  1.20241642e+00)
( 1.98150902e+01,  1.98125477e+01)
( 2.80681610e-01,  2.85222560e-01)
( 1.65732455e+00,  1.66026568e+00)
( 2.12555408e-01,  2.03921750e-01)
( 5.33751202e+00,  5.34396553e+00)
( 2.98978758e+00,  2.99072409e+00)
( 8.49246979e-03,  5.47414925e-03)
( 6.08634472e+00,  6.09201527e+00)
( 9.92166901e+00,  9.92303944e+00)
( 2.12470531e-01,  2.17738032e-01)
( 1.98330631e+01,  1.98388367e+01)
( 1.07105446e+00,  1.07414782e+00)
( 4.59088993e+00,  4.59455490e+00)
( 5.42464256e-02,  5.82879670e-02)
( 3.96633530e+00,  3.96178126e+00)
( 1.57489338e+01,  1.57471352e+01)
( 2.82936096e-02,  3.32898684e-02)
( 3.06829429e+00,  3.06425643e+00)
( 1.46876431e+01,  1.46806860e+01)
( 6.34500694e+00,  6.32847357e+00)
( 2.70484376e+00,  2.70482969e+00)
( 2.73534632e+00,  2.73757958e+00)
( 1.54696918e+00,  1.54006612e+00)
( 9.97856522e+00,  9.97796726e+00)
( 8.24629211e+00,  8.23693371e+00)
( 1.82508206e+00,  1.82323658e+00)
( 6.92943716e+00,  6.92852879e+00)
( 6.07420969e+00,  6.08093452e+00)
( 1.99085855e+00,  1.99165297e+00)
( 1.67802486e+01,  1.67790794e+01)
( 3.30776930e+00,  3.30514479e+00)
( 9.04120255e+00,  9.04127502e+00)
( 1.65436935e+00,  1.65420902e+00)
( 8.99032307e+00,  8.98765373e+00)
( 4.42647791e+00,  4.42749023e+00)
( 2.46487331e+00,  2.46449661e+00)
( 6.49827003e-01,  6.48450673e-01)
( 5.45212746e-01,  5.52586555e-01)
( 1.56566391e+01,  1.56663847e+01)
( 7.16235924e+00,  7.15969181e+00)
( 2.54970479e+00,  2.55234838e+00)
( 1.16297245e-01,  1.14573218e-01)
( 1.52090573e+00,  1.51675534e+00)
( 5.86499786e+00,  5.86017227e+00)
( 1.01098366e+01,  1.01113396e+01)
( 1.11872005e+00,  1.11937356e+00)
( 5.60166502e+00,  5.60024357e+00)
( 8.17299080e+00,  8.17409420e+00)
( 2.46882772e+00,  2.46878576e+00)
( 1.65609360e-01,  1.61710113e-01)
( 1.23676128e+01,  1.23732214e+01)
( 2.06729221e+01,  2.06760578e+01)
( 5.77331209e+00,  5.77314091e+00)
( 7.56590366e-01,  7.55868852e-01)
( 2.33429432e-01,  2.31356367e-01)
( 8.95260048e+00,  8.95178318e+00)
( 4.25079393e+00,  4.27227736e+00)
( 3.94787359e+00,  3.93962073e+00)
( 1.11214380e+01,  1.11203156e+01)
( 2.00651932e+01,  2.00547962e+01)
( 6.48022652e+00,  6.48589468e+00)
( 3.12584400e-01,  3.12487274e-01)
( 3.00550461e-03,  3.70977889e-03)
( 1.38113499e-01,  1.36720672e-01)
( 5.47301865e+00,  5.47169018e+00)
( 6.77630901e-01,  6.76534712e-01)
( 1.94840431e-02,  2.24523153e-02)
( 5.60416698e-01,  5.55734873e-01)
( 6.29663467e-03,  5.78113832e-03)
( 8.63183784e+00,  8.63166618e+00)
( 6.57418680e+00,  6.57528543e+00)
( 1.22497559e-01,  1.22582860e-01)
( 4.82576990e+00,  4.81961060e+00)
( 4.48430729e+00,  4.48049068e+00)
( 3.62567902e-01,  3.67811441e-01)
( 3.45446396e+00,  3.45779872e+00)
( 1.56652832e+00,  1.56997836e+00)
( 1.67073383e+01,  1.67255173e+01)
( 3.96659374e-01,  3.97190392e-01)
( 8.55447769e-01,  8.53567600e-01)
( 2.33837605e-01,  2.32902378e-01)
( 8.81390572e-02,  7.31131211e-02)
( 4.65114021e+00,  4.65424156e+00)
( 5.56194305e+00,  5.55869246e+00)
( 4.91729069e+00,  4.92988348e+00)
( 4.06022549e-01,  4.06900436e-01)
( 9.51405907e+00,  9.51215267e+00)
( 1.18130169e+01,  1.18106918e+01)
(-5.92184067e-03,  0.00000000e+00)
( 7.05369473e-01,  7.09893465e-01)
( 6.68887615e-01,  6.67789161e-01)
( 1.34001255e-01,  1.34461373e-01)
( 2.70834732e+00,  2.69551659e+00)
( 1.78729324e+01,  1.78858051e+01)
( 2.18364692e+00,  2.18413138e+00)
( 2.78375626e-01,  2.77948707e-01)
( 5.57283354e+00,  5.56969213e+00)
( 5.60065413e+00,  5.59713268e+00)
( 2.25467129e+01,  2.25314884e+01)
( 4.27885771e+00,  4.27699566e+00)
( 5.03203011e+00,  5.03552103e+00)
( 9.61742210e+00,  9.61696529e+00)
( 5.07149267e+00,  5.06784010e+00)
( 1.47777557e+01,  1.47918234e+01)
( 5.32556057e+00,  5.32107496e+00)
( 3.86918211e+00,  3.86302829e+00)
( 3.49824452e+00,  3.48975325e+00)
( 1.32006454e+00,  1.31798148e+00)
( 5.86020517e+00,  5.85866547e+00)
( 6.12327385e+00,  6.11309671e+00)
( 6.04605675e+00,  6.03854132e+00)
( 4.54462528e-01,  4.48413879e-01)
( 2.09604859e+00,  2.10239983e+00)
( 3.53124142e-01,  3.51431549e-01)
( 2.19531536e-01,  2.16984510e-01)
( 1.11727028e+01,  1.11770115e+01)
( 2.75922918e+00,  2.75804090e+00)
( 4.21857834e-03,  2.26425492e-08)
( 1.04929600e+01,  1.04862118e+01)
( 3.13073373e+00,  3.13020349e+00)
( 9.19968414e+00,  9.19596767e+00)
( 6.23265696e+00,  6.23436403e+00)
( 1.61123800e+00,  1.61360705e+00)
( 9.76896286e-02,  9.78010893e-02)
( 1.08003759e+00,  1.10514247e+00)
( 8.75114822e+00,  8.74416447e+00)
( 2.98728561e+00,  2.98497844e+00)
( 1.49918890e+00,  1.49469638e+00)
( 1.00185452e+01,  1.00219193e+01)
( 5.08054733e-01,  5.21403968e-01)
( 4.39293385e+00,  4.39604568e+00)
( 3.85672712e+00,  3.86002326e+00)
( 4.16206455e+00,  4.15198994e+00)
( 1.30583630e+01,  1.30570545e+01)
( 3.87849808e-02,  3.90833057e-02)
( 3.21917534e-02,  3.01495660e-02)
( 6.17519665e+00,  6.18309355e+00)
( 6.23320103e-01,  6.22047246e-01)
( 2.76318574e+00,  2.76488018e+00)
( 1.42517400e+00,  1.41992342e+00)
( 1.39016795e+00,  1.38711727e+00)
( 1.62215233e-01,  1.63450569e-01)
( 1.46733761e-01,  1.47030398e-01)
( 1.11231880e+01,  1.11151400e+01)
( 1.18681908e-01,  1.18802674e-01)
( 5.75789404e+00,  5.75921249e+00)
( 1.56057239e+00,  1.56035852e+00)
( 8.21388340e+00,  8.21615314e+00)
( 2.38281417e+00,  2.38289118e+00)
( 9.10792351e-02,  9.52347517e-02)
( 4.84078360e+00,  4.84997034e+00)
( 2.56258607e+00,  2.56719279e+00)
( 1.51411362e+01,  1.51335897e+01)
( 8.52414227e+00,  8.52300835e+00)
( 4.20723915e-01,  4.21633959e-01)
(-6.31809235e-03,  0.00000000e+00)
( 2.12527485e+01,  2.12329769e+01)
( 1.35843468e+01,  1.35839911e+01)
( 3.22940302e+00,  3.22928500e+00)
( 1.05882072e+00,  1.05885231e+00)
( 4.51926184e+00,  4.51744843e+00)
( 8.91947269e+00,  8.92046738e+00)
( 9.34062386e+00,  9.34448051e+00)
( 4.74794865e+00,  4.75197363e+00)
( 1.49834538e+01,  1.49825726e+01)
( 1.32604909e+00,  1.32691336e+00)
( 1.97442532e-01,  1.96287334e-01)
( 1.38930855e+01,  1.38831749e+01)
( 1.83248520e-03,  3.47981695e-03)
( 9.40511417e+00,  9.41169071e+00)
( 1.06668997e+00,  1.06665051e+00)
( 4.14793825e+00,  4.14586830e+00)
( 7.90686607e-02,  7.88129196e-02)
( 1.24137974e+01,  1.24181957e+01)
( 5.86066723e+00,  5.85534716e+00)
( 5.08469868e+00,  5.07880926e+00)
( 2.45407639e+01,  2.45375481e+01)
( 3.86011124e-01,  3.83514553e-01)
( 3.54808092e+00,  3.54862952e+00)
( 4.66628838e+00,  4.66912031e+00)
( 1.32308311e+01,  1.32337103e+01)
( 6.77742243e+00,  6.77761889e+00)
( 7.42853737e+00,  7.42665052e+00)
( 1.41865158e+01,  1.41812153e+01)
( 9.51142883e+00,  9.51287556e+00)
( 4.68931198e-02,  4.91537452e-02)
( 1.26810884e+00,  1.26519334e+00)
( 2.11611915e+00,  2.11668777e+00)
( 1.20457497e+01,  1.20439444e+01)
( 6.33845329e-02,  6.04618378e-02)
( 4.24969530e+00,  4.25381184e+00)
( 6.99162960e+00,  6.98844099e+00)
( 1.78411317e+00,  1.77966857e+00)
( 1.91821504e+00,  1.92363751e+00)
( 9.47201157e+00,  9.47037315e+00)
( 5.40590763e-01,  5.38076162e-01)
( 6.99584007e-01,  6.97619319e-01)
( 2.05447674e-01,  2.05387294e-01)
( 5.28918409e+00,  5.29221869e+00)
( 5.46807766e-01,  5.44168949e-01)
( 2.16121840e+00,  2.16461325e+00)
( 1.03331184e+01,  1.03380480e+01)
( 4.33810711e-01,  4.32272166e-01)
( 1.08900213e+01,  1.08831768e+01)
( 5.01887321e-01,  5.01201332e-01)
( 9.17803669e+00,  9.17871094e+00)
( 2.43118238e+00,  2.43107677e+00)
( 1.96275921e+01,  1.96286144e+01)
( 7.19670916e+00,  7.19938803e+00)
( 4.50342751e+00,  4.50928879e+00)
( 3.73580456e-01,  3.74790996e-01)
( 7.90267515e+00,  7.89732409e+00)
( 3.17869711e+00,  3.18581057e+00)
( 5.19217062e+00,  5.19265223e+00)
( 1.25231581e+01,  1.25211906e+01)
( 9.52148533e+00,  9.52253628e+00)
( 2.42966151e+00,  2.42588425e+00)
( 2.87554302e+01,  2.87512836e+01)
( 1.24957266e+01,  1.24911880e+01)
( 2.49984455e+00,  2.49591231e+00)
( 8.50700378e+00,  8.50760269e+00)
( 2.80016375e+00,  2.80223870e+00)
(-1.36566162e-03,  3.53804091e-04)
( 5.56029129e+00,  5.56237507e+00)
( 1.21390295e+00,  1.21059334e+00)
( 3.95133281e+00,  3.95246530e+00)
( 4.11114407e+00,  4.11129332e+00)
( 1.06200409e+01,  1.06248627e+01)
( 7.50608921e-01,  7.51438975e-01)
( 2.00698376e+01,  2.00617371e+01)
( 4.48426247e-01,  4.51721430e-01)
( 3.25937271e-02,  2.73457840e-02)
( 1.07298374e+01,  1.07317982e+01)
( 2.38722801e-01,  2.37973183e-01)
( 5.79887390e-01,  5.77945769e-01)
( 6.40689087e+00,  6.40859699e+00)
( 2.09446502e+00,  2.09769845e+00)
( 7.83296490e+00,  7.82774687e+00)
( 1.79492021e+00,  1.79408860e+00)
( 1.30231857e-01,  1.24953941e-01)
( 1.13630857e+01,  1.13703270e+01)
( 3.10175848e+00,  3.09432578e+00)
( 9.79517746e+00,  9.78274632e+00)
( 1.77570891e+00,  1.78237510e+00)
( 1.30480957e+01,  1.30577106e+01)
( 1.84971094e+00,  1.85304105e+00)
( 2.84350443e+00,  2.84174776e+00)
( 3.14671993e-01,  3.11955690e-01)
( 1.62329602e+00,  1.62249863e+00)
( 6.54513597e+00,  6.56178761e+00)
( 1.12479162e+00,  1.12188494e+00)
( 6.83391762e+00,  6.82731867e+00)
( 1.71454215e+00,  1.71173978e+00)
( 2.74849296e+00,  2.75079226e+00)
( 1.16063137e+01,  1.16080036e+01)
( 4.04562473e-01,  4.07661080e-01)
( 3.69207335e+00,  3.69049573e+00)
( 2.02028275e+00,  2.01959038e+00)
( 4.45124149e-01,  4.44392204e-01)
( 6.85355186e+00,  6.85502958e+00)
( 2.20397949e-01,  2.63818651e-01)
( 7.24472857e+00,  7.24897623e+00)
( 2.37623692e-01,  2.34284282e-01)
( 9.94564629e+00,  9.94527435e+00)
( 1.27293215e+01,  1.27358227e+01)
( 1.62338829e+00,  1.62358606e+00)
( 1.02140617e+00,  1.02040720e+00)
( 5.25407791e-02,  4.82438616e-02)
( 8.67573738e-01,  8.64057004e-01)
( 1.51265182e+01,  1.51363258e+01)
( 1.80281353e+01,  1.80286102e+01)
( 1.81413913e+00,  1.81286585e+00)
( 1.62814116e+00,  1.63332200e+00)};\label{scatt:aprvnswe2}

\addplot [red,  very thick]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 3.17410141e-01,  3.17410141e-01)
( 6.34820282e-01,  6.34820282e-01)
( 9.52230453e-01,  9.52230453e-01)
( 1.26964056e+00,  1.26964056e+00)
( 1.58705068e+00,  1.58705068e+00)
( 1.90446091e+00,  1.90446091e+00)
( 2.22187090e+00,  2.22187090e+00)
( 2.53928113e+00,  2.53928113e+00)
( 2.85669136e+00,  2.85669136e+00)
( 3.17410135e+00,  3.17410135e+00)
( 3.49151158e+00,  3.49151158e+00)
( 3.80892181e+00,  3.80892181e+00)
( 4.12633181e+00,  4.12633181e+00)
( 4.44374180e+00,  4.44374180e+00)
( 4.76115227e+00,  4.76115227e+00)
( 5.07856226e+00,  5.07856226e+00)
( 5.39597225e+00,  5.39597225e+00)
( 5.71338272e+00,  5.71338272e+00)
( 6.03079271e+00,  6.03079271e+00)
( 6.34820271e+00,  6.34820271e+00)
( 6.66561317e+00,  6.66561317e+00)
( 6.98302317e+00,  6.98302317e+00)
( 7.30043316e+00,  7.30043316e+00)
( 7.61784363e+00,  7.61784363e+00)
( 7.93525362e+00,  7.93525362e+00)
( 8.25266361e+00,  8.25266361e+00)
( 8.57007408e+00,  8.57007408e+00)
( 8.88748360e+00,  8.88748360e+00)
( 9.20489407e+00,  9.20489407e+00)
( 9.52230453e+00,  9.52230453e+00)
( 9.83971405e+00,  9.83971405e+00)
( 1.01571245e+01,  1.01571245e+01)
( 1.04745350e+01,  1.04745350e+01)
( 1.07919445e+01,  1.07919445e+01)
( 1.11093550e+01,  1.11093550e+01)
( 1.14267654e+01,  1.14267654e+01)
( 1.17441750e+01,  1.17441750e+01)
( 1.20615854e+01,  1.20615854e+01)
( 1.23789959e+01,  1.23789959e+01)
( 1.26964054e+01,  1.26964054e+01)
( 1.30138159e+01,  1.30138159e+01)
( 1.33312263e+01,  1.33312263e+01)
( 1.36486359e+01,  1.36486359e+01)
( 1.39660463e+01,  1.39660463e+01)
( 1.42834568e+01,  1.42834568e+01)
( 1.46008663e+01,  1.46008663e+01)
( 1.49182768e+01,  1.49182768e+01)
( 1.52356873e+01,  1.52356873e+01)
( 1.55530968e+01,  1.55530968e+01)
( 1.58705063e+01,  1.58705063e+01)
( 1.61879158e+01,  1.61879158e+01)
( 1.65053272e+01,  1.65053272e+01)
( 1.68227367e+01,  1.68227367e+01)
( 1.71401463e+01,  1.71401463e+01)
( 1.74575577e+01,  1.74575577e+01)
( 1.77749672e+01,  1.77749672e+01)
( 1.80923767e+01,  1.80923767e+01)
( 1.84097881e+01,  1.84097881e+01)
( 1.87271976e+01,  1.87271976e+01)
( 1.90446072e+01,  1.90446072e+01)
( 1.93620186e+01,  1.93620186e+01)
( 1.96794281e+01,  1.96794281e+01)
( 1.99968376e+01,  1.99968376e+01)
( 2.03142490e+01,  2.03142490e+01)
( 2.06316586e+01,  2.06316586e+01)
( 2.09490681e+01,  2.09490681e+01)
( 2.12664795e+01,  2.12664795e+01)
( 2.15838890e+01,  2.15838890e+01)
( 2.19012985e+01,  2.19012985e+01)
( 2.22187080e+01,  2.22187080e+01)
( 2.25361195e+01,  2.25361195e+01)
( 2.28535290e+01,  2.28535290e+01)
( 2.31709385e+01,  2.31709385e+01)
( 2.34883499e+01,  2.34883499e+01)
( 2.38057594e+01,  2.38057594e+01)
( 2.41231689e+01,  2.41231689e+01)
( 2.44405804e+01,  2.44405804e+01)
( 2.47579899e+01,  2.47579899e+01)
( 2.50753994e+01,  2.50753994e+01)
( 2.53928108e+01,  2.53928108e+01)
( 2.57102203e+01,  2.57102203e+01)
( 2.60276299e+01,  2.60276299e+01)
( 2.63450413e+01,  2.63450413e+01)
( 2.66624508e+01,  2.66624508e+01)
( 2.69798603e+01,  2.69798603e+01)
( 2.72972717e+01,  2.72972717e+01)
( 2.76146812e+01,  2.76146812e+01)
( 2.79320908e+01,  2.79320908e+01)
( 2.82495022e+01,  2.82495022e+01)
( 2.85669117e+01,  2.85669117e+01)
( 2.88843212e+01,  2.88843212e+01)
( 2.92017326e+01,  2.92017326e+01)
( 2.95191422e+01,  2.95191422e+01)
( 2.98365517e+01,  2.98365517e+01)
( 3.01539631e+01,  3.01539631e+01)
( 3.04713726e+01,  3.04713726e+01)
( 3.07887821e+01,  3.07887821e+01)
( 3.11061935e+01,  3.11061935e+01)
( 3.14236031e+01,  3.14236031e+01)};\label{line:aprvnswe2}

\end{axis}
\end{tikzpicture}

==> _py/vburgersfvpost3.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-0.1,
xmax=1.1,
ymin=-0.2,
ymax=0.6,
width=1.0\textwidth,
xlabel={$x$},
ylabel={$u(x,t)$}]
\addplot [white, forget plot]
coordinates {
(-1.00000000e-01, -2.00000000e-01)
( 1.10000000e+00, -2.00000000e-01)
( 1.10000000e+00,  6.00000000e-01)
(-1.00000000e-01,  6.00000000e-01)
(-1.00000000e-01, -2.00000000e-01)};

\addplot [teal, very thick]
coordinates {
( 5.05050505e-03,  2.00000197e-01)
( 1.51515156e-02,  2.00000376e-01)
( 2.52525248e-02,  2.00000569e-01)
( 3.53535376e-02,  2.00000793e-01)
( 4.54545468e-02,  2.00001702e-01)
( 5.55555560e-02,  2.00004697e-01)
( 6.56565651e-02,  2.00013101e-01)
( 7.57575706e-02,  2.00034067e-01)
( 8.58585835e-02,  2.00081438e-01)
( 9.59595963e-02,  2.00179219e-01)
( 1.06060602e-01,  2.00364992e-01)
( 1.16161615e-01,  2.00691834e-01)
( 1.26262635e-01,  2.01227114e-01)
( 1.36363640e-01,  2.02047631e-01)
( 1.46464646e-01,  2.03230888e-01)
( 1.56565666e-01,  2.04845428e-01)
( 1.66666672e-01,  2.06941798e-01)
( 1.76767677e-01,  2.09547281e-01)
( 1.86868697e-01,  2.12664843e-01)
( 1.96969703e-01,  2.16275901e-01)
( 2.07070708e-01,  2.20345587e-01)
( 2.17171729e-01,  2.24828705e-01)
( 2.27272734e-01,  2.29675189e-01)
( 2.37373739e-01,  2.34834328e-01)
( 2.47474760e-01,  2.40257815e-01)
( 2.57575750e-01,  2.45901406e-01)
( 2.67676771e-01,  2.51725763e-01)
( 2.77777791e-01,  2.57696718e-01)
( 2.87878782e-01,  2.63784915e-01)
( 2.97979802e-01,  2.69965380e-01)
( 3.08080822e-01,  2.76217133e-01)
( 3.18181813e-01,  2.82522589e-01)
( 3.28282833e-01,  2.88866937e-01)
( 3.38383853e-01,  2.95237809e-01)
( 3.48484844e-01,  3.01624745e-01)
( 3.58585864e-01,  3.08018953e-01)
( 3.68686885e-01,  3.14412832e-01)
( 3.78787875e-01,  3.20799947e-01)
( 3.88888896e-01,  3.27174723e-01)
( 3.98989916e-01,  3.33532065e-01)
( 4.09090906e-01,  3.39867562e-01)
( 4.19191927e-01,  3.46176982e-01)
( 4.29292947e-01,  3.52456480e-01)
( 4.39393938e-01,  3.58702332e-01)
( 4.49494958e-01,  3.64910841e-01)
( 4.59595978e-01,  3.71078491e-01)
( 4.69696969e-01,  3.77201527e-01)
( 4.79797989e-01,  3.83276105e-01)
( 4.89899009e-01,  3.89298260e-01)
( 5.00000000e-01,  3.95263672e-01)
( 5.10100961e-01,  4.01167750e-01)
( 5.20201981e-01,  4.07005578e-01)
( 5.30303001e-01,  4.12771672e-01)
( 5.40404022e-01,  4.18459982e-01)
( 5.50505042e-01,  4.24063891e-01)
( 5.60606062e-01,  4.29575801e-01)
( 5.70707023e-01,  4.34987128e-01)
( 5.80808043e-01,  4.40288126e-01)
( 5.90909064e-01,  4.45467561e-01)
( 6.01010084e-01,  4.50512171e-01)
( 6.11111104e-01,  4.55406368e-01)
( 6.21212125e-01,  4.60131139e-01)
( 6.31313086e-01,  4.64662790e-01)
( 6.41414106e-01,  4.68968451e-01)
( 6.51515126e-01,  4.72984940e-01)
( 6.61616147e-01,  4.76483494e-01)
( 6.71717167e-01,  4.78156269e-01)
( 6.81818187e-01,  4.69501823e-01)
( 6.91919148e-01,  3.98279667e-01)
( 7.02020168e-01,  1.03633881e-01)
( 7.12121189e-01, -9.23548117e-02)
( 7.22222209e-01, -9.15546566e-02)
( 7.32323229e-01, -8.74240324e-02)
( 7.42424190e-01, -8.30349475e-02)
( 7.52525210e-01, -7.84496367e-02)
( 7.62626231e-01, -7.36896545e-02)
( 7.72727251e-01, -6.87726662e-02)
( 7.82828271e-01, -6.37136698e-02)
( 7.92929292e-01, -5.85255325e-02)
( 8.03030252e-01, -5.32190725e-02)
( 8.13131273e-01, -4.78033647e-02)
( 8.23232293e-01, -4.22854125e-02)
( 8.33333313e-01, -3.66694219e-02)
( 8.43434334e-01, -3.09548061e-02)
( 8.53535354e-01, -2.51311827e-02)
( 8.63636315e-01, -1.91656258e-02)
( 8.73737335e-01, -1.29651614e-02)
( 8.83838356e-01, -6.23953762e-03)
( 8.93939376e-01,  2.15897523e-03)
( 9.04040396e-01,  9.70332697e-03)
( 9.14141417e-01,  1.64686497e-02)
( 9.24242377e-01,  2.30073705e-02)
( 9.34343398e-01,  2.94742212e-02)
( 9.44444418e-01,  3.59257013e-02)
( 9.54545438e-01,  4.23856005e-02)
( 9.64646459e-01,  4.88739237e-02)
( 9.74747479e-01,  5.54940626e-02)
( 9.84848440e-01,  6.31640032e-02)
( 9.94949460e-01,  8.02995637e-02)};\label{line:burg3fv11}

\addplot [red, very thick, dashed]
coordinates {
( 5.05050505e-03,  2.00000182e-01)
( 1.51515156e-02,  2.00000361e-01)
( 2.52525248e-02,  2.00000554e-01)
( 3.53535376e-02,  2.00000763e-01)
( 4.54545468e-02,  2.00001583e-01)
( 5.55555560e-02,  2.00004444e-01)
( 6.56565651e-02,  2.00012892e-01)
( 7.57575706e-02,  2.00034007e-01)
( 8.58585835e-02,  2.00081468e-01)
( 9.59595963e-02,  2.00179234e-01)
( 1.06060602e-01,  2.00364977e-01)
( 1.16161615e-01,  2.00691804e-01)
( 1.26262635e-01,  2.01227143e-01)
( 1.36363640e-01,  2.02047646e-01)
( 1.46464646e-01,  2.03230947e-01)
( 1.56565666e-01,  2.04845473e-01)
( 1.66666672e-01,  2.06941798e-01)
( 1.76767677e-01,  2.09547296e-01)
( 1.86868697e-01,  2.12664813e-01)
( 1.96969703e-01,  2.16275826e-01)
( 2.07070708e-01,  2.20345497e-01)
( 2.17171729e-01,  2.24828646e-01)
( 2.27272734e-01,  2.29675144e-01)
( 2.37373739e-01,  2.34834284e-01)
( 2.47474760e-01,  2.40257815e-01)
( 2.57575750e-01,  2.45901421e-01)
( 2.67676771e-01,  2.51725703e-01)
( 2.77777791e-01,  2.57696688e-01)
( 2.87878782e-01,  2.63784945e-01)
( 2.97979802e-01,  2.69965380e-01)
( 3.08080822e-01,  2.76217133e-01)
( 3.18181813e-01,  2.82522589e-01)
( 3.28282833e-01,  2.88866907e-01)
( 3.38383853e-01,  2.95237809e-01)
( 3.48484844e-01,  3.01624775e-01)
( 3.58585864e-01,  3.08018953e-01)
( 3.68686885e-01,  3.14412832e-01)
( 3.78787875e-01,  3.20799977e-01)
( 3.88888896e-01,  3.27174723e-01)
( 3.98989916e-01,  3.33532065e-01)
( 4.09090906e-01,  3.39867562e-01)
( 4.19191927e-01,  3.46177012e-01)
( 4.29292947e-01,  3.52456540e-01)
( 4.39393938e-01,  3.58702391e-01)
( 4.49494958e-01,  3.64910871e-01)
( 4.59595978e-01,  3.71078521e-01)
( 4.69696969e-01,  3.77201557e-01)
( 4.79797989e-01,  3.83276075e-01)
( 4.89899009e-01,  3.89298230e-01)
( 5.00000000e-01,  3.95263612e-01)
( 5.10100961e-01,  4.01167750e-01)
( 5.20201981e-01,  4.07005519e-01)
( 5.30303001e-01,  4.12771642e-01)
( 5.40404022e-01,  4.18459982e-01)
( 5.50505042e-01,  4.24063891e-01)
( 5.60606062e-01,  4.29575771e-01)
( 5.70707023e-01,  4.34987098e-01)
( 5.80808043e-01,  4.40288097e-01)
( 5.90909064e-01,  4.45467502e-01)
( 6.01010084e-01,  4.50512141e-01)
( 6.11111104e-01,  4.55406338e-01)
( 6.21212125e-01,  4.60131139e-01)
( 6.31313086e-01,  4.64662850e-01)
( 6.41414106e-01,  4.68968511e-01)
( 6.51515126e-01,  4.72984910e-01)
( 6.61616147e-01,  4.76483464e-01)
( 6.71717167e-01,  4.78156239e-01)
( 6.81818187e-01,  4.69501913e-01)
( 6.91919148e-01,  3.98280293e-01)
( 7.02020168e-01,  1.03635401e-01)
( 7.12121189e-01, -9.23547223e-02)
( 7.22222209e-01, -9.15546417e-02)
( 7.32323229e-01, -8.74240398e-02)
( 7.42424190e-01, -8.30349848e-02)
( 7.52525210e-01, -7.84497485e-02)
( 7.62626231e-01, -7.36897886e-02)
( 7.72727251e-01, -6.87728301e-02)
( 7.82828271e-01, -6.37139529e-02)
( 7.92929292e-01, -5.85260801e-02)
( 8.03030252e-01, -5.32200411e-02)
( 8.13131273e-01, -4.78051677e-02)
( 8.23232293e-01, -4.22886498e-02)
( 8.33333313e-01, -3.66751961e-02)
( 8.43434334e-01, -3.09649762e-02)
( 8.53535354e-01, -2.51491480e-02)
( 8.63636315e-01, -1.91970263e-02)
( 8.73737335e-01, -1.30198346e-02)
( 8.83838356e-01, -6.33443799e-03)
( 8.93939376e-01,  2.27919733e-03)
( 9.04040396e-01,  9.75453667e-03)
( 9.14141417e-01,  1.64932627e-02)
( 9.24242377e-01,  2.30196994e-02)
( 9.34343398e-01,  2.94805747e-02)
( 9.44444418e-01,  3.59290093e-02)
( 9.54545438e-01,  4.23873849e-02)
( 9.64646459e-01,  4.88749370e-02)
( 9.74747479e-01,  5.54945506e-02)
( 9.84848440e-01,  6.31642342e-02)
( 9.94949460e-01,  8.02996233e-02)};\label{line:burg3fv12}

\addplot [black, very thick, dotted]
coordinates {
( 5.05050505e-03,  2.00033277e-01)
( 1.51515156e-02,  2.00123608e-01)
( 2.52525248e-02,  2.00328544e-01)
( 3.53535376e-02,  2.00740382e-01)
( 4.54545468e-02,  2.01492786e-01)
( 5.55555560e-02,  2.02760637e-01)
( 6.56565651e-02,  2.04747930e-01)
( 7.57575706e-02,  2.07662210e-01)
( 8.58585835e-02,  2.11676896e-01)
( 9.59595963e-02,  2.16888428e-01)
( 1.06060602e-01,  2.23278269e-01)
( 1.16161615e-01,  2.30691850e-01)
( 1.26262635e-01,  2.38842398e-01)
( 1.36363640e-01,  2.47342363e-01)
( 1.46464646e-01,  2.55756289e-01)
( 1.56565666e-01,  2.63664216e-01)
( 1.66666672e-01,  2.70719528e-01)
( 1.76767677e-01,  2.76690274e-01)
( 1.86868697e-01,  2.81475097e-01)
( 1.96969703e-01,  2.85095155e-01)
( 2.07070708e-01,  2.87667155e-01)
( 2.17171729e-01,  2.89367050e-01)
( 2.27272734e-01,  2.90382683e-01)
( 2.37373739e-01,  2.91142344e-01)
( 2.47474760e-01,  2.92288244e-01)
( 2.57575750e-01,  2.93881118e-01)
( 2.67676771e-01,  2.95927614e-01)
( 2.77777791e-01,  2.98386306e-01)
( 2.87878782e-01,  3.01170945e-01)
( 2.97979802e-01,  3.04159582e-01)
( 3.08080822e-01,  3.07209641e-01)
( 3.18181813e-01,  3.10175985e-01)
( 3.28282833e-01,  3.12928528e-01)
( 3.38383853e-01,  3.15366060e-01)
( 3.48484844e-01,  3.17424834e-01)
( 3.58585864e-01,  3.19079906e-01)
( 3.68686885e-01,  3.20341527e-01)
( 3.78787875e-01,  3.21247429e-01)
( 3.88888896e-01,  3.21852326e-01)
( 3.98989916e-01,  3.22235763e-01)
( 4.09090906e-01,  3.22698057e-01)
( 4.19191927e-01,  3.23411644e-01)
( 4.29292947e-01,  3.24448496e-01)
( 4.39393938e-01,  3.25887173e-01)
( 4.49494958e-01,  3.27808768e-01)
( 4.59595978e-01,  3.30291808e-01)
( 4.69696969e-01,  3.33406508e-01)
( 4.79797989e-01,  3.37208867e-01)
( 4.89899009e-01,  3.41735274e-01)
( 5.00000000e-01,  3.46997559e-01)
( 5.10100961e-01,  3.52979749e-01)
( 5.20201981e-01,  3.59636217e-01)
( 5.30303001e-01,  3.66891950e-01)
( 5.40404022e-01,  3.74645203e-01)
( 5.50505042e-01,  3.82771343e-01)
( 5.60606062e-01,  3.91128451e-01)
( 5.70707023e-01,  3.99564624e-01)
( 5.80808043e-01,  4.07924861e-01)
( 5.90909064e-01,  4.16058511e-01)
( 6.01010084e-01,  4.23826188e-01)
( 6.11111104e-01,  4.31105286e-01)
( 6.21212125e-01,  4.37794179e-01)
( 6.31313086e-01,  4.43815261e-01)
( 6.41414106e-01,  4.49115157e-01)
( 6.51515126e-01,  4.53660369e-01)
( 6.61616147e-01,  4.57709670e-01)
( 6.71717167e-01,  4.61727351e-01)
( 6.81818187e-01,  4.64960665e-01)
( 6.91919148e-01,  4.63164270e-01)
( 7.02020168e-01,  4.29120630e-01)
( 7.12121189e-01,  2.40549386e-01)
( 7.22222209e-01, -5.84697910e-02)
( 7.32323229e-01, -1.14414394e-01)
( 7.42424190e-01, -1.16688944e-01)
( 7.52525210e-01, -1.17016479e-01)
( 7.62626231e-01, -1.16059244e-01)
( 7.72727251e-01, -1.13829315e-01)
( 7.82828271e-01, -1.10335581e-01)
( 7.92929292e-01, -1.05592333e-01)
( 8.03030252e-01, -9.96188074e-02)
( 8.13131273e-01, -9.24384892e-02)
( 8.23232293e-01, -8.40807334e-02)
( 8.33333313e-01, -7.45790899e-02)
( 8.43434334e-01, -6.39715642e-02)
( 8.53535354e-01, -5.23013026e-02)
( 8.63636315e-01, -3.96151468e-02)
( 8.73737335e-01, -2.59644613e-02)
( 8.83838356e-01, -1.14059513e-02)
( 8.93939376e-01,  3.99034331e-03)
( 9.04040396e-01,  2.01020353e-02)
( 9.14141417e-01,  3.66041996e-02)
( 9.24242377e-01,  5.25704883e-02)
( 9.34343398e-01,  6.59437552e-02)
( 9.44444418e-01,  7.40052760e-02)
( 9.54545438e-01,  7.58336931e-02)
( 9.64646459e-01,  7.28910863e-02)
( 9.74747479e-01,  6.59655854e-02)
( 9.84848440e-01,  5.16578406e-02)
( 9.94949460e-01,  2.65199821e-02)};\label{line:burg3fv13}

\end{axis}
\end{tikzpicture}

==> _py/vburgersfvpost4.tikz <==
\begin{tikzpicture}
\begin{axis}[
xmin=-0.1,
xmax=1.1,
ymin=-0.2,
ymax=0.6,
xlabel={$x$},
ylabel={$u(x,t)$}]
\addplot [white, forget plot]
coordinates {
(-1.00000000e-01, -2.00000000e-01)
( 1.10000000e+00, -2.00000000e-01)
( 1.10000000e+00,  6.00000000e-01)
(-1.00000000e-01,  6.00000000e-01)
(-1.00000000e-01, -2.00000000e-01)};

\addplot [teal, very thick]
coordinates {
( 5.05050505e-03,  2.00000182e-01)
( 1.51515156e-02,  2.00000361e-01)
( 2.52525248e-02,  2.00000554e-01)
( 3.53535376e-02,  2.00000763e-01)
( 4.54545468e-02,  2.00001583e-01)
( 5.55555560e-02,  2.00004444e-01)
( 6.56565651e-02,  2.00012892e-01)
( 7.57575706e-02,  2.00034007e-01)
( 8.58585835e-02,  2.00081468e-01)
( 9.59595963e-02,  2.00179234e-01)
( 1.06060602e-01,  2.00364977e-01)
( 1.16161615e-01,  2.00691804e-01)
( 1.26262635e-01,  2.01227143e-01)
( 1.36363640e-01,  2.02047646e-01)
( 1.46464646e-01,  2.03230947e-01)
( 1.56565666e-01,  2.04845473e-01)
( 1.66666672e-01,  2.06941798e-01)
( 1.76767677e-01,  2.09547296e-01)
( 1.86868697e-01,  2.12664813e-01)
( 1.96969703e-01,  2.16275826e-01)
( 2.07070708e-01,  2.20345497e-01)
( 2.17171729e-01,  2.24828646e-01)
( 2.27272734e-01,  2.29675144e-01)
( 2.37373739e-01,  2.34834284e-01)
( 2.47474760e-01,  2.40257815e-01)
( 2.57575750e-01,  2.45901421e-01)
( 2.67676771e-01,  2.51725703e-01)
( 2.77777791e-01,  2.57696688e-01)
( 2.87878782e-01,  2.63784945e-01)
( 2.97979802e-01,  2.69965380e-01)
( 3.08080822e-01,  2.76217133e-01)
( 3.18181813e-01,  2.82522589e-01)
( 3.28282833e-01,  2.88866907e-01)
( 3.38383853e-01,  2.95237809e-01)
( 3.48484844e-01,  3.01624775e-01)
( 3.58585864e-01,  3.08018953e-01)
( 3.68686885e-01,  3.14412832e-01)
( 3.78787875e-01,  3.20799977e-01)
( 3.88888896e-01,  3.27174723e-01)
( 3.98989916e-01,  3.33532065e-01)
( 4.09090906e-01,  3.39867562e-01)
( 4.19191927e-01,  3.46177012e-01)
( 4.29292947e-01,  3.52456540e-01)
( 4.39393938e-01,  3.58702391e-01)
( 4.49494958e-01,  3.64910871e-01)
( 4.59595978e-01,  3.71078521e-01)
( 4.69696969e-01,  3.77201557e-01)
( 4.79797989e-01,  3.83276075e-01)
( 4.89899009e-01,  3.89298230e-01)
( 5.00000000e-01,  3.95263612e-01)
( 5.10100961e-01,  4.01167750e-01)
( 5.20201981e-01,  4.07005519e-01)
( 5.30303001e-01,  4.12771642e-01)
( 5.40404022e-01,  4.18459982e-01)
( 5.50505042e-01,  4.24063891e-01)
( 5.60606062e-01,  4.29575771e-01)
( 5.70707023e-01,  4.34987098e-01)
( 5.80808043e-01,  4.40288097e-01)
( 5.90909064e-01,  4.45467502e-01)
( 6.01010084e-01,  4.50512141e-01)
( 6.11111104e-01,  4.55406338e-01)
( 6.21212125e-01,  4.60131139e-01)
( 6.31313086e-01,  4.64662850e-01)
( 6.41414106e-01,  4.68968511e-01)
( 6.51515126e-01,  4.72984910e-01)
( 6.61616147e-01,  4.76483464e-01)
( 6.71717167e-01,  4.78156239e-01)
( 6.81818187e-01,  4.69501913e-01)
( 6.91919148e-01,  3.98280293e-01)
( 7.02020168e-01,  1.03635401e-01)
( 7.12121189e-01, -9.23547223e-02)
( 7.22222209e-01, -9.15546417e-02)
( 7.32323229e-01, -8.74240398e-02)
( 7.42424190e-01, -8.30349848e-02)
( 7.52525210e-01, -7.84497485e-02)
( 7.62626231e-01, -7.36897886e-02)
( 7.72727251e-01, -6.87728301e-02)
( 7.82828271e-01, -6.37139529e-02)
( 7.92929292e-01, -5.85260801e-02)
( 8.03030252e-01, -5.32200411e-02)
( 8.13131273e-01, -4.78051677e-02)
( 8.23232293e-01, -4.22886498e-02)
( 8.33333313e-01, -3.66751961e-02)
( 8.43434334e-01, -3.09649762e-02)
( 8.53535354e-01, -2.51491480e-02)
( 8.63636315e-01, -1.91970263e-02)
( 8.73737335e-01, -1.30198346e-02)
( 8.83838356e-01, -6.33443799e-03)
( 8.93939376e-01,  2.27919733e-03)
( 9.04040396e-01,  9.75453667e-03)
( 9.14141417e-01,  1.64932627e-02)
( 9.24242377e-01,  2.30196994e-02)
( 9.34343398e-01,  2.94805747e-02)
( 9.44444418e-01,  3.59290093e-02)
( 9.54545438e-01,  4.23873849e-02)
( 9.64646459e-01,  4.88749370e-02)
( 9.74747479e-01,  5.54945506e-02)
( 9.84848440e-01,  6.31642342e-02)
( 9.94949460e-01,  8.02996233e-02)};\label{line:burg4fv11}

\addplot [red, very thick, dashed]
coordinates {
( 4.80769249e-03,  2.00000346e-01)
( 1.44230779e-02,  2.00000688e-01)
( 2.40384620e-02,  2.00001046e-01)
( 3.36538479e-02,  2.00001389e-01)
( 4.32692319e-02,  2.00001732e-01)
( 5.28846160e-02,  2.00003043e-01)
( 6.25000075e-02,  2.00007528e-01)
( 7.21153915e-02,  2.00019240e-01)
( 8.17307755e-02,  2.00046614e-01)
( 9.13461596e-02,  2.00104639e-01)
( 1.00961544e-01,  2.00218558e-01)
( 1.10576928e-01,  2.00426131e-01)
( 1.20192319e-01,  2.00778246e-01)
( 1.29807696e-01,  2.01337755e-01)
( 1.39423087e-01,  2.02174276e-01)
( 1.49038464e-01,  2.03356564e-01)
( 1.58653855e-01,  2.04944342e-01)
( 1.68269247e-01,  2.06980944e-01)
( 1.77884623e-01,  2.09489122e-01)
( 1.87500015e-01,  2.12470621e-01)
( 1.97115391e-01,  2.15908498e-01)
( 2.06730783e-01,  2.19771668e-01)
( 2.16346160e-01,  2.24019840e-01)
( 2.25961551e-01,  2.28608146e-01)
( 2.35576943e-01,  2.33491123e-01)
( 2.45192319e-01,  2.38624871e-01)
( 2.54807681e-01,  2.43969068e-01)
( 2.64423072e-01,  2.49487564e-01)
( 2.74038464e-01,  2.55148828e-01)
( 2.83653855e-01,  2.60925233e-01)
( 2.93269217e-01,  2.66793489e-01)
( 3.02884609e-01,  2.72733748e-01)
( 3.12500000e-01,  2.78729379e-01)
( 3.22115391e-01,  2.84766287e-01)
( 3.31730783e-01,  2.90832609e-01)
( 3.41346145e-01,  2.96918392e-01)
( 3.50961536e-01,  3.03015232e-01)
( 3.60576928e-01,  3.09115916e-01)
( 3.70192319e-01,  3.15214187e-01)
( 3.79807681e-01,  3.21304798e-01)
( 3.89423072e-01,  3.27383101e-01)
( 3.99038464e-01,  3.33444953e-01)
( 4.08653855e-01,  3.39486629e-01)
( 4.18269247e-01,  3.45504642e-01)
( 4.27884609e-01,  3.51495773e-01)
( 4.37500000e-01,  3.57456803e-01)
( 4.47115391e-01,  3.63384783e-01)
( 4.56730783e-01,  3.69276613e-01)
( 4.66346174e-01,  3.75129282e-01)
( 4.75961536e-01,  3.80939573e-01)
( 4.85576928e-01,  3.86704177e-01)
( 4.95192319e-01,  3.92419547e-01)
( 5.04807651e-01,  3.98082107e-01)
( 5.14423072e-01,  4.03687745e-01)
( 5.24038434e-01,  4.09232050e-01)
( 5.33653855e-01,  4.14710313e-01)
( 5.43269217e-01,  4.20117348e-01)
( 5.52884638e-01,  4.25447196e-01)
( 5.62500000e-01,  4.30693328e-01)
( 5.72115362e-01,  4.35848475e-01)
( 5.81730783e-01,  4.40904140e-01)
( 5.91346145e-01,  4.45850939e-01)
( 6.00961566e-01,  4.50677603e-01)
( 6.10576928e-01,  4.55371082e-01)
( 6.20192289e-01,  4.59915936e-01)
( 6.29807711e-01,  4.64293271e-01)
( 6.39423072e-01,  4.68478382e-01)
( 6.49038494e-01,  4.72431600e-01)
( 6.58653855e-01,  4.76043224e-01)
( 6.68269217e-01,  4.78770912e-01)
( 6.77884638e-01,  4.77217734e-01)
( 6.87500000e-01,  4.49701190e-01)
( 6.97115421e-01,  2.84745276e-01)
( 7.06730783e-01, -4.57264557e-02)
( 7.16346145e-01, -9.34253260e-02)
( 7.25961566e-01, -9.00893956e-02)
( 7.35576928e-01, -8.60343054e-02)
( 7.45192289e-01, -8.17834958e-02)
( 7.54807711e-01, -7.73620605e-02)
( 7.64423072e-01, -7.27872625e-02)
( 7.74038494e-01, -6.80737048e-02)
( 7.83653855e-01, -6.32340685e-02)
( 7.93269217e-01, -5.82789555e-02)
( 8.02884638e-01, -5.32177798e-02)
( 8.12500000e-01, -4.80581261e-02)
( 8.22115421e-01, -4.28062938e-02)
( 8.31730783e-01, -3.74661498e-02)
( 8.41346145e-01, -3.20383906e-02)
( 8.50961566e-01, -2.65168827e-02)
( 8.60576928e-01, -2.08816249e-02)
( 8.70192349e-01, -1.50791053e-02)
( 8.79807711e-01, -8.96021258e-03)
( 8.89423072e-01, -2.01027025e-03)
( 8.99038494e-01,  6.15835423e-03)
( 9.08653855e-01,  1.28027769e-02)
( 9.18269217e-01,  1.90762263e-02)
( 9.27884638e-01,  2.52339970e-02)
( 9.37500000e-01,  3.13610286e-02)
( 9.47115421e-01,  3.74894179e-02)
( 9.56730783e-01,  4.36333492e-02)
( 9.66346145e-01,  4.98105548e-02)
( 9.75961566e-01,  5.61370328e-02)
( 9.85576928e-01,  6.36112690e-02)
( 9.95192349e-01,  8.09488520e-02)};\label{line:burg4fv12}

\addplot [black, very thick, dotted]
coordinates {
( 4.58715577e-03,  2.00000450e-01)
( 1.37614673e-02,  2.00000897e-01)
( 2.29357779e-02,  2.00001344e-01)
( 3.21100913e-02,  2.00001702e-01)
( 4.12844010e-02,  2.00002000e-01)
( 5.04587106e-02,  2.00002626e-01)
( 5.96330240e-02,  2.00004891e-01)
( 6.88073412e-02,  2.00011373e-01)
( 7.79816508e-02,  2.00027078e-01)
( 8.71559605e-02,  2.00061470e-01)
( 9.63302702e-02,  2.00130910e-01)
( 1.05504587e-01,  2.00261444e-01)
( 1.14678897e-01,  2.00490266e-01)
( 1.23853207e-01,  2.00866267e-01)
( 1.33027524e-01,  2.01447934e-01)
( 1.42201826e-01,  2.02298328e-01)
( 1.51376143e-01,  2.03478679e-01)
( 1.60550460e-01,  2.05041230e-01)
( 1.69724762e-01,  2.07023188e-01)
( 1.78899080e-01,  2.09443629e-01)
( 1.88073382e-01,  2.12303296e-01)
( 1.97247699e-01,  2.15586588e-01)
( 2.06422016e-01,  2.19265461e-01)
( 2.15596318e-01,  2.23303825e-01)
( 2.24770635e-01,  2.27661386e-01)
( 2.33944952e-01,  2.32296959e-01)
( 2.43119255e-01,  2.37170666e-01)
( 2.52293557e-01,  2.42245615e-01)
( 2.61467874e-01,  2.47488528e-01)
( 2.70642191e-01,  2.52869934e-01)
( 2.79816478e-01,  2.58364260e-01)
( 2.88990796e-01,  2.63949513e-01)
( 2.98165113e-01,  2.69607067e-01)
( 3.07339430e-01,  2.75321126e-01)
( 3.16513747e-01,  2.81077981e-01)
( 3.25688034e-01,  2.86866575e-01)
( 3.34862351e-01,  2.92677224e-01)
( 3.44036669e-01,  2.98501790e-01)
( 3.53210986e-01,  3.04333568e-01)
( 3.62385303e-01,  3.10166538e-01)
( 3.71559590e-01,  3.15995812e-01)
( 3.80733907e-01,  3.21816862e-01)
( 3.89908224e-01,  3.27625692e-01)
( 3.99082541e-01,  3.33418995e-01)
( 4.08256859e-01,  3.39193553e-01)
( 4.17431176e-01,  3.44946414e-01)
( 4.26605463e-01,  3.50674957e-01)
( 4.35779780e-01,  3.56376380e-01)
( 4.44954097e-01,  3.62048239e-01)
( 4.54128414e-01,  3.67687941e-01)
( 4.63302732e-01,  3.73292863e-01)
( 4.72477019e-01,  3.78860384e-01)
( 4.81651336e-01,  3.84387672e-01)
( 4.90825653e-01,  3.89871895e-01)
( 4.99999970e-01,  3.95309985e-01)
( 5.09174347e-01,  4.00698602e-01)
( 5.18348634e-01,  4.06034261e-01)
( 5.27522981e-01,  4.11313117e-01)
( 5.36697268e-01,  4.16530877e-01)
( 5.45871615e-01,  4.21682924e-01)
( 5.55045903e-01,  4.26764101e-01)
( 5.64220190e-01,  4.31768835e-01)
( 5.73394537e-01,  4.36690688e-01)
( 5.82568824e-01,  4.41522300e-01)
( 5.91743171e-01,  4.46255594e-01)
( 6.00917459e-01,  4.50880975e-01)
( 6.10091805e-01,  4.55387652e-01)
( 6.19266093e-01,  4.59762633e-01)
( 6.28440380e-01,  4.63990420e-01)
( 6.37614727e-01,  4.68051732e-01)
( 6.46789014e-01,  4.71919000e-01)
( 6.55963361e-01,  4.75533456e-01)
( 6.65137649e-01,  4.78657514e-01)
( 6.74311936e-01,  4.79902178e-01)
( 6.83486283e-01,  4.70414340e-01)
( 6.92660570e-01,  3.97310317e-01)
( 7.01834917e-01,  1.01825409e-01)
( 7.11009204e-01, -9.26242918e-02)
( 7.20183492e-01, -9.24202725e-02)
( 7.29357839e-01, -8.87023434e-02)
( 7.38532126e-01, -8.47532004e-02)
( 7.47706473e-01, -8.06367844e-02)
( 7.56880760e-01, -7.63704181e-02)
( 7.66055048e-01, -7.19682723e-02)
( 7.75229394e-01, -6.74427748e-02)
( 7.84403682e-01, -6.28043413e-02)
( 7.93578029e-01, -5.80624454e-02)
( 8.02752316e-01, -5.32249920e-02)
( 8.11926603e-01, -4.82987761e-02)
( 8.21100950e-01, -4.32895496e-02)
( 8.30275238e-01, -3.82015482e-02)
( 8.39449584e-01, -3.30365226e-02)
( 8.48623872e-01, -2.77919043e-02)
( 8.57798219e-01, -2.24558655e-02)
( 8.66972506e-01, -1.69946551e-02)
( 8.76146793e-01, -1.13179879e-02)
( 8.85321140e-01, -5.15700132e-03)
( 8.94495428e-01,  2.68884748e-03)
( 9.03669775e-01,  9.33506433e-03)
( 9.12844062e-01,  1.54275978e-02)
( 9.22018349e-01,  2.13432536e-02)
( 9.31192696e-01,  2.72004083e-02)
( 9.40366983e-01,  3.30445133e-02)
( 9.49541330e-01,  3.88947651e-02)
( 9.58715618e-01,  4.47610617e-02)
( 9.67889905e-01,  5.06621934e-02)
( 9.77064252e-01,  5.67292459e-02)
( 9.86238539e-01,  6.40418157e-02)
( 9.95412886e-01,  8.15941244e-02)};\label{line:burg4fv13}

\end{axis}
\end{tikzpicture}
